Fast Exact Booleans for Iterated CSG using Octree-Embedded BSPs

We present octree-embedded BSPs, a volumetric mesh data structure suited for performing a sequence of Boolean operations (iterated CSG) efficiently. At its core, our data structure leverages a plane-based geometry representation and integer arithmetics to guarantee unconditionally robust operations. These typically present considerable performance challenges which we overcome by using custom-tailored fixed-precision operations and an efficient algorithm for cutting a convex mesh against a plane. Consequently, BSP Booleans and mesh extraction are formulated in terms of mesh cutting. The octree is used as a global acceleration structure to keep modifications local and bound the BSP complexity. With our optimizations, we can perform up to 2.5 million mesh-plane cuts per second on a single core, which creates roughly 40-50 million output BSP nodes for CSG. We demonstrate our system in two iterated CSG settings: sweep volumes and a milling simulation.

==> figures/bsp_workflow.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bsp_workflow.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38751978)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bsp_workflow.pdf}}%
    \put(0.07203994,0.00021593){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Octree Cell\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bsp_workflow.pdf}}%
    \put(0.07203994,0.21419596){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Other BSP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bsp_workflow.pdf}}%
    \put(0.64265335,0.10720594){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mesh\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bsp_workflow.pdf}}%
    \put(0.92796006,0.10720594){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Final BSP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{bsp_workflow.pdf}}%
    \put(0.5,0.17995915){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Extract\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{bsp_workflow.pdf}}%
    \put(0.7853067,0.17995915){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Import\end{tabular}}}}%
    \put(0.2169159,0.32933068){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}Boolean\end{tabular}}}}%
    \put(0.3575382,0.10720594){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Suboptimal\\BSP\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/convex-numbers.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.375000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.525000in}}{\pgfqpoint{4.250000in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912023in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.912023in}{2.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912023in,y=0.393056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.525000in}}{\pgfqpoint{4.250000in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690982in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{1.690982in}{2.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690982in,y=0.393056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.525000in}}{\pgfqpoint{4.250000in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469941in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.469941in}{2.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.469941in,y=0.393056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.525000in}}{\pgfqpoint{4.250000in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248900in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{3.248900in}{2.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248900in,y=0.393056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.525000in}}{\pgfqpoint{4.250000in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027859in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{4.027859in}{2.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027859in,y=0.393056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.525000in}}{\pgfqpoint{4.250000in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806818in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{4.806818in}{2.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.806818in,y=0.393056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875000in,y=0.201833in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.525000in}}{\pgfqpoint{4.250000in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.598815in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.598815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543194in, y=0.545801in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.525000in}}{\pgfqpoint{4.250000in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.941344in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.941344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393472in, y=0.888330in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.525000in}}{\pgfqpoint{4.250000in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.283873in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.283873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393472in, y=1.230859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.525000in}}{\pgfqpoint{4.250000in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.626403in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.626403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393472in, y=1.573389in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.525000in}}{\pgfqpoint{4.250000in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.968932in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.968932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393472in, y=1.915918in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.525000in}}{\pgfqpoint{4.250000in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.311461in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.311461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393472in, y=2.258447in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337917in,y=1.450000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont per cut}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.525000in}}{\pgfqpoint{4.250000in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943182in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{0.958761in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{0.989919in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{1.021078in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{1.036657in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{1.067815in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{1.083394in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{1.098974in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{1.114553in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{1.130132in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{1.145711in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{1.161290in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{1.176870in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{1.192449in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{1.208028in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{1.223607in}{0.626217in}}%
\pgfpathlineto{\pgfqpoint{1.239186in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{1.254765in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{1.270345in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{1.285924in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{1.301503in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{1.348240in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{1.363820in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{1.379399in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{1.394978in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{1.410557in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{1.426136in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{1.441716in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{1.457295in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{1.488453in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{1.504032in}{0.626217in}}%
\pgfpathlineto{\pgfqpoint{1.519611in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{1.535191in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{1.566349in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{1.581928in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{1.597507in}{0.626217in}}%
\pgfpathlineto{\pgfqpoint{1.613087in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{1.628666in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{1.644245in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{1.659824in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{1.675403in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{1.690982in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{1.706562in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{1.722141in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{1.737720in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{1.784457in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{1.800037in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{1.815616in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{1.831195in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{1.862353in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{1.877933in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{1.909091in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{1.955828in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{1.971408in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{1.986987in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{2.002566in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{2.018145in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{2.033724in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{2.049304in}{0.629643in}}%
\pgfpathlineto{\pgfqpoint{2.064883in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{2.080462in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{2.096041in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{2.111620in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{2.142779in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{2.158358in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{2.173937in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{2.189516in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{2.220674in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{2.236254in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{2.251833in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{2.267412in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{2.282991in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{2.298570in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{2.314150in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{2.329729in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{2.345308in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{2.360887in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{2.376466in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{2.392045in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{2.407625in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{2.423204in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{2.438783in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{2.454362in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{2.469941in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{2.485521in}{0.629643in}}%
\pgfpathlineto{\pgfqpoint{2.501100in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{2.516679in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{2.532258in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{2.547837in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{2.563416in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{2.578996in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{2.594575in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{2.610154in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{2.625733in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{2.641312in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{2.656891in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{2.672471in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{2.688050in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{2.703629in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{2.719208in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{2.734787in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{2.750367in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{2.765946in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{2.781525in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{2.797104in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{2.812683in}{0.626217in}}%
\pgfpathlineto{\pgfqpoint{2.828262in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{2.875000in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{2.890579in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{2.906158in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{2.921738in}{0.626217in}}%
\pgfpathlineto{\pgfqpoint{2.937317in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{2.968475in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{2.984054in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{2.999633in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{3.015213in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{3.030792in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{3.046371in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{3.061950in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{3.077529in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{3.108688in}{0.609091in}}%
\pgfpathlineto{\pgfqpoint{3.124267in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{3.139846in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{3.186584in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{3.217742in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{3.233321in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{3.248900in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{3.280059in}{0.629643in}}%
\pgfpathlineto{\pgfqpoint{3.295638in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{3.311217in}{0.629643in}}%
\pgfpathlineto{\pgfqpoint{3.326796in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{3.342375in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{3.357955in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{3.373534in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{3.389113in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{3.404692in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{3.420271in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{3.435850in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{3.451430in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{3.467009in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{3.482588in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{3.498167in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{3.513746in}{0.626217in}}%
\pgfpathlineto{\pgfqpoint{3.529326in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{3.544905in}{0.626217in}}%
\pgfpathlineto{\pgfqpoint{3.560484in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{3.576063in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{3.591642in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{3.607221in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{3.622801in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{3.638380in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{3.669538in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{3.685117in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{3.700696in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{3.716276in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{3.747434in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{3.825330in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{3.840909in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{3.856488in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{3.872067in}{0.609091in}}%
\pgfpathlineto{\pgfqpoint{3.887647in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{3.903226in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{3.918805in}{0.626217in}}%
\pgfpathlineto{\pgfqpoint{3.934384in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{3.949963in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{3.965543in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{3.981122in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{3.996701in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{4.012280in}{0.629643in}}%
\pgfpathlineto{\pgfqpoint{4.027859in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{4.043438in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{4.059018in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{4.074597in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{4.090176in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{4.136913in}{0.626217in}}%
\pgfpathlineto{\pgfqpoint{4.152493in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{4.168072in}{0.609091in}}%
\pgfpathlineto{\pgfqpoint{4.183651in}{0.629643in}}%
\pgfpathlineto{\pgfqpoint{4.199230in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{4.214809in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{4.230389in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{4.245968in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{4.261547in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{4.277126in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{4.292705in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{4.308284in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{4.339443in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{4.355022in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{4.370601in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{4.386180in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{4.401760in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{4.417339in}{0.626217in}}%
\pgfpathlineto{\pgfqpoint{4.432918in}{0.626217in}}%
\pgfpathlineto{\pgfqpoint{4.448497in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{4.464076in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{4.479655in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{4.495235in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{4.510814in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{4.526393in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{4.541972in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{4.557551in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{4.573130in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{4.588710in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{4.604289in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{4.619868in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{4.635447in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{4.651026in}{0.609091in}}%
\pgfpathlineto{\pgfqpoint{4.666606in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{4.682185in}{0.626217in}}%
\pgfpathlineto{\pgfqpoint{4.697764in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{4.713343in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{4.728922in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{4.760081in}{0.626217in}}%
\pgfpathlineto{\pgfqpoint{4.775660in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{4.791239in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{4.806818in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{4.806818in}{0.622792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.525000in}}{\pgfqpoint{4.250000in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943182in}{0.633068in}}%
\pgfpathlineto{\pgfqpoint{0.989919in}{0.653620in}}%
\pgfpathlineto{\pgfqpoint{1.005499in}{0.653620in}}%
\pgfpathlineto{\pgfqpoint{1.036657in}{0.667321in}}%
\pgfpathlineto{\pgfqpoint{1.052236in}{0.667321in}}%
\pgfpathlineto{\pgfqpoint{1.504032in}{0.865988in}}%
\pgfpathlineto{\pgfqpoint{1.519611in}{0.865988in}}%
\pgfpathlineto{\pgfqpoint{1.644245in}{0.920792in}}%
\pgfpathlineto{\pgfqpoint{1.659824in}{0.920792in}}%
\pgfpathlineto{\pgfqpoint{1.722141in}{0.948195in}}%
\pgfpathlineto{\pgfqpoint{1.737720in}{0.948195in}}%
\pgfpathlineto{\pgfqpoint{2.049304in}{1.085206in}}%
\pgfpathlineto{\pgfqpoint{2.064883in}{1.085206in}}%
\pgfpathlineto{\pgfqpoint{4.806818in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{4.806818in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.525000in}}{\pgfqpoint{4.250000in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.764706,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943182in}{0.629643in}}%
\pgfpathlineto{\pgfqpoint{0.958761in}{0.639919in}}%
\pgfpathlineto{\pgfqpoint{0.989919in}{0.646769in}}%
\pgfpathlineto{\pgfqpoint{1.005499in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{1.021078in}{0.650194in}}%
\pgfpathlineto{\pgfqpoint{1.036657in}{0.646769in}}%
\pgfpathlineto{\pgfqpoint{1.052236in}{0.646769in}}%
\pgfpathlineto{\pgfqpoint{1.067815in}{0.650194in}}%
\pgfpathlineto{\pgfqpoint{1.083394in}{0.646769in}}%
\pgfpathlineto{\pgfqpoint{1.098974in}{0.663896in}}%
\pgfpathlineto{\pgfqpoint{1.114553in}{0.660470in}}%
\pgfpathlineto{\pgfqpoint{1.130132in}{0.663896in}}%
\pgfpathlineto{\pgfqpoint{1.145711in}{0.663896in}}%
\pgfpathlineto{\pgfqpoint{1.161290in}{0.667321in}}%
\pgfpathlineto{\pgfqpoint{1.176870in}{0.663896in}}%
\pgfpathlineto{\pgfqpoint{1.192449in}{0.681022in}}%
\pgfpathlineto{\pgfqpoint{1.208028in}{0.670746in}}%
\pgfpathlineto{\pgfqpoint{1.223607in}{0.677597in}}%
\pgfpathlineto{\pgfqpoint{1.239186in}{0.687873in}}%
\pgfpathlineto{\pgfqpoint{1.254765in}{0.677597in}}%
\pgfpathlineto{\pgfqpoint{1.270345in}{0.663896in}}%
\pgfpathlineto{\pgfqpoint{1.285924in}{0.667321in}}%
\pgfpathlineto{\pgfqpoint{1.301503in}{0.684447in}}%
\pgfpathlineto{\pgfqpoint{1.317082in}{0.677597in}}%
\pgfpathlineto{\pgfqpoint{1.332661in}{0.653620in}}%
\pgfpathlineto{\pgfqpoint{1.348240in}{0.670746in}}%
\pgfpathlineto{\pgfqpoint{1.363820in}{0.684447in}}%
\pgfpathlineto{\pgfqpoint{1.379399in}{0.667321in}}%
\pgfpathlineto{\pgfqpoint{1.394978in}{0.670746in}}%
\pgfpathlineto{\pgfqpoint{1.410557in}{0.691298in}}%
\pgfpathlineto{\pgfqpoint{1.426136in}{0.674171in}}%
\pgfpathlineto{\pgfqpoint{1.441716in}{0.674171in}}%
\pgfpathlineto{\pgfqpoint{1.457295in}{0.677597in}}%
\pgfpathlineto{\pgfqpoint{1.472874in}{0.667321in}}%
\pgfpathlineto{\pgfqpoint{1.488453in}{0.687873in}}%
\pgfpathlineto{\pgfqpoint{1.504032in}{0.701574in}}%
\pgfpathlineto{\pgfqpoint{1.519611in}{0.670746in}}%
\pgfpathlineto{\pgfqpoint{1.535191in}{0.681022in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.670746in}}%
\pgfpathlineto{\pgfqpoint{1.566349in}{0.691298in}}%
\pgfpathlineto{\pgfqpoint{1.581928in}{0.670746in}}%
\pgfpathlineto{\pgfqpoint{1.597507in}{0.698148in}}%
\pgfpathlineto{\pgfqpoint{1.613087in}{0.677597in}}%
\pgfpathlineto{\pgfqpoint{1.644245in}{0.684447in}}%
\pgfpathlineto{\pgfqpoint{1.659824in}{0.677597in}}%
\pgfpathlineto{\pgfqpoint{1.675403in}{0.677597in}}%
\pgfpathlineto{\pgfqpoint{1.690982in}{0.681022in}}%
\pgfpathlineto{\pgfqpoint{1.706562in}{0.681022in}}%
\pgfpathlineto{\pgfqpoint{1.722141in}{0.694723in}}%
\pgfpathlineto{\pgfqpoint{1.737720in}{0.704999in}}%
\pgfpathlineto{\pgfqpoint{1.753299in}{0.677597in}}%
\pgfpathlineto{\pgfqpoint{1.800037in}{0.687873in}}%
\pgfpathlineto{\pgfqpoint{1.815616in}{0.694723in}}%
\pgfpathlineto{\pgfqpoint{1.846774in}{0.681022in}}%
\pgfpathlineto{\pgfqpoint{1.862353in}{0.691298in}}%
\pgfpathlineto{\pgfqpoint{1.877933in}{0.657045in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{0.681022in}}%
\pgfpathlineto{\pgfqpoint{1.909091in}{0.677597in}}%
\pgfpathlineto{\pgfqpoint{1.924670in}{0.687873in}}%
\pgfpathlineto{\pgfqpoint{1.940249in}{0.681022in}}%
\pgfpathlineto{\pgfqpoint{1.955828in}{0.677597in}}%
\pgfpathlineto{\pgfqpoint{1.971408in}{0.701574in}}%
\pgfpathlineto{\pgfqpoint{1.986987in}{0.677597in}}%
\pgfpathlineto{\pgfqpoint{2.002566in}{0.667321in}}%
\pgfpathlineto{\pgfqpoint{2.018145in}{0.715275in}}%
\pgfpathlineto{\pgfqpoint{2.033724in}{0.698148in}}%
\pgfpathlineto{\pgfqpoint{2.049304in}{0.711850in}}%
\pgfpathlineto{\pgfqpoint{2.064883in}{0.677597in}}%
\pgfpathlineto{\pgfqpoint{2.080462in}{0.711850in}}%
\pgfpathlineto{\pgfqpoint{2.096041in}{0.691298in}}%
\pgfpathlineto{\pgfqpoint{2.111620in}{0.687873in}}%
\pgfpathlineto{\pgfqpoint{2.127199in}{0.701574in}}%
\pgfpathlineto{\pgfqpoint{2.142779in}{0.728976in}}%
\pgfpathlineto{\pgfqpoint{2.158358in}{0.684447in}}%
\pgfpathlineto{\pgfqpoint{2.173937in}{0.670746in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{0.711850in}}%
\pgfpathlineto{\pgfqpoint{2.220674in}{0.677597in}}%
\pgfpathlineto{\pgfqpoint{2.236254in}{0.708424in}}%
\pgfpathlineto{\pgfqpoint{2.251833in}{0.667321in}}%
\pgfpathlineto{\pgfqpoint{2.267412in}{0.728976in}}%
\pgfpathlineto{\pgfqpoint{2.282991in}{0.681022in}}%
\pgfpathlineto{\pgfqpoint{2.298570in}{0.722126in}}%
\pgfpathlineto{\pgfqpoint{2.314150in}{0.694723in}}%
\pgfpathlineto{\pgfqpoint{2.329729in}{0.684447in}}%
\pgfpathlineto{\pgfqpoint{2.360887in}{0.725551in}}%
\pgfpathlineto{\pgfqpoint{2.376466in}{0.670746in}}%
\pgfpathlineto{\pgfqpoint{2.392045in}{0.718700in}}%
\pgfpathlineto{\pgfqpoint{2.407625in}{0.694723in}}%
\pgfpathlineto{\pgfqpoint{2.423204in}{0.684447in}}%
\pgfpathlineto{\pgfqpoint{2.438783in}{0.687873in}}%
\pgfpathlineto{\pgfqpoint{2.454362in}{0.701574in}}%
\pgfpathlineto{\pgfqpoint{2.469941in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{2.485521in}{0.698148in}}%
\pgfpathlineto{\pgfqpoint{2.501100in}{0.704999in}}%
\pgfpathlineto{\pgfqpoint{2.516679in}{0.701574in}}%
\pgfpathlineto{\pgfqpoint{2.532258in}{0.670746in}}%
\pgfpathlineto{\pgfqpoint{2.547837in}{0.701574in}}%
\pgfpathlineto{\pgfqpoint{2.563416in}{0.691298in}}%
\pgfpathlineto{\pgfqpoint{2.578996in}{0.684447in}}%
\pgfpathlineto{\pgfqpoint{2.594575in}{0.687873in}}%
\pgfpathlineto{\pgfqpoint{2.610154in}{0.701574in}}%
\pgfpathlineto{\pgfqpoint{2.625733in}{0.674171in}}%
\pgfpathlineto{\pgfqpoint{2.641312in}{0.694723in}}%
\pgfpathlineto{\pgfqpoint{2.656891in}{0.674171in}}%
\pgfpathlineto{\pgfqpoint{2.672471in}{0.715275in}}%
\pgfpathlineto{\pgfqpoint{2.688050in}{0.691298in}}%
\pgfpathlineto{\pgfqpoint{2.703629in}{0.704999in}}%
\pgfpathlineto{\pgfqpoint{2.719208in}{0.681022in}}%
\pgfpathlineto{\pgfqpoint{2.734787in}{0.715275in}}%
\pgfpathlineto{\pgfqpoint{2.750367in}{0.677597in}}%
\pgfpathlineto{\pgfqpoint{2.765946in}{0.698148in}}%
\pgfpathlineto{\pgfqpoint{2.781525in}{0.677597in}}%
\pgfpathlineto{\pgfqpoint{2.797104in}{0.687873in}}%
\pgfpathlineto{\pgfqpoint{2.812683in}{0.732401in}}%
\pgfpathlineto{\pgfqpoint{2.828262in}{0.708424in}}%
\pgfpathlineto{\pgfqpoint{2.843842in}{0.718700in}}%
\pgfpathlineto{\pgfqpoint{2.859421in}{0.694723in}}%
\pgfpathlineto{\pgfqpoint{2.875000in}{0.694723in}}%
\pgfpathlineto{\pgfqpoint{2.890579in}{0.704999in}}%
\pgfpathlineto{\pgfqpoint{2.906158in}{0.698148in}}%
\pgfpathlineto{\pgfqpoint{2.921738in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{2.937317in}{0.718700in}}%
\pgfpathlineto{\pgfqpoint{2.952896in}{0.711850in}}%
\pgfpathlineto{\pgfqpoint{2.968475in}{0.687873in}}%
\pgfpathlineto{\pgfqpoint{2.984054in}{0.660470in}}%
\pgfpathlineto{\pgfqpoint{2.999633in}{0.722126in}}%
\pgfpathlineto{\pgfqpoint{3.015213in}{0.681022in}}%
\pgfpathlineto{\pgfqpoint{3.030792in}{0.681022in}}%
\pgfpathlineto{\pgfqpoint{3.093109in}{0.708424in}}%
\pgfpathlineto{\pgfqpoint{3.108688in}{0.677597in}}%
\pgfpathlineto{\pgfqpoint{3.124267in}{0.728976in}}%
\pgfpathlineto{\pgfqpoint{3.139846in}{0.715275in}}%
\pgfpathlineto{\pgfqpoint{3.155425in}{0.691298in}}%
\pgfpathlineto{\pgfqpoint{3.171004in}{0.704999in}}%
\pgfpathlineto{\pgfqpoint{3.186584in}{0.681022in}}%
\pgfpathlineto{\pgfqpoint{3.202163in}{0.704999in}}%
\pgfpathlineto{\pgfqpoint{3.217742in}{0.701574in}}%
\pgfpathlineto{\pgfqpoint{3.233321in}{0.711850in}}%
\pgfpathlineto{\pgfqpoint{3.248900in}{0.694723in}}%
\pgfpathlineto{\pgfqpoint{3.264479in}{0.711850in}}%
\pgfpathlineto{\pgfqpoint{3.280059in}{0.752953in}}%
\pgfpathlineto{\pgfqpoint{3.295638in}{0.687873in}}%
\pgfpathlineto{\pgfqpoint{3.311217in}{0.752953in}}%
\pgfpathlineto{\pgfqpoint{3.326796in}{0.711850in}}%
\pgfpathlineto{\pgfqpoint{3.342375in}{0.718700in}}%
\pgfpathlineto{\pgfqpoint{3.373534in}{0.677597in}}%
\pgfpathlineto{\pgfqpoint{3.389113in}{0.684447in}}%
\pgfpathlineto{\pgfqpoint{3.404692in}{0.722126in}}%
\pgfpathlineto{\pgfqpoint{3.420271in}{0.715275in}}%
\pgfpathlineto{\pgfqpoint{3.435850in}{0.718700in}}%
\pgfpathlineto{\pgfqpoint{3.467009in}{0.704999in}}%
\pgfpathlineto{\pgfqpoint{3.482588in}{0.704999in}}%
\pgfpathlineto{\pgfqpoint{3.513746in}{0.739252in}}%
\pgfpathlineto{\pgfqpoint{3.529326in}{0.687873in}}%
\pgfpathlineto{\pgfqpoint{3.544905in}{0.735827in}}%
\pgfpathlineto{\pgfqpoint{3.560484in}{0.722126in}}%
\pgfpathlineto{\pgfqpoint{3.576063in}{0.677597in}}%
\pgfpathlineto{\pgfqpoint{3.591642in}{0.725551in}}%
\pgfpathlineto{\pgfqpoint{3.607221in}{0.691298in}}%
\pgfpathlineto{\pgfqpoint{3.622801in}{0.708424in}}%
\pgfpathlineto{\pgfqpoint{3.638380in}{0.701574in}}%
\pgfpathlineto{\pgfqpoint{3.653959in}{0.674171in}}%
\pgfpathlineto{\pgfqpoint{3.669538in}{0.728976in}}%
\pgfpathlineto{\pgfqpoint{3.685117in}{0.704999in}}%
\pgfpathlineto{\pgfqpoint{3.700696in}{0.698148in}}%
\pgfpathlineto{\pgfqpoint{3.716276in}{0.725551in}}%
\pgfpathlineto{\pgfqpoint{3.731855in}{0.687873in}}%
\pgfpathlineto{\pgfqpoint{3.747434in}{0.732401in}}%
\pgfpathlineto{\pgfqpoint{3.763013in}{0.715275in}}%
\pgfpathlineto{\pgfqpoint{3.778592in}{0.718700in}}%
\pgfpathlineto{\pgfqpoint{3.794172in}{0.691298in}}%
\pgfpathlineto{\pgfqpoint{3.809751in}{0.701574in}}%
\pgfpathlineto{\pgfqpoint{3.825330in}{0.718700in}}%
\pgfpathlineto{\pgfqpoint{3.840909in}{0.704999in}}%
\pgfpathlineto{\pgfqpoint{3.856488in}{0.718700in}}%
\pgfpathlineto{\pgfqpoint{3.872067in}{0.674171in}}%
\pgfpathlineto{\pgfqpoint{3.887647in}{0.708424in}}%
\pgfpathlineto{\pgfqpoint{3.903226in}{0.691298in}}%
\pgfpathlineto{\pgfqpoint{3.918805in}{0.704999in}}%
\pgfpathlineto{\pgfqpoint{3.934384in}{0.715275in}}%
\pgfpathlineto{\pgfqpoint{3.949963in}{0.704999in}}%
\pgfpathlineto{\pgfqpoint{3.965543in}{0.739252in}}%
\pgfpathlineto{\pgfqpoint{3.981122in}{0.711850in}}%
\pgfpathlineto{\pgfqpoint{3.996701in}{0.735827in}}%
\pgfpathlineto{\pgfqpoint{4.012280in}{0.766654in}}%
\pgfpathlineto{\pgfqpoint{4.027859in}{0.715275in}}%
\pgfpathlineto{\pgfqpoint{4.043438in}{0.687873in}}%
\pgfpathlineto{\pgfqpoint{4.059018in}{0.708424in}}%
\pgfpathlineto{\pgfqpoint{4.074597in}{0.718700in}}%
\pgfpathlineto{\pgfqpoint{4.090176in}{0.711850in}}%
\pgfpathlineto{\pgfqpoint{4.105755in}{0.694723in}}%
\pgfpathlineto{\pgfqpoint{4.121334in}{0.735827in}}%
\pgfpathlineto{\pgfqpoint{4.136913in}{0.718700in}}%
\pgfpathlineto{\pgfqpoint{4.152493in}{0.752953in}}%
\pgfpathlineto{\pgfqpoint{4.168072in}{0.701574in}}%
\pgfpathlineto{\pgfqpoint{4.183651in}{0.725551in}}%
\pgfpathlineto{\pgfqpoint{4.199230in}{0.739252in}}%
\pgfpathlineto{\pgfqpoint{4.214809in}{0.677597in}}%
\pgfpathlineto{\pgfqpoint{4.230389in}{0.698148in}}%
\pgfpathlineto{\pgfqpoint{4.245968in}{0.694723in}}%
\pgfpathlineto{\pgfqpoint{4.261547in}{0.773505in}}%
\pgfpathlineto{\pgfqpoint{4.277126in}{0.701574in}}%
\pgfpathlineto{\pgfqpoint{4.308284in}{0.728976in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.722126in}}%
\pgfpathlineto{\pgfqpoint{4.339443in}{0.708424in}}%
\pgfpathlineto{\pgfqpoint{4.355022in}{0.715275in}}%
\pgfpathlineto{\pgfqpoint{4.370601in}{0.715275in}}%
\pgfpathlineto{\pgfqpoint{4.386180in}{0.728976in}}%
\pgfpathlineto{\pgfqpoint{4.401760in}{0.704999in}}%
\pgfpathlineto{\pgfqpoint{4.417339in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{4.432918in}{0.722126in}}%
\pgfpathlineto{\pgfqpoint{4.448497in}{0.739252in}}%
\pgfpathlineto{\pgfqpoint{4.464076in}{0.694723in}}%
\pgfpathlineto{\pgfqpoint{4.479655in}{0.722126in}}%
\pgfpathlineto{\pgfqpoint{4.495235in}{0.663896in}}%
\pgfpathlineto{\pgfqpoint{4.510814in}{0.725551in}}%
\pgfpathlineto{\pgfqpoint{4.526393in}{0.725551in}}%
\pgfpathlineto{\pgfqpoint{4.541972in}{0.718700in}}%
\pgfpathlineto{\pgfqpoint{4.588710in}{0.708424in}}%
\pgfpathlineto{\pgfqpoint{4.604289in}{0.708424in}}%
\pgfpathlineto{\pgfqpoint{4.619868in}{0.763229in}}%
\pgfpathlineto{\pgfqpoint{4.635447in}{0.722126in}}%
\pgfpathlineto{\pgfqpoint{4.651026in}{0.722126in}}%
\pgfpathlineto{\pgfqpoint{4.666606in}{0.718700in}}%
\pgfpathlineto{\pgfqpoint{4.682185in}{0.718700in}}%
\pgfpathlineto{\pgfqpoint{4.697764in}{0.701574in}}%
\pgfpathlineto{\pgfqpoint{4.713343in}{0.749528in}}%
\pgfpathlineto{\pgfqpoint{4.728922in}{0.725551in}}%
\pgfpathlineto{\pgfqpoint{4.744501in}{0.725551in}}%
\pgfpathlineto{\pgfqpoint{4.760081in}{0.698148in}}%
\pgfpathlineto{\pgfqpoint{4.775660in}{0.694723in}}%
\pgfpathlineto{\pgfqpoint{4.791239in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{4.806818in}{0.701574in}}%
\pgfpathlineto{\pgfqpoint{4.806818in}{0.701574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856944in}{1.581167in}}%
\pgfpathlineto{\pgfqpoint{2.815250in}{1.581167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.845806in}{1.581167in}}{\pgfqpoint{2.845806in}{1.611723in}}%
\pgfpathlineto{\pgfqpoint{2.845806in}{2.268056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.845806in}{2.298611in}}{\pgfqpoint{2.815250in}{2.298611in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{2.298611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{2.298611in}}{\pgfqpoint{0.826389in}{2.268056in}}%
\pgfpathlineto{\pgfqpoint{0.826389in}{1.611723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{1.581167in}}{\pgfqpoint{0.856944in}{1.581167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.184028in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.184028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.130556in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont vertex constructions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{1.963417in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{1.963417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=1.909945in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont classifications (naive)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.764706,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{1.734098in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{1.734098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=1.680625in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont classifications (descent)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/convex-timing-depth.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.420000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{3.420000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938636in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{3.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938636in,y=0.516056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904545in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{1.904545in}{3.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.904545in,y=0.516056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870455in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{2.870455in}{3.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870455in,y=0.516056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836364in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{3.836364in}{3.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836364in,y=0.516056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802273in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{4.802273in}{3.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.802273in,y=0.516056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768182in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{3.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.768182in,y=0.516056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.450000in,y=0.324833in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.648000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458177in, y=0.594986in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{1.572000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{1.572000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458177in, y=1.518986in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{2.496000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.496000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458177in, y=2.442986in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{3.420000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458177in, y=3.366986in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402621in,y=2.034000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont ms/plane}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.764706,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{4.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131818in}{1.255738in}}%
\pgfpathlineto{\pgfqpoint{1.228409in}{1.297470in}}%
\pgfpathlineto{\pgfqpoint{1.325000in}{1.341434in}}%
\pgfpathlineto{\pgfqpoint{1.421591in}{1.390192in}}%
\pgfpathlineto{\pgfqpoint{1.518182in}{1.438313in}}%
\pgfpathlineto{\pgfqpoint{1.614773in}{1.472325in}}%
\pgfpathlineto{\pgfqpoint{1.711364in}{1.509031in}}%
\pgfpathlineto{\pgfqpoint{1.807955in}{1.545449in}}%
\pgfpathlineto{\pgfqpoint{1.904545in}{1.577048in}}%
\pgfpathlineto{\pgfqpoint{2.001136in}{1.605724in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{1.626418in}}%
\pgfpathlineto{\pgfqpoint{2.194318in}{1.648978in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{1.669258in}}%
\pgfpathlineto{\pgfqpoint{2.387500in}{1.690422in}}%
\pgfpathlineto{\pgfqpoint{2.484091in}{1.708299in}}%
\pgfpathlineto{\pgfqpoint{2.580682in}{1.727002in}}%
\pgfpathlineto{\pgfqpoint{2.677273in}{1.742474in}}%
\pgfpathlineto{\pgfqpoint{2.773864in}{1.757873in}}%
\pgfpathlineto{\pgfqpoint{2.870455in}{1.776919in}}%
\pgfpathlineto{\pgfqpoint{2.967045in}{1.794728in}}%
\pgfpathlineto{\pgfqpoint{3.063636in}{1.810214in}}%
\pgfpathlineto{\pgfqpoint{3.160227in}{1.824164in}}%
\pgfpathlineto{\pgfqpoint{3.256818in}{1.837171in}}%
\pgfpathlineto{\pgfqpoint{3.353409in}{1.849538in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{1.862166in}}%
\pgfpathlineto{\pgfqpoint{3.546591in}{1.874009in}}%
\pgfpathlineto{\pgfqpoint{3.643182in}{1.885254in}}%
\pgfpathlineto{\pgfqpoint{3.739773in}{1.895993in}}%
\pgfpathlineto{\pgfqpoint{3.836364in}{1.907193in}}%
\pgfpathlineto{\pgfqpoint{3.932955in}{1.918038in}}%
\pgfpathlineto{\pgfqpoint{4.029545in}{1.929654in}}%
\pgfpathlineto{\pgfqpoint{4.126136in}{1.938840in}}%
\pgfpathlineto{\pgfqpoint{4.222727in}{1.949755in}}%
\pgfpathlineto{\pgfqpoint{4.319318in}{1.959657in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{1.969807in}}%
\pgfpathlineto{\pgfqpoint{4.512500in}{1.979367in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{1.988663in}}%
\pgfpathlineto{\pgfqpoint{4.705682in}{1.998307in}}%
\pgfpathlineto{\pgfqpoint{4.802273in}{2.007788in}}%
\pgfpathlineto{\pgfqpoint{4.898864in}{2.015736in}}%
\pgfpathlineto{\pgfqpoint{4.995455in}{2.025425in}}%
\pgfpathlineto{\pgfqpoint{5.092045in}{2.033835in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.042938in}}%
\pgfpathlineto{\pgfqpoint{5.285227in}{2.051394in}}%
\pgfpathlineto{\pgfqpoint{5.381818in}{2.059633in}}%
\pgfpathlineto{\pgfqpoint{5.478409in}{2.067675in}}%
\pgfpathlineto{\pgfqpoint{5.575000in}{2.075581in}}%
\pgfpathlineto{\pgfqpoint{5.671591in}{2.083329in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{2.090389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.764706,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131818in}{1.172476in}}%
\pgfpathlineto{\pgfqpoint{1.228409in}{1.183790in}}%
\pgfpathlineto{\pgfqpoint{1.325000in}{1.216652in}}%
\pgfpathlineto{\pgfqpoint{1.421591in}{1.223729in}}%
\pgfpathlineto{\pgfqpoint{1.518182in}{1.228631in}}%
\pgfpathlineto{\pgfqpoint{1.614773in}{1.244396in}}%
\pgfpathlineto{\pgfqpoint{1.711364in}{1.250452in}}%
\pgfpathlineto{\pgfqpoint{1.807955in}{1.263593in}}%
\pgfpathlineto{\pgfqpoint{1.904545in}{1.271928in}}%
\pgfpathlineto{\pgfqpoint{2.001136in}{1.280948in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{1.290463in}}%
\pgfpathlineto{\pgfqpoint{2.194318in}{1.293515in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{1.296135in}}%
\pgfpathlineto{\pgfqpoint{2.387500in}{1.305793in}}%
\pgfpathlineto{\pgfqpoint{2.484091in}{1.314181in}}%
\pgfpathlineto{\pgfqpoint{2.580682in}{1.316794in}}%
\pgfpathlineto{\pgfqpoint{2.677273in}{1.317987in}}%
\pgfpathlineto{\pgfqpoint{2.773864in}{1.321102in}}%
\pgfpathlineto{\pgfqpoint{2.870455in}{1.326164in}}%
\pgfpathlineto{\pgfqpoint{2.967045in}{1.328066in}}%
\pgfpathlineto{\pgfqpoint{3.063636in}{1.329513in}}%
\pgfpathlineto{\pgfqpoint{3.160227in}{1.333457in}}%
\pgfpathlineto{\pgfqpoint{3.256818in}{1.334719in}}%
\pgfpathlineto{\pgfqpoint{3.353409in}{1.340265in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{1.346953in}}%
\pgfpathlineto{\pgfqpoint{3.546591in}{1.349012in}}%
\pgfpathlineto{\pgfqpoint{3.643182in}{1.349524in}}%
\pgfpathlineto{\pgfqpoint{3.739773in}{1.355008in}}%
\pgfpathlineto{\pgfqpoint{3.836364in}{1.357387in}}%
\pgfpathlineto{\pgfqpoint{3.932955in}{1.363667in}}%
\pgfpathlineto{\pgfqpoint{4.029545in}{1.366292in}}%
\pgfpathlineto{\pgfqpoint{4.126136in}{1.370402in}}%
\pgfpathlineto{\pgfqpoint{4.222727in}{1.375998in}}%
\pgfpathlineto{\pgfqpoint{4.319318in}{1.378086in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{1.380447in}}%
\pgfpathlineto{\pgfqpoint{4.512500in}{1.382305in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{1.394399in}}%
\pgfpathlineto{\pgfqpoint{4.705682in}{1.397409in}}%
\pgfpathlineto{\pgfqpoint{4.802273in}{1.401950in}}%
\pgfpathlineto{\pgfqpoint{4.898864in}{1.404609in}}%
\pgfpathlineto{\pgfqpoint{4.995455in}{1.410505in}}%
\pgfpathlineto{\pgfqpoint{5.092045in}{1.413532in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.415959in}}%
\pgfpathlineto{\pgfqpoint{5.285227in}{1.418278in}}%
\pgfpathlineto{\pgfqpoint{5.381818in}{1.420443in}}%
\pgfpathlineto{\pgfqpoint{5.478409in}{1.422177in}}%
\pgfpathlineto{\pgfqpoint{5.575000in}{1.424355in}}%
\pgfpathlineto{\pgfqpoint{5.671591in}{1.427973in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{1.429528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{4.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131818in}{1.538278in}}%
\pgfpathlineto{\pgfqpoint{1.228409in}{1.592673in}}%
\pgfpathlineto{\pgfqpoint{1.325000in}{1.674185in}}%
\pgfpathlineto{\pgfqpoint{1.421591in}{1.690593in}}%
\pgfpathlineto{\pgfqpoint{1.518182in}{1.737472in}}%
\pgfpathlineto{\pgfqpoint{1.614773in}{1.773733in}}%
\pgfpathlineto{\pgfqpoint{1.711364in}{1.810095in}}%
\pgfpathlineto{\pgfqpoint{1.807955in}{1.843085in}}%
\pgfpathlineto{\pgfqpoint{1.904545in}{1.873178in}}%
\pgfpathlineto{\pgfqpoint{2.001136in}{1.901883in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{1.926576in}}%
\pgfpathlineto{\pgfqpoint{2.194318in}{1.948900in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{1.971844in}}%
\pgfpathlineto{\pgfqpoint{2.387500in}{1.993860in}}%
\pgfpathlineto{\pgfqpoint{2.484091in}{2.013924in}}%
\pgfpathlineto{\pgfqpoint{2.580682in}{2.032004in}}%
\pgfpathlineto{\pgfqpoint{2.677273in}{2.050891in}}%
\pgfpathlineto{\pgfqpoint{2.773864in}{2.067974in}}%
\pgfpathlineto{\pgfqpoint{2.870455in}{2.084728in}}%
\pgfpathlineto{\pgfqpoint{2.967045in}{2.101405in}}%
\pgfpathlineto{\pgfqpoint{3.063636in}{2.116652in}}%
\pgfpathlineto{\pgfqpoint{3.160227in}{2.131786in}}%
\pgfpathlineto{\pgfqpoint{3.256818in}{2.147431in}}%
\pgfpathlineto{\pgfqpoint{3.353409in}{2.163250in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{2.177952in}}%
\pgfpathlineto{\pgfqpoint{3.546591in}{2.191018in}}%
\pgfpathlineto{\pgfqpoint{3.643182in}{2.203550in}}%
\pgfpathlineto{\pgfqpoint{3.739773in}{2.216092in}}%
\pgfpathlineto{\pgfqpoint{3.836364in}{2.227969in}}%
\pgfpathlineto{\pgfqpoint{3.932955in}{2.239838in}}%
\pgfpathlineto{\pgfqpoint{4.029545in}{2.251387in}}%
\pgfpathlineto{\pgfqpoint{4.126136in}{2.262180in}}%
\pgfpathlineto{\pgfqpoint{4.222727in}{2.273052in}}%
\pgfpathlineto{\pgfqpoint{4.319318in}{2.283563in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{2.294032in}}%
\pgfpathlineto{\pgfqpoint{4.512500in}{2.304103in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{2.316729in}}%
\pgfpathlineto{\pgfqpoint{4.705682in}{2.326342in}}%
\pgfpathlineto{\pgfqpoint{4.802273in}{2.335748in}}%
\pgfpathlineto{\pgfqpoint{4.898864in}{2.345465in}}%
\pgfpathlineto{\pgfqpoint{4.995455in}{2.354581in}}%
\pgfpathlineto{\pgfqpoint{5.092045in}{2.363620in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.375141in}}%
\pgfpathlineto{\pgfqpoint{5.285227in}{2.381288in}}%
\pgfpathlineto{\pgfqpoint{5.381818in}{2.390153in}}%
\pgfpathlineto{\pgfqpoint{5.478409in}{2.397757in}}%
\pgfpathlineto{\pgfqpoint{5.575000in}{2.405736in}}%
\pgfpathlineto{\pgfqpoint{5.671591in}{2.413155in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{2.417812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131818in}{1.480343in}}%
\pgfpathlineto{\pgfqpoint{1.228409in}{1.497131in}}%
\pgfpathlineto{\pgfqpoint{1.325000in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.421591in}{1.547733in}}%
\pgfpathlineto{\pgfqpoint{1.518182in}{1.554167in}}%
\pgfpathlineto{\pgfqpoint{1.614773in}{1.563179in}}%
\pgfpathlineto{\pgfqpoint{1.711364in}{1.568645in}}%
\pgfpathlineto{\pgfqpoint{1.807955in}{1.577553in}}%
\pgfpathlineto{\pgfqpoint{1.904545in}{1.585036in}}%
\pgfpathlineto{\pgfqpoint{2.001136in}{1.594521in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{1.595099in}}%
\pgfpathlineto{\pgfqpoint{2.194318in}{1.594660in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{1.596231in}}%
\pgfpathlineto{\pgfqpoint{2.387500in}{1.605215in}}%
\pgfpathlineto{\pgfqpoint{2.484091in}{1.610124in}}%
\pgfpathlineto{\pgfqpoint{2.580682in}{1.612647in}}%
\pgfpathlineto{\pgfqpoint{2.677273in}{1.617796in}}%
\pgfpathlineto{\pgfqpoint{2.773864in}{1.622354in}}%
\pgfpathlineto{\pgfqpoint{2.870455in}{1.627708in}}%
\pgfpathlineto{\pgfqpoint{2.967045in}{1.631131in}}%
\pgfpathlineto{\pgfqpoint{3.063636in}{1.632417in}}%
\pgfpathlineto{\pgfqpoint{3.160227in}{1.633318in}}%
\pgfpathlineto{\pgfqpoint{3.256818in}{1.636433in}}%
\pgfpathlineto{\pgfqpoint{3.353409in}{1.641500in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{1.646122in}}%
\pgfpathlineto{\pgfqpoint{3.546591in}{1.646721in}}%
\pgfpathlineto{\pgfqpoint{3.643182in}{1.648472in}}%
\pgfpathlineto{\pgfqpoint{3.739773in}{1.650658in}}%
\pgfpathlineto{\pgfqpoint{3.836364in}{1.652049in}}%
\pgfpathlineto{\pgfqpoint{3.932955in}{1.654531in}}%
\pgfpathlineto{\pgfqpoint{4.029545in}{1.656946in}}%
\pgfpathlineto{\pgfqpoint{4.126136in}{1.658998in}}%
\pgfpathlineto{\pgfqpoint{4.222727in}{1.661826in}}%
\pgfpathlineto{\pgfqpoint{4.319318in}{1.664205in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{1.666663in}}%
\pgfpathlineto{\pgfqpoint{4.512500in}{1.669648in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{1.670117in}}%
\pgfpathlineto{\pgfqpoint{4.705682in}{1.670612in}}%
\pgfpathlineto{\pgfqpoint{4.802273in}{1.674188in}}%
\pgfpathlineto{\pgfqpoint{4.898864in}{1.675902in}}%
\pgfpathlineto{\pgfqpoint{4.995455in}{1.679778in}}%
\pgfpathlineto{\pgfqpoint{5.092045in}{1.681886in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.684677in}}%
\pgfpathlineto{\pgfqpoint{5.285227in}{1.686696in}}%
\pgfpathlineto{\pgfqpoint{5.381818in}{1.688514in}}%
\pgfpathlineto{\pgfqpoint{5.478409in}{1.690314in}}%
\pgfpathlineto{\pgfqpoint{5.575000in}{1.693287in}}%
\pgfpathlineto{\pgfqpoint{5.671591in}{1.695075in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{1.696150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{4.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131818in}{1.657965in}}%
\pgfpathlineto{\pgfqpoint{1.228409in}{1.698759in}}%
\pgfpathlineto{\pgfqpoint{1.325000in}{1.744800in}}%
\pgfpathlineto{\pgfqpoint{1.421591in}{1.781302in}}%
\pgfpathlineto{\pgfqpoint{1.518182in}{1.814117in}}%
\pgfpathlineto{\pgfqpoint{1.614773in}{1.851188in}}%
\pgfpathlineto{\pgfqpoint{1.711364in}{1.883734in}}%
\pgfpathlineto{\pgfqpoint{1.807955in}{1.916196in}}%
\pgfpathlineto{\pgfqpoint{1.904545in}{1.943836in}}%
\pgfpathlineto{\pgfqpoint{2.001136in}{1.970334in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{1.992453in}}%
\pgfpathlineto{\pgfqpoint{2.194318in}{2.013723in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{2.034541in}}%
\pgfpathlineto{\pgfqpoint{2.387500in}{2.055262in}}%
\pgfpathlineto{\pgfqpoint{2.484091in}{2.075652in}}%
\pgfpathlineto{\pgfqpoint{2.580682in}{2.092378in}}%
\pgfpathlineto{\pgfqpoint{2.677273in}{2.109365in}}%
\pgfpathlineto{\pgfqpoint{2.773864in}{2.126188in}}%
\pgfpathlineto{\pgfqpoint{2.870455in}{2.142402in}}%
\pgfpathlineto{\pgfqpoint{2.967045in}{2.157112in}}%
\pgfpathlineto{\pgfqpoint{3.063636in}{2.172272in}}%
\pgfpathlineto{\pgfqpoint{3.160227in}{2.186432in}}%
\pgfpathlineto{\pgfqpoint{3.256818in}{2.201548in}}%
\pgfpathlineto{\pgfqpoint{3.353409in}{2.215354in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{2.228796in}}%
\pgfpathlineto{\pgfqpoint{3.546591in}{2.242196in}}%
\pgfpathlineto{\pgfqpoint{3.643182in}{2.254206in}}%
\pgfpathlineto{\pgfqpoint{3.739773in}{2.266289in}}%
\pgfpathlineto{\pgfqpoint{3.836364in}{2.277738in}}%
\pgfpathlineto{\pgfqpoint{3.932955in}{2.289023in}}%
\pgfpathlineto{\pgfqpoint{4.029545in}{2.299743in}}%
\pgfpathlineto{\pgfqpoint{4.126136in}{2.310776in}}%
\pgfpathlineto{\pgfqpoint{4.222727in}{2.321338in}}%
\pgfpathlineto{\pgfqpoint{4.319318in}{2.331928in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{2.342541in}}%
\pgfpathlineto{\pgfqpoint{4.512500in}{2.352412in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{2.361836in}}%
\pgfpathlineto{\pgfqpoint{4.705682in}{2.371061in}}%
\pgfpathlineto{\pgfqpoint{4.802273in}{2.381620in}}%
\pgfpathlineto{\pgfqpoint{4.898864in}{2.389196in}}%
\pgfpathlineto{\pgfqpoint{4.995455in}{2.398090in}}%
\pgfpathlineto{\pgfqpoint{5.092045in}{2.406539in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.417563in}}%
\pgfpathlineto{\pgfqpoint{5.285227in}{2.426840in}}%
\pgfpathlineto{\pgfqpoint{5.381818in}{2.433589in}}%
\pgfpathlineto{\pgfqpoint{5.478409in}{2.441527in}}%
\pgfpathlineto{\pgfqpoint{5.575000in}{2.449481in}}%
\pgfpathlineto{\pgfqpoint{5.671591in}{2.456844in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{2.464826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131818in}{1.610867in}}%
\pgfpathlineto{\pgfqpoint{1.228409in}{1.619764in}}%
\pgfpathlineto{\pgfqpoint{1.325000in}{1.653765in}}%
\pgfpathlineto{\pgfqpoint{1.421591in}{1.663862in}}%
\pgfpathlineto{\pgfqpoint{1.518182in}{1.666427in}}%
\pgfpathlineto{\pgfqpoint{1.614773in}{1.673918in}}%
\pgfpathlineto{\pgfqpoint{1.711364in}{1.678347in}}%
\pgfpathlineto{\pgfqpoint{1.807955in}{1.690581in}}%
\pgfpathlineto{\pgfqpoint{1.904545in}{1.698002in}}%
\pgfpathlineto{\pgfqpoint{2.001136in}{1.706135in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{2.194318in}{1.705348in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{1.705849in}}%
\pgfpathlineto{\pgfqpoint{2.387500in}{1.713166in}}%
\pgfpathlineto{\pgfqpoint{2.484091in}{1.717958in}}%
\pgfpathlineto{\pgfqpoint{2.580682in}{1.719018in}}%
\pgfpathlineto{\pgfqpoint{2.677273in}{1.723780in}}%
\pgfpathlineto{\pgfqpoint{2.773864in}{1.726213in}}%
\pgfpathlineto{\pgfqpoint{2.870455in}{1.731269in}}%
\pgfpathlineto{\pgfqpoint{2.967045in}{1.733432in}}%
\pgfpathlineto{\pgfqpoint{3.063636in}{1.734358in}}%
\pgfpathlineto{\pgfqpoint{3.160227in}{1.735152in}}%
\pgfpathlineto{\pgfqpoint{3.256818in}{1.736834in}}%
\pgfpathlineto{\pgfqpoint{3.353409in}{1.741678in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{1.745582in}}%
\pgfpathlineto{\pgfqpoint{3.546591in}{1.745202in}}%
\pgfpathlineto{\pgfqpoint{3.643182in}{1.746696in}}%
\pgfpathlineto{\pgfqpoint{3.739773in}{1.747929in}}%
\pgfpathlineto{\pgfqpoint{3.836364in}{1.748904in}}%
\pgfpathlineto{\pgfqpoint{3.932955in}{1.751493in}}%
\pgfpathlineto{\pgfqpoint{4.029545in}{1.752947in}}%
\pgfpathlineto{\pgfqpoint{4.126136in}{1.754887in}}%
\pgfpathlineto{\pgfqpoint{4.222727in}{1.757709in}}%
\pgfpathlineto{\pgfqpoint{4.319318in}{1.759052in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{1.760870in}}%
\pgfpathlineto{\pgfqpoint{4.512500in}{1.762703in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{1.764691in}}%
\pgfpathlineto{\pgfqpoint{4.705682in}{1.765561in}}%
\pgfpathlineto{\pgfqpoint{4.802273in}{1.768894in}}%
\pgfpathlineto{\pgfqpoint{4.898864in}{1.769761in}}%
\pgfpathlineto{\pgfqpoint{4.995455in}{1.772466in}}%
\pgfpathlineto{\pgfqpoint{5.092045in}{1.774405in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.775953in}}%
\pgfpathlineto{\pgfqpoint{5.285227in}{1.778613in}}%
\pgfpathlineto{\pgfqpoint{5.381818in}{1.780013in}}%
\pgfpathlineto{\pgfqpoint{5.478409in}{1.781549in}}%
\pgfpathlineto{\pgfqpoint{5.575000in}{1.784177in}}%
\pgfpathlineto{\pgfqpoint{5.671591in}{1.785713in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{1.786738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{4.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131818in}{2.419285in}}%
\pgfpathlineto{\pgfqpoint{1.228409in}{2.451867in}}%
\pgfpathlineto{\pgfqpoint{1.325000in}{2.503984in}}%
\pgfpathlineto{\pgfqpoint{1.421591in}{2.536306in}}%
\pgfpathlineto{\pgfqpoint{1.518182in}{2.570132in}}%
\pgfpathlineto{\pgfqpoint{1.614773in}{2.594621in}}%
\pgfpathlineto{\pgfqpoint{1.711364in}{2.618953in}}%
\pgfpathlineto{\pgfqpoint{1.807955in}{2.648365in}}%
\pgfpathlineto{\pgfqpoint{1.904545in}{2.671876in}}%
\pgfpathlineto{\pgfqpoint{2.001136in}{2.692632in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{2.712374in}}%
\pgfpathlineto{\pgfqpoint{2.194318in}{2.727596in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{2.744070in}}%
\pgfpathlineto{\pgfqpoint{2.387500in}{2.762733in}}%
\pgfpathlineto{\pgfqpoint{2.484091in}{2.781089in}}%
\pgfpathlineto{\pgfqpoint{2.580682in}{2.795583in}}%
\pgfpathlineto{\pgfqpoint{2.677273in}{2.811768in}}%
\pgfpathlineto{\pgfqpoint{2.773864in}{2.825576in}}%
\pgfpathlineto{\pgfqpoint{2.870455in}{2.838807in}}%
\pgfpathlineto{\pgfqpoint{2.967045in}{2.853103in}}%
\pgfpathlineto{\pgfqpoint{3.063636in}{2.865652in}}%
\pgfpathlineto{\pgfqpoint{3.160227in}{2.879050in}}%
\pgfpathlineto{\pgfqpoint{3.256818in}{2.892300in}}%
\pgfpathlineto{\pgfqpoint{3.353409in}{2.904510in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{2.916858in}}%
\pgfpathlineto{\pgfqpoint{3.546591in}{2.928418in}}%
\pgfpathlineto{\pgfqpoint{3.643182in}{2.939710in}}%
\pgfpathlineto{\pgfqpoint{3.739773in}{2.949460in}}%
\pgfpathlineto{\pgfqpoint{3.836364in}{2.960488in}}%
\pgfpathlineto{\pgfqpoint{3.932955in}{2.970607in}}%
\pgfpathlineto{\pgfqpoint{4.029545in}{2.980263in}}%
\pgfpathlineto{\pgfqpoint{4.126136in}{2.989523in}}%
\pgfpathlineto{\pgfqpoint{4.222727in}{2.999821in}}%
\pgfpathlineto{\pgfqpoint{4.319318in}{3.010329in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{3.019215in}}%
\pgfpathlineto{\pgfqpoint{4.512500in}{3.028701in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{3.037458in}}%
\pgfpathlineto{\pgfqpoint{4.705682in}{3.045291in}}%
\pgfpathlineto{\pgfqpoint{4.802273in}{3.053518in}}%
\pgfpathlineto{\pgfqpoint{4.898864in}{3.062558in}}%
\pgfpathlineto{\pgfqpoint{4.995455in}{3.071286in}}%
\pgfpathlineto{\pgfqpoint{5.092045in}{3.079597in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.086623in}}%
\pgfpathlineto{\pgfqpoint{5.285227in}{3.094119in}}%
\pgfpathlineto{\pgfqpoint{5.381818in}{3.101093in}}%
\pgfpathlineto{\pgfqpoint{5.478409in}{3.109163in}}%
\pgfpathlineto{\pgfqpoint{5.575000in}{3.117015in}}%
\pgfpathlineto{\pgfqpoint{5.671591in}{3.123318in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{3.130254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131818in}{2.390460in}}%
\pgfpathlineto{\pgfqpoint{1.228409in}{2.408886in}}%
\pgfpathlineto{\pgfqpoint{1.325000in}{2.443137in}}%
\pgfpathlineto{\pgfqpoint{1.421591in}{2.455368in}}%
\pgfpathlineto{\pgfqpoint{1.518182in}{2.460423in}}%
\pgfpathlineto{\pgfqpoint{1.614773in}{2.469681in}}%
\pgfpathlineto{\pgfqpoint{1.711364in}{2.474922in}}%
\pgfpathlineto{\pgfqpoint{1.807955in}{2.485498in}}%
\pgfpathlineto{\pgfqpoint{1.904545in}{2.493078in}}%
\pgfpathlineto{\pgfqpoint{2.001136in}{2.502116in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{2.501089in}}%
\pgfpathlineto{\pgfqpoint{2.194318in}{2.502362in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{2.503629in}}%
\pgfpathlineto{\pgfqpoint{2.387500in}{2.510027in}}%
\pgfpathlineto{\pgfqpoint{2.484091in}{2.514313in}}%
\pgfpathlineto{\pgfqpoint{2.580682in}{2.514335in}}%
\pgfpathlineto{\pgfqpoint{2.677273in}{2.514130in}}%
\pgfpathlineto{\pgfqpoint{2.773864in}{2.517005in}}%
\pgfpathlineto{\pgfqpoint{2.870455in}{2.519844in}}%
\pgfpathlineto{\pgfqpoint{2.967045in}{2.521669in}}%
\pgfpathlineto{\pgfqpoint{3.063636in}{2.521048in}}%
\pgfpathlineto{\pgfqpoint{3.160227in}{2.522909in}}%
\pgfpathlineto{\pgfqpoint{3.256818in}{2.522622in}}%
\pgfpathlineto{\pgfqpoint{3.353409in}{2.525487in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{2.531838in}}%
\pgfpathlineto{\pgfqpoint{3.546591in}{2.527956in}}%
\pgfpathlineto{\pgfqpoint{3.643182in}{2.528248in}}%
\pgfpathlineto{\pgfqpoint{3.739773in}{2.532345in}}%
\pgfpathlineto{\pgfqpoint{3.836364in}{2.531261in}}%
\pgfpathlineto{\pgfqpoint{3.932955in}{2.532487in}}%
\pgfpathlineto{\pgfqpoint{4.029545in}{2.532428in}}%
\pgfpathlineto{\pgfqpoint{4.126136in}{2.533215in}}%
\pgfpathlineto{\pgfqpoint{4.222727in}{2.534772in}}%
\pgfpathlineto{\pgfqpoint{4.319318in}{2.537295in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{2.539886in}}%
\pgfpathlineto{\pgfqpoint{4.512500in}{2.540776in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{2.544021in}}%
\pgfpathlineto{\pgfqpoint{4.705682in}{2.540701in}}%
\pgfpathlineto{\pgfqpoint{4.802273in}{2.543541in}}%
\pgfpathlineto{\pgfqpoint{4.898864in}{2.548084in}}%
\pgfpathlineto{\pgfqpoint{4.995455in}{2.550218in}}%
\pgfpathlineto{\pgfqpoint{5.092045in}{2.547590in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.553290in}}%
\pgfpathlineto{\pgfqpoint{5.285227in}{2.556550in}}%
\pgfpathlineto{\pgfqpoint{5.381818in}{2.553762in}}%
\pgfpathlineto{\pgfqpoint{5.478409in}{2.555151in}}%
\pgfpathlineto{\pgfqpoint{5.575000in}{2.553601in}}%
\pgfpathlineto{\pgfqpoint{5.671591in}{2.553028in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{2.553578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.301961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{4.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131818in}{2.396311in}}%
\pgfpathlineto{\pgfqpoint{1.228409in}{2.428422in}}%
\pgfpathlineto{\pgfqpoint{1.325000in}{2.479512in}}%
\pgfpathlineto{\pgfqpoint{1.421591in}{2.508498in}}%
\pgfpathlineto{\pgfqpoint{1.518182in}{2.533593in}}%
\pgfpathlineto{\pgfqpoint{1.614773in}{2.558611in}}%
\pgfpathlineto{\pgfqpoint{1.711364in}{2.582835in}}%
\pgfpathlineto{\pgfqpoint{1.807955in}{2.606885in}}%
\pgfpathlineto{\pgfqpoint{1.904545in}{2.627014in}}%
\pgfpathlineto{\pgfqpoint{2.001136in}{2.646535in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{2.665212in}}%
\pgfpathlineto{\pgfqpoint{2.194318in}{2.681559in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{2.698630in}}%
\pgfpathlineto{\pgfqpoint{2.387500in}{2.717236in}}%
\pgfpathlineto{\pgfqpoint{2.484091in}{2.734322in}}%
\pgfpathlineto{\pgfqpoint{2.580682in}{2.747974in}}%
\pgfpathlineto{\pgfqpoint{2.677273in}{2.763253in}}%
\pgfpathlineto{\pgfqpoint{2.773864in}{2.778916in}}%
\pgfpathlineto{\pgfqpoint{2.870455in}{2.792515in}}%
\pgfpathlineto{\pgfqpoint{2.967045in}{2.807065in}}%
\pgfpathlineto{\pgfqpoint{3.063636in}{2.820210in}}%
\pgfpathlineto{\pgfqpoint{3.160227in}{2.834585in}}%
\pgfpathlineto{\pgfqpoint{3.256818in}{2.848524in}}%
\pgfpathlineto{\pgfqpoint{3.353409in}{2.860354in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{2.871695in}}%
\pgfpathlineto{\pgfqpoint{3.546591in}{2.883321in}}%
\pgfpathlineto{\pgfqpoint{3.643182in}{2.898463in}}%
\pgfpathlineto{\pgfqpoint{3.739773in}{2.909609in}}%
\pgfpathlineto{\pgfqpoint{3.836364in}{2.922865in}}%
\pgfpathlineto{\pgfqpoint{3.932955in}{2.933647in}}%
\pgfpathlineto{\pgfqpoint{4.029545in}{2.942423in}}%
\pgfpathlineto{\pgfqpoint{4.126136in}{2.953082in}}%
\pgfpathlineto{\pgfqpoint{4.222727in}{2.963719in}}%
\pgfpathlineto{\pgfqpoint{4.319318in}{2.973727in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{2.982120in}}%
\pgfpathlineto{\pgfqpoint{4.512500in}{2.989590in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{2.997336in}}%
\pgfpathlineto{\pgfqpoint{4.705682in}{3.006449in}}%
\pgfpathlineto{\pgfqpoint{4.802273in}{3.015907in}}%
\pgfpathlineto{\pgfqpoint{4.898864in}{3.030493in}}%
\pgfpathlineto{\pgfqpoint{4.995455in}{3.036640in}}%
\pgfpathlineto{\pgfqpoint{5.092045in}{3.043527in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.051509in}}%
\pgfpathlineto{\pgfqpoint{5.285227in}{3.059909in}}%
\pgfpathlineto{\pgfqpoint{5.381818in}{3.068959in}}%
\pgfpathlineto{\pgfqpoint{5.478409in}{3.075845in}}%
\pgfpathlineto{\pgfqpoint{5.575000in}{3.084400in}}%
\pgfpathlineto{\pgfqpoint{5.671591in}{3.092555in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{3.099921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.301961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131818in}{2.366243in}}%
\pgfpathlineto{\pgfqpoint{1.228409in}{2.380838in}}%
\pgfpathlineto{\pgfqpoint{1.325000in}{2.416721in}}%
\pgfpathlineto{\pgfqpoint{1.421591in}{2.425311in}}%
\pgfpathlineto{\pgfqpoint{1.518182in}{2.427986in}}%
\pgfpathlineto{\pgfqpoint{1.614773in}{2.432174in}}%
\pgfpathlineto{\pgfqpoint{1.711364in}{2.436786in}}%
\pgfpathlineto{\pgfqpoint{1.807955in}{2.445001in}}%
\pgfpathlineto{\pgfqpoint{1.904545in}{2.446156in}}%
\pgfpathlineto{\pgfqpoint{2.001136in}{2.451838in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{2.453488in}}%
\pgfpathlineto{\pgfqpoint{2.194318in}{2.453288in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{2.454166in}}%
\pgfpathlineto{\pgfqpoint{2.387500in}{2.460641in}}%
\pgfpathlineto{\pgfqpoint{2.484091in}{2.465058in}}%
\pgfpathlineto{\pgfqpoint{2.580682in}{2.466187in}}%
\pgfpathlineto{\pgfqpoint{2.677273in}{2.467646in}}%
\pgfpathlineto{\pgfqpoint{2.773864in}{2.467835in}}%
\pgfpathlineto{\pgfqpoint{2.870455in}{2.469175in}}%
\pgfpathlineto{\pgfqpoint{2.967045in}{2.471872in}}%
\pgfpathlineto{\pgfqpoint{3.063636in}{2.471822in}}%
\pgfpathlineto{\pgfqpoint{3.160227in}{2.475170in}}%
\pgfpathlineto{\pgfqpoint{3.256818in}{2.473829in}}%
\pgfpathlineto{\pgfqpoint{3.353409in}{2.476146in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{2.479950in}}%
\pgfpathlineto{\pgfqpoint{3.546591in}{2.479981in}}%
\pgfpathlineto{\pgfqpoint{3.643182in}{2.481112in}}%
\pgfpathlineto{\pgfqpoint{3.739773in}{2.480701in}}%
\pgfpathlineto{\pgfqpoint{3.836364in}{2.480915in}}%
\pgfpathlineto{\pgfqpoint{3.932955in}{2.484939in}}%
\pgfpathlineto{\pgfqpoint{4.029545in}{2.483922in}}%
\pgfpathlineto{\pgfqpoint{4.126136in}{2.487016in}}%
\pgfpathlineto{\pgfqpoint{4.222727in}{2.490902in}}%
\pgfpathlineto{\pgfqpoint{4.319318in}{2.491267in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{2.489944in}}%
\pgfpathlineto{\pgfqpoint{4.512500in}{2.492365in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{2.492159in}}%
\pgfpathlineto{\pgfqpoint{4.705682in}{2.492849in}}%
\pgfpathlineto{\pgfqpoint{4.802273in}{2.495474in}}%
\pgfpathlineto{\pgfqpoint{4.898864in}{2.499855in}}%
\pgfpathlineto{\pgfqpoint{4.995455in}{2.498205in}}%
\pgfpathlineto{\pgfqpoint{5.092045in}{2.505670in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.500341in}}%
\pgfpathlineto{\pgfqpoint{5.285227in}{2.502605in}}%
\pgfpathlineto{\pgfqpoint{5.381818in}{2.503125in}}%
\pgfpathlineto{\pgfqpoint{5.478409in}{2.504693in}}%
\pgfpathlineto{\pgfqpoint{5.575000in}{2.504739in}}%
\pgfpathlineto{\pgfqpoint{5.671591in}{2.508953in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{2.510075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{3.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000000in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.648000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{3.420000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006944in}{2.231237in}}%
\pgfpathlineto{\pgfqpoint{1.936139in}{2.231237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.966694in}{2.231237in}}{\pgfqpoint{1.966694in}{2.261792in}}%
\pgfpathlineto{\pgfqpoint{1.966694in}{3.313056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.966694in}{3.343611in}}{\pgfqpoint{1.936139in}{3.343611in}}%
\pgfpathlineto{\pgfqpoint{1.006944in}{3.343611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.976389in}{3.343611in}}{\pgfqpoint{0.976389in}{3.313056in}}%
\pgfpathlineto{\pgfqpoint{0.976389in}{2.261792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.976389in}{2.231237in}}{\pgfqpoint{1.006944in}{2.231237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.764706,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037500in}{3.229028in}}%
\pgfpathlineto{\pgfqpoint{1.343056in}{3.229028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465278in,y=3.175556in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 128 bit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037500in}{3.016056in}}%
\pgfpathlineto{\pgfqpoint{1.343056in}{3.016056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465278in,y=2.962583in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 192 bit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037500in}{2.803084in}}%
\pgfpathlineto{\pgfqpoint{1.343056in}{2.803084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465278in,y=2.749611in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 256 bit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037500in}{2.590112in}}%
\pgfpathlineto{\pgfqpoint{1.343056in}{2.590112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465278in,y=2.536639in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont gmp}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.301961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037500in}{2.375459in}}%
\pgfpathlineto{\pgfqpoint{1.343056in}{2.375459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465278in,y=2.321987in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont CGAL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605750in}{0.724389in}}%
\pgfpathlineto{\pgfqpoint{5.893056in}{0.724389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.923611in}{0.724389in}}{\pgfqpoint{5.923611in}{0.754944in}}%
\pgfpathlineto{\pgfqpoint{5.923611in}{1.167291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.923611in}{1.197847in}}{\pgfqpoint{5.893056in}{1.197847in}}%
\pgfpathlineto{\pgfqpoint{4.605750in}{1.197847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.575194in}{1.197847in}}{\pgfqpoint{4.575194in}{1.167291in}}%
\pgfpathlineto{\pgfqpoint{4.575194in}{0.754944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.575194in}{0.724389in}}{\pgfqpoint{4.605750in}{0.724389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{4.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.636306in}{1.083264in}}%
\pgfpathlineto{\pgfqpoint{4.941861in}{1.083264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.064083in,y=1.029791in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont naive}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636306in}{0.870292in}}%
\pgfpathlineto{\pgfqpoint{4.941861in}{0.870292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.064083in,y=0.816819in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont edge descent}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/convex-timing-total.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.420000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{3.420000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938636in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{3.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938636in,y=0.516056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904545in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{1.904545in}{3.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.904545in,y=0.516056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870455in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{2.870455in}{3.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870455in,y=0.516056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836364in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{3.836364in}{3.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836364in,y=0.516056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802273in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{4.802273in}{3.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.802273in,y=0.516056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768182in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{3.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.768182in,y=0.516056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.450000in,y=0.324833in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont planes (= bsp depth)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{1.083835in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{1.083835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458177in, y=1.030821in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{1.800406in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{1.800406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458177in, y=1.747392in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{2.516978in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.516978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549999in, y=2.463964in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{3.233549in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.233549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549999in, y=3.180535in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402621in,y=2.034000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont time (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.764706,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{4.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131818in}{0.838571in}}%
\pgfpathlineto{\pgfqpoint{1.228409in}{0.997116in}}%
\pgfpathlineto{\pgfqpoint{1.325000in}{1.120738in}}%
\pgfpathlineto{\pgfqpoint{1.421591in}{1.227994in}}%
\pgfpathlineto{\pgfqpoint{1.518182in}{1.322051in}}%
\pgfpathlineto{\pgfqpoint{1.614773in}{1.396399in}}%
\pgfpathlineto{\pgfqpoint{1.711364in}{1.466421in}}%
\pgfpathlineto{\pgfqpoint{1.807955in}{1.531318in}}%
\pgfpathlineto{\pgfqpoint{1.904545in}{1.588612in}}%
\pgfpathlineto{\pgfqpoint{2.001136in}{1.640511in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{1.683638in}}%
\pgfpathlineto{\pgfqpoint{2.194318in}{1.726043in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{1.764832in}}%
\pgfpathlineto{\pgfqpoint{2.387500in}{1.802716in}}%
\pgfpathlineto{\pgfqpoint{2.484091in}{1.836665in}}%
\pgfpathlineto{\pgfqpoint{2.580682in}{1.870036in}}%
\pgfpathlineto{\pgfqpoint{2.677273in}{1.899822in}}%
\pgfpathlineto{\pgfqpoint{2.773864in}{1.928590in}}%
\pgfpathlineto{\pgfqpoint{2.870455in}{1.959323in}}%
\pgfpathlineto{\pgfqpoint{2.967045in}{1.988318in}}%
\pgfpathlineto{\pgfqpoint{3.063636in}{2.014804in}}%
\pgfpathlineto{\pgfqpoint{3.160227in}{2.039456in}}%
\pgfpathlineto{\pgfqpoint{3.256818in}{2.062788in}}%
\pgfpathlineto{\pgfqpoint{3.353409in}{2.085083in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{2.107082in}}%
\pgfpathlineto{\pgfqpoint{3.546591in}{2.128011in}}%
\pgfpathlineto{\pgfqpoint{3.643182in}{2.148049in}}%
\pgfpathlineto{\pgfqpoint{3.739773in}{2.167298in}}%
\pgfpathlineto{\pgfqpoint{3.836364in}{2.186533in}}%
\pgfpathlineto{\pgfqpoint{3.932955in}{2.205148in}}%
\pgfpathlineto{\pgfqpoint{4.029545in}{2.224037in}}%
\pgfpathlineto{\pgfqpoint{4.126136in}{2.240737in}}%
\pgfpathlineto{\pgfqpoint{4.222727in}{2.258492in}}%
\pgfpathlineto{\pgfqpoint{4.319318in}{2.275192in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{2.291831in}}%
\pgfpathlineto{\pgfqpoint{4.512500in}{2.307771in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{2.323279in}}%
\pgfpathlineto{\pgfqpoint{4.705682in}{2.338842in}}%
\pgfpathlineto{\pgfqpoint{4.802273in}{2.354074in}}%
\pgfpathlineto{\pgfqpoint{4.898864in}{2.367922in}}%
\pgfpathlineto{\pgfqpoint{4.995455in}{2.382935in}}%
\pgfpathlineto{\pgfqpoint{5.092045in}{2.396780in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.410993in}}%
\pgfpathlineto{\pgfqpoint{5.285227in}{2.424545in}}%
\pgfpathlineto{\pgfqpoint{5.381818in}{2.437774in}}%
\pgfpathlineto{\pgfqpoint{5.478409in}{2.450704in}}%
\pgfpathlineto{\pgfqpoint{5.575000in}{2.463387in}}%
\pgfpathlineto{\pgfqpoint{5.671591in}{2.475812in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{2.487574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.764706,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131818in}{0.774000in}}%
\pgfpathlineto{\pgfqpoint{1.228409in}{0.908957in}}%
\pgfpathlineto{\pgfqpoint{1.325000in}{1.023968in}}%
\pgfpathlineto{\pgfqpoint{1.421591in}{1.098900in}}%
\pgfpathlineto{\pgfqpoint{1.518182in}{1.159441in}}%
\pgfpathlineto{\pgfqpoint{1.614773in}{1.219638in}}%
\pgfpathlineto{\pgfqpoint{1.711364in}{1.265890in}}%
\pgfpathlineto{\pgfqpoint{1.807955in}{1.312736in}}%
\pgfpathlineto{\pgfqpoint{1.904545in}{1.351988in}}%
\pgfpathlineto{\pgfqpoint{2.001136in}{1.388644in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{1.423101in}}%
\pgfpathlineto{\pgfqpoint{2.194318in}{1.450377in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{1.475472in}}%
\pgfpathlineto{\pgfqpoint{2.387500in}{1.504433in}}%
\pgfpathlineto{\pgfqpoint{2.484091in}{1.531022in}}%
\pgfpathlineto{\pgfqpoint{2.580682in}{1.551915in}}%
\pgfpathlineto{\pgfqpoint{2.677273in}{1.570628in}}%
\pgfpathlineto{\pgfqpoint{2.773864in}{1.589869in}}%
\pgfpathlineto{\pgfqpoint{2.870455in}{1.609758in}}%
\pgfpathlineto{\pgfqpoint{2.967045in}{1.626416in}}%
\pgfpathlineto{\pgfqpoint{3.063636in}{1.642016in}}%
\pgfpathlineto{\pgfqpoint{3.160227in}{1.658908in}}%
\pgfpathlineto{\pgfqpoint{3.256818in}{1.673132in}}%
\pgfpathlineto{\pgfqpoint{3.353409in}{1.690136in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{1.707529in}}%
\pgfpathlineto{\pgfqpoint{3.546591in}{1.720870in}}%
\pgfpathlineto{\pgfqpoint{3.643182in}{1.732585in}}%
\pgfpathlineto{\pgfqpoint{3.739773in}{1.747758in}}%
\pgfpathlineto{\pgfqpoint{3.836364in}{1.760153in}}%
\pgfpathlineto{\pgfqpoint{3.932955in}{1.775228in}}%
\pgfpathlineto{\pgfqpoint{4.029545in}{1.787144in}}%
\pgfpathlineto{\pgfqpoint{4.126136in}{1.799908in}}%
\pgfpathlineto{\pgfqpoint{4.222727in}{1.813538in}}%
\pgfpathlineto{\pgfqpoint{4.319318in}{1.824178in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{1.834776in}}%
\pgfpathlineto{\pgfqpoint{4.512500in}{1.844744in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{1.862422in}}%
\pgfpathlineto{\pgfqpoint{4.705682in}{1.872840in}}%
\pgfpathlineto{\pgfqpoint{4.802273in}{1.884240in}}%
\pgfpathlineto{\pgfqpoint{4.898864in}{1.893986in}}%
\pgfpathlineto{\pgfqpoint{4.995455in}{1.906059in}}%
\pgfpathlineto{\pgfqpoint{5.092045in}{1.915729in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.924765in}}%
\pgfpathlineto{\pgfqpoint{5.285227in}{1.933557in}}%
\pgfpathlineto{\pgfqpoint{5.381818in}{1.942076in}}%
\pgfpathlineto{\pgfqpoint{5.478409in}{1.950114in}}%
\pgfpathlineto{\pgfqpoint{5.575000in}{1.958354in}}%
\pgfpathlineto{\pgfqpoint{5.671591in}{1.967577in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{1.975070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{4.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131818in}{1.057683in}}%
\pgfpathlineto{\pgfqpoint{1.228409in}{1.226049in}}%
\pgfpathlineto{\pgfqpoint{1.325000in}{1.378790in}}%
\pgfpathlineto{\pgfqpoint{1.421591in}{1.460958in}}%
\pgfpathlineto{\pgfqpoint{1.518182in}{1.554052in}}%
\pgfpathlineto{\pgfqpoint{1.614773in}{1.630144in}}%
\pgfpathlineto{\pgfqpoint{1.711364in}{1.699899in}}%
\pgfpathlineto{\pgfqpoint{1.807955in}{1.762138in}}%
\pgfpathlineto{\pgfqpoint{1.904545in}{1.818264in}}%
\pgfpathlineto{\pgfqpoint{2.001136in}{1.870185in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{1.916413in}}%
\pgfpathlineto{\pgfqpoint{2.194318in}{1.958635in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{1.999491in}}%
\pgfpathlineto{\pgfqpoint{2.387500in}{2.038035in}}%
\pgfpathlineto{\pgfqpoint{2.484091in}{2.073680in}}%
\pgfpathlineto{\pgfqpoint{2.580682in}{2.106568in}}%
\pgfpathlineto{\pgfqpoint{2.677273in}{2.139002in}}%
\pgfpathlineto{\pgfqpoint{2.773864in}{2.169076in}}%
\pgfpathlineto{\pgfqpoint{2.870455in}{2.198032in}}%
\pgfpathlineto{\pgfqpoint{2.967045in}{2.226149in}}%
\pgfpathlineto{\pgfqpoint{3.063636in}{2.252450in}}%
\pgfpathlineto{\pgfqpoint{3.160227in}{2.278021in}}%
\pgfpathlineto{\pgfqpoint{3.256818in}{2.303398in}}%
\pgfpathlineto{\pgfqpoint{3.353409in}{2.328369in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{2.351977in}}%
\pgfpathlineto{\pgfqpoint{3.546591in}{2.373854in}}%
\pgfpathlineto{\pgfqpoint{3.643182in}{2.394891in}}%
\pgfpathlineto{\pgfqpoint{3.739773in}{2.415538in}}%
\pgfpathlineto{\pgfqpoint{3.836364in}{2.435299in}}%
\pgfpathlineto{\pgfqpoint{3.932955in}{2.454708in}}%
\pgfpathlineto{\pgfqpoint{4.029545in}{2.473544in}}%
\pgfpathlineto{\pgfqpoint{4.126136in}{2.491491in}}%
\pgfpathlineto{\pgfqpoint{4.222727in}{2.509212in}}%
\pgfpathlineto{\pgfqpoint{4.319318in}{2.526385in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{2.543271in}}%
\pgfpathlineto{\pgfqpoint{4.512500in}{2.559607in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{2.577698in}}%
\pgfpathlineto{\pgfqpoint{4.705682in}{2.593237in}}%
\pgfpathlineto{\pgfqpoint{4.802273in}{2.608410in}}%
\pgfpathlineto{\pgfqpoint{4.898864in}{2.623630in}}%
\pgfpathlineto{\pgfqpoint{4.995455in}{2.638199in}}%
\pgfpathlineto{\pgfqpoint{5.092045in}{2.652531in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.668620in}}%
\pgfpathlineto{\pgfqpoint{5.285227in}{2.680381in}}%
\pgfpathlineto{\pgfqpoint{5.381818in}{2.694096in}}%
\pgfpathlineto{\pgfqpoint{5.478409in}{2.706686in}}%
\pgfpathlineto{\pgfqpoint{5.575000in}{2.719425in}}%
\pgfpathlineto{\pgfqpoint{5.671591in}{2.731596in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{2.741494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131818in}{1.012754in}}%
\pgfpathlineto{\pgfqpoint{1.228409in}{1.151956in}}%
\pgfpathlineto{\pgfqpoint{1.325000in}{1.271066in}}%
\pgfpathlineto{\pgfqpoint{1.421591in}{1.350168in}}%
\pgfpathlineto{\pgfqpoint{1.518182in}{1.411897in}}%
\pgfpathlineto{\pgfqpoint{1.614773in}{1.466857in}}%
\pgfpathlineto{\pgfqpoint{1.711364in}{1.512652in}}%
\pgfpathlineto{\pgfqpoint{1.807955in}{1.556215in}}%
\pgfpathlineto{\pgfqpoint{1.904545in}{1.594807in}}%
\pgfpathlineto{\pgfqpoint{2.001136in}{1.631823in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{1.659349in}}%
\pgfpathlineto{\pgfqpoint{2.194318in}{1.683918in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{1.708199in}}%
\pgfpathlineto{\pgfqpoint{2.387500in}{1.736637in}}%
\pgfpathlineto{\pgfqpoint{2.484091in}{1.760529in}}%
\pgfpathlineto{\pgfqpoint{2.580682in}{1.781352in}}%
\pgfpathlineto{\pgfqpoint{2.677273in}{1.803133in}}%
\pgfpathlineto{\pgfqpoint{2.773864in}{1.823494in}}%
\pgfpathlineto{\pgfqpoint{2.870455in}{1.843608in}}%
\pgfpathlineto{\pgfqpoint{2.967045in}{1.861446in}}%
\pgfpathlineto{\pgfqpoint{3.063636in}{1.876921in}}%
\pgfpathlineto{\pgfqpoint{3.160227in}{1.891453in}}%
\pgfpathlineto{\pgfqpoint{3.256818in}{1.907114in}}%
\pgfpathlineto{\pgfqpoint{3.353409in}{1.923748in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{1.939537in}}%
\pgfpathlineto{\pgfqpoint{3.546591in}{1.951747in}}%
\pgfpathlineto{\pgfqpoint{3.643182in}{1.964423in}}%
\pgfpathlineto{\pgfqpoint{3.739773in}{1.977038in}}%
\pgfpathlineto{\pgfqpoint{3.836364in}{1.988667in}}%
\pgfpathlineto{\pgfqpoint{3.932955in}{2.000796in}}%
\pgfpathlineto{\pgfqpoint{4.029545in}{2.012549in}}%
\pgfpathlineto{\pgfqpoint{4.126136in}{2.023717in}}%
\pgfpathlineto{\pgfqpoint{4.222727in}{2.035200in}}%
\pgfpathlineto{\pgfqpoint{4.319318in}{2.046066in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{2.056739in}}%
\pgfpathlineto{\pgfqpoint{4.512500in}{2.067581in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{2.076244in}}%
\pgfpathlineto{\pgfqpoint{4.705682in}{2.084711in}}%
\pgfpathlineto{\pgfqpoint{4.802273in}{2.095364in}}%
\pgfpathlineto{\pgfqpoint{4.898864in}{2.104377in}}%
\pgfpathlineto{\pgfqpoint{4.995455in}{2.114882in}}%
\pgfpathlineto{\pgfqpoint{5.092045in}{2.123840in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.133159in}}%
\pgfpathlineto{\pgfqpoint{5.285227in}{2.141718in}}%
\pgfpathlineto{\pgfqpoint{5.381818in}{2.149968in}}%
\pgfpathlineto{\pgfqpoint{5.478409in}{2.158057in}}%
\pgfpathlineto{\pgfqpoint{5.575000in}{2.166914in}}%
\pgfpathlineto{\pgfqpoint{5.671591in}{2.174718in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{2.181839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{4.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131818in}{1.150502in}}%
\pgfpathlineto{\pgfqpoint{1.228409in}{1.308320in}}%
\pgfpathlineto{\pgfqpoint{1.325000in}{1.433552in}}%
\pgfpathlineto{\pgfqpoint{1.421591in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.518182in}{1.613491in}}%
\pgfpathlineto{\pgfqpoint{1.614773in}{1.690212in}}%
\pgfpathlineto{\pgfqpoint{1.711364in}{1.757007in}}%
\pgfpathlineto{\pgfqpoint{1.807955in}{1.818836in}}%
\pgfpathlineto{\pgfqpoint{1.904545in}{1.873059in}}%
\pgfpathlineto{\pgfqpoint{2.001136in}{1.923270in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{1.967501in}}%
\pgfpathlineto{\pgfqpoint{2.194318in}{2.008906in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{2.048113in}}%
\pgfpathlineto{\pgfqpoint{2.387500in}{2.085653in}}%
\pgfpathlineto{\pgfqpoint{2.484091in}{2.121551in}}%
\pgfpathlineto{\pgfqpoint{2.580682in}{2.153388in}}%
\pgfpathlineto{\pgfqpoint{2.677273in}{2.184350in}}%
\pgfpathlineto{\pgfqpoint{2.773864in}{2.214222in}}%
\pgfpathlineto{\pgfqpoint{2.870455in}{2.242759in}}%
\pgfpathlineto{\pgfqpoint{2.967045in}{2.269350in}}%
\pgfpathlineto{\pgfqpoint{3.063636in}{2.295584in}}%
\pgfpathlineto{\pgfqpoint{3.160227in}{2.320399in}}%
\pgfpathlineto{\pgfqpoint{3.256818in}{2.345366in}}%
\pgfpathlineto{\pgfqpoint{3.353409in}{2.368777in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{2.391407in}}%
\pgfpathlineto{\pgfqpoint{3.546591in}{2.413543in}}%
\pgfpathlineto{\pgfqpoint{3.643182in}{2.434175in}}%
\pgfpathlineto{\pgfqpoint{3.739773in}{2.454466in}}%
\pgfpathlineto{\pgfqpoint{3.836364in}{2.473895in}}%
\pgfpathlineto{\pgfqpoint{3.932955in}{2.492851in}}%
\pgfpathlineto{\pgfqpoint{4.029545in}{2.511045in}}%
\pgfpathlineto{\pgfqpoint{4.126136in}{2.529177in}}%
\pgfpathlineto{\pgfqpoint{4.222727in}{2.546658in}}%
\pgfpathlineto{\pgfqpoint{4.319318in}{2.563892in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{2.580889in}}%
\pgfpathlineto{\pgfqpoint{4.512500in}{2.597071in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{2.612679in}}%
\pgfpathlineto{\pgfqpoint{4.705682in}{2.627917in}}%
\pgfpathlineto{\pgfqpoint{4.802273in}{2.643984in}}%
\pgfpathlineto{\pgfqpoint{4.898864in}{2.657544in}}%
\pgfpathlineto{\pgfqpoint{4.995455in}{2.671940in}}%
\pgfpathlineto{\pgfqpoint{5.092045in}{2.685816in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.701519in}}%
\pgfpathlineto{\pgfqpoint{5.285227in}{2.715707in}}%
\pgfpathlineto{\pgfqpoint{5.381818in}{2.727781in}}%
\pgfpathlineto{\pgfqpoint{5.478409in}{2.740629in}}%
\pgfpathlineto{\pgfqpoint{5.575000in}{2.753350in}}%
\pgfpathlineto{\pgfqpoint{5.671591in}{2.765477in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{2.777954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131818in}{1.113976in}}%
\pgfpathlineto{\pgfqpoint{1.228409in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{1.325000in}{1.362954in}}%
\pgfpathlineto{\pgfqpoint{1.421591in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{1.518182in}{1.498955in}}%
\pgfpathlineto{\pgfqpoint{1.614773in}{1.552737in}}%
\pgfpathlineto{\pgfqpoint{1.711364in}{1.597727in}}%
\pgfpathlineto{\pgfqpoint{1.807955in}{1.643869in}}%
\pgfpathlineto{\pgfqpoint{1.904545in}{1.682412in}}%
\pgfpathlineto{\pgfqpoint{2.001136in}{1.718381in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{1.745876in}}%
\pgfpathlineto{\pgfqpoint{2.194318in}{1.769758in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{1.793210in}}%
\pgfpathlineto{\pgfqpoint{2.387500in}{1.820355in}}%
\pgfpathlineto{\pgfqpoint{2.484091in}{1.844155in}}%
\pgfpathlineto{\pgfqpoint{2.580682in}{1.863844in}}%
\pgfpathlineto{\pgfqpoint{2.677273in}{1.885324in}}%
\pgfpathlineto{\pgfqpoint{2.773864in}{1.904037in}}%
\pgfpathlineto{\pgfqpoint{2.870455in}{1.923921in}}%
\pgfpathlineto{\pgfqpoint{2.967045in}{1.940782in}}%
\pgfpathlineto{\pgfqpoint{3.063636in}{1.955977in}}%
\pgfpathlineto{\pgfqpoint{3.160227in}{1.970427in}}%
\pgfpathlineto{\pgfqpoint{3.256818in}{1.984976in}}%
\pgfpathlineto{\pgfqpoint{3.353409in}{2.001436in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{2.016669in}}%
\pgfpathlineto{\pgfqpoint{3.546591in}{2.028119in}}%
\pgfpathlineto{\pgfqpoint{3.643182in}{2.040596in}}%
\pgfpathlineto{\pgfqpoint{3.739773in}{2.052473in}}%
\pgfpathlineto{\pgfqpoint{3.836364in}{2.063779in}}%
\pgfpathlineto{\pgfqpoint{3.932955in}{2.075991in}}%
\pgfpathlineto{\pgfqpoint{4.029545in}{2.086999in}}%
\pgfpathlineto{\pgfqpoint{4.126136in}{2.098080in}}%
\pgfpathlineto{\pgfqpoint{4.222727in}{2.109559in}}%
\pgfpathlineto{\pgfqpoint{4.319318in}{2.119621in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{2.129798in}}%
\pgfpathlineto{\pgfqpoint{4.512500in}{2.139746in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{2.149587in}}%
\pgfpathlineto{\pgfqpoint{4.705682in}{2.158346in}}%
\pgfpathlineto{\pgfqpoint{4.802273in}{2.168809in}}%
\pgfpathlineto{\pgfqpoint{4.898864in}{2.177166in}}%
\pgfpathlineto{\pgfqpoint{4.995455in}{2.186763in}}%
\pgfpathlineto{\pgfqpoint{5.092045in}{2.195589in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.203944in}}%
\pgfpathlineto{\pgfqpoint{5.285227in}{2.213000in}}%
\pgfpathlineto{\pgfqpoint{5.381818in}{2.220926in}}%
\pgfpathlineto{\pgfqpoint{5.478409in}{2.228810in}}%
\pgfpathlineto{\pgfqpoint{5.575000in}{2.237400in}}%
\pgfpathlineto{\pgfqpoint{5.671591in}{2.245008in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{2.252090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{4.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131818in}{1.740913in}}%
\pgfpathlineto{\pgfqpoint{1.228409in}{1.892363in}}%
\pgfpathlineto{\pgfqpoint{1.325000in}{2.022307in}}%
\pgfpathlineto{\pgfqpoint{1.421591in}{2.116817in}}%
\pgfpathlineto{\pgfqpoint{1.518182in}{2.199788in}}%
\pgfpathlineto{\pgfqpoint{1.614773in}{2.266751in}}%
\pgfpathlineto{\pgfqpoint{1.711364in}{2.327176in}}%
\pgfpathlineto{\pgfqpoint{1.807955in}{2.386640in}}%
\pgfpathlineto{\pgfqpoint{1.904545in}{2.437662in}}%
\pgfpathlineto{\pgfqpoint{2.001136in}{2.483419in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{2.525808in}}%
\pgfpathlineto{\pgfqpoint{2.194318in}{2.562522in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{2.598360in}}%
\pgfpathlineto{\pgfqpoint{2.387500in}{2.634304in}}%
\pgfpathlineto{\pgfqpoint{2.484091in}{2.668624in}}%
\pgfpathlineto{\pgfqpoint{2.580682in}{2.698731in}}%
\pgfpathlineto{\pgfqpoint{2.677273in}{2.729070in}}%
\pgfpathlineto{\pgfqpoint{2.773864in}{2.756604in}}%
\pgfpathlineto{\pgfqpoint{2.870455in}{2.782828in}}%
\pgfpathlineto{\pgfqpoint{2.967045in}{2.809098in}}%
\pgfpathlineto{\pgfqpoint{3.063636in}{2.833307in}}%
\pgfpathlineto{\pgfqpoint{3.160227in}{2.857531in}}%
\pgfpathlineto{\pgfqpoint{3.256818in}{2.881051in}}%
\pgfpathlineto{\pgfqpoint{3.353409in}{2.903224in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{2.925006in}}%
\pgfpathlineto{\pgfqpoint{3.546591in}{2.945716in}}%
\pgfpathlineto{\pgfqpoint{3.643182in}{2.965790in}}%
\pgfpathlineto{\pgfqpoint{3.739773in}{2.984272in}}%
\pgfpathlineto{\pgfqpoint{3.836364in}{3.003375in}}%
\pgfpathlineto{\pgfqpoint{3.932955in}{3.021426in}}%
\pgfpathlineto{\pgfqpoint{4.029545in}{3.038795in}}%
\pgfpathlineto{\pgfqpoint{4.126136in}{3.055553in}}%
\pgfpathlineto{\pgfqpoint{4.222727in}{3.072829in}}%
\pgfpathlineto{\pgfqpoint{4.319318in}{3.089999in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{3.105657in}}%
\pgfpathlineto{\pgfqpoint{4.512500in}{3.121540in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{3.136630in}}%
\pgfpathlineto{\pgfqpoint{4.705682in}{3.150789in}}%
\pgfpathlineto{\pgfqpoint{4.802273in}{3.165048in}}%
\pgfpathlineto{\pgfqpoint{4.898864in}{3.179743in}}%
\pgfpathlineto{\pgfqpoint{4.995455in}{3.194011in}}%
\pgfpathlineto{\pgfqpoint{5.092045in}{3.207778in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.220382in}}%
\pgfpathlineto{\pgfqpoint{5.285227in}{3.233189in}}%
\pgfpathlineto{\pgfqpoint{5.381818in}{3.245437in}}%
\pgfpathlineto{\pgfqpoint{5.478409in}{3.258388in}}%
\pgfpathlineto{\pgfqpoint{5.575000in}{3.271029in}}%
\pgfpathlineto{\pgfqpoint{5.671591in}{3.282334in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{3.294000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131818in}{1.718559in}}%
\pgfpathlineto{\pgfqpoint{1.228409in}{1.859030in}}%
\pgfpathlineto{\pgfqpoint{1.325000in}{1.975120in}}%
\pgfpathlineto{\pgfqpoint{1.421591in}{2.054048in}}%
\pgfpathlineto{\pgfqpoint{1.518182in}{2.114708in}}%
\pgfpathlineto{\pgfqpoint{1.614773in}{2.169859in}}%
\pgfpathlineto{\pgfqpoint{1.711364in}{2.215479in}}%
\pgfpathlineto{\pgfqpoint{1.807955in}{2.260335in}}%
\pgfpathlineto{\pgfqpoint{1.904545in}{2.299002in}}%
\pgfpathlineto{\pgfqpoint{2.001136in}{2.335672in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{2.361954in}}%
\pgfpathlineto{\pgfqpoint{2.194318in}{2.387850in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{2.411896in}}%
\pgfpathlineto{\pgfqpoint{2.387500in}{2.438328in}}%
\pgfpathlineto{\pgfqpoint{2.484091in}{2.461736in}}%
\pgfpathlineto{\pgfqpoint{2.580682in}{2.480620in}}%
\pgfpathlineto{\pgfqpoint{2.677273in}{2.498249in}}%
\pgfpathlineto{\pgfqpoint{2.773864in}{2.517304in}}%
\pgfpathlineto{\pgfqpoint{2.870455in}{2.535469in}}%
\pgfpathlineto{\pgfqpoint{2.967045in}{2.552068in}}%
\pgfpathlineto{\pgfqpoint{3.063636in}{2.566064in}}%
\pgfpathlineto{\pgfqpoint{3.160227in}{2.581340in}}%
\pgfpathlineto{\pgfqpoint{3.256818in}{2.594362in}}%
\pgfpathlineto{\pgfqpoint{3.353409in}{2.609288in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{2.626418in}}%
\pgfpathlineto{\pgfqpoint{3.546591in}{2.635153in}}%
\pgfpathlineto{\pgfqpoint{3.643182in}{2.646697in}}%
\pgfpathlineto{\pgfqpoint{3.739773in}{2.660795in}}%
\pgfpathlineto{\pgfqpoint{3.836364in}{2.670505in}}%
\pgfpathlineto{\pgfqpoint{3.932955in}{2.681660in}}%
\pgfpathlineto{\pgfqpoint{4.029545in}{2.691494in}}%
\pgfpathlineto{\pgfqpoint{4.126136in}{2.701681in}}%
\pgfpathlineto{\pgfqpoint{4.222727in}{2.712179in}}%
\pgfpathlineto{\pgfqpoint{4.319318in}{2.723157in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{2.733932in}}%
\pgfpathlineto{\pgfqpoint{4.512500in}{2.743149in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{2.753965in}}%
\pgfpathlineto{\pgfqpoint{4.705682in}{2.759474in}}%
\pgfpathlineto{\pgfqpoint{4.802273in}{2.769556in}}%
\pgfpathlineto{\pgfqpoint{4.898864in}{2.780763in}}%
\pgfpathlineto{\pgfqpoint{4.995455in}{2.789917in}}%
\pgfpathlineto{\pgfqpoint{5.092045in}{2.795202in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.806777in}}%
\pgfpathlineto{\pgfqpoint{5.285227in}{2.816298in}}%
\pgfpathlineto{\pgfqpoint{5.381818in}{2.820977in}}%
\pgfpathlineto{\pgfqpoint{5.478409in}{2.828746in}}%
\pgfpathlineto{\pgfqpoint{5.575000in}{2.834096in}}%
\pgfpathlineto{\pgfqpoint{5.671591in}{2.840069in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{2.846782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.301961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{4.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131818in}{1.723096in}}%
\pgfpathlineto{\pgfqpoint{1.228409in}{1.874181in}}%
\pgfpathlineto{\pgfqpoint{1.325000in}{2.003329in}}%
\pgfpathlineto{\pgfqpoint{1.421591in}{2.095251in}}%
\pgfpathlineto{\pgfqpoint{1.518182in}{2.171452in}}%
\pgfpathlineto{\pgfqpoint{1.614773in}{2.238825in}}%
\pgfpathlineto{\pgfqpoint{1.711364in}{2.299167in}}%
\pgfpathlineto{\pgfqpoint{1.807955in}{2.354472in}}%
\pgfpathlineto{\pgfqpoint{1.904545in}{2.402870in}}%
\pgfpathlineto{\pgfqpoint{2.001136in}{2.447670in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{2.489233in}}%
\pgfpathlineto{\pgfqpoint{2.194318in}{2.526819in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{2.563121in}}%
\pgfpathlineto{\pgfqpoint{2.387500in}{2.599021in}}%
\pgfpathlineto{\pgfqpoint{2.484091in}{2.632356in}}%
\pgfpathlineto{\pgfqpoint{2.580682in}{2.661809in}}%
\pgfpathlineto{\pgfqpoint{2.677273in}{2.691446in}}%
\pgfpathlineto{\pgfqpoint{2.773864in}{2.720419in}}%
\pgfpathlineto{\pgfqpoint{2.870455in}{2.746928in}}%
\pgfpathlineto{\pgfqpoint{2.967045in}{2.773395in}}%
\pgfpathlineto{\pgfqpoint{3.063636in}{2.798067in}}%
\pgfpathlineto{\pgfqpoint{3.160227in}{2.823048in}}%
\pgfpathlineto{\pgfqpoint{3.256818in}{2.847103in}}%
\pgfpathlineto{\pgfqpoint{3.353409in}{2.868981in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{2.889981in}}%
\pgfpathlineto{\pgfqpoint{3.546591in}{2.910742in}}%
\pgfpathlineto{\pgfqpoint{3.643182in}{2.933803in}}%
\pgfpathlineto{\pgfqpoint{3.739773in}{2.953367in}}%
\pgfpathlineto{\pgfqpoint{3.836364in}{2.974198in}}%
\pgfpathlineto{\pgfqpoint{3.932955in}{2.992764in}}%
\pgfpathlineto{\pgfqpoint{4.029545in}{3.009450in}}%
\pgfpathlineto{\pgfqpoint{4.126136in}{3.027292in}}%
\pgfpathlineto{\pgfqpoint{4.222727in}{3.044831in}}%
\pgfpathlineto{\pgfqpoint{4.319318in}{3.061614in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{3.076890in}}%
\pgfpathlineto{\pgfqpoint{4.512500in}{3.091209in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{3.105516in}}%
\pgfpathlineto{\pgfqpoint{4.705682in}{3.120666in}}%
\pgfpathlineto{\pgfqpoint{4.802273in}{3.135880in}}%
\pgfpathlineto{\pgfqpoint{4.898864in}{3.154876in}}%
\pgfpathlineto{\pgfqpoint{4.995455in}{3.167143in}}%
\pgfpathlineto{\pgfqpoint{5.092045in}{3.179806in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.193150in}}%
\pgfpathlineto{\pgfqpoint{5.285227in}{3.206658in}}%
\pgfpathlineto{\pgfqpoint{5.381818in}{3.220517in}}%
\pgfpathlineto{\pgfqpoint{5.478409in}{3.232550in}}%
\pgfpathlineto{\pgfqpoint{5.575000in}{3.245736in}}%
\pgfpathlineto{\pgfqpoint{5.671591in}{3.258477in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{3.270477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.648000in}}{\pgfqpoint{5.100000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.301961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131818in}{1.699779in}}%
\pgfpathlineto{\pgfqpoint{1.228409in}{1.837279in}}%
\pgfpathlineto{\pgfqpoint{1.325000in}{1.954634in}}%
\pgfpathlineto{\pgfqpoint{1.421591in}{2.030739in}}%
\pgfpathlineto{\pgfqpoint{1.518182in}{2.089552in}}%
\pgfpathlineto{\pgfqpoint{1.614773in}{2.140772in}}%
\pgfpathlineto{\pgfqpoint{1.711364in}{2.185904in}}%
\pgfpathlineto{\pgfqpoint{1.807955in}{2.228929in}}%
\pgfpathlineto{\pgfqpoint{1.904545in}{2.262613in}}%
\pgfpathlineto{\pgfqpoint{2.001136in}{2.296681in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{2.325039in}}%
\pgfpathlineto{\pgfqpoint{2.194318in}{2.349793in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{2.373536in}}%
\pgfpathlineto{\pgfqpoint{2.387500in}{2.400029in}}%
\pgfpathlineto{\pgfqpoint{2.484091in}{2.423538in}}%
\pgfpathlineto{\pgfqpoint{2.580682in}{2.443281in}}%
\pgfpathlineto{\pgfqpoint{2.677273in}{2.462200in}}%
\pgfpathlineto{\pgfqpoint{2.773864in}{2.479172in}}%
\pgfpathlineto{\pgfqpoint{2.870455in}{2.496174in}}%
\pgfpathlineto{\pgfqpoint{2.967045in}{2.513450in}}%
\pgfpathlineto{\pgfqpoint{3.063636in}{2.527888in}}%
\pgfpathlineto{\pgfqpoint{3.160227in}{2.544318in}}%
\pgfpathlineto{\pgfqpoint{3.256818in}{2.556523in}}%
\pgfpathlineto{\pgfqpoint{3.353409in}{2.571023in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{2.586179in}}%
\pgfpathlineto{\pgfqpoint{3.546591in}{2.597948in}}%
\pgfpathlineto{\pgfqpoint{3.643182in}{2.610143in}}%
\pgfpathlineto{\pgfqpoint{3.739773in}{2.620745in}}%
\pgfpathlineto{\pgfqpoint{3.836364in}{2.631461in}}%
\pgfpathlineto{\pgfqpoint{3.932955in}{2.644786in}}%
\pgfpathlineto{\pgfqpoint{4.029545in}{2.653877in}}%
\pgfpathlineto{\pgfqpoint{4.126136in}{2.665853in}}%
\pgfpathlineto{\pgfqpoint{4.222727in}{2.678157in}}%
\pgfpathlineto{\pgfqpoint{4.319318in}{2.687461in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{2.695202in}}%
\pgfpathlineto{\pgfqpoint{4.512500in}{2.705607in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{2.713746in}}%
\pgfpathlineto{\pgfqpoint{4.705682in}{2.722365in}}%
\pgfpathlineto{\pgfqpoint{4.802273in}{2.732279in}}%
\pgfpathlineto{\pgfqpoint{4.898864in}{2.743361in}}%
\pgfpathlineto{\pgfqpoint{4.995455in}{2.749581in}}%
\pgfpathlineto{\pgfqpoint{5.092045in}{2.762693in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.765715in}}%
\pgfpathlineto{\pgfqpoint{5.285227in}{2.774464in}}%
\pgfpathlineto{\pgfqpoint{5.381818in}{2.781707in}}%
\pgfpathlineto{\pgfqpoint{5.478409in}{2.789615in}}%
\pgfpathlineto{\pgfqpoint{5.575000in}{2.796203in}}%
\pgfpathlineto{\pgfqpoint{5.671591in}{2.805888in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{2.813045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{3.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000000in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.648000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{3.420000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963861in}{0.724389in}}%
\pgfpathlineto{\pgfqpoint{5.893056in}{0.724389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.923611in}{0.724389in}}{\pgfqpoint{5.923611in}{0.754944in}}%
\pgfpathlineto{\pgfqpoint{5.923611in}{1.806208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.923611in}{1.836763in}}{\pgfqpoint{5.893056in}{1.836763in}}%
\pgfpathlineto{\pgfqpoint{4.963861in}{1.836763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.933306in}{1.836763in}}{\pgfqpoint{4.933306in}{1.806208in}}%
\pgfpathlineto{\pgfqpoint{4.933306in}{0.754944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.933306in}{0.724389in}}{\pgfqpoint{4.963861in}{0.724389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.764706,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994417in}{1.722180in}}%
\pgfpathlineto{\pgfqpoint{5.299972in}{1.722180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.422194in,y=1.668708in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 128 bit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994417in}{1.509208in}}%
\pgfpathlineto{\pgfqpoint{5.299972in}{1.509208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.422194in,y=1.455736in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 192 bit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994417in}{1.296236in}}%
\pgfpathlineto{\pgfqpoint{5.299972in}{1.296236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.422194in,y=1.242763in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 256 bit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994417in}{1.083264in}}%
\pgfpathlineto{\pgfqpoint{5.299972in}{1.083264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.422194in,y=1.029791in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont gmp}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.301961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994417in}{0.868611in}}%
\pgfpathlineto{\pgfqpoint{5.299972in}{0.868611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.422194in,y=0.815139in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont CGAL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006944in}{2.870153in}}%
\pgfpathlineto{\pgfqpoint{2.294250in}{2.870153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.324806in}{2.870153in}}{\pgfqpoint{2.324806in}{2.900709in}}%
\pgfpathlineto{\pgfqpoint{2.324806in}{3.313056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.324806in}{3.343611in}}{\pgfqpoint{2.294250in}{3.343611in}}%
\pgfpathlineto{\pgfqpoint{1.006944in}{3.343611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.976389in}{3.343611in}}{\pgfqpoint{0.976389in}{3.313056in}}%
\pgfpathlineto{\pgfqpoint{0.976389in}{2.900709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.976389in}{2.870153in}}{\pgfqpoint{1.006944in}{2.870153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{4.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.037500in}{3.229028in}}%
\pgfpathlineto{\pgfqpoint{1.343056in}{3.229028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465278in,y=3.175556in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont naive}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037500in}{3.016056in}}%
\pgfpathlineto{\pgfqpoint{1.343056in}{3.016056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465278in,y=2.962583in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont edge descent}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/max_bsp_size.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.540000in}}{\pgfqpoint{4.250000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150625in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.150625in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150625in,y=0.408056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.540000in}}{\pgfqpoint{4.250000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669234in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.669234in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669234in,y=0.408056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.540000in}}{\pgfqpoint{4.250000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187843in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.187843in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187843in,y=0.408056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.540000in}}{\pgfqpoint{4.250000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706452in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.706452in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.706452in,y=0.408056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.540000in}}{\pgfqpoint{4.250000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225061in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.225061in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225061in,y=0.408056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.540000in}}{\pgfqpoint{4.250000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743670in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.743670in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.743670in,y=0.408056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.540000in}}{\pgfqpoint{4.250000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262279in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.262279in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.262279in,y=0.408056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.540000in}}{\pgfqpoint{4.250000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780888in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.780888in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780888in,y=0.408056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875000in,y=0.216833in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Maximal BSP size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.540000in}}{\pgfqpoint{4.250000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543194in, y=0.486986in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.540000in}}{\pgfqpoint{4.250000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.969720in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.969720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393472in, y=0.916706in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.540000in}}{\pgfqpoint{4.250000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.399441in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.399441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393472in, y=1.346427in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.540000in}}{\pgfqpoint{4.250000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.829161in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.829161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393472in, y=1.776147in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.540000in}}{\pgfqpoint{4.250000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.258881in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.258881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393472in, y=2.205867in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.540000in}}{\pgfqpoint{4.250000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.688602in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.688602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393472in, y=2.635588in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337917in,y=1.695000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.540000in}}{\pgfqpoint{4.250000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943182in}{2.205596in}}%
\pgfpathlineto{\pgfqpoint{0.969112in}{1.968240in}}%
\pgfpathlineto{\pgfqpoint{0.995043in}{1.845288in}}%
\pgfpathlineto{\pgfqpoint{1.020973in}{1.736359in}}%
\pgfpathlineto{\pgfqpoint{1.046904in}{1.676915in}}%
\pgfpathlineto{\pgfqpoint{1.072834in}{1.627648in}}%
\pgfpathlineto{\pgfqpoint{1.098764in}{1.595836in}}%
\pgfpathlineto{\pgfqpoint{1.124695in}{1.568269in}}%
\pgfpathlineto{\pgfqpoint{1.150625in}{1.546946in}}%
\pgfpathlineto{\pgfqpoint{1.176556in}{1.548609in}}%
\pgfpathlineto{\pgfqpoint{1.202486in}{1.529972in}}%
\pgfpathlineto{\pgfqpoint{1.228417in}{1.513390in}}%
\pgfpathlineto{\pgfqpoint{1.254347in}{1.509831in}}%
\pgfpathlineto{\pgfqpoint{1.280278in}{1.510639in}}%
\pgfpathlineto{\pgfqpoint{1.306208in}{1.522723in}}%
\pgfpathlineto{\pgfqpoint{1.358069in}{1.512706in}}%
\pgfpathlineto{\pgfqpoint{1.383999in}{1.511219in}}%
\pgfpathlineto{\pgfqpoint{1.435860in}{1.520850in}}%
\pgfpathlineto{\pgfqpoint{1.461791in}{1.523028in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{1.528859in}}%
\pgfpathlineto{\pgfqpoint{1.617373in}{1.566980in}}%
\pgfpathlineto{\pgfqpoint{1.643304in}{1.577173in}}%
\pgfpathlineto{\pgfqpoint{1.669234in}{1.573589in}}%
\pgfpathlineto{\pgfqpoint{1.695165in}{1.581028in}}%
\pgfpathlineto{\pgfqpoint{1.721095in}{1.586584in}}%
\pgfpathlineto{\pgfqpoint{1.772956in}{1.609776in}}%
\pgfpathlineto{\pgfqpoint{1.850747in}{1.639186in}}%
\pgfpathlineto{\pgfqpoint{1.902608in}{1.658111in}}%
\pgfpathlineto{\pgfqpoint{1.928539in}{1.664496in}}%
\pgfpathlineto{\pgfqpoint{1.954469in}{1.675721in}}%
\pgfpathlineto{\pgfqpoint{1.980400in}{1.680890in}}%
\pgfpathlineto{\pgfqpoint{2.006330in}{1.693477in}}%
\pgfpathlineto{\pgfqpoint{2.032261in}{1.698462in}}%
\pgfpathlineto{\pgfqpoint{2.058191in}{1.708805in}}%
\pgfpathlineto{\pgfqpoint{2.084121in}{1.716733in}}%
\pgfpathlineto{\pgfqpoint{2.110052in}{1.726359in}}%
\pgfpathlineto{\pgfqpoint{2.135982in}{1.730910in}}%
\pgfpathlineto{\pgfqpoint{2.161913in}{1.743303in}}%
\pgfpathlineto{\pgfqpoint{2.213774in}{1.758532in}}%
\pgfpathlineto{\pgfqpoint{2.239704in}{1.762455in}}%
\pgfpathlineto{\pgfqpoint{2.317495in}{1.782334in}}%
\pgfpathlineto{\pgfqpoint{2.343426in}{1.785570in}}%
\pgfpathlineto{\pgfqpoint{2.369356in}{1.794392in}}%
\pgfpathlineto{\pgfqpoint{2.395287in}{1.800292in}}%
\pgfpathlineto{\pgfqpoint{2.421217in}{1.808913in}}%
\pgfpathlineto{\pgfqpoint{2.473078in}{1.821916in}}%
\pgfpathlineto{\pgfqpoint{2.524939in}{1.838855in}}%
\pgfpathlineto{\pgfqpoint{2.576800in}{1.847665in}}%
\pgfpathlineto{\pgfqpoint{2.628661in}{1.861141in}}%
\pgfpathlineto{\pgfqpoint{2.654591in}{1.862946in}}%
\pgfpathlineto{\pgfqpoint{2.680522in}{1.872928in}}%
\pgfpathlineto{\pgfqpoint{2.706452in}{1.875210in}}%
\pgfpathlineto{\pgfqpoint{2.732383in}{1.886172in}}%
\pgfpathlineto{\pgfqpoint{2.836104in}{1.909841in}}%
\pgfpathlineto{\pgfqpoint{2.862035in}{1.918023in}}%
\pgfpathlineto{\pgfqpoint{2.887965in}{1.929333in}}%
\pgfpathlineto{\pgfqpoint{2.913896in}{1.931477in}}%
\pgfpathlineto{\pgfqpoint{2.939826in}{1.938619in}}%
\pgfpathlineto{\pgfqpoint{2.965757in}{1.943118in}}%
\pgfpathlineto{\pgfqpoint{2.991687in}{1.951992in}}%
\pgfpathlineto{\pgfqpoint{3.017617in}{1.957905in}}%
\pgfpathlineto{\pgfqpoint{3.043548in}{1.972692in}}%
\pgfpathlineto{\pgfqpoint{3.069478in}{1.977359in}}%
\pgfpathlineto{\pgfqpoint{3.121339in}{1.996318in}}%
\pgfpathlineto{\pgfqpoint{3.147270in}{2.007899in}}%
\pgfpathlineto{\pgfqpoint{3.173200in}{2.014272in}}%
\pgfpathlineto{\pgfqpoint{3.250991in}{2.038400in}}%
\pgfpathlineto{\pgfqpoint{3.276922in}{2.045194in}}%
\pgfpathlineto{\pgfqpoint{3.302852in}{2.060565in}}%
\pgfpathlineto{\pgfqpoint{3.328783in}{2.064355in}}%
\pgfpathlineto{\pgfqpoint{3.354713in}{2.076615in}}%
\pgfpathlineto{\pgfqpoint{3.432505in}{2.103576in}}%
\pgfpathlineto{\pgfqpoint{3.458435in}{2.115075in}}%
\pgfpathlineto{\pgfqpoint{3.510296in}{2.132806in}}%
\pgfpathlineto{\pgfqpoint{3.536226in}{2.145981in}}%
\pgfpathlineto{\pgfqpoint{3.588087in}{2.164162in}}%
\pgfpathlineto{\pgfqpoint{3.614018in}{2.178760in}}%
\pgfpathlineto{\pgfqpoint{3.639948in}{2.188098in}}%
\pgfpathlineto{\pgfqpoint{3.665879in}{2.201170in}}%
\pgfpathlineto{\pgfqpoint{3.743670in}{2.234134in}}%
\pgfpathlineto{\pgfqpoint{3.769600in}{2.247657in}}%
\pgfpathlineto{\pgfqpoint{3.795531in}{2.255315in}}%
\pgfpathlineto{\pgfqpoint{3.821461in}{2.268816in}}%
\pgfpathlineto{\pgfqpoint{3.847392in}{2.275567in}}%
\pgfpathlineto{\pgfqpoint{3.873322in}{2.293585in}}%
\pgfpathlineto{\pgfqpoint{3.899253in}{2.303671in}}%
\pgfpathlineto{\pgfqpoint{3.977044in}{2.346596in}}%
\pgfpathlineto{\pgfqpoint{4.002974in}{2.358469in}}%
\pgfpathlineto{\pgfqpoint{4.028905in}{2.373638in}}%
\pgfpathlineto{\pgfqpoint{4.106696in}{2.411363in}}%
\pgfpathlineto{\pgfqpoint{4.132627in}{2.430653in}}%
\pgfpathlineto{\pgfqpoint{4.158557in}{2.432737in}}%
\pgfpathlineto{\pgfqpoint{4.184487in}{2.455074in}}%
\pgfpathlineto{\pgfqpoint{4.210418in}{2.462500in}}%
\pgfpathlineto{\pgfqpoint{4.236348in}{2.477918in}}%
\pgfpathlineto{\pgfqpoint{4.314140in}{2.514032in}}%
\pgfpathlineto{\pgfqpoint{4.340070in}{2.532643in}}%
\pgfpathlineto{\pgfqpoint{4.366001in}{2.544624in}}%
\pgfpathlineto{\pgfqpoint{4.391931in}{2.562156in}}%
\pgfpathlineto{\pgfqpoint{4.417862in}{2.569470in}}%
\pgfpathlineto{\pgfqpoint{4.443792in}{2.582319in}}%
\pgfpathlineto{\pgfqpoint{4.495653in}{2.612404in}}%
\pgfpathlineto{\pgfqpoint{4.521583in}{2.624865in}}%
\pgfpathlineto{\pgfqpoint{4.547514in}{2.644633in}}%
\pgfpathlineto{\pgfqpoint{4.573444in}{2.651160in}}%
\pgfpathlineto{\pgfqpoint{4.625305in}{2.682276in}}%
\pgfpathlineto{\pgfqpoint{4.651236in}{2.695924in}}%
\pgfpathlineto{\pgfqpoint{4.677166in}{2.718867in}}%
\pgfpathlineto{\pgfqpoint{4.703096in}{2.722928in}}%
\pgfpathlineto{\pgfqpoint{4.754957in}{2.753060in}}%
\pgfpathlineto{\pgfqpoint{4.780888in}{2.764284in}}%
\pgfpathlineto{\pgfqpoint{4.806818in}{2.786182in}}%
\pgfpathlineto{\pgfqpoint{4.806818in}{2.786182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/merge-growth.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144905in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{1.144905in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144905in,y=0.388056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067838in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{2.067838in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067838in,y=0.388056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990771in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{2.990771in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.990771in,y=0.388056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913703in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{3.913703in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.913703in,y=0.388056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836636in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{4.836636in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.836636in,y=0.388056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000000in,y=0.196833in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont input nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.582129in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.582129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793194in,y=0.529115in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.180101in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.180101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.568611in,y=1.127088in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.778073in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.778073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.493750in,y=1.725060in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438194in,y=1.210000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont output nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692199in}{1.246886in}}%
\pgfpathcurveto{\pgfqpoint{3.695389in}{1.246886in}}{\pgfqpoint{3.698449in}{1.248153in}}{\pgfqpoint{3.700705in}{1.250409in}}%
\pgfpathcurveto{\pgfqpoint{3.702960in}{1.252665in}}{\pgfqpoint{3.704228in}{1.255724in}}{\pgfqpoint{3.704228in}{1.258914in}}%
\pgfpathcurveto{\pgfqpoint{3.704228in}{1.262104in}}{\pgfqpoint{3.702960in}{1.265164in}}{\pgfqpoint{3.700705in}{1.267419in}}%
\pgfpathcurveto{\pgfqpoint{3.698449in}{1.269675in}}{\pgfqpoint{3.695389in}{1.270942in}}{\pgfqpoint{3.692199in}{1.270942in}}%
\pgfpathcurveto{\pgfqpoint{3.689010in}{1.270942in}}{\pgfqpoint{3.685950in}{1.269675in}}{\pgfqpoint{3.683694in}{1.267419in}}%
\pgfpathcurveto{\pgfqpoint{3.681439in}{1.265164in}}{\pgfqpoint{3.680171in}{1.262104in}}{\pgfqpoint{3.680171in}{1.258914in}}%
\pgfpathcurveto{\pgfqpoint{3.680171in}{1.255724in}}{\pgfqpoint{3.681439in}{1.252665in}}{\pgfqpoint{3.683694in}{1.250409in}}%
\pgfpathcurveto{\pgfqpoint{3.685950in}{1.248153in}}{\pgfqpoint{3.689010in}{1.246886in}}{\pgfqpoint{3.692199in}{1.246886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692199in}{1.081846in}}%
\pgfpathcurveto{\pgfqpoint{3.695389in}{1.081846in}}{\pgfqpoint{3.698449in}{1.083113in}}{\pgfqpoint{3.700705in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{3.702960in}{1.087624in}}{\pgfqpoint{3.704228in}{1.090684in}}{\pgfqpoint{3.704228in}{1.093874in}}%
\pgfpathcurveto{\pgfqpoint{3.704228in}{1.097064in}}{\pgfqpoint{3.702960in}{1.100123in}}{\pgfqpoint{3.700705in}{1.102379in}}%
\pgfpathcurveto{\pgfqpoint{3.698449in}{1.104635in}}{\pgfqpoint{3.695389in}{1.105902in}}{\pgfqpoint{3.692199in}{1.105902in}}%
\pgfpathcurveto{\pgfqpoint{3.689010in}{1.105902in}}{\pgfqpoint{3.685950in}{1.104635in}}{\pgfqpoint{3.683694in}{1.102379in}}%
\pgfpathcurveto{\pgfqpoint{3.681439in}{1.100123in}}{\pgfqpoint{3.680171in}{1.097064in}}{\pgfqpoint{3.680171in}{1.093874in}}%
\pgfpathcurveto{\pgfqpoint{3.680171in}{1.090684in}}{\pgfqpoint{3.681439in}{1.087624in}}{\pgfqpoint{3.683694in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{3.685950in}{1.083113in}}{\pgfqpoint{3.689010in}{1.081846in}}{\pgfqpoint{3.692199in}{1.081846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692199in}{1.081846in}}%
\pgfpathcurveto{\pgfqpoint{3.695389in}{1.081846in}}{\pgfqpoint{3.698449in}{1.083113in}}{\pgfqpoint{3.700705in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{3.702960in}{1.087624in}}{\pgfqpoint{3.704228in}{1.090684in}}{\pgfqpoint{3.704228in}{1.093874in}}%
\pgfpathcurveto{\pgfqpoint{3.704228in}{1.097064in}}{\pgfqpoint{3.702960in}{1.100123in}}{\pgfqpoint{3.700705in}{1.102379in}}%
\pgfpathcurveto{\pgfqpoint{3.698449in}{1.104635in}}{\pgfqpoint{3.695389in}{1.105902in}}{\pgfqpoint{3.692199in}{1.105902in}}%
\pgfpathcurveto{\pgfqpoint{3.689010in}{1.105902in}}{\pgfqpoint{3.685950in}{1.104635in}}{\pgfqpoint{3.683694in}{1.102379in}}%
\pgfpathcurveto{\pgfqpoint{3.681439in}{1.100123in}}{\pgfqpoint{3.680171in}{1.097064in}}{\pgfqpoint{3.680171in}{1.093874in}}%
\pgfpathcurveto{\pgfqpoint{3.680171in}{1.090684in}}{\pgfqpoint{3.681439in}{1.087624in}}{\pgfqpoint{3.683694in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{3.685950in}{1.083113in}}{\pgfqpoint{3.689010in}{1.081846in}}{\pgfqpoint{3.692199in}{1.081846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818177in}{1.825245in}}%
\pgfpathcurveto{\pgfqpoint{4.821367in}{1.825245in}}{\pgfqpoint{4.824427in}{1.826512in}}{\pgfqpoint{4.826682in}{1.828767in}}%
\pgfpathcurveto{\pgfqpoint{4.828938in}{1.831023in}}{\pgfqpoint{4.830205in}{1.834083in}}{\pgfqpoint{4.830205in}{1.837273in}}%
\pgfpathcurveto{\pgfqpoint{4.830205in}{1.840463in}}{\pgfqpoint{4.828938in}{1.843522in}}{\pgfqpoint{4.826682in}{1.845778in}}%
\pgfpathcurveto{\pgfqpoint{4.824427in}{1.848033in}}{\pgfqpoint{4.821367in}{1.849301in}}{\pgfqpoint{4.818177in}{1.849301in}}%
\pgfpathcurveto{\pgfqpoint{4.814987in}{1.849301in}}{\pgfqpoint{4.811928in}{1.848033in}}{\pgfqpoint{4.809672in}{1.845778in}}%
\pgfpathcurveto{\pgfqpoint{4.807417in}{1.843522in}}{\pgfqpoint{4.806149in}{1.840463in}}{\pgfqpoint{4.806149in}{1.837273in}}%
\pgfpathcurveto{\pgfqpoint{4.806149in}{1.834083in}}{\pgfqpoint{4.807417in}{1.831023in}}{\pgfqpoint{4.809672in}{1.828767in}}%
\pgfpathcurveto{\pgfqpoint{4.811928in}{1.826512in}}{\pgfqpoint{4.814987in}{1.825245in}}{\pgfqpoint{4.818177in}{1.825245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818177in}{1.730526in}}%
\pgfpathcurveto{\pgfqpoint{4.821367in}{1.730526in}}{\pgfqpoint{4.824427in}{1.731793in}}{\pgfqpoint{4.826682in}{1.734049in}}%
\pgfpathcurveto{\pgfqpoint{4.828938in}{1.736304in}}{\pgfqpoint{4.830205in}{1.739364in}}{\pgfqpoint{4.830205in}{1.742554in}}%
\pgfpathcurveto{\pgfqpoint{4.830205in}{1.745744in}}{\pgfqpoint{4.828938in}{1.748803in}}{\pgfqpoint{4.826682in}{1.751059in}}%
\pgfpathcurveto{\pgfqpoint{4.824427in}{1.753315in}}{\pgfqpoint{4.821367in}{1.754582in}}{\pgfqpoint{4.818177in}{1.754582in}}%
\pgfpathcurveto{\pgfqpoint{4.814987in}{1.754582in}}{\pgfqpoint{4.811928in}{1.753315in}}{\pgfqpoint{4.809672in}{1.751059in}}%
\pgfpathcurveto{\pgfqpoint{4.807417in}{1.748803in}}{\pgfqpoint{4.806149in}{1.745744in}}{\pgfqpoint{4.806149in}{1.742554in}}%
\pgfpathcurveto{\pgfqpoint{4.806149in}{1.739364in}}{\pgfqpoint{4.807417in}{1.736304in}}{\pgfqpoint{4.809672in}{1.734049in}}%
\pgfpathcurveto{\pgfqpoint{4.811928in}{1.731793in}}{\pgfqpoint{4.814987in}{1.730526in}}{\pgfqpoint{4.818177in}{1.730526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818177in}{1.730526in}}%
\pgfpathcurveto{\pgfqpoint{4.821367in}{1.730526in}}{\pgfqpoint{4.824427in}{1.731793in}}{\pgfqpoint{4.826682in}{1.734049in}}%
\pgfpathcurveto{\pgfqpoint{4.828938in}{1.736304in}}{\pgfqpoint{4.830205in}{1.739364in}}{\pgfqpoint{4.830205in}{1.742554in}}%
\pgfpathcurveto{\pgfqpoint{4.830205in}{1.745744in}}{\pgfqpoint{4.828938in}{1.748803in}}{\pgfqpoint{4.826682in}{1.751059in}}%
\pgfpathcurveto{\pgfqpoint{4.824427in}{1.753315in}}{\pgfqpoint{4.821367in}{1.754582in}}{\pgfqpoint{4.818177in}{1.754582in}}%
\pgfpathcurveto{\pgfqpoint{4.814987in}{1.754582in}}{\pgfqpoint{4.811928in}{1.753315in}}{\pgfqpoint{4.809672in}{1.751059in}}%
\pgfpathcurveto{\pgfqpoint{4.807417in}{1.748803in}}{\pgfqpoint{4.806149in}{1.745744in}}{\pgfqpoint{4.806149in}{1.742554in}}%
\pgfpathcurveto{\pgfqpoint{4.806149in}{1.739364in}}{\pgfqpoint{4.807417in}{1.736304in}}{\pgfqpoint{4.809672in}{1.734049in}}%
\pgfpathcurveto{\pgfqpoint{4.811928in}{1.731793in}}{\pgfqpoint{4.814987in}{1.730526in}}{\pgfqpoint{4.818177in}{1.730526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079831in}{1.344953in}}%
\pgfpathcurveto{\pgfqpoint{4.083021in}{1.344953in}}{\pgfqpoint{4.086081in}{1.346221in}}{\pgfqpoint{4.088336in}{1.348476in}}%
\pgfpathcurveto{\pgfqpoint{4.090592in}{1.350732in}}{\pgfqpoint{4.091859in}{1.353792in}}{\pgfqpoint{4.091859in}{1.356982in}}%
\pgfpathcurveto{\pgfqpoint{4.091859in}{1.360171in}}{\pgfqpoint{4.090592in}{1.363231in}}{\pgfqpoint{4.088336in}{1.365487in}}%
\pgfpathcurveto{\pgfqpoint{4.086081in}{1.367742in}}{\pgfqpoint{4.083021in}{1.369010in}}{\pgfqpoint{4.079831in}{1.369010in}}%
\pgfpathcurveto{\pgfqpoint{4.076641in}{1.369010in}}{\pgfqpoint{4.073582in}{1.367742in}}{\pgfqpoint{4.071326in}{1.365487in}}%
\pgfpathcurveto{\pgfqpoint{4.069070in}{1.363231in}}{\pgfqpoint{4.067803in}{1.360171in}}{\pgfqpoint{4.067803in}{1.356982in}}%
\pgfpathcurveto{\pgfqpoint{4.067803in}{1.353792in}}{\pgfqpoint{4.069070in}{1.350732in}}{\pgfqpoint{4.071326in}{1.348476in}}%
\pgfpathcurveto{\pgfqpoint{4.073582in}{1.346221in}}{\pgfqpoint{4.076641in}{1.344953in}}{\pgfqpoint{4.079831in}{1.344953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079831in}{1.344953in}}%
\pgfpathcurveto{\pgfqpoint{4.083021in}{1.344953in}}{\pgfqpoint{4.086081in}{1.346221in}}{\pgfqpoint{4.088336in}{1.348476in}}%
\pgfpathcurveto{\pgfqpoint{4.090592in}{1.350732in}}{\pgfqpoint{4.091859in}{1.353792in}}{\pgfqpoint{4.091859in}{1.356982in}}%
\pgfpathcurveto{\pgfqpoint{4.091859in}{1.360171in}}{\pgfqpoint{4.090592in}{1.363231in}}{\pgfqpoint{4.088336in}{1.365487in}}%
\pgfpathcurveto{\pgfqpoint{4.086081in}{1.367742in}}{\pgfqpoint{4.083021in}{1.369010in}}{\pgfqpoint{4.079831in}{1.369010in}}%
\pgfpathcurveto{\pgfqpoint{4.076641in}{1.369010in}}{\pgfqpoint{4.073582in}{1.367742in}}{\pgfqpoint{4.071326in}{1.365487in}}%
\pgfpathcurveto{\pgfqpoint{4.069070in}{1.363231in}}{\pgfqpoint{4.067803in}{1.360171in}}{\pgfqpoint{4.067803in}{1.356982in}}%
\pgfpathcurveto{\pgfqpoint{4.067803in}{1.353792in}}{\pgfqpoint{4.069070in}{1.350732in}}{\pgfqpoint{4.071326in}{1.348476in}}%
\pgfpathcurveto{\pgfqpoint{4.073582in}{1.346221in}}{\pgfqpoint{4.076641in}{1.344953in}}{\pgfqpoint{4.079831in}{1.344953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079831in}{1.344953in}}%
\pgfpathcurveto{\pgfqpoint{4.083021in}{1.344953in}}{\pgfqpoint{4.086081in}{1.346221in}}{\pgfqpoint{4.088336in}{1.348476in}}%
\pgfpathcurveto{\pgfqpoint{4.090592in}{1.350732in}}{\pgfqpoint{4.091859in}{1.353792in}}{\pgfqpoint{4.091859in}{1.356982in}}%
\pgfpathcurveto{\pgfqpoint{4.091859in}{1.360171in}}{\pgfqpoint{4.090592in}{1.363231in}}{\pgfqpoint{4.088336in}{1.365487in}}%
\pgfpathcurveto{\pgfqpoint{4.086081in}{1.367742in}}{\pgfqpoint{4.083021in}{1.369010in}}{\pgfqpoint{4.079831in}{1.369010in}}%
\pgfpathcurveto{\pgfqpoint{4.076641in}{1.369010in}}{\pgfqpoint{4.073582in}{1.367742in}}{\pgfqpoint{4.071326in}{1.365487in}}%
\pgfpathcurveto{\pgfqpoint{4.069070in}{1.363231in}}{\pgfqpoint{4.067803in}{1.360171in}}{\pgfqpoint{4.067803in}{1.356982in}}%
\pgfpathcurveto{\pgfqpoint{4.067803in}{1.353792in}}{\pgfqpoint{4.069070in}{1.350732in}}{\pgfqpoint{4.071326in}{1.348476in}}%
\pgfpathcurveto{\pgfqpoint{4.073582in}{1.346221in}}{\pgfqpoint{4.076641in}{1.344953in}}{\pgfqpoint{4.079831in}{1.344953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086297in}{0.653937in}}%
\pgfpathcurveto{\pgfqpoint{2.089487in}{0.653937in}}{\pgfqpoint{2.092546in}{0.655204in}}{\pgfqpoint{2.094802in}{0.657460in}}%
\pgfpathcurveto{\pgfqpoint{2.097057in}{0.659715in}}{\pgfqpoint{2.098325in}{0.662775in}}{\pgfqpoint{2.098325in}{0.665965in}}%
\pgfpathcurveto{\pgfqpoint{2.098325in}{0.669155in}}{\pgfqpoint{2.097057in}{0.672215in}}{\pgfqpoint{2.094802in}{0.674470in}}%
\pgfpathcurveto{\pgfqpoint{2.092546in}{0.676726in}}{\pgfqpoint{2.089487in}{0.677993in}}{\pgfqpoint{2.086297in}{0.677993in}}%
\pgfpathcurveto{\pgfqpoint{2.083107in}{0.677993in}}{\pgfqpoint{2.080047in}{0.676726in}}{\pgfqpoint{2.077792in}{0.674470in}}%
\pgfpathcurveto{\pgfqpoint{2.075536in}{0.672215in}}{\pgfqpoint{2.074269in}{0.669155in}}{\pgfqpoint{2.074269in}{0.665965in}}%
\pgfpathcurveto{\pgfqpoint{2.074269in}{0.662775in}}{\pgfqpoint{2.075536in}{0.659715in}}{\pgfqpoint{2.077792in}{0.657460in}}%
\pgfpathcurveto{\pgfqpoint{2.080047in}{0.655204in}}{\pgfqpoint{2.083107in}{0.653937in}}{\pgfqpoint{2.086297in}{0.653937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086297in}{0.653937in}}%
\pgfpathcurveto{\pgfqpoint{2.089487in}{0.653937in}}{\pgfqpoint{2.092546in}{0.655204in}}{\pgfqpoint{2.094802in}{0.657460in}}%
\pgfpathcurveto{\pgfqpoint{2.097057in}{0.659715in}}{\pgfqpoint{2.098325in}{0.662775in}}{\pgfqpoint{2.098325in}{0.665965in}}%
\pgfpathcurveto{\pgfqpoint{2.098325in}{0.669155in}}{\pgfqpoint{2.097057in}{0.672215in}}{\pgfqpoint{2.094802in}{0.674470in}}%
\pgfpathcurveto{\pgfqpoint{2.092546in}{0.676726in}}{\pgfqpoint{2.089487in}{0.677993in}}{\pgfqpoint{2.086297in}{0.677993in}}%
\pgfpathcurveto{\pgfqpoint{2.083107in}{0.677993in}}{\pgfqpoint{2.080047in}{0.676726in}}{\pgfqpoint{2.077792in}{0.674470in}}%
\pgfpathcurveto{\pgfqpoint{2.075536in}{0.672215in}}{\pgfqpoint{2.074269in}{0.669155in}}{\pgfqpoint{2.074269in}{0.665965in}}%
\pgfpathcurveto{\pgfqpoint{2.074269in}{0.662775in}}{\pgfqpoint{2.075536in}{0.659715in}}{\pgfqpoint{2.077792in}{0.657460in}}%
\pgfpathcurveto{\pgfqpoint{2.080047in}{0.655204in}}{\pgfqpoint{2.083107in}{0.653937in}}{\pgfqpoint{2.086297in}{0.653937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086297in}{0.653937in}}%
\pgfpathcurveto{\pgfqpoint{2.089487in}{0.653937in}}{\pgfqpoint{2.092546in}{0.655204in}}{\pgfqpoint{2.094802in}{0.657460in}}%
\pgfpathcurveto{\pgfqpoint{2.097057in}{0.659715in}}{\pgfqpoint{2.098325in}{0.662775in}}{\pgfqpoint{2.098325in}{0.665965in}}%
\pgfpathcurveto{\pgfqpoint{2.098325in}{0.669155in}}{\pgfqpoint{2.097057in}{0.672215in}}{\pgfqpoint{2.094802in}{0.674470in}}%
\pgfpathcurveto{\pgfqpoint{2.092546in}{0.676726in}}{\pgfqpoint{2.089487in}{0.677993in}}{\pgfqpoint{2.086297in}{0.677993in}}%
\pgfpathcurveto{\pgfqpoint{2.083107in}{0.677993in}}{\pgfqpoint{2.080047in}{0.676726in}}{\pgfqpoint{2.077792in}{0.674470in}}%
\pgfpathcurveto{\pgfqpoint{2.075536in}{0.672215in}}{\pgfqpoint{2.074269in}{0.669155in}}{\pgfqpoint{2.074269in}{0.665965in}}%
\pgfpathcurveto{\pgfqpoint{2.074269in}{0.662775in}}{\pgfqpoint{2.075536in}{0.659715in}}{\pgfqpoint{2.077792in}{0.657460in}}%
\pgfpathcurveto{\pgfqpoint{2.080047in}{0.655204in}}{\pgfqpoint{2.083107in}{0.653937in}}{\pgfqpoint{2.086297in}{0.653937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249192in}{0.965600in}}%
\pgfpathcurveto{\pgfqpoint{3.252382in}{0.965600in}}{\pgfqpoint{3.255441in}{0.966867in}}{\pgfqpoint{3.257697in}{0.969123in}}%
\pgfpathcurveto{\pgfqpoint{3.259953in}{0.971378in}}{\pgfqpoint{3.261220in}{0.974438in}}{\pgfqpoint{3.261220in}{0.977628in}}%
\pgfpathcurveto{\pgfqpoint{3.261220in}{0.980818in}}{\pgfqpoint{3.259953in}{0.983878in}}{\pgfqpoint{3.257697in}{0.986133in}}%
\pgfpathcurveto{\pgfqpoint{3.255441in}{0.988389in}}{\pgfqpoint{3.252382in}{0.989656in}}{\pgfqpoint{3.249192in}{0.989656in}}%
\pgfpathcurveto{\pgfqpoint{3.246002in}{0.989656in}}{\pgfqpoint{3.242942in}{0.988389in}}{\pgfqpoint{3.240687in}{0.986133in}}%
\pgfpathcurveto{\pgfqpoint{3.238431in}{0.983878in}}{\pgfqpoint{3.237164in}{0.980818in}}{\pgfqpoint{3.237164in}{0.977628in}}%
\pgfpathcurveto{\pgfqpoint{3.237164in}{0.974438in}}{\pgfqpoint{3.238431in}{0.971378in}}{\pgfqpoint{3.240687in}{0.969123in}}%
\pgfpathcurveto{\pgfqpoint{3.242942in}{0.966867in}}{\pgfqpoint{3.246002in}{0.965600in}}{\pgfqpoint{3.249192in}{0.965600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249192in}{0.992867in}}%
\pgfpathcurveto{\pgfqpoint{3.252382in}{0.992867in}}{\pgfqpoint{3.255441in}{0.994135in}}{\pgfqpoint{3.257697in}{0.996390in}}%
\pgfpathcurveto{\pgfqpoint{3.259953in}{0.998646in}}{\pgfqpoint{3.261220in}{1.001706in}}{\pgfqpoint{3.261220in}{1.004896in}}%
\pgfpathcurveto{\pgfqpoint{3.261220in}{1.008085in}}{\pgfqpoint{3.259953in}{1.011145in}}{\pgfqpoint{3.257697in}{1.013401in}}%
\pgfpathcurveto{\pgfqpoint{3.255441in}{1.015656in}}{\pgfqpoint{3.252382in}{1.016924in}}{\pgfqpoint{3.249192in}{1.016924in}}%
\pgfpathcurveto{\pgfqpoint{3.246002in}{1.016924in}}{\pgfqpoint{3.242942in}{1.015656in}}{\pgfqpoint{3.240687in}{1.013401in}}%
\pgfpathcurveto{\pgfqpoint{3.238431in}{1.011145in}}{\pgfqpoint{3.237164in}{1.008085in}}{\pgfqpoint{3.237164in}{1.004896in}}%
\pgfpathcurveto{\pgfqpoint{3.237164in}{1.001706in}}{\pgfqpoint{3.238431in}{0.998646in}}{\pgfqpoint{3.240687in}{0.996390in}}%
\pgfpathcurveto{\pgfqpoint{3.242942in}{0.994135in}}{\pgfqpoint{3.246002in}{0.992867in}}{\pgfqpoint{3.249192in}{0.992867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249192in}{0.992867in}}%
\pgfpathcurveto{\pgfqpoint{3.252382in}{0.992867in}}{\pgfqpoint{3.255441in}{0.994135in}}{\pgfqpoint{3.257697in}{0.996390in}}%
\pgfpathcurveto{\pgfqpoint{3.259953in}{0.998646in}}{\pgfqpoint{3.261220in}{1.001706in}}{\pgfqpoint{3.261220in}{1.004896in}}%
\pgfpathcurveto{\pgfqpoint{3.261220in}{1.008085in}}{\pgfqpoint{3.259953in}{1.011145in}}{\pgfqpoint{3.257697in}{1.013401in}}%
\pgfpathcurveto{\pgfqpoint{3.255441in}{1.015656in}}{\pgfqpoint{3.252382in}{1.016924in}}{\pgfqpoint{3.249192in}{1.016924in}}%
\pgfpathcurveto{\pgfqpoint{3.246002in}{1.016924in}}{\pgfqpoint{3.242942in}{1.015656in}}{\pgfqpoint{3.240687in}{1.013401in}}%
\pgfpathcurveto{\pgfqpoint{3.238431in}{1.011145in}}{\pgfqpoint{3.237164in}{1.008085in}}{\pgfqpoint{3.237164in}{1.004896in}}%
\pgfpathcurveto{\pgfqpoint{3.237164in}{1.001706in}}{\pgfqpoint{3.238431in}{0.998646in}}{\pgfqpoint{3.240687in}{0.996390in}}%
\pgfpathcurveto{\pgfqpoint{3.242942in}{0.994135in}}{\pgfqpoint{3.246002in}{0.992867in}}{\pgfqpoint{3.249192in}{0.992867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790958in}{0.606817in}}%
\pgfpathcurveto{\pgfqpoint{1.794148in}{0.606817in}}{\pgfqpoint{1.797208in}{0.608084in}}{\pgfqpoint{1.799463in}{0.610340in}}%
\pgfpathcurveto{\pgfqpoint{1.801719in}{0.612595in}}{\pgfqpoint{1.802986in}{0.615655in}}{\pgfqpoint{1.802986in}{0.618845in}}%
\pgfpathcurveto{\pgfqpoint{1.802986in}{0.622035in}}{\pgfqpoint{1.801719in}{0.625094in}}{\pgfqpoint{1.799463in}{0.627350in}}%
\pgfpathcurveto{\pgfqpoint{1.797208in}{0.629606in}}{\pgfqpoint{1.794148in}{0.630873in}}{\pgfqpoint{1.790958in}{0.630873in}}%
\pgfpathcurveto{\pgfqpoint{1.787768in}{0.630873in}}{\pgfqpoint{1.784709in}{0.629606in}}{\pgfqpoint{1.782453in}{0.627350in}}%
\pgfpathcurveto{\pgfqpoint{1.780197in}{0.625094in}}{\pgfqpoint{1.778930in}{0.622035in}}{\pgfqpoint{1.778930in}{0.618845in}}%
\pgfpathcurveto{\pgfqpoint{1.778930in}{0.615655in}}{\pgfqpoint{1.780197in}{0.612595in}}{\pgfqpoint{1.782453in}{0.610340in}}%
\pgfpathcurveto{\pgfqpoint{1.784709in}{0.608084in}}{\pgfqpoint{1.787768in}{0.606817in}}{\pgfqpoint{1.790958in}{0.606817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790958in}{0.614949in}}%
\pgfpathcurveto{\pgfqpoint{1.794148in}{0.614949in}}{\pgfqpoint{1.797208in}{0.616217in}}{\pgfqpoint{1.799463in}{0.618472in}}%
\pgfpathcurveto{\pgfqpoint{1.801719in}{0.620728in}}{\pgfqpoint{1.802986in}{0.623787in}}{\pgfqpoint{1.802986in}{0.626977in}}%
\pgfpathcurveto{\pgfqpoint{1.802986in}{0.630167in}}{\pgfqpoint{1.801719in}{0.633227in}}{\pgfqpoint{1.799463in}{0.635482in}}%
\pgfpathcurveto{\pgfqpoint{1.797208in}{0.637738in}}{\pgfqpoint{1.794148in}{0.639005in}}{\pgfqpoint{1.790958in}{0.639005in}}%
\pgfpathcurveto{\pgfqpoint{1.787768in}{0.639005in}}{\pgfqpoint{1.784709in}{0.637738in}}{\pgfqpoint{1.782453in}{0.635482in}}%
\pgfpathcurveto{\pgfqpoint{1.780197in}{0.633227in}}{\pgfqpoint{1.778930in}{0.630167in}}{\pgfqpoint{1.778930in}{0.626977in}}%
\pgfpathcurveto{\pgfqpoint{1.778930in}{0.623787in}}{\pgfqpoint{1.780197in}{0.620728in}}{\pgfqpoint{1.782453in}{0.618472in}}%
\pgfpathcurveto{\pgfqpoint{1.784709in}{0.616217in}}{\pgfqpoint{1.787768in}{0.614949in}}{\pgfqpoint{1.790958in}{0.614949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790958in}{0.614949in}}%
\pgfpathcurveto{\pgfqpoint{1.794148in}{0.614949in}}{\pgfqpoint{1.797208in}{0.616217in}}{\pgfqpoint{1.799463in}{0.618472in}}%
\pgfpathcurveto{\pgfqpoint{1.801719in}{0.620728in}}{\pgfqpoint{1.802986in}{0.623787in}}{\pgfqpoint{1.802986in}{0.626977in}}%
\pgfpathcurveto{\pgfqpoint{1.802986in}{0.630167in}}{\pgfqpoint{1.801719in}{0.633227in}}{\pgfqpoint{1.799463in}{0.635482in}}%
\pgfpathcurveto{\pgfqpoint{1.797208in}{0.637738in}}{\pgfqpoint{1.794148in}{0.639005in}}{\pgfqpoint{1.790958in}{0.639005in}}%
\pgfpathcurveto{\pgfqpoint{1.787768in}{0.639005in}}{\pgfqpoint{1.784709in}{0.637738in}}{\pgfqpoint{1.782453in}{0.635482in}}%
\pgfpathcurveto{\pgfqpoint{1.780197in}{0.633227in}}{\pgfqpoint{1.778930in}{0.630167in}}{\pgfqpoint{1.778930in}{0.626977in}}%
\pgfpathcurveto{\pgfqpoint{1.778930in}{0.623787in}}{\pgfqpoint{1.780197in}{0.620728in}}{\pgfqpoint{1.782453in}{0.618472in}}%
\pgfpathcurveto{\pgfqpoint{1.784709in}{0.616217in}}{\pgfqpoint{1.787768in}{0.614949in}}{\pgfqpoint{1.790958in}{0.614949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116748in}{1.297355in}}%
\pgfpathcurveto{\pgfqpoint{4.119938in}{1.297355in}}{\pgfqpoint{4.122998in}{1.298622in}}{\pgfqpoint{4.125254in}{1.300878in}}%
\pgfpathcurveto{\pgfqpoint{4.127509in}{1.303133in}}{\pgfqpoint{4.128777in}{1.306193in}}{\pgfqpoint{4.128777in}{1.309383in}}%
\pgfpathcurveto{\pgfqpoint{4.128777in}{1.312573in}}{\pgfqpoint{4.127509in}{1.315633in}}{\pgfqpoint{4.125254in}{1.317888in}}%
\pgfpathcurveto{\pgfqpoint{4.122998in}{1.320144in}}{\pgfqpoint{4.119938in}{1.321411in}}{\pgfqpoint{4.116748in}{1.321411in}}%
\pgfpathcurveto{\pgfqpoint{4.113559in}{1.321411in}}{\pgfqpoint{4.110499in}{1.320144in}}{\pgfqpoint{4.108243in}{1.317888in}}%
\pgfpathcurveto{\pgfqpoint{4.105988in}{1.315633in}}{\pgfqpoint{4.104720in}{1.312573in}}{\pgfqpoint{4.104720in}{1.309383in}}%
\pgfpathcurveto{\pgfqpoint{4.104720in}{1.306193in}}{\pgfqpoint{4.105988in}{1.303133in}}{\pgfqpoint{4.108243in}{1.300878in}}%
\pgfpathcurveto{\pgfqpoint{4.110499in}{1.298622in}}{\pgfqpoint{4.113559in}{1.297355in}}{\pgfqpoint{4.116748in}{1.297355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116748in}{1.431301in}}%
\pgfpathcurveto{\pgfqpoint{4.119938in}{1.431301in}}{\pgfqpoint{4.122998in}{1.432568in}}{\pgfqpoint{4.125254in}{1.434824in}}%
\pgfpathcurveto{\pgfqpoint{4.127509in}{1.437079in}}{\pgfqpoint{4.128777in}{1.440139in}}{\pgfqpoint{4.128777in}{1.443329in}}%
\pgfpathcurveto{\pgfqpoint{4.128777in}{1.446519in}}{\pgfqpoint{4.127509in}{1.449578in}}{\pgfqpoint{4.125254in}{1.451834in}}%
\pgfpathcurveto{\pgfqpoint{4.122998in}{1.454089in}}{\pgfqpoint{4.119938in}{1.455357in}}{\pgfqpoint{4.116748in}{1.455357in}}%
\pgfpathcurveto{\pgfqpoint{4.113559in}{1.455357in}}{\pgfqpoint{4.110499in}{1.454089in}}{\pgfqpoint{4.108243in}{1.451834in}}%
\pgfpathcurveto{\pgfqpoint{4.105988in}{1.449578in}}{\pgfqpoint{4.104720in}{1.446519in}}{\pgfqpoint{4.104720in}{1.443329in}}%
\pgfpathcurveto{\pgfqpoint{4.104720in}{1.440139in}}{\pgfqpoint{4.105988in}{1.437079in}}{\pgfqpoint{4.108243in}{1.434824in}}%
\pgfpathcurveto{\pgfqpoint{4.110499in}{1.432568in}}{\pgfqpoint{4.113559in}{1.431301in}}{\pgfqpoint{4.116748in}{1.431301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116748in}{1.431301in}}%
\pgfpathcurveto{\pgfqpoint{4.119938in}{1.431301in}}{\pgfqpoint{4.122998in}{1.432568in}}{\pgfqpoint{4.125254in}{1.434824in}}%
\pgfpathcurveto{\pgfqpoint{4.127509in}{1.437079in}}{\pgfqpoint{4.128777in}{1.440139in}}{\pgfqpoint{4.128777in}{1.443329in}}%
\pgfpathcurveto{\pgfqpoint{4.128777in}{1.446519in}}{\pgfqpoint{4.127509in}{1.449578in}}{\pgfqpoint{4.125254in}{1.451834in}}%
\pgfpathcurveto{\pgfqpoint{4.122998in}{1.454089in}}{\pgfqpoint{4.119938in}{1.455357in}}{\pgfqpoint{4.116748in}{1.455357in}}%
\pgfpathcurveto{\pgfqpoint{4.113559in}{1.455357in}}{\pgfqpoint{4.110499in}{1.454089in}}{\pgfqpoint{4.108243in}{1.451834in}}%
\pgfpathcurveto{\pgfqpoint{4.105988in}{1.449578in}}{\pgfqpoint{4.104720in}{1.446519in}}{\pgfqpoint{4.104720in}{1.443329in}}%
\pgfpathcurveto{\pgfqpoint{4.104720in}{1.440139in}}{\pgfqpoint{4.105988in}{1.437079in}}{\pgfqpoint{4.108243in}{1.434824in}}%
\pgfpathcurveto{\pgfqpoint{4.110499in}{1.432568in}}{\pgfqpoint{4.113559in}{1.431301in}}{\pgfqpoint{4.116748in}{1.431301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913703in}{1.216031in}}%
\pgfpathcurveto{\pgfqpoint{3.916893in}{1.216031in}}{\pgfqpoint{3.919953in}{1.217298in}}{\pgfqpoint{3.922208in}{1.219554in}}%
\pgfpathcurveto{\pgfqpoint{3.924464in}{1.221809in}}{\pgfqpoint{3.925731in}{1.224869in}}{\pgfqpoint{3.925731in}{1.228059in}}%
\pgfpathcurveto{\pgfqpoint{3.925731in}{1.231249in}}{\pgfqpoint{3.924464in}{1.234308in}}{\pgfqpoint{3.922208in}{1.236564in}}%
\pgfpathcurveto{\pgfqpoint{3.919953in}{1.238820in}}{\pgfqpoint{3.916893in}{1.240087in}}{\pgfqpoint{3.913703in}{1.240087in}}%
\pgfpathcurveto{\pgfqpoint{3.910513in}{1.240087in}}{\pgfqpoint{3.907454in}{1.238820in}}{\pgfqpoint{3.905198in}{1.236564in}}%
\pgfpathcurveto{\pgfqpoint{3.902943in}{1.234308in}}{\pgfqpoint{3.901675in}{1.231249in}}{\pgfqpoint{3.901675in}{1.228059in}}%
\pgfpathcurveto{\pgfqpoint{3.901675in}{1.224869in}}{\pgfqpoint{3.902943in}{1.221809in}}{\pgfqpoint{3.905198in}{1.219554in}}%
\pgfpathcurveto{\pgfqpoint{3.907454in}{1.217298in}}{\pgfqpoint{3.910513in}{1.216031in}}{\pgfqpoint{3.913703in}{1.216031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913703in}{1.323666in}}%
\pgfpathcurveto{\pgfqpoint{3.916893in}{1.323666in}}{\pgfqpoint{3.919953in}{1.324933in}}{\pgfqpoint{3.922208in}{1.327189in}}%
\pgfpathcurveto{\pgfqpoint{3.924464in}{1.329444in}}{\pgfqpoint{3.925731in}{1.332504in}}{\pgfqpoint{3.925731in}{1.335694in}}%
\pgfpathcurveto{\pgfqpoint{3.925731in}{1.338884in}}{\pgfqpoint{3.924464in}{1.341943in}}{\pgfqpoint{3.922208in}{1.344199in}}%
\pgfpathcurveto{\pgfqpoint{3.919953in}{1.346454in}}{\pgfqpoint{3.916893in}{1.347722in}}{\pgfqpoint{3.913703in}{1.347722in}}%
\pgfpathcurveto{\pgfqpoint{3.910513in}{1.347722in}}{\pgfqpoint{3.907454in}{1.346454in}}{\pgfqpoint{3.905198in}{1.344199in}}%
\pgfpathcurveto{\pgfqpoint{3.902943in}{1.341943in}}{\pgfqpoint{3.901675in}{1.338884in}}{\pgfqpoint{3.901675in}{1.335694in}}%
\pgfpathcurveto{\pgfqpoint{3.901675in}{1.332504in}}{\pgfqpoint{3.902943in}{1.329444in}}{\pgfqpoint{3.905198in}{1.327189in}}%
\pgfpathcurveto{\pgfqpoint{3.907454in}{1.324933in}}{\pgfqpoint{3.910513in}{1.323666in}}{\pgfqpoint{3.913703in}{1.323666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913703in}{1.323666in}}%
\pgfpathcurveto{\pgfqpoint{3.916893in}{1.323666in}}{\pgfqpoint{3.919953in}{1.324933in}}{\pgfqpoint{3.922208in}{1.327189in}}%
\pgfpathcurveto{\pgfqpoint{3.924464in}{1.329444in}}{\pgfqpoint{3.925731in}{1.332504in}}{\pgfqpoint{3.925731in}{1.335694in}}%
\pgfpathcurveto{\pgfqpoint{3.925731in}{1.338884in}}{\pgfqpoint{3.924464in}{1.341943in}}{\pgfqpoint{3.922208in}{1.344199in}}%
\pgfpathcurveto{\pgfqpoint{3.919953in}{1.346454in}}{\pgfqpoint{3.916893in}{1.347722in}}{\pgfqpoint{3.913703in}{1.347722in}}%
\pgfpathcurveto{\pgfqpoint{3.910513in}{1.347722in}}{\pgfqpoint{3.907454in}{1.346454in}}{\pgfqpoint{3.905198in}{1.344199in}}%
\pgfpathcurveto{\pgfqpoint{3.902943in}{1.341943in}}{\pgfqpoint{3.901675in}{1.338884in}}{\pgfqpoint{3.901675in}{1.335694in}}%
\pgfpathcurveto{\pgfqpoint{3.901675in}{1.332504in}}{\pgfqpoint{3.902943in}{1.329444in}}{\pgfqpoint{3.905198in}{1.327189in}}%
\pgfpathcurveto{\pgfqpoint{3.907454in}{1.324933in}}{\pgfqpoint{3.910513in}{1.323666in}}{\pgfqpoint{3.913703in}{1.323666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799719in}{1.777885in}}%
\pgfpathcurveto{\pgfqpoint{4.802909in}{1.777885in}}{\pgfqpoint{4.805968in}{1.779152in}}{\pgfqpoint{4.808224in}{1.781408in}}%
\pgfpathcurveto{\pgfqpoint{4.810479in}{1.783664in}}{\pgfqpoint{4.811747in}{1.786723in}}{\pgfqpoint{4.811747in}{1.789913in}}%
\pgfpathcurveto{\pgfqpoint{4.811747in}{1.793103in}}{\pgfqpoint{4.810479in}{1.796163in}}{\pgfqpoint{4.808224in}{1.798418in}}%
\pgfpathcurveto{\pgfqpoint{4.805968in}{1.800674in}}{\pgfqpoint{4.802909in}{1.801941in}}{\pgfqpoint{4.799719in}{1.801941in}}%
\pgfpathcurveto{\pgfqpoint{4.796529in}{1.801941in}}{\pgfqpoint{4.793469in}{1.800674in}}{\pgfqpoint{4.791213in}{1.798418in}}%
\pgfpathcurveto{\pgfqpoint{4.788958in}{1.796163in}}{\pgfqpoint{4.787690in}{1.793103in}}{\pgfqpoint{4.787690in}{1.789913in}}%
\pgfpathcurveto{\pgfqpoint{4.787690in}{1.786723in}}{\pgfqpoint{4.788958in}{1.783664in}}{\pgfqpoint{4.791213in}{1.781408in}}%
\pgfpathcurveto{\pgfqpoint{4.793469in}{1.779152in}}{\pgfqpoint{4.796529in}{1.777885in}}{\pgfqpoint{4.799719in}{1.777885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799719in}{1.777885in}}%
\pgfpathcurveto{\pgfqpoint{4.802909in}{1.777885in}}{\pgfqpoint{4.805968in}{1.779152in}}{\pgfqpoint{4.808224in}{1.781408in}}%
\pgfpathcurveto{\pgfqpoint{4.810479in}{1.783664in}}{\pgfqpoint{4.811747in}{1.786723in}}{\pgfqpoint{4.811747in}{1.789913in}}%
\pgfpathcurveto{\pgfqpoint{4.811747in}{1.793103in}}{\pgfqpoint{4.810479in}{1.796163in}}{\pgfqpoint{4.808224in}{1.798418in}}%
\pgfpathcurveto{\pgfqpoint{4.805968in}{1.800674in}}{\pgfqpoint{4.802909in}{1.801941in}}{\pgfqpoint{4.799719in}{1.801941in}}%
\pgfpathcurveto{\pgfqpoint{4.796529in}{1.801941in}}{\pgfqpoint{4.793469in}{1.800674in}}{\pgfqpoint{4.791213in}{1.798418in}}%
\pgfpathcurveto{\pgfqpoint{4.788958in}{1.796163in}}{\pgfqpoint{4.787690in}{1.793103in}}{\pgfqpoint{4.787690in}{1.789913in}}%
\pgfpathcurveto{\pgfqpoint{4.787690in}{1.786723in}}{\pgfqpoint{4.788958in}{1.783664in}}{\pgfqpoint{4.791213in}{1.781408in}}%
\pgfpathcurveto{\pgfqpoint{4.793469in}{1.779152in}}{\pgfqpoint{4.796529in}{1.777885in}}{\pgfqpoint{4.799719in}{1.777885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799719in}{1.777885in}}%
\pgfpathcurveto{\pgfqpoint{4.802909in}{1.777885in}}{\pgfqpoint{4.805968in}{1.779152in}}{\pgfqpoint{4.808224in}{1.781408in}}%
\pgfpathcurveto{\pgfqpoint{4.810479in}{1.783664in}}{\pgfqpoint{4.811747in}{1.786723in}}{\pgfqpoint{4.811747in}{1.789913in}}%
\pgfpathcurveto{\pgfqpoint{4.811747in}{1.793103in}}{\pgfqpoint{4.810479in}{1.796163in}}{\pgfqpoint{4.808224in}{1.798418in}}%
\pgfpathcurveto{\pgfqpoint{4.805968in}{1.800674in}}{\pgfqpoint{4.802909in}{1.801941in}}{\pgfqpoint{4.799719in}{1.801941in}}%
\pgfpathcurveto{\pgfqpoint{4.796529in}{1.801941in}}{\pgfqpoint{4.793469in}{1.800674in}}{\pgfqpoint{4.791213in}{1.798418in}}%
\pgfpathcurveto{\pgfqpoint{4.788958in}{1.796163in}}{\pgfqpoint{4.787690in}{1.793103in}}{\pgfqpoint{4.787690in}{1.789913in}}%
\pgfpathcurveto{\pgfqpoint{4.787690in}{1.786723in}}{\pgfqpoint{4.788958in}{1.783664in}}{\pgfqpoint{4.791213in}{1.781408in}}%
\pgfpathcurveto{\pgfqpoint{4.793469in}{1.779152in}}{\pgfqpoint{4.796529in}{1.777885in}}{\pgfqpoint{4.799719in}{1.777885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547763in}{0.770183in}}%
\pgfpathcurveto{\pgfqpoint{2.550953in}{0.770183in}}{\pgfqpoint{2.554013in}{0.771450in}}{\pgfqpoint{2.556268in}{0.773706in}}%
\pgfpathcurveto{\pgfqpoint{2.558524in}{0.775961in}}{\pgfqpoint{2.559791in}{0.779021in}}{\pgfqpoint{2.559791in}{0.782211in}}%
\pgfpathcurveto{\pgfqpoint{2.559791in}{0.785401in}}{\pgfqpoint{2.558524in}{0.788460in}}{\pgfqpoint{2.556268in}{0.790716in}}%
\pgfpathcurveto{\pgfqpoint{2.554013in}{0.792972in}}{\pgfqpoint{2.550953in}{0.794239in}}{\pgfqpoint{2.547763in}{0.794239in}}%
\pgfpathcurveto{\pgfqpoint{2.544573in}{0.794239in}}{\pgfqpoint{2.541513in}{0.792972in}}{\pgfqpoint{2.539258in}{0.790716in}}%
\pgfpathcurveto{\pgfqpoint{2.537002in}{0.788460in}}{\pgfqpoint{2.535735in}{0.785401in}}{\pgfqpoint{2.535735in}{0.782211in}}%
\pgfpathcurveto{\pgfqpoint{2.535735in}{0.779021in}}{\pgfqpoint{2.537002in}{0.775961in}}{\pgfqpoint{2.539258in}{0.773706in}}%
\pgfpathcurveto{\pgfqpoint{2.541513in}{0.771450in}}{\pgfqpoint{2.544573in}{0.770183in}}{\pgfqpoint{2.547763in}{0.770183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547763in}{0.742915in}}%
\pgfpathcurveto{\pgfqpoint{2.550953in}{0.742915in}}{\pgfqpoint{2.554013in}{0.744183in}}{\pgfqpoint{2.556268in}{0.746438in}}%
\pgfpathcurveto{\pgfqpoint{2.558524in}{0.748694in}}{\pgfqpoint{2.559791in}{0.751753in}}{\pgfqpoint{2.559791in}{0.754943in}}%
\pgfpathcurveto{\pgfqpoint{2.559791in}{0.758133in}}{\pgfqpoint{2.558524in}{0.761193in}}{\pgfqpoint{2.556268in}{0.763448in}}%
\pgfpathcurveto{\pgfqpoint{2.554013in}{0.765704in}}{\pgfqpoint{2.550953in}{0.766971in}}{\pgfqpoint{2.547763in}{0.766971in}}%
\pgfpathcurveto{\pgfqpoint{2.544573in}{0.766971in}}{\pgfqpoint{2.541513in}{0.765704in}}{\pgfqpoint{2.539258in}{0.763448in}}%
\pgfpathcurveto{\pgfqpoint{2.537002in}{0.761193in}}{\pgfqpoint{2.535735in}{0.758133in}}{\pgfqpoint{2.535735in}{0.754943in}}%
\pgfpathcurveto{\pgfqpoint{2.535735in}{0.751753in}}{\pgfqpoint{2.537002in}{0.748694in}}{\pgfqpoint{2.539258in}{0.746438in}}%
\pgfpathcurveto{\pgfqpoint{2.541513in}{0.744183in}}{\pgfqpoint{2.544573in}{0.742915in}}{\pgfqpoint{2.547763in}{0.742915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547763in}{0.742915in}}%
\pgfpathcurveto{\pgfqpoint{2.550953in}{0.742915in}}{\pgfqpoint{2.554013in}{0.744183in}}{\pgfqpoint{2.556268in}{0.746438in}}%
\pgfpathcurveto{\pgfqpoint{2.558524in}{0.748694in}}{\pgfqpoint{2.559791in}{0.751753in}}{\pgfqpoint{2.559791in}{0.754943in}}%
\pgfpathcurveto{\pgfqpoint{2.559791in}{0.758133in}}{\pgfqpoint{2.558524in}{0.761193in}}{\pgfqpoint{2.556268in}{0.763448in}}%
\pgfpathcurveto{\pgfqpoint{2.554013in}{0.765704in}}{\pgfqpoint{2.550953in}{0.766971in}}{\pgfqpoint{2.547763in}{0.766971in}}%
\pgfpathcurveto{\pgfqpoint{2.544573in}{0.766971in}}{\pgfqpoint{2.541513in}{0.765704in}}{\pgfqpoint{2.539258in}{0.763448in}}%
\pgfpathcurveto{\pgfqpoint{2.537002in}{0.761193in}}{\pgfqpoint{2.535735in}{0.758133in}}{\pgfqpoint{2.535735in}{0.754943in}}%
\pgfpathcurveto{\pgfqpoint{2.535735in}{0.751753in}}{\pgfqpoint{2.537002in}{0.748694in}}{\pgfqpoint{2.539258in}{0.746438in}}%
\pgfpathcurveto{\pgfqpoint{2.541513in}{0.744183in}}{\pgfqpoint{2.544573in}{0.742915in}}{\pgfqpoint{2.547763in}{0.742915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101523in}{0.899823in}}%
\pgfpathcurveto{\pgfqpoint{3.104712in}{0.899823in}}{\pgfqpoint{3.107772in}{0.901090in}}{\pgfqpoint{3.110028in}{0.903346in}}%
\pgfpathcurveto{\pgfqpoint{3.112283in}{0.905602in}}{\pgfqpoint{3.113551in}{0.908661in}}{\pgfqpoint{3.113551in}{0.911851in}}%
\pgfpathcurveto{\pgfqpoint{3.113551in}{0.915041in}}{\pgfqpoint{3.112283in}{0.918101in}}{\pgfqpoint{3.110028in}{0.920356in}}%
\pgfpathcurveto{\pgfqpoint{3.107772in}{0.922612in}}{\pgfqpoint{3.104712in}{0.923879in}}{\pgfqpoint{3.101523in}{0.923879in}}%
\pgfpathcurveto{\pgfqpoint{3.098333in}{0.923879in}}{\pgfqpoint{3.095273in}{0.922612in}}{\pgfqpoint{3.093017in}{0.920356in}}%
\pgfpathcurveto{\pgfqpoint{3.090762in}{0.918101in}}{\pgfqpoint{3.089494in}{0.915041in}}{\pgfqpoint{3.089494in}{0.911851in}}%
\pgfpathcurveto{\pgfqpoint{3.089494in}{0.908661in}}{\pgfqpoint{3.090762in}{0.905602in}}{\pgfqpoint{3.093017in}{0.903346in}}%
\pgfpathcurveto{\pgfqpoint{3.095273in}{0.901090in}}{\pgfqpoint{3.098333in}{0.899823in}}{\pgfqpoint{3.101523in}{0.899823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101523in}{0.950531in}}%
\pgfpathcurveto{\pgfqpoint{3.104712in}{0.950531in}}{\pgfqpoint{3.107772in}{0.951798in}}{\pgfqpoint{3.110028in}{0.954054in}}%
\pgfpathcurveto{\pgfqpoint{3.112283in}{0.956310in}}{\pgfqpoint{3.113551in}{0.959369in}}{\pgfqpoint{3.113551in}{0.962559in}}%
\pgfpathcurveto{\pgfqpoint{3.113551in}{0.965749in}}{\pgfqpoint{3.112283in}{0.968809in}}{\pgfqpoint{3.110028in}{0.971064in}}%
\pgfpathcurveto{\pgfqpoint{3.107772in}{0.973320in}}{\pgfqpoint{3.104712in}{0.974587in}}{\pgfqpoint{3.101523in}{0.974587in}}%
\pgfpathcurveto{\pgfqpoint{3.098333in}{0.974587in}}{\pgfqpoint{3.095273in}{0.973320in}}{\pgfqpoint{3.093017in}{0.971064in}}%
\pgfpathcurveto{\pgfqpoint{3.090762in}{0.968809in}}{\pgfqpoint{3.089494in}{0.965749in}}{\pgfqpoint{3.089494in}{0.962559in}}%
\pgfpathcurveto{\pgfqpoint{3.089494in}{0.959369in}}{\pgfqpoint{3.090762in}{0.956310in}}{\pgfqpoint{3.093017in}{0.954054in}}%
\pgfpathcurveto{\pgfqpoint{3.095273in}{0.951798in}}{\pgfqpoint{3.098333in}{0.950531in}}{\pgfqpoint{3.101523in}{0.950531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101523in}{0.950531in}}%
\pgfpathcurveto{\pgfqpoint{3.104712in}{0.950531in}}{\pgfqpoint{3.107772in}{0.951798in}}{\pgfqpoint{3.110028in}{0.954054in}}%
\pgfpathcurveto{\pgfqpoint{3.112283in}{0.956310in}}{\pgfqpoint{3.113551in}{0.959369in}}{\pgfqpoint{3.113551in}{0.962559in}}%
\pgfpathcurveto{\pgfqpoint{3.113551in}{0.965749in}}{\pgfqpoint{3.112283in}{0.968809in}}{\pgfqpoint{3.110028in}{0.971064in}}%
\pgfpathcurveto{\pgfqpoint{3.107772in}{0.973320in}}{\pgfqpoint{3.104712in}{0.974587in}}{\pgfqpoint{3.101523in}{0.974587in}}%
\pgfpathcurveto{\pgfqpoint{3.098333in}{0.974587in}}{\pgfqpoint{3.095273in}{0.973320in}}{\pgfqpoint{3.093017in}{0.971064in}}%
\pgfpathcurveto{\pgfqpoint{3.090762in}{0.968809in}}{\pgfqpoint{3.089494in}{0.965749in}}{\pgfqpoint{3.089494in}{0.962559in}}%
\pgfpathcurveto{\pgfqpoint{3.089494in}{0.959369in}}{\pgfqpoint{3.090762in}{0.956310in}}{\pgfqpoint{3.093017in}{0.954054in}}%
\pgfpathcurveto{\pgfqpoint{3.095273in}{0.951798in}}{\pgfqpoint{3.098333in}{0.950531in}}{\pgfqpoint{3.101523in}{0.950531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747575in}{1.172977in}}%
\pgfpathcurveto{\pgfqpoint{3.750765in}{1.172977in}}{\pgfqpoint{3.753825in}{1.174244in}}{\pgfqpoint{3.756081in}{1.176500in}}%
\pgfpathcurveto{\pgfqpoint{3.758336in}{1.178755in}}{\pgfqpoint{3.759604in}{1.181815in}}{\pgfqpoint{3.759604in}{1.185005in}}%
\pgfpathcurveto{\pgfqpoint{3.759604in}{1.188195in}}{\pgfqpoint{3.758336in}{1.191254in}}{\pgfqpoint{3.756081in}{1.193510in}}%
\pgfpathcurveto{\pgfqpoint{3.753825in}{1.195766in}}{\pgfqpoint{3.750765in}{1.197033in}}{\pgfqpoint{3.747575in}{1.197033in}}%
\pgfpathcurveto{\pgfqpoint{3.744386in}{1.197033in}}{\pgfqpoint{3.741326in}{1.195766in}}{\pgfqpoint{3.739070in}{1.193510in}}%
\pgfpathcurveto{\pgfqpoint{3.736815in}{1.191254in}}{\pgfqpoint{3.735547in}{1.188195in}}{\pgfqpoint{3.735547in}{1.185005in}}%
\pgfpathcurveto{\pgfqpoint{3.735547in}{1.181815in}}{\pgfqpoint{3.736815in}{1.178755in}}{\pgfqpoint{3.739070in}{1.176500in}}%
\pgfpathcurveto{\pgfqpoint{3.741326in}{1.174244in}}{\pgfqpoint{3.744386in}{1.172977in}}{\pgfqpoint{3.747575in}{1.172977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747575in}{1.189720in}}%
\pgfpathcurveto{\pgfqpoint{3.750765in}{1.189720in}}{\pgfqpoint{3.753825in}{1.190987in}}{\pgfqpoint{3.756081in}{1.193243in}}%
\pgfpathcurveto{\pgfqpoint{3.758336in}{1.195498in}}{\pgfqpoint{3.759604in}{1.198558in}}{\pgfqpoint{3.759604in}{1.201748in}}%
\pgfpathcurveto{\pgfqpoint{3.759604in}{1.204938in}}{\pgfqpoint{3.758336in}{1.207998in}}{\pgfqpoint{3.756081in}{1.210253in}}%
\pgfpathcurveto{\pgfqpoint{3.753825in}{1.212509in}}{\pgfqpoint{3.750765in}{1.213776in}}{\pgfqpoint{3.747575in}{1.213776in}}%
\pgfpathcurveto{\pgfqpoint{3.744386in}{1.213776in}}{\pgfqpoint{3.741326in}{1.212509in}}{\pgfqpoint{3.739070in}{1.210253in}}%
\pgfpathcurveto{\pgfqpoint{3.736815in}{1.207998in}}{\pgfqpoint{3.735547in}{1.204938in}}{\pgfqpoint{3.735547in}{1.201748in}}%
\pgfpathcurveto{\pgfqpoint{3.735547in}{1.198558in}}{\pgfqpoint{3.736815in}{1.195498in}}{\pgfqpoint{3.739070in}{1.193243in}}%
\pgfpathcurveto{\pgfqpoint{3.741326in}{1.190987in}}{\pgfqpoint{3.744386in}{1.189720in}}{\pgfqpoint{3.747575in}{1.189720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747575in}{1.189720in}}%
\pgfpathcurveto{\pgfqpoint{3.750765in}{1.189720in}}{\pgfqpoint{3.753825in}{1.190987in}}{\pgfqpoint{3.756081in}{1.193243in}}%
\pgfpathcurveto{\pgfqpoint{3.758336in}{1.195498in}}{\pgfqpoint{3.759604in}{1.198558in}}{\pgfqpoint{3.759604in}{1.201748in}}%
\pgfpathcurveto{\pgfqpoint{3.759604in}{1.204938in}}{\pgfqpoint{3.758336in}{1.207998in}}{\pgfqpoint{3.756081in}{1.210253in}}%
\pgfpathcurveto{\pgfqpoint{3.753825in}{1.212509in}}{\pgfqpoint{3.750765in}{1.213776in}}{\pgfqpoint{3.747575in}{1.213776in}}%
\pgfpathcurveto{\pgfqpoint{3.744386in}{1.213776in}}{\pgfqpoint{3.741326in}{1.212509in}}{\pgfqpoint{3.739070in}{1.210253in}}%
\pgfpathcurveto{\pgfqpoint{3.736815in}{1.207998in}}{\pgfqpoint{3.735547in}{1.204938in}}{\pgfqpoint{3.735547in}{1.201748in}}%
\pgfpathcurveto{\pgfqpoint{3.735547in}{1.198558in}}{\pgfqpoint{3.736815in}{1.195498in}}{\pgfqpoint{3.739070in}{1.193243in}}%
\pgfpathcurveto{\pgfqpoint{3.741326in}{1.190987in}}{\pgfqpoint{3.744386in}{1.189720in}}{\pgfqpoint{3.747575in}{1.189720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827876in}{0.608969in}}%
\pgfpathcurveto{\pgfqpoint{1.831065in}{0.608969in}}{\pgfqpoint{1.834125in}{0.610237in}}{\pgfqpoint{1.836381in}{0.612492in}}%
\pgfpathcurveto{\pgfqpoint{1.838636in}{0.614748in}}{\pgfqpoint{1.839904in}{0.617808in}}{\pgfqpoint{1.839904in}{0.620998in}}%
\pgfpathcurveto{\pgfqpoint{1.839904in}{0.624187in}}{\pgfqpoint{1.838636in}{0.627247in}}{\pgfqpoint{1.836381in}{0.629503in}}%
\pgfpathcurveto{\pgfqpoint{1.834125in}{0.631758in}}{\pgfqpoint{1.831065in}{0.633026in}}{\pgfqpoint{1.827876in}{0.633026in}}%
\pgfpathcurveto{\pgfqpoint{1.824686in}{0.633026in}}{\pgfqpoint{1.821626in}{0.631758in}}{\pgfqpoint{1.819370in}{0.629503in}}%
\pgfpathcurveto{\pgfqpoint{1.817115in}{0.627247in}}{\pgfqpoint{1.815847in}{0.624187in}}{\pgfqpoint{1.815847in}{0.620998in}}%
\pgfpathcurveto{\pgfqpoint{1.815847in}{0.617808in}}{\pgfqpoint{1.817115in}{0.614748in}}{\pgfqpoint{1.819370in}{0.612492in}}%
\pgfpathcurveto{\pgfqpoint{1.821626in}{0.610237in}}{\pgfqpoint{1.824686in}{0.608969in}}{\pgfqpoint{1.827876in}{0.608969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827876in}{0.621886in}}%
\pgfpathcurveto{\pgfqpoint{1.831065in}{0.621886in}}{\pgfqpoint{1.834125in}{0.623153in}}{\pgfqpoint{1.836381in}{0.625409in}}%
\pgfpathcurveto{\pgfqpoint{1.838636in}{0.627664in}}{\pgfqpoint{1.839904in}{0.630724in}}{\pgfqpoint{1.839904in}{0.633914in}}%
\pgfpathcurveto{\pgfqpoint{1.839904in}{0.637104in}}{\pgfqpoint{1.838636in}{0.640163in}}{\pgfqpoint{1.836381in}{0.642419in}}%
\pgfpathcurveto{\pgfqpoint{1.834125in}{0.644675in}}{\pgfqpoint{1.831065in}{0.645942in}}{\pgfqpoint{1.827876in}{0.645942in}}%
\pgfpathcurveto{\pgfqpoint{1.824686in}{0.645942in}}{\pgfqpoint{1.821626in}{0.644675in}}{\pgfqpoint{1.819370in}{0.642419in}}%
\pgfpathcurveto{\pgfqpoint{1.817115in}{0.640163in}}{\pgfqpoint{1.815847in}{0.637104in}}{\pgfqpoint{1.815847in}{0.633914in}}%
\pgfpathcurveto{\pgfqpoint{1.815847in}{0.630724in}}{\pgfqpoint{1.817115in}{0.627664in}}{\pgfqpoint{1.819370in}{0.625409in}}%
\pgfpathcurveto{\pgfqpoint{1.821626in}{0.623153in}}{\pgfqpoint{1.824686in}{0.621886in}}{\pgfqpoint{1.827876in}{0.621886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827876in}{0.621886in}}%
\pgfpathcurveto{\pgfqpoint{1.831065in}{0.621886in}}{\pgfqpoint{1.834125in}{0.623153in}}{\pgfqpoint{1.836381in}{0.625409in}}%
\pgfpathcurveto{\pgfqpoint{1.838636in}{0.627664in}}{\pgfqpoint{1.839904in}{0.630724in}}{\pgfqpoint{1.839904in}{0.633914in}}%
\pgfpathcurveto{\pgfqpoint{1.839904in}{0.637104in}}{\pgfqpoint{1.838636in}{0.640163in}}{\pgfqpoint{1.836381in}{0.642419in}}%
\pgfpathcurveto{\pgfqpoint{1.834125in}{0.644675in}}{\pgfqpoint{1.831065in}{0.645942in}}{\pgfqpoint{1.827876in}{0.645942in}}%
\pgfpathcurveto{\pgfqpoint{1.824686in}{0.645942in}}{\pgfqpoint{1.821626in}{0.644675in}}{\pgfqpoint{1.819370in}{0.642419in}}%
\pgfpathcurveto{\pgfqpoint{1.817115in}{0.640163in}}{\pgfqpoint{1.815847in}{0.637104in}}{\pgfqpoint{1.815847in}{0.633914in}}%
\pgfpathcurveto{\pgfqpoint{1.815847in}{0.630724in}}{\pgfqpoint{1.817115in}{0.627664in}}{\pgfqpoint{1.819370in}{0.625409in}}%
\pgfpathcurveto{\pgfqpoint{1.821626in}{0.623153in}}{\pgfqpoint{1.824686in}{0.621886in}}{\pgfqpoint{1.827876in}{0.621886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267650in}{0.965600in}}%
\pgfpathcurveto{\pgfqpoint{3.270840in}{0.965600in}}{\pgfqpoint{3.273900in}{0.966867in}}{\pgfqpoint{3.276156in}{0.969123in}}%
\pgfpathcurveto{\pgfqpoint{3.278411in}{0.971378in}}{\pgfqpoint{3.279679in}{0.974438in}}{\pgfqpoint{3.279679in}{0.977628in}}%
\pgfpathcurveto{\pgfqpoint{3.279679in}{0.980818in}}{\pgfqpoint{3.278411in}{0.983878in}}{\pgfqpoint{3.276156in}{0.986133in}}%
\pgfpathcurveto{\pgfqpoint{3.273900in}{0.988389in}}{\pgfqpoint{3.270840in}{0.989656in}}{\pgfqpoint{3.267650in}{0.989656in}}%
\pgfpathcurveto{\pgfqpoint{3.264461in}{0.989656in}}{\pgfqpoint{3.261401in}{0.988389in}}{\pgfqpoint{3.259145in}{0.986133in}}%
\pgfpathcurveto{\pgfqpoint{3.256890in}{0.983878in}}{\pgfqpoint{3.255622in}{0.980818in}}{\pgfqpoint{3.255622in}{0.977628in}}%
\pgfpathcurveto{\pgfqpoint{3.255622in}{0.974438in}}{\pgfqpoint{3.256890in}{0.971378in}}{\pgfqpoint{3.259145in}{0.969123in}}%
\pgfpathcurveto{\pgfqpoint{3.261401in}{0.966867in}}{\pgfqpoint{3.264461in}{0.965600in}}{\pgfqpoint{3.267650in}{0.965600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267650in}{0.992867in}}%
\pgfpathcurveto{\pgfqpoint{3.270840in}{0.992867in}}{\pgfqpoint{3.273900in}{0.994135in}}{\pgfqpoint{3.276156in}{0.996390in}}%
\pgfpathcurveto{\pgfqpoint{3.278411in}{0.998646in}}{\pgfqpoint{3.279679in}{1.001706in}}{\pgfqpoint{3.279679in}{1.004896in}}%
\pgfpathcurveto{\pgfqpoint{3.279679in}{1.008085in}}{\pgfqpoint{3.278411in}{1.011145in}}{\pgfqpoint{3.276156in}{1.013401in}}%
\pgfpathcurveto{\pgfqpoint{3.273900in}{1.015656in}}{\pgfqpoint{3.270840in}{1.016924in}}{\pgfqpoint{3.267650in}{1.016924in}}%
\pgfpathcurveto{\pgfqpoint{3.264461in}{1.016924in}}{\pgfqpoint{3.261401in}{1.015656in}}{\pgfqpoint{3.259145in}{1.013401in}}%
\pgfpathcurveto{\pgfqpoint{3.256890in}{1.011145in}}{\pgfqpoint{3.255622in}{1.008085in}}{\pgfqpoint{3.255622in}{1.004896in}}%
\pgfpathcurveto{\pgfqpoint{3.255622in}{1.001706in}}{\pgfqpoint{3.256890in}{0.998646in}}{\pgfqpoint{3.259145in}{0.996390in}}%
\pgfpathcurveto{\pgfqpoint{3.261401in}{0.994135in}}{\pgfqpoint{3.264461in}{0.992867in}}{\pgfqpoint{3.267650in}{0.992867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267650in}{0.992867in}}%
\pgfpathcurveto{\pgfqpoint{3.270840in}{0.992867in}}{\pgfqpoint{3.273900in}{0.994135in}}{\pgfqpoint{3.276156in}{0.996390in}}%
\pgfpathcurveto{\pgfqpoint{3.278411in}{0.998646in}}{\pgfqpoint{3.279679in}{1.001706in}}{\pgfqpoint{3.279679in}{1.004896in}}%
\pgfpathcurveto{\pgfqpoint{3.279679in}{1.008085in}}{\pgfqpoint{3.278411in}{1.011145in}}{\pgfqpoint{3.276156in}{1.013401in}}%
\pgfpathcurveto{\pgfqpoint{3.273900in}{1.015656in}}{\pgfqpoint{3.270840in}{1.016924in}}{\pgfqpoint{3.267650in}{1.016924in}}%
\pgfpathcurveto{\pgfqpoint{3.264461in}{1.016924in}}{\pgfqpoint{3.261401in}{1.015656in}}{\pgfqpoint{3.259145in}{1.013401in}}%
\pgfpathcurveto{\pgfqpoint{3.256890in}{1.011145in}}{\pgfqpoint{3.255622in}{1.008085in}}{\pgfqpoint{3.255622in}{1.004896in}}%
\pgfpathcurveto{\pgfqpoint{3.255622in}{1.001706in}}{\pgfqpoint{3.256890in}{0.998646in}}{\pgfqpoint{3.259145in}{0.996390in}}%
\pgfpathcurveto{\pgfqpoint{3.261401in}{0.994135in}}{\pgfqpoint{3.264461in}{0.992867in}}{\pgfqpoint{3.267650in}{0.992867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421785in}{0.576918in}}%
\pgfpathcurveto{\pgfqpoint{1.424975in}{0.576918in}}{\pgfqpoint{1.428035in}{0.578185in}}{\pgfqpoint{1.430290in}{0.580441in}}%
\pgfpathcurveto{\pgfqpoint{1.432546in}{0.582697in}}{\pgfqpoint{1.433813in}{0.585756in}}{\pgfqpoint{1.433813in}{0.588946in}}%
\pgfpathcurveto{\pgfqpoint{1.433813in}{0.592136in}}{\pgfqpoint{1.432546in}{0.595196in}}{\pgfqpoint{1.430290in}{0.597451in}}%
\pgfpathcurveto{\pgfqpoint{1.428035in}{0.599707in}}{\pgfqpoint{1.424975in}{0.600974in}}{\pgfqpoint{1.421785in}{0.600974in}}%
\pgfpathcurveto{\pgfqpoint{1.418595in}{0.600974in}}{\pgfqpoint{1.415536in}{0.599707in}}{\pgfqpoint{1.413280in}{0.597451in}}%
\pgfpathcurveto{\pgfqpoint{1.411024in}{0.595196in}}{\pgfqpoint{1.409757in}{0.592136in}}{\pgfqpoint{1.409757in}{0.588946in}}%
\pgfpathcurveto{\pgfqpoint{1.409757in}{0.585756in}}{\pgfqpoint{1.411024in}{0.582697in}}{\pgfqpoint{1.413280in}{0.580441in}}%
\pgfpathcurveto{\pgfqpoint{1.415536in}{0.578185in}}{\pgfqpoint{1.418595in}{0.576918in}}{\pgfqpoint{1.421785in}{0.576918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421785in}{0.580267in}}%
\pgfpathcurveto{\pgfqpoint{1.424975in}{0.580267in}}{\pgfqpoint{1.428035in}{0.581534in}}{\pgfqpoint{1.430290in}{0.583790in}}%
\pgfpathcurveto{\pgfqpoint{1.432546in}{0.586045in}}{\pgfqpoint{1.433813in}{0.589105in}}{\pgfqpoint{1.433813in}{0.592295in}}%
\pgfpathcurveto{\pgfqpoint{1.433813in}{0.595485in}}{\pgfqpoint{1.432546in}{0.598544in}}{\pgfqpoint{1.430290in}{0.600800in}}%
\pgfpathcurveto{\pgfqpoint{1.428035in}{0.603056in}}{\pgfqpoint{1.424975in}{0.604323in}}{\pgfqpoint{1.421785in}{0.604323in}}%
\pgfpathcurveto{\pgfqpoint{1.418595in}{0.604323in}}{\pgfqpoint{1.415536in}{0.603056in}}{\pgfqpoint{1.413280in}{0.600800in}}%
\pgfpathcurveto{\pgfqpoint{1.411024in}{0.598544in}}{\pgfqpoint{1.409757in}{0.595485in}}{\pgfqpoint{1.409757in}{0.592295in}}%
\pgfpathcurveto{\pgfqpoint{1.409757in}{0.589105in}}{\pgfqpoint{1.411024in}{0.586045in}}{\pgfqpoint{1.413280in}{0.583790in}}%
\pgfpathcurveto{\pgfqpoint{1.415536in}{0.581534in}}{\pgfqpoint{1.418595in}{0.580267in}}{\pgfqpoint{1.421785in}{0.580267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421785in}{0.580267in}}%
\pgfpathcurveto{\pgfqpoint{1.424975in}{0.580267in}}{\pgfqpoint{1.428035in}{0.581534in}}{\pgfqpoint{1.430290in}{0.583790in}}%
\pgfpathcurveto{\pgfqpoint{1.432546in}{0.586045in}}{\pgfqpoint{1.433813in}{0.589105in}}{\pgfqpoint{1.433813in}{0.592295in}}%
\pgfpathcurveto{\pgfqpoint{1.433813in}{0.595485in}}{\pgfqpoint{1.432546in}{0.598544in}}{\pgfqpoint{1.430290in}{0.600800in}}%
\pgfpathcurveto{\pgfqpoint{1.428035in}{0.603056in}}{\pgfqpoint{1.424975in}{0.604323in}}{\pgfqpoint{1.421785in}{0.604323in}}%
\pgfpathcurveto{\pgfqpoint{1.418595in}{0.604323in}}{\pgfqpoint{1.415536in}{0.603056in}}{\pgfqpoint{1.413280in}{0.600800in}}%
\pgfpathcurveto{\pgfqpoint{1.411024in}{0.598544in}}{\pgfqpoint{1.409757in}{0.595485in}}{\pgfqpoint{1.409757in}{0.592295in}}%
\pgfpathcurveto{\pgfqpoint{1.409757in}{0.589105in}}{\pgfqpoint{1.411024in}{0.586045in}}{\pgfqpoint{1.413280in}{0.583790in}}%
\pgfpathcurveto{\pgfqpoint{1.415536in}{0.581534in}}{\pgfqpoint{1.418595in}{0.580267in}}{\pgfqpoint{1.421785in}{0.580267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178590in}{0.670680in}}%
\pgfpathcurveto{\pgfqpoint{2.181780in}{0.670680in}}{\pgfqpoint{2.184840in}{0.671947in}}{\pgfqpoint{2.187095in}{0.674203in}}%
\pgfpathcurveto{\pgfqpoint{2.189351in}{0.676459in}}{\pgfqpoint{2.190618in}{0.679518in}}{\pgfqpoint{2.190618in}{0.682708in}}%
\pgfpathcurveto{\pgfqpoint{2.190618in}{0.685898in}}{\pgfqpoint{2.189351in}{0.688958in}}{\pgfqpoint{2.187095in}{0.691213in}}%
\pgfpathcurveto{\pgfqpoint{2.184840in}{0.693469in}}{\pgfqpoint{2.181780in}{0.694736in}}{\pgfqpoint{2.178590in}{0.694736in}}%
\pgfpathcurveto{\pgfqpoint{2.175400in}{0.694736in}}{\pgfqpoint{2.172340in}{0.693469in}}{\pgfqpoint{2.170085in}{0.691213in}}%
\pgfpathcurveto{\pgfqpoint{2.167829in}{0.688958in}}{\pgfqpoint{2.166562in}{0.685898in}}{\pgfqpoint{2.166562in}{0.682708in}}%
\pgfpathcurveto{\pgfqpoint{2.166562in}{0.679518in}}{\pgfqpoint{2.167829in}{0.676459in}}{\pgfqpoint{2.170085in}{0.674203in}}%
\pgfpathcurveto{\pgfqpoint{2.172340in}{0.671947in}}{\pgfqpoint{2.175400in}{0.670680in}}{\pgfqpoint{2.178590in}{0.670680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178590in}{0.677377in}}%
\pgfpathcurveto{\pgfqpoint{2.181780in}{0.677377in}}{\pgfqpoint{2.184840in}{0.678645in}}{\pgfqpoint{2.187095in}{0.680900in}}%
\pgfpathcurveto{\pgfqpoint{2.189351in}{0.683156in}}{\pgfqpoint{2.190618in}{0.686216in}}{\pgfqpoint{2.190618in}{0.689406in}}%
\pgfpathcurveto{\pgfqpoint{2.190618in}{0.692595in}}{\pgfqpoint{2.189351in}{0.695655in}}{\pgfqpoint{2.187095in}{0.697911in}}%
\pgfpathcurveto{\pgfqpoint{2.184840in}{0.700166in}}{\pgfqpoint{2.181780in}{0.701434in}}{\pgfqpoint{2.178590in}{0.701434in}}%
\pgfpathcurveto{\pgfqpoint{2.175400in}{0.701434in}}{\pgfqpoint{2.172340in}{0.700166in}}{\pgfqpoint{2.170085in}{0.697911in}}%
\pgfpathcurveto{\pgfqpoint{2.167829in}{0.695655in}}{\pgfqpoint{2.166562in}{0.692595in}}{\pgfqpoint{2.166562in}{0.689406in}}%
\pgfpathcurveto{\pgfqpoint{2.166562in}{0.686216in}}{\pgfqpoint{2.167829in}{0.683156in}}{\pgfqpoint{2.170085in}{0.680900in}}%
\pgfpathcurveto{\pgfqpoint{2.172340in}{0.678645in}}{\pgfqpoint{2.175400in}{0.677377in}}{\pgfqpoint{2.178590in}{0.677377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178590in}{0.677377in}}%
\pgfpathcurveto{\pgfqpoint{2.181780in}{0.677377in}}{\pgfqpoint{2.184840in}{0.678645in}}{\pgfqpoint{2.187095in}{0.680900in}}%
\pgfpathcurveto{\pgfqpoint{2.189351in}{0.683156in}}{\pgfqpoint{2.190618in}{0.686216in}}{\pgfqpoint{2.190618in}{0.689406in}}%
\pgfpathcurveto{\pgfqpoint{2.190618in}{0.692595in}}{\pgfqpoint{2.189351in}{0.695655in}}{\pgfqpoint{2.187095in}{0.697911in}}%
\pgfpathcurveto{\pgfqpoint{2.184840in}{0.700166in}}{\pgfqpoint{2.181780in}{0.701434in}}{\pgfqpoint{2.178590in}{0.701434in}}%
\pgfpathcurveto{\pgfqpoint{2.175400in}{0.701434in}}{\pgfqpoint{2.172340in}{0.700166in}}{\pgfqpoint{2.170085in}{0.697911in}}%
\pgfpathcurveto{\pgfqpoint{2.167829in}{0.695655in}}{\pgfqpoint{2.166562in}{0.692595in}}{\pgfqpoint{2.166562in}{0.689406in}}%
\pgfpathcurveto{\pgfqpoint{2.166562in}{0.686216in}}{\pgfqpoint{2.167829in}{0.683156in}}{\pgfqpoint{2.170085in}{0.680900in}}%
\pgfpathcurveto{\pgfqpoint{2.172340in}{0.678645in}}{\pgfqpoint{2.175400in}{0.677377in}}{\pgfqpoint{2.178590in}{0.677377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344718in}{0.723302in}}%
\pgfpathcurveto{\pgfqpoint{2.347908in}{0.723302in}}{\pgfqpoint{2.350967in}{0.724569in}}{\pgfqpoint{2.353223in}{0.726825in}}%
\pgfpathcurveto{\pgfqpoint{2.355479in}{0.729080in}}{\pgfqpoint{2.356746in}{0.732140in}}{\pgfqpoint{2.356746in}{0.735330in}}%
\pgfpathcurveto{\pgfqpoint{2.356746in}{0.738520in}}{\pgfqpoint{2.355479in}{0.741579in}}{\pgfqpoint{2.353223in}{0.743835in}}%
\pgfpathcurveto{\pgfqpoint{2.350967in}{0.746091in}}{\pgfqpoint{2.347908in}{0.747358in}}{\pgfqpoint{2.344718in}{0.747358in}}%
\pgfpathcurveto{\pgfqpoint{2.341528in}{0.747358in}}{\pgfqpoint{2.338468in}{0.746091in}}{\pgfqpoint{2.336213in}{0.743835in}}%
\pgfpathcurveto{\pgfqpoint{2.333957in}{0.741579in}}{\pgfqpoint{2.332690in}{0.738520in}}{\pgfqpoint{2.332690in}{0.735330in}}%
\pgfpathcurveto{\pgfqpoint{2.332690in}{0.732140in}}{\pgfqpoint{2.333957in}{0.729080in}}{\pgfqpoint{2.336213in}{0.726825in}}%
\pgfpathcurveto{\pgfqpoint{2.338468in}{0.724569in}}{\pgfqpoint{2.341528in}{0.723302in}}{\pgfqpoint{2.344718in}{0.723302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344718in}{0.685031in}}%
\pgfpathcurveto{\pgfqpoint{2.347908in}{0.685031in}}{\pgfqpoint{2.350967in}{0.686299in}}{\pgfqpoint{2.353223in}{0.688554in}}%
\pgfpathcurveto{\pgfqpoint{2.355479in}{0.690810in}}{\pgfqpoint{2.356746in}{0.693870in}}{\pgfqpoint{2.356746in}{0.697060in}}%
\pgfpathcurveto{\pgfqpoint{2.356746in}{0.700249in}}{\pgfqpoint{2.355479in}{0.703309in}}{\pgfqpoint{2.353223in}{0.705565in}}%
\pgfpathcurveto{\pgfqpoint{2.350967in}{0.707820in}}{\pgfqpoint{2.347908in}{0.709088in}}{\pgfqpoint{2.344718in}{0.709088in}}%
\pgfpathcurveto{\pgfqpoint{2.341528in}{0.709088in}}{\pgfqpoint{2.338468in}{0.707820in}}{\pgfqpoint{2.336213in}{0.705565in}}%
\pgfpathcurveto{\pgfqpoint{2.333957in}{0.703309in}}{\pgfqpoint{2.332690in}{0.700249in}}{\pgfqpoint{2.332690in}{0.697060in}}%
\pgfpathcurveto{\pgfqpoint{2.332690in}{0.693870in}}{\pgfqpoint{2.333957in}{0.690810in}}{\pgfqpoint{2.336213in}{0.688554in}}%
\pgfpathcurveto{\pgfqpoint{2.338468in}{0.686299in}}{\pgfqpoint{2.341528in}{0.685031in}}{\pgfqpoint{2.344718in}{0.685031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344718in}{0.685031in}}%
\pgfpathcurveto{\pgfqpoint{2.347908in}{0.685031in}}{\pgfqpoint{2.350967in}{0.686299in}}{\pgfqpoint{2.353223in}{0.688554in}}%
\pgfpathcurveto{\pgfqpoint{2.355479in}{0.690810in}}{\pgfqpoint{2.356746in}{0.693870in}}{\pgfqpoint{2.356746in}{0.697060in}}%
\pgfpathcurveto{\pgfqpoint{2.356746in}{0.700249in}}{\pgfqpoint{2.355479in}{0.703309in}}{\pgfqpoint{2.353223in}{0.705565in}}%
\pgfpathcurveto{\pgfqpoint{2.350967in}{0.707820in}}{\pgfqpoint{2.347908in}{0.709088in}}{\pgfqpoint{2.344718in}{0.709088in}}%
\pgfpathcurveto{\pgfqpoint{2.341528in}{0.709088in}}{\pgfqpoint{2.338468in}{0.707820in}}{\pgfqpoint{2.336213in}{0.705565in}}%
\pgfpathcurveto{\pgfqpoint{2.333957in}{0.703309in}}{\pgfqpoint{2.332690in}{0.700249in}}{\pgfqpoint{2.332690in}{0.697060in}}%
\pgfpathcurveto{\pgfqpoint{2.332690in}{0.693870in}}{\pgfqpoint{2.333957in}{0.690810in}}{\pgfqpoint{2.336213in}{0.688554in}}%
\pgfpathcurveto{\pgfqpoint{2.338468in}{0.686299in}}{\pgfqpoint{2.341528in}{0.685031in}}{\pgfqpoint{2.344718in}{0.685031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141673in}{0.654176in}}%
\pgfpathcurveto{\pgfqpoint{2.144863in}{0.654176in}}{\pgfqpoint{2.147922in}{0.655443in}}{\pgfqpoint{2.150178in}{0.657699in}}%
\pgfpathcurveto{\pgfqpoint{2.152433in}{0.659955in}}{\pgfqpoint{2.153701in}{0.663014in}}{\pgfqpoint{2.153701in}{0.666204in}}%
\pgfpathcurveto{\pgfqpoint{2.153701in}{0.669394in}}{\pgfqpoint{2.152433in}{0.672454in}}{\pgfqpoint{2.150178in}{0.674709in}}%
\pgfpathcurveto{\pgfqpoint{2.147922in}{0.676965in}}{\pgfqpoint{2.144863in}{0.678232in}}{\pgfqpoint{2.141673in}{0.678232in}}%
\pgfpathcurveto{\pgfqpoint{2.138483in}{0.678232in}}{\pgfqpoint{2.135423in}{0.676965in}}{\pgfqpoint{2.133167in}{0.674709in}}%
\pgfpathcurveto{\pgfqpoint{2.130912in}{0.672454in}}{\pgfqpoint{2.129645in}{0.669394in}}{\pgfqpoint{2.129645in}{0.666204in}}%
\pgfpathcurveto{\pgfqpoint{2.129645in}{0.663014in}}{\pgfqpoint{2.130912in}{0.659955in}}{\pgfqpoint{2.133167in}{0.657699in}}%
\pgfpathcurveto{\pgfqpoint{2.135423in}{0.655443in}}{\pgfqpoint{2.138483in}{0.654176in}}{\pgfqpoint{2.141673in}{0.654176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141673in}{0.680009in}}%
\pgfpathcurveto{\pgfqpoint{2.144863in}{0.680009in}}{\pgfqpoint{2.147922in}{0.681276in}}{\pgfqpoint{2.150178in}{0.683531in}}%
\pgfpathcurveto{\pgfqpoint{2.152433in}{0.685787in}}{\pgfqpoint{2.153701in}{0.688847in}}{\pgfqpoint{2.153701in}{0.692037in}}%
\pgfpathcurveto{\pgfqpoint{2.153701in}{0.695227in}}{\pgfqpoint{2.152433in}{0.698286in}}{\pgfqpoint{2.150178in}{0.700542in}}%
\pgfpathcurveto{\pgfqpoint{2.147922in}{0.702797in}}{\pgfqpoint{2.144863in}{0.704065in}}{\pgfqpoint{2.141673in}{0.704065in}}%
\pgfpathcurveto{\pgfqpoint{2.138483in}{0.704065in}}{\pgfqpoint{2.135423in}{0.702797in}}{\pgfqpoint{2.133167in}{0.700542in}}%
\pgfpathcurveto{\pgfqpoint{2.130912in}{0.698286in}}{\pgfqpoint{2.129645in}{0.695227in}}{\pgfqpoint{2.129645in}{0.692037in}}%
\pgfpathcurveto{\pgfqpoint{2.129645in}{0.688847in}}{\pgfqpoint{2.130912in}{0.685787in}}{\pgfqpoint{2.133167in}{0.683531in}}%
\pgfpathcurveto{\pgfqpoint{2.135423in}{0.681276in}}{\pgfqpoint{2.138483in}{0.680009in}}{\pgfqpoint{2.141673in}{0.680009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141673in}{0.680009in}}%
\pgfpathcurveto{\pgfqpoint{2.144863in}{0.680009in}}{\pgfqpoint{2.147922in}{0.681276in}}{\pgfqpoint{2.150178in}{0.683531in}}%
\pgfpathcurveto{\pgfqpoint{2.152433in}{0.685787in}}{\pgfqpoint{2.153701in}{0.688847in}}{\pgfqpoint{2.153701in}{0.692037in}}%
\pgfpathcurveto{\pgfqpoint{2.153701in}{0.695227in}}{\pgfqpoint{2.152433in}{0.698286in}}{\pgfqpoint{2.150178in}{0.700542in}}%
\pgfpathcurveto{\pgfqpoint{2.147922in}{0.702797in}}{\pgfqpoint{2.144863in}{0.704065in}}{\pgfqpoint{2.141673in}{0.704065in}}%
\pgfpathcurveto{\pgfqpoint{2.138483in}{0.704065in}}{\pgfqpoint{2.135423in}{0.702797in}}{\pgfqpoint{2.133167in}{0.700542in}}%
\pgfpathcurveto{\pgfqpoint{2.130912in}{0.698286in}}{\pgfqpoint{2.129645in}{0.695227in}}{\pgfqpoint{2.129645in}{0.692037in}}%
\pgfpathcurveto{\pgfqpoint{2.129645in}{0.688847in}}{\pgfqpoint{2.130912in}{0.685787in}}{\pgfqpoint{2.133167in}{0.683531in}}%
\pgfpathcurveto{\pgfqpoint{2.135423in}{0.681276in}}{\pgfqpoint{2.138483in}{0.680009in}}{\pgfqpoint{2.141673in}{0.680009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378402in}{1.029463in}}%
\pgfpathcurveto{\pgfqpoint{3.381592in}{1.029463in}}{\pgfqpoint{3.384652in}{1.030731in}}{\pgfqpoint{3.386908in}{1.032986in}}%
\pgfpathcurveto{\pgfqpoint{3.389163in}{1.035242in}}{\pgfqpoint{3.390431in}{1.038302in}}{\pgfqpoint{3.390431in}{1.041491in}}%
\pgfpathcurveto{\pgfqpoint{3.390431in}{1.044681in}}{\pgfqpoint{3.389163in}{1.047741in}}{\pgfqpoint{3.386908in}{1.049997in}}%
\pgfpathcurveto{\pgfqpoint{3.384652in}{1.052252in}}{\pgfqpoint{3.381592in}{1.053520in}}{\pgfqpoint{3.378402in}{1.053520in}}%
\pgfpathcurveto{\pgfqpoint{3.375212in}{1.053520in}}{\pgfqpoint{3.372153in}{1.052252in}}{\pgfqpoint{3.369897in}{1.049997in}}%
\pgfpathcurveto{\pgfqpoint{3.367642in}{1.047741in}}{\pgfqpoint{3.366374in}{1.044681in}}{\pgfqpoint{3.366374in}{1.041491in}}%
\pgfpathcurveto{\pgfqpoint{3.366374in}{1.038302in}}{\pgfqpoint{3.367642in}{1.035242in}}{\pgfqpoint{3.369897in}{1.032986in}}%
\pgfpathcurveto{\pgfqpoint{3.372153in}{1.030731in}}{\pgfqpoint{3.375212in}{1.029463in}}{\pgfqpoint{3.378402in}{1.029463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378402in}{1.015112in}}%
\pgfpathcurveto{\pgfqpoint{3.381592in}{1.015112in}}{\pgfqpoint{3.384652in}{1.016379in}}{\pgfqpoint{3.386908in}{1.018635in}}%
\pgfpathcurveto{\pgfqpoint{3.389163in}{1.020891in}}{\pgfqpoint{3.390431in}{1.023950in}}{\pgfqpoint{3.390431in}{1.027140in}}%
\pgfpathcurveto{\pgfqpoint{3.390431in}{1.030330in}}{\pgfqpoint{3.389163in}{1.033390in}}{\pgfqpoint{3.386908in}{1.035645in}}%
\pgfpathcurveto{\pgfqpoint{3.384652in}{1.037901in}}{\pgfqpoint{3.381592in}{1.039168in}}{\pgfqpoint{3.378402in}{1.039168in}}%
\pgfpathcurveto{\pgfqpoint{3.375212in}{1.039168in}}{\pgfqpoint{3.372153in}{1.037901in}}{\pgfqpoint{3.369897in}{1.035645in}}%
\pgfpathcurveto{\pgfqpoint{3.367642in}{1.033390in}}{\pgfqpoint{3.366374in}{1.030330in}}{\pgfqpoint{3.366374in}{1.027140in}}%
\pgfpathcurveto{\pgfqpoint{3.366374in}{1.023950in}}{\pgfqpoint{3.367642in}{1.020891in}}{\pgfqpoint{3.369897in}{1.018635in}}%
\pgfpathcurveto{\pgfqpoint{3.372153in}{1.016379in}}{\pgfqpoint{3.375212in}{1.015112in}}{\pgfqpoint{3.378402in}{1.015112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378402in}{1.015112in}}%
\pgfpathcurveto{\pgfqpoint{3.381592in}{1.015112in}}{\pgfqpoint{3.384652in}{1.016379in}}{\pgfqpoint{3.386908in}{1.018635in}}%
\pgfpathcurveto{\pgfqpoint{3.389163in}{1.020891in}}{\pgfqpoint{3.390431in}{1.023950in}}{\pgfqpoint{3.390431in}{1.027140in}}%
\pgfpathcurveto{\pgfqpoint{3.390431in}{1.030330in}}{\pgfqpoint{3.389163in}{1.033390in}}{\pgfqpoint{3.386908in}{1.035645in}}%
\pgfpathcurveto{\pgfqpoint{3.384652in}{1.037901in}}{\pgfqpoint{3.381592in}{1.039168in}}{\pgfqpoint{3.378402in}{1.039168in}}%
\pgfpathcurveto{\pgfqpoint{3.375212in}{1.039168in}}{\pgfqpoint{3.372153in}{1.037901in}}{\pgfqpoint{3.369897in}{1.035645in}}%
\pgfpathcurveto{\pgfqpoint{3.367642in}{1.033390in}}{\pgfqpoint{3.366374in}{1.030330in}}{\pgfqpoint{3.366374in}{1.027140in}}%
\pgfpathcurveto{\pgfqpoint{3.366374in}{1.023950in}}{\pgfqpoint{3.367642in}{1.020891in}}{\pgfqpoint{3.369897in}{1.018635in}}%
\pgfpathcurveto{\pgfqpoint{3.372153in}{1.016379in}}{\pgfqpoint{3.375212in}{1.015112in}}{\pgfqpoint{3.378402in}{1.015112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957086in}{0.633367in}}%
\pgfpathcurveto{\pgfqpoint{1.960276in}{0.633367in}}{\pgfqpoint{1.963336in}{0.634634in}}{\pgfqpoint{1.965591in}{0.636890in}}%
\pgfpathcurveto{\pgfqpoint{1.967847in}{0.639145in}}{\pgfqpoint{1.969114in}{0.642205in}}{\pgfqpoint{1.969114in}{0.645395in}}%
\pgfpathcurveto{\pgfqpoint{1.969114in}{0.648585in}}{\pgfqpoint{1.967847in}{0.651644in}}{\pgfqpoint{1.965591in}{0.653900in}}%
\pgfpathcurveto{\pgfqpoint{1.963336in}{0.656156in}}{\pgfqpoint{1.960276in}{0.657423in}}{\pgfqpoint{1.957086in}{0.657423in}}%
\pgfpathcurveto{\pgfqpoint{1.953896in}{0.657423in}}{\pgfqpoint{1.950837in}{0.656156in}}{\pgfqpoint{1.948581in}{0.653900in}}%
\pgfpathcurveto{\pgfqpoint{1.946325in}{0.651644in}}{\pgfqpoint{1.945058in}{0.648585in}}{\pgfqpoint{1.945058in}{0.645395in}}%
\pgfpathcurveto{\pgfqpoint{1.945058in}{0.642205in}}{\pgfqpoint{1.946325in}{0.639145in}}{\pgfqpoint{1.948581in}{0.636890in}}%
\pgfpathcurveto{\pgfqpoint{1.950837in}{0.634634in}}{\pgfqpoint{1.953896in}{0.633367in}}{\pgfqpoint{1.957086in}{0.633367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957086in}{0.638629in}}%
\pgfpathcurveto{\pgfqpoint{1.960276in}{0.638629in}}{\pgfqpoint{1.963336in}{0.639896in}}{\pgfqpoint{1.965591in}{0.642152in}}%
\pgfpathcurveto{\pgfqpoint{1.967847in}{0.644407in}}{\pgfqpoint{1.969114in}{0.647467in}}{\pgfqpoint{1.969114in}{0.650657in}}%
\pgfpathcurveto{\pgfqpoint{1.969114in}{0.653847in}}{\pgfqpoint{1.967847in}{0.656907in}}{\pgfqpoint{1.965591in}{0.659162in}}%
\pgfpathcurveto{\pgfqpoint{1.963336in}{0.661418in}}{\pgfqpoint{1.960276in}{0.662685in}}{\pgfqpoint{1.957086in}{0.662685in}}%
\pgfpathcurveto{\pgfqpoint{1.953896in}{0.662685in}}{\pgfqpoint{1.950837in}{0.661418in}}{\pgfqpoint{1.948581in}{0.659162in}}%
\pgfpathcurveto{\pgfqpoint{1.946325in}{0.656907in}}{\pgfqpoint{1.945058in}{0.653847in}}{\pgfqpoint{1.945058in}{0.650657in}}%
\pgfpathcurveto{\pgfqpoint{1.945058in}{0.647467in}}{\pgfqpoint{1.946325in}{0.644407in}}{\pgfqpoint{1.948581in}{0.642152in}}%
\pgfpathcurveto{\pgfqpoint{1.950837in}{0.639896in}}{\pgfqpoint{1.953896in}{0.638629in}}{\pgfqpoint{1.957086in}{0.638629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957086in}{0.638629in}}%
\pgfpathcurveto{\pgfqpoint{1.960276in}{0.638629in}}{\pgfqpoint{1.963336in}{0.639896in}}{\pgfqpoint{1.965591in}{0.642152in}}%
\pgfpathcurveto{\pgfqpoint{1.967847in}{0.644407in}}{\pgfqpoint{1.969114in}{0.647467in}}{\pgfqpoint{1.969114in}{0.650657in}}%
\pgfpathcurveto{\pgfqpoint{1.969114in}{0.653847in}}{\pgfqpoint{1.967847in}{0.656907in}}{\pgfqpoint{1.965591in}{0.659162in}}%
\pgfpathcurveto{\pgfqpoint{1.963336in}{0.661418in}}{\pgfqpoint{1.960276in}{0.662685in}}{\pgfqpoint{1.957086in}{0.662685in}}%
\pgfpathcurveto{\pgfqpoint{1.953896in}{0.662685in}}{\pgfqpoint{1.950837in}{0.661418in}}{\pgfqpoint{1.948581in}{0.659162in}}%
\pgfpathcurveto{\pgfqpoint{1.946325in}{0.656907in}}{\pgfqpoint{1.945058in}{0.653847in}}{\pgfqpoint{1.945058in}{0.650657in}}%
\pgfpathcurveto{\pgfqpoint{1.945058in}{0.647467in}}{\pgfqpoint{1.946325in}{0.644407in}}{\pgfqpoint{1.948581in}{0.642152in}}%
\pgfpathcurveto{\pgfqpoint{1.950837in}{0.639896in}}{\pgfqpoint{1.953896in}{0.638629in}}{\pgfqpoint{1.957086in}{0.638629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618365in}{1.147144in}}%
\pgfpathcurveto{\pgfqpoint{3.621555in}{1.147144in}}{\pgfqpoint{3.624614in}{1.148412in}}{\pgfqpoint{3.626870in}{1.150667in}}%
\pgfpathcurveto{\pgfqpoint{3.629126in}{1.152923in}}{\pgfqpoint{3.630393in}{1.155982in}}{\pgfqpoint{3.630393in}{1.159172in}}%
\pgfpathcurveto{\pgfqpoint{3.630393in}{1.162362in}}{\pgfqpoint{3.629126in}{1.165422in}}{\pgfqpoint{3.626870in}{1.167678in}}%
\pgfpathcurveto{\pgfqpoint{3.624614in}{1.169933in}}{\pgfqpoint{3.621555in}{1.171201in}}{\pgfqpoint{3.618365in}{1.171201in}}%
\pgfpathcurveto{\pgfqpoint{3.615175in}{1.171201in}}{\pgfqpoint{3.612115in}{1.169933in}}{\pgfqpoint{3.609860in}{1.167678in}}%
\pgfpathcurveto{\pgfqpoint{3.607604in}{1.165422in}}{\pgfqpoint{3.606337in}{1.162362in}}{\pgfqpoint{3.606337in}{1.159172in}}%
\pgfpathcurveto{\pgfqpoint{3.606337in}{1.155982in}}{\pgfqpoint{3.607604in}{1.152923in}}{\pgfqpoint{3.609860in}{1.150667in}}%
\pgfpathcurveto{\pgfqpoint{3.612115in}{1.148412in}}{\pgfqpoint{3.615175in}{1.147144in}}{\pgfqpoint{3.618365in}{1.147144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618365in}{1.115093in}}%
\pgfpathcurveto{\pgfqpoint{3.621555in}{1.115093in}}{\pgfqpoint{3.624614in}{1.116360in}}{\pgfqpoint{3.626870in}{1.118616in}}%
\pgfpathcurveto{\pgfqpoint{3.629126in}{1.120872in}}{\pgfqpoint{3.630393in}{1.123931in}}{\pgfqpoint{3.630393in}{1.127121in}}%
\pgfpathcurveto{\pgfqpoint{3.630393in}{1.130311in}}{\pgfqpoint{3.629126in}{1.133371in}}{\pgfqpoint{3.626870in}{1.135626in}}%
\pgfpathcurveto{\pgfqpoint{3.624614in}{1.137882in}}{\pgfqpoint{3.621555in}{1.139149in}}{\pgfqpoint{3.618365in}{1.139149in}}%
\pgfpathcurveto{\pgfqpoint{3.615175in}{1.139149in}}{\pgfqpoint{3.612115in}{1.137882in}}{\pgfqpoint{3.609860in}{1.135626in}}%
\pgfpathcurveto{\pgfqpoint{3.607604in}{1.133371in}}{\pgfqpoint{3.606337in}{1.130311in}}{\pgfqpoint{3.606337in}{1.127121in}}%
\pgfpathcurveto{\pgfqpoint{3.606337in}{1.123931in}}{\pgfqpoint{3.607604in}{1.120872in}}{\pgfqpoint{3.609860in}{1.118616in}}%
\pgfpathcurveto{\pgfqpoint{3.612115in}{1.116360in}}{\pgfqpoint{3.615175in}{1.115093in}}{\pgfqpoint{3.618365in}{1.115093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618365in}{1.115093in}}%
\pgfpathcurveto{\pgfqpoint{3.621555in}{1.115093in}}{\pgfqpoint{3.624614in}{1.116360in}}{\pgfqpoint{3.626870in}{1.118616in}}%
\pgfpathcurveto{\pgfqpoint{3.629126in}{1.120872in}}{\pgfqpoint{3.630393in}{1.123931in}}{\pgfqpoint{3.630393in}{1.127121in}}%
\pgfpathcurveto{\pgfqpoint{3.630393in}{1.130311in}}{\pgfqpoint{3.629126in}{1.133371in}}{\pgfqpoint{3.626870in}{1.135626in}}%
\pgfpathcurveto{\pgfqpoint{3.624614in}{1.137882in}}{\pgfqpoint{3.621555in}{1.139149in}}{\pgfqpoint{3.618365in}{1.139149in}}%
\pgfpathcurveto{\pgfqpoint{3.615175in}{1.139149in}}{\pgfqpoint{3.612115in}{1.137882in}}{\pgfqpoint{3.609860in}{1.135626in}}%
\pgfpathcurveto{\pgfqpoint{3.607604in}{1.133371in}}{\pgfqpoint{3.606337in}{1.130311in}}{\pgfqpoint{3.606337in}{1.127121in}}%
\pgfpathcurveto{\pgfqpoint{3.606337in}{1.123931in}}{\pgfqpoint{3.607604in}{1.120872in}}{\pgfqpoint{3.609860in}{1.118616in}}%
\pgfpathcurveto{\pgfqpoint{3.612115in}{1.116360in}}{\pgfqpoint{3.615175in}{1.115093in}}{\pgfqpoint{3.618365in}{1.115093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526072in}{1.075388in}}%
\pgfpathcurveto{\pgfqpoint{3.529261in}{1.075388in}}{\pgfqpoint{3.532321in}{1.076655in}}{\pgfqpoint{3.534577in}{1.078911in}}%
\pgfpathcurveto{\pgfqpoint{3.536832in}{1.081166in}}{\pgfqpoint{3.538100in}{1.084226in}}{\pgfqpoint{3.538100in}{1.087416in}}%
\pgfpathcurveto{\pgfqpoint{3.538100in}{1.090606in}}{\pgfqpoint{3.536832in}{1.093665in}}{\pgfqpoint{3.534577in}{1.095921in}}%
\pgfpathcurveto{\pgfqpoint{3.532321in}{1.098177in}}{\pgfqpoint{3.529261in}{1.099444in}}{\pgfqpoint{3.526072in}{1.099444in}}%
\pgfpathcurveto{\pgfqpoint{3.522882in}{1.099444in}}{\pgfqpoint{3.519822in}{1.098177in}}{\pgfqpoint{3.517566in}{1.095921in}}%
\pgfpathcurveto{\pgfqpoint{3.515311in}{1.093665in}}{\pgfqpoint{3.514043in}{1.090606in}}{\pgfqpoint{3.514043in}{1.087416in}}%
\pgfpathcurveto{\pgfqpoint{3.514043in}{1.084226in}}{\pgfqpoint{3.515311in}{1.081166in}}{\pgfqpoint{3.517566in}{1.078911in}}%
\pgfpathcurveto{\pgfqpoint{3.519822in}{1.076655in}}{\pgfqpoint{3.522882in}{1.075388in}}{\pgfqpoint{3.526072in}{1.075388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526072in}{1.090696in}}%
\pgfpathcurveto{\pgfqpoint{3.529261in}{1.090696in}}{\pgfqpoint{3.532321in}{1.091963in}}{\pgfqpoint{3.534577in}{1.094219in}}%
\pgfpathcurveto{\pgfqpoint{3.536832in}{1.096474in}}{\pgfqpoint{3.538100in}{1.099534in}}{\pgfqpoint{3.538100in}{1.102724in}}%
\pgfpathcurveto{\pgfqpoint{3.538100in}{1.105914in}}{\pgfqpoint{3.536832in}{1.108973in}}{\pgfqpoint{3.534577in}{1.111229in}}%
\pgfpathcurveto{\pgfqpoint{3.532321in}{1.113485in}}{\pgfqpoint{3.529261in}{1.114752in}}{\pgfqpoint{3.526072in}{1.114752in}}%
\pgfpathcurveto{\pgfqpoint{3.522882in}{1.114752in}}{\pgfqpoint{3.519822in}{1.113485in}}{\pgfqpoint{3.517566in}{1.111229in}}%
\pgfpathcurveto{\pgfqpoint{3.515311in}{1.108973in}}{\pgfqpoint{3.514043in}{1.105914in}}{\pgfqpoint{3.514043in}{1.102724in}}%
\pgfpathcurveto{\pgfqpoint{3.514043in}{1.099534in}}{\pgfqpoint{3.515311in}{1.096474in}}{\pgfqpoint{3.517566in}{1.094219in}}%
\pgfpathcurveto{\pgfqpoint{3.519822in}{1.091963in}}{\pgfqpoint{3.522882in}{1.090696in}}{\pgfqpoint{3.526072in}{1.090696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526072in}{1.090696in}}%
\pgfpathcurveto{\pgfqpoint{3.529261in}{1.090696in}}{\pgfqpoint{3.532321in}{1.091963in}}{\pgfqpoint{3.534577in}{1.094219in}}%
\pgfpathcurveto{\pgfqpoint{3.536832in}{1.096474in}}{\pgfqpoint{3.538100in}{1.099534in}}{\pgfqpoint{3.538100in}{1.102724in}}%
\pgfpathcurveto{\pgfqpoint{3.538100in}{1.105914in}}{\pgfqpoint{3.536832in}{1.108973in}}{\pgfqpoint{3.534577in}{1.111229in}}%
\pgfpathcurveto{\pgfqpoint{3.532321in}{1.113485in}}{\pgfqpoint{3.529261in}{1.114752in}}{\pgfqpoint{3.526072in}{1.114752in}}%
\pgfpathcurveto{\pgfqpoint{3.522882in}{1.114752in}}{\pgfqpoint{3.519822in}{1.113485in}}{\pgfqpoint{3.517566in}{1.111229in}}%
\pgfpathcurveto{\pgfqpoint{3.515311in}{1.108973in}}{\pgfqpoint{3.514043in}{1.105914in}}{\pgfqpoint{3.514043in}{1.102724in}}%
\pgfpathcurveto{\pgfqpoint{3.514043in}{1.099534in}}{\pgfqpoint{3.515311in}{1.096474in}}{\pgfqpoint{3.517566in}{1.094219in}}%
\pgfpathcurveto{\pgfqpoint{3.519822in}{1.091963in}}{\pgfqpoint{3.522882in}{1.090696in}}{\pgfqpoint{3.526072in}{1.090696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412087in}{1.580554in}}%
\pgfpathcurveto{\pgfqpoint{4.415277in}{1.580554in}}{\pgfqpoint{4.418336in}{1.581822in}}{\pgfqpoint{4.420592in}{1.584077in}}%
\pgfpathcurveto{\pgfqpoint{4.422848in}{1.586333in}}{\pgfqpoint{4.424115in}{1.589393in}}{\pgfqpoint{4.424115in}{1.592583in}}%
\pgfpathcurveto{\pgfqpoint{4.424115in}{1.595772in}}{\pgfqpoint{4.422848in}{1.598832in}}{\pgfqpoint{4.420592in}{1.601088in}}%
\pgfpathcurveto{\pgfqpoint{4.418336in}{1.603343in}}{\pgfqpoint{4.415277in}{1.604611in}}{\pgfqpoint{4.412087in}{1.604611in}}%
\pgfpathcurveto{\pgfqpoint{4.408897in}{1.604611in}}{\pgfqpoint{4.405837in}{1.603343in}}{\pgfqpoint{4.403582in}{1.601088in}}%
\pgfpathcurveto{\pgfqpoint{4.401326in}{1.598832in}}{\pgfqpoint{4.400059in}{1.595772in}}{\pgfqpoint{4.400059in}{1.592583in}}%
\pgfpathcurveto{\pgfqpoint{4.400059in}{1.589393in}}{\pgfqpoint{4.401326in}{1.586333in}}{\pgfqpoint{4.403582in}{1.584077in}}%
\pgfpathcurveto{\pgfqpoint{4.405837in}{1.581822in}}{\pgfqpoint{4.408897in}{1.580554in}}{\pgfqpoint{4.412087in}{1.580554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412087in}{1.475311in}}%
\pgfpathcurveto{\pgfqpoint{4.415277in}{1.475311in}}{\pgfqpoint{4.418336in}{1.476579in}}{\pgfqpoint{4.420592in}{1.478834in}}%
\pgfpathcurveto{\pgfqpoint{4.422848in}{1.481090in}}{\pgfqpoint{4.424115in}{1.484150in}}{\pgfqpoint{4.424115in}{1.487339in}}%
\pgfpathcurveto{\pgfqpoint{4.424115in}{1.490529in}}{\pgfqpoint{4.422848in}{1.493589in}}{\pgfqpoint{4.420592in}{1.495845in}}%
\pgfpathcurveto{\pgfqpoint{4.418336in}{1.498100in}}{\pgfqpoint{4.415277in}{1.499368in}}{\pgfqpoint{4.412087in}{1.499368in}}%
\pgfpathcurveto{\pgfqpoint{4.408897in}{1.499368in}}{\pgfqpoint{4.405837in}{1.498100in}}{\pgfqpoint{4.403582in}{1.495845in}}%
\pgfpathcurveto{\pgfqpoint{4.401326in}{1.493589in}}{\pgfqpoint{4.400059in}{1.490529in}}{\pgfqpoint{4.400059in}{1.487339in}}%
\pgfpathcurveto{\pgfqpoint{4.400059in}{1.484150in}}{\pgfqpoint{4.401326in}{1.481090in}}{\pgfqpoint{4.403582in}{1.478834in}}%
\pgfpathcurveto{\pgfqpoint{4.405837in}{1.476579in}}{\pgfqpoint{4.408897in}{1.475311in}}{\pgfqpoint{4.412087in}{1.475311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412087in}{1.475311in}}%
\pgfpathcurveto{\pgfqpoint{4.415277in}{1.475311in}}{\pgfqpoint{4.418336in}{1.476579in}}{\pgfqpoint{4.420592in}{1.478834in}}%
\pgfpathcurveto{\pgfqpoint{4.422848in}{1.481090in}}{\pgfqpoint{4.424115in}{1.484150in}}{\pgfqpoint{4.424115in}{1.487339in}}%
\pgfpathcurveto{\pgfqpoint{4.424115in}{1.490529in}}{\pgfqpoint{4.422848in}{1.493589in}}{\pgfqpoint{4.420592in}{1.495845in}}%
\pgfpathcurveto{\pgfqpoint{4.418336in}{1.498100in}}{\pgfqpoint{4.415277in}{1.499368in}}{\pgfqpoint{4.412087in}{1.499368in}}%
\pgfpathcurveto{\pgfqpoint{4.408897in}{1.499368in}}{\pgfqpoint{4.405837in}{1.498100in}}{\pgfqpoint{4.403582in}{1.495845in}}%
\pgfpathcurveto{\pgfqpoint{4.401326in}{1.493589in}}{\pgfqpoint{4.400059in}{1.490529in}}{\pgfqpoint{4.400059in}{1.487339in}}%
\pgfpathcurveto{\pgfqpoint{4.400059in}{1.484150in}}{\pgfqpoint{4.401326in}{1.481090in}}{\pgfqpoint{4.403582in}{1.478834in}}%
\pgfpathcurveto{\pgfqpoint{4.405837in}{1.476579in}}{\pgfqpoint{4.408897in}{1.475311in}}{\pgfqpoint{4.412087in}{1.475311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178590in}{0.684075in}}%
\pgfpathcurveto{\pgfqpoint{2.181780in}{0.684075in}}{\pgfqpoint{2.184840in}{0.685342in}}{\pgfqpoint{2.187095in}{0.687598in}}%
\pgfpathcurveto{\pgfqpoint{2.189351in}{0.689853in}}{\pgfqpoint{2.190618in}{0.692913in}}{\pgfqpoint{2.190618in}{0.696103in}}%
\pgfpathcurveto{\pgfqpoint{2.190618in}{0.699293in}}{\pgfqpoint{2.189351in}{0.702352in}}{\pgfqpoint{2.187095in}{0.704608in}}%
\pgfpathcurveto{\pgfqpoint{2.184840in}{0.706864in}}{\pgfqpoint{2.181780in}{0.708131in}}{\pgfqpoint{2.178590in}{0.708131in}}%
\pgfpathcurveto{\pgfqpoint{2.175400in}{0.708131in}}{\pgfqpoint{2.172340in}{0.706864in}}{\pgfqpoint{2.170085in}{0.704608in}}%
\pgfpathcurveto{\pgfqpoint{2.167829in}{0.702352in}}{\pgfqpoint{2.166562in}{0.699293in}}{\pgfqpoint{2.166562in}{0.696103in}}%
\pgfpathcurveto{\pgfqpoint{2.166562in}{0.692913in}}{\pgfqpoint{2.167829in}{0.689853in}}{\pgfqpoint{2.170085in}{0.687598in}}%
\pgfpathcurveto{\pgfqpoint{2.172340in}{0.685342in}}{\pgfqpoint{2.175400in}{0.684075in}}{\pgfqpoint{2.178590in}{0.684075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178590in}{0.663983in}}%
\pgfpathcurveto{\pgfqpoint{2.181780in}{0.663983in}}{\pgfqpoint{2.184840in}{0.665250in}}{\pgfqpoint{2.187095in}{0.667506in}}%
\pgfpathcurveto{\pgfqpoint{2.189351in}{0.669761in}}{\pgfqpoint{2.190618in}{0.672821in}}{\pgfqpoint{2.190618in}{0.676011in}}%
\pgfpathcurveto{\pgfqpoint{2.190618in}{0.679201in}}{\pgfqpoint{2.189351in}{0.682261in}}{\pgfqpoint{2.187095in}{0.684516in}}%
\pgfpathcurveto{\pgfqpoint{2.184840in}{0.686772in}}{\pgfqpoint{2.181780in}{0.688039in}}{\pgfqpoint{2.178590in}{0.688039in}}%
\pgfpathcurveto{\pgfqpoint{2.175400in}{0.688039in}}{\pgfqpoint{2.172340in}{0.686772in}}{\pgfqpoint{2.170085in}{0.684516in}}%
\pgfpathcurveto{\pgfqpoint{2.167829in}{0.682261in}}{\pgfqpoint{2.166562in}{0.679201in}}{\pgfqpoint{2.166562in}{0.676011in}}%
\pgfpathcurveto{\pgfqpoint{2.166562in}{0.672821in}}{\pgfqpoint{2.167829in}{0.669761in}}{\pgfqpoint{2.170085in}{0.667506in}}%
\pgfpathcurveto{\pgfqpoint{2.172340in}{0.665250in}}{\pgfqpoint{2.175400in}{0.663983in}}{\pgfqpoint{2.178590in}{0.663983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178590in}{0.663983in}}%
\pgfpathcurveto{\pgfqpoint{2.181780in}{0.663983in}}{\pgfqpoint{2.184840in}{0.665250in}}{\pgfqpoint{2.187095in}{0.667506in}}%
\pgfpathcurveto{\pgfqpoint{2.189351in}{0.669761in}}{\pgfqpoint{2.190618in}{0.672821in}}{\pgfqpoint{2.190618in}{0.676011in}}%
\pgfpathcurveto{\pgfqpoint{2.190618in}{0.679201in}}{\pgfqpoint{2.189351in}{0.682261in}}{\pgfqpoint{2.187095in}{0.684516in}}%
\pgfpathcurveto{\pgfqpoint{2.184840in}{0.686772in}}{\pgfqpoint{2.181780in}{0.688039in}}{\pgfqpoint{2.178590in}{0.688039in}}%
\pgfpathcurveto{\pgfqpoint{2.175400in}{0.688039in}}{\pgfqpoint{2.172340in}{0.686772in}}{\pgfqpoint{2.170085in}{0.684516in}}%
\pgfpathcurveto{\pgfqpoint{2.167829in}{0.682261in}}{\pgfqpoint{2.166562in}{0.679201in}}{\pgfqpoint{2.166562in}{0.676011in}}%
\pgfpathcurveto{\pgfqpoint{2.166562in}{0.672821in}}{\pgfqpoint{2.167829in}{0.669761in}}{\pgfqpoint{2.170085in}{0.667506in}}%
\pgfpathcurveto{\pgfqpoint{2.172340in}{0.665250in}}{\pgfqpoint{2.175400in}{0.663983in}}{\pgfqpoint{2.178590in}{0.663983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744343in}{1.707085in}}%
\pgfpathcurveto{\pgfqpoint{4.747533in}{1.707085in}}{\pgfqpoint{4.750592in}{1.708353in}}{\pgfqpoint{4.752848in}{1.710608in}}%
\pgfpathcurveto{\pgfqpoint{4.755103in}{1.712864in}}{\pgfqpoint{4.756371in}{1.715923in}}{\pgfqpoint{4.756371in}{1.719113in}}%
\pgfpathcurveto{\pgfqpoint{4.756371in}{1.722303in}}{\pgfqpoint{4.755103in}{1.725363in}}{\pgfqpoint{4.752848in}{1.727619in}}%
\pgfpathcurveto{\pgfqpoint{4.750592in}{1.729874in}}{\pgfqpoint{4.747533in}{1.731142in}}{\pgfqpoint{4.744343in}{1.731142in}}%
\pgfpathcurveto{\pgfqpoint{4.741153in}{1.731142in}}{\pgfqpoint{4.738093in}{1.729874in}}{\pgfqpoint{4.735837in}{1.727619in}}%
\pgfpathcurveto{\pgfqpoint{4.733582in}{1.725363in}}{\pgfqpoint{4.732315in}{1.722303in}}{\pgfqpoint{4.732315in}{1.719113in}}%
\pgfpathcurveto{\pgfqpoint{4.732315in}{1.715923in}}{\pgfqpoint{4.733582in}{1.712864in}}{\pgfqpoint{4.735837in}{1.710608in}}%
\pgfpathcurveto{\pgfqpoint{4.738093in}{1.708353in}}{\pgfqpoint{4.741153in}{1.707085in}}{\pgfqpoint{4.744343in}{1.707085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744343in}{1.753488in}}%
\pgfpathcurveto{\pgfqpoint{4.747533in}{1.753488in}}{\pgfqpoint{4.750592in}{1.754755in}}{\pgfqpoint{4.752848in}{1.757011in}}%
\pgfpathcurveto{\pgfqpoint{4.755103in}{1.759266in}}{\pgfqpoint{4.756371in}{1.762326in}}{\pgfqpoint{4.756371in}{1.765516in}}%
\pgfpathcurveto{\pgfqpoint{4.756371in}{1.768706in}}{\pgfqpoint{4.755103in}{1.771766in}}{\pgfqpoint{4.752848in}{1.774021in}}%
\pgfpathcurveto{\pgfqpoint{4.750592in}{1.776277in}}{\pgfqpoint{4.747533in}{1.777544in}}{\pgfqpoint{4.744343in}{1.777544in}}%
\pgfpathcurveto{\pgfqpoint{4.741153in}{1.777544in}}{\pgfqpoint{4.738093in}{1.776277in}}{\pgfqpoint{4.735837in}{1.774021in}}%
\pgfpathcurveto{\pgfqpoint{4.733582in}{1.771766in}}{\pgfqpoint{4.732315in}{1.768706in}}{\pgfqpoint{4.732315in}{1.765516in}}%
\pgfpathcurveto{\pgfqpoint{4.732315in}{1.762326in}}{\pgfqpoint{4.733582in}{1.759266in}}{\pgfqpoint{4.735837in}{1.757011in}}%
\pgfpathcurveto{\pgfqpoint{4.738093in}{1.754755in}}{\pgfqpoint{4.741153in}{1.753488in}}{\pgfqpoint{4.744343in}{1.753488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744343in}{1.753488in}}%
\pgfpathcurveto{\pgfqpoint{4.747533in}{1.753488in}}{\pgfqpoint{4.750592in}{1.754755in}}{\pgfqpoint{4.752848in}{1.757011in}}%
\pgfpathcurveto{\pgfqpoint{4.755103in}{1.759266in}}{\pgfqpoint{4.756371in}{1.762326in}}{\pgfqpoint{4.756371in}{1.765516in}}%
\pgfpathcurveto{\pgfqpoint{4.756371in}{1.768706in}}{\pgfqpoint{4.755103in}{1.771766in}}{\pgfqpoint{4.752848in}{1.774021in}}%
\pgfpathcurveto{\pgfqpoint{4.750592in}{1.776277in}}{\pgfqpoint{4.747533in}{1.777544in}}{\pgfqpoint{4.744343in}{1.777544in}}%
\pgfpathcurveto{\pgfqpoint{4.741153in}{1.777544in}}{\pgfqpoint{4.738093in}{1.776277in}}{\pgfqpoint{4.735837in}{1.774021in}}%
\pgfpathcurveto{\pgfqpoint{4.733582in}{1.771766in}}{\pgfqpoint{4.732315in}{1.768706in}}{\pgfqpoint{4.732315in}{1.765516in}}%
\pgfpathcurveto{\pgfqpoint{4.732315in}{1.762326in}}{\pgfqpoint{4.733582in}{1.759266in}}{\pgfqpoint{4.735837in}{1.757011in}}%
\pgfpathcurveto{\pgfqpoint{4.738093in}{1.754755in}}{\pgfqpoint{4.741153in}{1.753488in}}{\pgfqpoint{4.744343in}{1.753488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990771in}{0.905085in}}%
\pgfpathcurveto{\pgfqpoint{2.993961in}{0.905085in}}{\pgfqpoint{2.997020in}{0.906353in}}{\pgfqpoint{2.999276in}{0.908608in}}%
\pgfpathcurveto{\pgfqpoint{3.001531in}{0.910864in}}{\pgfqpoint{3.002799in}{0.913923in}}{\pgfqpoint{3.002799in}{0.917113in}}%
\pgfpathcurveto{\pgfqpoint{3.002799in}{0.920303in}}{\pgfqpoint{3.001531in}{0.923363in}}{\pgfqpoint{2.999276in}{0.925618in}}%
\pgfpathcurveto{\pgfqpoint{2.997020in}{0.927874in}}{\pgfqpoint{2.993961in}{0.929141in}}{\pgfqpoint{2.990771in}{0.929141in}}%
\pgfpathcurveto{\pgfqpoint{2.987581in}{0.929141in}}{\pgfqpoint{2.984521in}{0.927874in}}{\pgfqpoint{2.982266in}{0.925618in}}%
\pgfpathcurveto{\pgfqpoint{2.980010in}{0.923363in}}{\pgfqpoint{2.978743in}{0.920303in}}{\pgfqpoint{2.978743in}{0.917113in}}%
\pgfpathcurveto{\pgfqpoint{2.978743in}{0.913923in}}{\pgfqpoint{2.980010in}{0.910864in}}{\pgfqpoint{2.982266in}{0.908608in}}%
\pgfpathcurveto{\pgfqpoint{2.984521in}{0.906353in}}{\pgfqpoint{2.987581in}{0.905085in}}{\pgfqpoint{2.990771in}{0.905085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990771in}{0.869207in}}%
\pgfpathcurveto{\pgfqpoint{2.993961in}{0.869207in}}{\pgfqpoint{2.997020in}{0.870474in}}{\pgfqpoint{2.999276in}{0.872730in}}%
\pgfpathcurveto{\pgfqpoint{3.001531in}{0.874985in}}{\pgfqpoint{3.002799in}{0.878045in}}{\pgfqpoint{3.002799in}{0.881235in}}%
\pgfpathcurveto{\pgfqpoint{3.002799in}{0.884425in}}{\pgfqpoint{3.001531in}{0.887485in}}{\pgfqpoint{2.999276in}{0.889740in}}%
\pgfpathcurveto{\pgfqpoint{2.997020in}{0.891996in}}{\pgfqpoint{2.993961in}{0.893263in}}{\pgfqpoint{2.990771in}{0.893263in}}%
\pgfpathcurveto{\pgfqpoint{2.987581in}{0.893263in}}{\pgfqpoint{2.984521in}{0.891996in}}{\pgfqpoint{2.982266in}{0.889740in}}%
\pgfpathcurveto{\pgfqpoint{2.980010in}{0.887485in}}{\pgfqpoint{2.978743in}{0.884425in}}{\pgfqpoint{2.978743in}{0.881235in}}%
\pgfpathcurveto{\pgfqpoint{2.978743in}{0.878045in}}{\pgfqpoint{2.980010in}{0.874985in}}{\pgfqpoint{2.982266in}{0.872730in}}%
\pgfpathcurveto{\pgfqpoint{2.984521in}{0.870474in}}{\pgfqpoint{2.987581in}{0.869207in}}{\pgfqpoint{2.990771in}{0.869207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990771in}{0.869207in}}%
\pgfpathcurveto{\pgfqpoint{2.993961in}{0.869207in}}{\pgfqpoint{2.997020in}{0.870474in}}{\pgfqpoint{2.999276in}{0.872730in}}%
\pgfpathcurveto{\pgfqpoint{3.001531in}{0.874985in}}{\pgfqpoint{3.002799in}{0.878045in}}{\pgfqpoint{3.002799in}{0.881235in}}%
\pgfpathcurveto{\pgfqpoint{3.002799in}{0.884425in}}{\pgfqpoint{3.001531in}{0.887485in}}{\pgfqpoint{2.999276in}{0.889740in}}%
\pgfpathcurveto{\pgfqpoint{2.997020in}{0.891996in}}{\pgfqpoint{2.993961in}{0.893263in}}{\pgfqpoint{2.990771in}{0.893263in}}%
\pgfpathcurveto{\pgfqpoint{2.987581in}{0.893263in}}{\pgfqpoint{2.984521in}{0.891996in}}{\pgfqpoint{2.982266in}{0.889740in}}%
\pgfpathcurveto{\pgfqpoint{2.980010in}{0.887485in}}{\pgfqpoint{2.978743in}{0.884425in}}{\pgfqpoint{2.978743in}{0.881235in}}%
\pgfpathcurveto{\pgfqpoint{2.978743in}{0.878045in}}{\pgfqpoint{2.980010in}{0.874985in}}{\pgfqpoint{2.982266in}{0.872730in}}%
\pgfpathcurveto{\pgfqpoint{2.984521in}{0.870474in}}{\pgfqpoint{2.987581in}{0.869207in}}{\pgfqpoint{2.990771in}{0.869207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227500in}{1.304770in}}%
\pgfpathcurveto{\pgfqpoint{4.230690in}{1.304770in}}{\pgfqpoint{4.233750in}{1.306037in}}{\pgfqpoint{4.236006in}{1.308293in}}%
\pgfpathcurveto{\pgfqpoint{4.238261in}{1.310548in}}{\pgfqpoint{4.239529in}{1.313608in}}{\pgfqpoint{4.239529in}{1.316798in}}%
\pgfpathcurveto{\pgfqpoint{4.239529in}{1.319988in}}{\pgfqpoint{4.238261in}{1.323047in}}{\pgfqpoint{4.236006in}{1.325303in}}%
\pgfpathcurveto{\pgfqpoint{4.233750in}{1.327559in}}{\pgfqpoint{4.230690in}{1.328826in}}{\pgfqpoint{4.227500in}{1.328826in}}%
\pgfpathcurveto{\pgfqpoint{4.224310in}{1.328826in}}{\pgfqpoint{4.221251in}{1.327559in}}{\pgfqpoint{4.218995in}{1.325303in}}%
\pgfpathcurveto{\pgfqpoint{4.216740in}{1.323047in}}{\pgfqpoint{4.215472in}{1.319988in}}{\pgfqpoint{4.215472in}{1.316798in}}%
\pgfpathcurveto{\pgfqpoint{4.215472in}{1.313608in}}{\pgfqpoint{4.216740in}{1.310548in}}{\pgfqpoint{4.218995in}{1.308293in}}%
\pgfpathcurveto{\pgfqpoint{4.221251in}{1.306037in}}{\pgfqpoint{4.224310in}{1.304770in}}{\pgfqpoint{4.227500in}{1.304770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227500in}{1.543002in}}%
\pgfpathcurveto{\pgfqpoint{4.230690in}{1.543002in}}{\pgfqpoint{4.233750in}{1.544269in}}{\pgfqpoint{4.236006in}{1.546525in}}%
\pgfpathcurveto{\pgfqpoint{4.238261in}{1.548780in}}{\pgfqpoint{4.239529in}{1.551840in}}{\pgfqpoint{4.239529in}{1.555030in}}%
\pgfpathcurveto{\pgfqpoint{4.239529in}{1.558220in}}{\pgfqpoint{4.238261in}{1.561279in}}{\pgfqpoint{4.236006in}{1.563535in}}%
\pgfpathcurveto{\pgfqpoint{4.233750in}{1.565791in}}{\pgfqpoint{4.230690in}{1.567058in}}{\pgfqpoint{4.227500in}{1.567058in}}%
\pgfpathcurveto{\pgfqpoint{4.224310in}{1.567058in}}{\pgfqpoint{4.221251in}{1.565791in}}{\pgfqpoint{4.218995in}{1.563535in}}%
\pgfpathcurveto{\pgfqpoint{4.216740in}{1.561279in}}{\pgfqpoint{4.215472in}{1.558220in}}{\pgfqpoint{4.215472in}{1.555030in}}%
\pgfpathcurveto{\pgfqpoint{4.215472in}{1.551840in}}{\pgfqpoint{4.216740in}{1.548780in}}{\pgfqpoint{4.218995in}{1.546525in}}%
\pgfpathcurveto{\pgfqpoint{4.221251in}{1.544269in}}{\pgfqpoint{4.224310in}{1.543002in}}{\pgfqpoint{4.227500in}{1.543002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227500in}{1.543002in}}%
\pgfpathcurveto{\pgfqpoint{4.230690in}{1.543002in}}{\pgfqpoint{4.233750in}{1.544269in}}{\pgfqpoint{4.236006in}{1.546525in}}%
\pgfpathcurveto{\pgfqpoint{4.238261in}{1.548780in}}{\pgfqpoint{4.239529in}{1.551840in}}{\pgfqpoint{4.239529in}{1.555030in}}%
\pgfpathcurveto{\pgfqpoint{4.239529in}{1.558220in}}{\pgfqpoint{4.238261in}{1.561279in}}{\pgfqpoint{4.236006in}{1.563535in}}%
\pgfpathcurveto{\pgfqpoint{4.233750in}{1.565791in}}{\pgfqpoint{4.230690in}{1.567058in}}{\pgfqpoint{4.227500in}{1.567058in}}%
\pgfpathcurveto{\pgfqpoint{4.224310in}{1.567058in}}{\pgfqpoint{4.221251in}{1.565791in}}{\pgfqpoint{4.218995in}{1.563535in}}%
\pgfpathcurveto{\pgfqpoint{4.216740in}{1.561279in}}{\pgfqpoint{4.215472in}{1.558220in}}{\pgfqpoint{4.215472in}{1.555030in}}%
\pgfpathcurveto{\pgfqpoint{4.215472in}{1.551840in}}{\pgfqpoint{4.216740in}{1.548780in}}{\pgfqpoint{4.218995in}{1.546525in}}%
\pgfpathcurveto{\pgfqpoint{4.221251in}{1.544269in}}{\pgfqpoint{4.224310in}{1.543002in}}{\pgfqpoint{4.227500in}{1.543002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190583in}{1.315533in}}%
\pgfpathcurveto{\pgfqpoint{4.193773in}{1.315533in}}{\pgfqpoint{4.196833in}{1.316801in}}{\pgfqpoint{4.199088in}{1.319056in}}%
\pgfpathcurveto{\pgfqpoint{4.201344in}{1.321312in}}{\pgfqpoint{4.202611in}{1.324371in}}{\pgfqpoint{4.202611in}{1.327561in}}%
\pgfpathcurveto{\pgfqpoint{4.202611in}{1.330751in}}{\pgfqpoint{4.201344in}{1.333811in}}{\pgfqpoint{4.199088in}{1.336066in}}%
\pgfpathcurveto{\pgfqpoint{4.196833in}{1.338322in}}{\pgfqpoint{4.193773in}{1.339589in}}{\pgfqpoint{4.190583in}{1.339589in}}%
\pgfpathcurveto{\pgfqpoint{4.187393in}{1.339589in}}{\pgfqpoint{4.184334in}{1.338322in}}{\pgfqpoint{4.182078in}{1.336066in}}%
\pgfpathcurveto{\pgfqpoint{4.179822in}{1.333811in}}{\pgfqpoint{4.178555in}{1.330751in}}{\pgfqpoint{4.178555in}{1.327561in}}%
\pgfpathcurveto{\pgfqpoint{4.178555in}{1.324371in}}{\pgfqpoint{4.179822in}{1.321312in}}{\pgfqpoint{4.182078in}{1.319056in}}%
\pgfpathcurveto{\pgfqpoint{4.184334in}{1.316801in}}{\pgfqpoint{4.187393in}{1.315533in}}{\pgfqpoint{4.190583in}{1.315533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190583in}{1.492055in}}%
\pgfpathcurveto{\pgfqpoint{4.193773in}{1.492055in}}{\pgfqpoint{4.196833in}{1.493322in}}{\pgfqpoint{4.199088in}{1.495577in}}%
\pgfpathcurveto{\pgfqpoint{4.201344in}{1.497833in}}{\pgfqpoint{4.202611in}{1.500893in}}{\pgfqpoint{4.202611in}{1.504083in}}%
\pgfpathcurveto{\pgfqpoint{4.202611in}{1.507273in}}{\pgfqpoint{4.201344in}{1.510332in}}{\pgfqpoint{4.199088in}{1.512588in}}%
\pgfpathcurveto{\pgfqpoint{4.196833in}{1.514843in}}{\pgfqpoint{4.193773in}{1.516111in}}{\pgfqpoint{4.190583in}{1.516111in}}%
\pgfpathcurveto{\pgfqpoint{4.187393in}{1.516111in}}{\pgfqpoint{4.184334in}{1.514843in}}{\pgfqpoint{4.182078in}{1.512588in}}%
\pgfpathcurveto{\pgfqpoint{4.179822in}{1.510332in}}{\pgfqpoint{4.178555in}{1.507273in}}{\pgfqpoint{4.178555in}{1.504083in}}%
\pgfpathcurveto{\pgfqpoint{4.178555in}{1.500893in}}{\pgfqpoint{4.179822in}{1.497833in}}{\pgfqpoint{4.182078in}{1.495577in}}%
\pgfpathcurveto{\pgfqpoint{4.184334in}{1.493322in}}{\pgfqpoint{4.187393in}{1.492055in}}{\pgfqpoint{4.190583in}{1.492055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190583in}{1.492055in}}%
\pgfpathcurveto{\pgfqpoint{4.193773in}{1.492055in}}{\pgfqpoint{4.196833in}{1.493322in}}{\pgfqpoint{4.199088in}{1.495577in}}%
\pgfpathcurveto{\pgfqpoint{4.201344in}{1.497833in}}{\pgfqpoint{4.202611in}{1.500893in}}{\pgfqpoint{4.202611in}{1.504083in}}%
\pgfpathcurveto{\pgfqpoint{4.202611in}{1.507273in}}{\pgfqpoint{4.201344in}{1.510332in}}{\pgfqpoint{4.199088in}{1.512588in}}%
\pgfpathcurveto{\pgfqpoint{4.196833in}{1.514843in}}{\pgfqpoint{4.193773in}{1.516111in}}{\pgfqpoint{4.190583in}{1.516111in}}%
\pgfpathcurveto{\pgfqpoint{4.187393in}{1.516111in}}{\pgfqpoint{4.184334in}{1.514843in}}{\pgfqpoint{4.182078in}{1.512588in}}%
\pgfpathcurveto{\pgfqpoint{4.179822in}{1.510332in}}{\pgfqpoint{4.178555in}{1.507273in}}{\pgfqpoint{4.178555in}{1.504083in}}%
\pgfpathcurveto{\pgfqpoint{4.178555in}{1.500893in}}{\pgfqpoint{4.179822in}{1.497833in}}{\pgfqpoint{4.182078in}{1.495577in}}%
\pgfpathcurveto{\pgfqpoint{4.184334in}{1.493322in}}{\pgfqpoint{4.187393in}{1.492055in}}{\pgfqpoint{4.190583in}{1.492055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698665in}{0.609687in}}%
\pgfpathcurveto{\pgfqpoint{1.701855in}{0.609687in}}{\pgfqpoint{1.704915in}{0.610954in}}{\pgfqpoint{1.707170in}{0.613210in}}%
\pgfpathcurveto{\pgfqpoint{1.709426in}{0.615466in}}{\pgfqpoint{1.710693in}{0.618525in}}{\pgfqpoint{1.710693in}{0.621715in}}%
\pgfpathcurveto{\pgfqpoint{1.710693in}{0.624905in}}{\pgfqpoint{1.709426in}{0.627965in}}{\pgfqpoint{1.707170in}{0.630220in}}%
\pgfpathcurveto{\pgfqpoint{1.704915in}{0.632476in}}{\pgfqpoint{1.701855in}{0.633743in}}{\pgfqpoint{1.698665in}{0.633743in}}%
\pgfpathcurveto{\pgfqpoint{1.695475in}{0.633743in}}{\pgfqpoint{1.692415in}{0.632476in}}{\pgfqpoint{1.690160in}{0.630220in}}%
\pgfpathcurveto{\pgfqpoint{1.687904in}{0.627965in}}{\pgfqpoint{1.686637in}{0.624905in}}{\pgfqpoint{1.686637in}{0.621715in}}%
\pgfpathcurveto{\pgfqpoint{1.686637in}{0.618525in}}{\pgfqpoint{1.687904in}{0.615466in}}{\pgfqpoint{1.690160in}{0.613210in}}%
\pgfpathcurveto{\pgfqpoint{1.692415in}{0.610954in}}{\pgfqpoint{1.695475in}{0.609687in}}{\pgfqpoint{1.698665in}{0.609687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698665in}{0.595336in}}%
\pgfpathcurveto{\pgfqpoint{1.701855in}{0.595336in}}{\pgfqpoint{1.704915in}{0.596603in}}{\pgfqpoint{1.707170in}{0.598859in}}%
\pgfpathcurveto{\pgfqpoint{1.709426in}{0.601114in}}{\pgfqpoint{1.710693in}{0.604174in}}{\pgfqpoint{1.710693in}{0.607364in}}%
\pgfpathcurveto{\pgfqpoint{1.710693in}{0.610554in}}{\pgfqpoint{1.709426in}{0.613613in}}{\pgfqpoint{1.707170in}{0.615869in}}%
\pgfpathcurveto{\pgfqpoint{1.704915in}{0.618125in}}{\pgfqpoint{1.701855in}{0.619392in}}{\pgfqpoint{1.698665in}{0.619392in}}%
\pgfpathcurveto{\pgfqpoint{1.695475in}{0.619392in}}{\pgfqpoint{1.692415in}{0.618125in}}{\pgfqpoint{1.690160in}{0.615869in}}%
\pgfpathcurveto{\pgfqpoint{1.687904in}{0.613613in}}{\pgfqpoint{1.686637in}{0.610554in}}{\pgfqpoint{1.686637in}{0.607364in}}%
\pgfpathcurveto{\pgfqpoint{1.686637in}{0.604174in}}{\pgfqpoint{1.687904in}{0.601114in}}{\pgfqpoint{1.690160in}{0.598859in}}%
\pgfpathcurveto{\pgfqpoint{1.692415in}{0.596603in}}{\pgfqpoint{1.695475in}{0.595336in}}{\pgfqpoint{1.698665in}{0.595336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698665in}{0.595336in}}%
\pgfpathcurveto{\pgfqpoint{1.701855in}{0.595336in}}{\pgfqpoint{1.704915in}{0.596603in}}{\pgfqpoint{1.707170in}{0.598859in}}%
\pgfpathcurveto{\pgfqpoint{1.709426in}{0.601114in}}{\pgfqpoint{1.710693in}{0.604174in}}{\pgfqpoint{1.710693in}{0.607364in}}%
\pgfpathcurveto{\pgfqpoint{1.710693in}{0.610554in}}{\pgfqpoint{1.709426in}{0.613613in}}{\pgfqpoint{1.707170in}{0.615869in}}%
\pgfpathcurveto{\pgfqpoint{1.704915in}{0.618125in}}{\pgfqpoint{1.701855in}{0.619392in}}{\pgfqpoint{1.698665in}{0.619392in}}%
\pgfpathcurveto{\pgfqpoint{1.695475in}{0.619392in}}{\pgfqpoint{1.692415in}{0.618125in}}{\pgfqpoint{1.690160in}{0.615869in}}%
\pgfpathcurveto{\pgfqpoint{1.687904in}{0.613613in}}{\pgfqpoint{1.686637in}{0.610554in}}{\pgfqpoint{1.686637in}{0.607364in}}%
\pgfpathcurveto{\pgfqpoint{1.686637in}{0.604174in}}{\pgfqpoint{1.687904in}{0.601114in}}{\pgfqpoint{1.690160in}{0.598859in}}%
\pgfpathcurveto{\pgfqpoint{1.692415in}{0.596603in}}{\pgfqpoint{1.695475in}{0.595336in}}{\pgfqpoint{1.698665in}{0.595336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953853in}{0.898388in}}%
\pgfpathcurveto{\pgfqpoint{2.957043in}{0.898388in}}{\pgfqpoint{2.960103in}{0.899655in}}{\pgfqpoint{2.962359in}{0.901911in}}%
\pgfpathcurveto{\pgfqpoint{2.964614in}{0.904166in}}{\pgfqpoint{2.965881in}{0.907226in}}{\pgfqpoint{2.965881in}{0.910416in}}%
\pgfpathcurveto{\pgfqpoint{2.965881in}{0.913606in}}{\pgfqpoint{2.964614in}{0.916666in}}{\pgfqpoint{2.962359in}{0.918921in}}%
\pgfpathcurveto{\pgfqpoint{2.960103in}{0.921177in}}{\pgfqpoint{2.957043in}{0.922444in}}{\pgfqpoint{2.953853in}{0.922444in}}%
\pgfpathcurveto{\pgfqpoint{2.950663in}{0.922444in}}{\pgfqpoint{2.947604in}{0.921177in}}{\pgfqpoint{2.945348in}{0.918921in}}%
\pgfpathcurveto{\pgfqpoint{2.943093in}{0.916666in}}{\pgfqpoint{2.941825in}{0.913606in}}{\pgfqpoint{2.941825in}{0.910416in}}%
\pgfpathcurveto{\pgfqpoint{2.941825in}{0.907226in}}{\pgfqpoint{2.943093in}{0.904166in}}{\pgfqpoint{2.945348in}{0.901911in}}%
\pgfpathcurveto{\pgfqpoint{2.947604in}{0.899655in}}{\pgfqpoint{2.950663in}{0.898388in}}{\pgfqpoint{2.953853in}{0.898388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953853in}{0.851507in}}%
\pgfpathcurveto{\pgfqpoint{2.957043in}{0.851507in}}{\pgfqpoint{2.960103in}{0.852774in}}{\pgfqpoint{2.962359in}{0.855030in}}%
\pgfpathcurveto{\pgfqpoint{2.964614in}{0.857285in}}{\pgfqpoint{2.965881in}{0.860345in}}{\pgfqpoint{2.965881in}{0.863535in}}%
\pgfpathcurveto{\pgfqpoint{2.965881in}{0.866725in}}{\pgfqpoint{2.964614in}{0.869785in}}{\pgfqpoint{2.962359in}{0.872040in}}%
\pgfpathcurveto{\pgfqpoint{2.960103in}{0.874296in}}{\pgfqpoint{2.957043in}{0.875563in}}{\pgfqpoint{2.953853in}{0.875563in}}%
\pgfpathcurveto{\pgfqpoint{2.950663in}{0.875563in}}{\pgfqpoint{2.947604in}{0.874296in}}{\pgfqpoint{2.945348in}{0.872040in}}%
\pgfpathcurveto{\pgfqpoint{2.943093in}{0.869785in}}{\pgfqpoint{2.941825in}{0.866725in}}{\pgfqpoint{2.941825in}{0.863535in}}%
\pgfpathcurveto{\pgfqpoint{2.941825in}{0.860345in}}{\pgfqpoint{2.943093in}{0.857285in}}{\pgfqpoint{2.945348in}{0.855030in}}%
\pgfpathcurveto{\pgfqpoint{2.947604in}{0.852774in}}{\pgfqpoint{2.950663in}{0.851507in}}{\pgfqpoint{2.953853in}{0.851507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953853in}{0.851507in}}%
\pgfpathcurveto{\pgfqpoint{2.957043in}{0.851507in}}{\pgfqpoint{2.960103in}{0.852774in}}{\pgfqpoint{2.962359in}{0.855030in}}%
\pgfpathcurveto{\pgfqpoint{2.964614in}{0.857285in}}{\pgfqpoint{2.965881in}{0.860345in}}{\pgfqpoint{2.965881in}{0.863535in}}%
\pgfpathcurveto{\pgfqpoint{2.965881in}{0.866725in}}{\pgfqpoint{2.964614in}{0.869785in}}{\pgfqpoint{2.962359in}{0.872040in}}%
\pgfpathcurveto{\pgfqpoint{2.960103in}{0.874296in}}{\pgfqpoint{2.957043in}{0.875563in}}{\pgfqpoint{2.953853in}{0.875563in}}%
\pgfpathcurveto{\pgfqpoint{2.950663in}{0.875563in}}{\pgfqpoint{2.947604in}{0.874296in}}{\pgfqpoint{2.945348in}{0.872040in}}%
\pgfpathcurveto{\pgfqpoint{2.943093in}{0.869785in}}{\pgfqpoint{2.941825in}{0.866725in}}{\pgfqpoint{2.941825in}{0.863535in}}%
\pgfpathcurveto{\pgfqpoint{2.941825in}{0.860345in}}{\pgfqpoint{2.943093in}{0.857285in}}{\pgfqpoint{2.945348in}{0.855030in}}%
\pgfpathcurveto{\pgfqpoint{2.947604in}{0.852774in}}{\pgfqpoint{2.950663in}{0.851507in}}{\pgfqpoint{2.953853in}{0.851507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215507in}{0.695077in}}%
\pgfpathcurveto{\pgfqpoint{2.218697in}{0.695077in}}{\pgfqpoint{2.221757in}{0.696345in}}{\pgfqpoint{2.224012in}{0.698600in}}%
\pgfpathcurveto{\pgfqpoint{2.226268in}{0.700856in}}{\pgfqpoint{2.227535in}{0.703916in}}{\pgfqpoint{2.227535in}{0.707106in}}%
\pgfpathcurveto{\pgfqpoint{2.227535in}{0.710295in}}{\pgfqpoint{2.226268in}{0.713355in}}{\pgfqpoint{2.224012in}{0.715611in}}%
\pgfpathcurveto{\pgfqpoint{2.221757in}{0.717866in}}{\pgfqpoint{2.218697in}{0.719134in}}{\pgfqpoint{2.215507in}{0.719134in}}%
\pgfpathcurveto{\pgfqpoint{2.212317in}{0.719134in}}{\pgfqpoint{2.209258in}{0.717866in}}{\pgfqpoint{2.207002in}{0.715611in}}%
\pgfpathcurveto{\pgfqpoint{2.204746in}{0.713355in}}{\pgfqpoint{2.203479in}{0.710295in}}{\pgfqpoint{2.203479in}{0.707106in}}%
\pgfpathcurveto{\pgfqpoint{2.203479in}{0.703916in}}{\pgfqpoint{2.204746in}{0.700856in}}{\pgfqpoint{2.207002in}{0.698600in}}%
\pgfpathcurveto{\pgfqpoint{2.209258in}{0.696345in}}{\pgfqpoint{2.212317in}{0.695077in}}{\pgfqpoint{2.215507in}{0.695077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215507in}{0.667331in}}%
\pgfpathcurveto{\pgfqpoint{2.218697in}{0.667331in}}{\pgfqpoint{2.221757in}{0.668599in}}{\pgfqpoint{2.224012in}{0.670854in}}%
\pgfpathcurveto{\pgfqpoint{2.226268in}{0.673110in}}{\pgfqpoint{2.227535in}{0.676170in}}{\pgfqpoint{2.227535in}{0.679360in}}%
\pgfpathcurveto{\pgfqpoint{2.227535in}{0.682550in}}{\pgfqpoint{2.226268in}{0.685609in}}{\pgfqpoint{2.224012in}{0.687865in}}%
\pgfpathcurveto{\pgfqpoint{2.221757in}{0.690120in}}{\pgfqpoint{2.218697in}{0.691388in}}{\pgfqpoint{2.215507in}{0.691388in}}%
\pgfpathcurveto{\pgfqpoint{2.212317in}{0.691388in}}{\pgfqpoint{2.209258in}{0.690120in}}{\pgfqpoint{2.207002in}{0.687865in}}%
\pgfpathcurveto{\pgfqpoint{2.204746in}{0.685609in}}{\pgfqpoint{2.203479in}{0.682550in}}{\pgfqpoint{2.203479in}{0.679360in}}%
\pgfpathcurveto{\pgfqpoint{2.203479in}{0.676170in}}{\pgfqpoint{2.204746in}{0.673110in}}{\pgfqpoint{2.207002in}{0.670854in}}%
\pgfpathcurveto{\pgfqpoint{2.209258in}{0.668599in}}{\pgfqpoint{2.212317in}{0.667331in}}{\pgfqpoint{2.215507in}{0.667331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215507in}{0.667331in}}%
\pgfpathcurveto{\pgfqpoint{2.218697in}{0.667331in}}{\pgfqpoint{2.221757in}{0.668599in}}{\pgfqpoint{2.224012in}{0.670854in}}%
\pgfpathcurveto{\pgfqpoint{2.226268in}{0.673110in}}{\pgfqpoint{2.227535in}{0.676170in}}{\pgfqpoint{2.227535in}{0.679360in}}%
\pgfpathcurveto{\pgfqpoint{2.227535in}{0.682550in}}{\pgfqpoint{2.226268in}{0.685609in}}{\pgfqpoint{2.224012in}{0.687865in}}%
\pgfpathcurveto{\pgfqpoint{2.221757in}{0.690120in}}{\pgfqpoint{2.218697in}{0.691388in}}{\pgfqpoint{2.215507in}{0.691388in}}%
\pgfpathcurveto{\pgfqpoint{2.212317in}{0.691388in}}{\pgfqpoint{2.209258in}{0.690120in}}{\pgfqpoint{2.207002in}{0.687865in}}%
\pgfpathcurveto{\pgfqpoint{2.204746in}{0.685609in}}{\pgfqpoint{2.203479in}{0.682550in}}{\pgfqpoint{2.203479in}{0.679360in}}%
\pgfpathcurveto{\pgfqpoint{2.203479in}{0.676170in}}{\pgfqpoint{2.204746in}{0.673110in}}{\pgfqpoint{2.207002in}{0.670854in}}%
\pgfpathcurveto{\pgfqpoint{2.209258in}{0.668599in}}{\pgfqpoint{2.212317in}{0.667331in}}{\pgfqpoint{2.215507in}{0.667331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400094in}{0.716604in}}%
\pgfpathcurveto{\pgfqpoint{2.403284in}{0.716604in}}{\pgfqpoint{2.406343in}{0.717872in}}{\pgfqpoint{2.408599in}{0.720127in}}%
\pgfpathcurveto{\pgfqpoint{2.410855in}{0.722383in}}{\pgfqpoint{2.412122in}{0.725443in}}{\pgfqpoint{2.412122in}{0.728633in}}%
\pgfpathcurveto{\pgfqpoint{2.412122in}{0.731822in}}{\pgfqpoint{2.410855in}{0.734882in}}{\pgfqpoint{2.408599in}{0.737138in}}%
\pgfpathcurveto{\pgfqpoint{2.406343in}{0.739393in}}{\pgfqpoint{2.403284in}{0.740661in}}{\pgfqpoint{2.400094in}{0.740661in}}%
\pgfpathcurveto{\pgfqpoint{2.396904in}{0.740661in}}{\pgfqpoint{2.393844in}{0.739393in}}{\pgfqpoint{2.391589in}{0.737138in}}%
\pgfpathcurveto{\pgfqpoint{2.389333in}{0.734882in}}{\pgfqpoint{2.388066in}{0.731822in}}{\pgfqpoint{2.388066in}{0.728633in}}%
\pgfpathcurveto{\pgfqpoint{2.388066in}{0.725443in}}{\pgfqpoint{2.389333in}{0.722383in}}{\pgfqpoint{2.391589in}{0.720127in}}%
\pgfpathcurveto{\pgfqpoint{2.393844in}{0.717872in}}{\pgfqpoint{2.396904in}{0.716604in}}{\pgfqpoint{2.400094in}{0.716604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400094in}{0.724737in}}%
\pgfpathcurveto{\pgfqpoint{2.403284in}{0.724737in}}{\pgfqpoint{2.406343in}{0.726004in}}{\pgfqpoint{2.408599in}{0.728260in}}%
\pgfpathcurveto{\pgfqpoint{2.410855in}{0.730515in}}{\pgfqpoint{2.412122in}{0.733575in}}{\pgfqpoint{2.412122in}{0.736765in}}%
\pgfpathcurveto{\pgfqpoint{2.412122in}{0.739955in}}{\pgfqpoint{2.410855in}{0.743015in}}{\pgfqpoint{2.408599in}{0.745270in}}%
\pgfpathcurveto{\pgfqpoint{2.406343in}{0.747526in}}{\pgfqpoint{2.403284in}{0.748793in}}{\pgfqpoint{2.400094in}{0.748793in}}%
\pgfpathcurveto{\pgfqpoint{2.396904in}{0.748793in}}{\pgfqpoint{2.393844in}{0.747526in}}{\pgfqpoint{2.391589in}{0.745270in}}%
\pgfpathcurveto{\pgfqpoint{2.389333in}{0.743015in}}{\pgfqpoint{2.388066in}{0.739955in}}{\pgfqpoint{2.388066in}{0.736765in}}%
\pgfpathcurveto{\pgfqpoint{2.388066in}{0.733575in}}{\pgfqpoint{2.389333in}{0.730515in}}{\pgfqpoint{2.391589in}{0.728260in}}%
\pgfpathcurveto{\pgfqpoint{2.393844in}{0.726004in}}{\pgfqpoint{2.396904in}{0.724737in}}{\pgfqpoint{2.400094in}{0.724737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400094in}{0.724737in}}%
\pgfpathcurveto{\pgfqpoint{2.403284in}{0.724737in}}{\pgfqpoint{2.406343in}{0.726004in}}{\pgfqpoint{2.408599in}{0.728260in}}%
\pgfpathcurveto{\pgfqpoint{2.410855in}{0.730515in}}{\pgfqpoint{2.412122in}{0.733575in}}{\pgfqpoint{2.412122in}{0.736765in}}%
\pgfpathcurveto{\pgfqpoint{2.412122in}{0.739955in}}{\pgfqpoint{2.410855in}{0.743015in}}{\pgfqpoint{2.408599in}{0.745270in}}%
\pgfpathcurveto{\pgfqpoint{2.406343in}{0.747526in}}{\pgfqpoint{2.403284in}{0.748793in}}{\pgfqpoint{2.400094in}{0.748793in}}%
\pgfpathcurveto{\pgfqpoint{2.396904in}{0.748793in}}{\pgfqpoint{2.393844in}{0.747526in}}{\pgfqpoint{2.391589in}{0.745270in}}%
\pgfpathcurveto{\pgfqpoint{2.389333in}{0.743015in}}{\pgfqpoint{2.388066in}{0.739955in}}{\pgfqpoint{2.388066in}{0.736765in}}%
\pgfpathcurveto{\pgfqpoint{2.388066in}{0.733575in}}{\pgfqpoint{2.389333in}{0.730515in}}{\pgfqpoint{2.391589in}{0.728260in}}%
\pgfpathcurveto{\pgfqpoint{2.393844in}{0.726004in}}{\pgfqpoint{2.396904in}{0.724737in}}{\pgfqpoint{2.400094in}{0.724737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467463in}{1.560463in}}%
\pgfpathcurveto{\pgfqpoint{4.470653in}{1.560463in}}{\pgfqpoint{4.473712in}{1.561730in}}{\pgfqpoint{4.475968in}{1.563985in}}%
\pgfpathcurveto{\pgfqpoint{4.478224in}{1.566241in}}{\pgfqpoint{4.479491in}{1.569301in}}{\pgfqpoint{4.479491in}{1.572491in}}%
\pgfpathcurveto{\pgfqpoint{4.479491in}{1.575681in}}{\pgfqpoint{4.478224in}{1.578740in}}{\pgfqpoint{4.475968in}{1.580996in}}%
\pgfpathcurveto{\pgfqpoint{4.473712in}{1.583251in}}{\pgfqpoint{4.470653in}{1.584519in}}{\pgfqpoint{4.467463in}{1.584519in}}%
\pgfpathcurveto{\pgfqpoint{4.464273in}{1.584519in}}{\pgfqpoint{4.461213in}{1.583251in}}{\pgfqpoint{4.458958in}{1.580996in}}%
\pgfpathcurveto{\pgfqpoint{4.456702in}{1.578740in}}{\pgfqpoint{4.455435in}{1.575681in}}{\pgfqpoint{4.455435in}{1.572491in}}%
\pgfpathcurveto{\pgfqpoint{4.455435in}{1.569301in}}{\pgfqpoint{4.456702in}{1.566241in}}{\pgfqpoint{4.458958in}{1.563985in}}%
\pgfpathcurveto{\pgfqpoint{4.461213in}{1.561730in}}{\pgfqpoint{4.464273in}{1.560463in}}{\pgfqpoint{4.467463in}{1.560463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467463in}{1.581990in}}%
\pgfpathcurveto{\pgfqpoint{4.470653in}{1.581990in}}{\pgfqpoint{4.473712in}{1.583257in}}{\pgfqpoint{4.475968in}{1.585512in}}%
\pgfpathcurveto{\pgfqpoint{4.478224in}{1.587768in}}{\pgfqpoint{4.479491in}{1.590828in}}{\pgfqpoint{4.479491in}{1.594018in}}%
\pgfpathcurveto{\pgfqpoint{4.479491in}{1.597208in}}{\pgfqpoint{4.478224in}{1.600267in}}{\pgfqpoint{4.475968in}{1.602523in}}%
\pgfpathcurveto{\pgfqpoint{4.473712in}{1.604778in}}{\pgfqpoint{4.470653in}{1.606046in}}{\pgfqpoint{4.467463in}{1.606046in}}%
\pgfpathcurveto{\pgfqpoint{4.464273in}{1.606046in}}{\pgfqpoint{4.461213in}{1.604778in}}{\pgfqpoint{4.458958in}{1.602523in}}%
\pgfpathcurveto{\pgfqpoint{4.456702in}{1.600267in}}{\pgfqpoint{4.455435in}{1.597208in}}{\pgfqpoint{4.455435in}{1.594018in}}%
\pgfpathcurveto{\pgfqpoint{4.455435in}{1.590828in}}{\pgfqpoint{4.456702in}{1.587768in}}{\pgfqpoint{4.458958in}{1.585512in}}%
\pgfpathcurveto{\pgfqpoint{4.461213in}{1.583257in}}{\pgfqpoint{4.464273in}{1.581990in}}{\pgfqpoint{4.467463in}{1.581990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467463in}{1.581990in}}%
\pgfpathcurveto{\pgfqpoint{4.470653in}{1.581990in}}{\pgfqpoint{4.473712in}{1.583257in}}{\pgfqpoint{4.475968in}{1.585512in}}%
\pgfpathcurveto{\pgfqpoint{4.478224in}{1.587768in}}{\pgfqpoint{4.479491in}{1.590828in}}{\pgfqpoint{4.479491in}{1.594018in}}%
\pgfpathcurveto{\pgfqpoint{4.479491in}{1.597208in}}{\pgfqpoint{4.478224in}{1.600267in}}{\pgfqpoint{4.475968in}{1.602523in}}%
\pgfpathcurveto{\pgfqpoint{4.473712in}{1.604778in}}{\pgfqpoint{4.470653in}{1.606046in}}{\pgfqpoint{4.467463in}{1.606046in}}%
\pgfpathcurveto{\pgfqpoint{4.464273in}{1.606046in}}{\pgfqpoint{4.461213in}{1.604778in}}{\pgfqpoint{4.458958in}{1.602523in}}%
\pgfpathcurveto{\pgfqpoint{4.456702in}{1.600267in}}{\pgfqpoint{4.455435in}{1.597208in}}{\pgfqpoint{4.455435in}{1.594018in}}%
\pgfpathcurveto{\pgfqpoint{4.455435in}{1.590828in}}{\pgfqpoint{4.456702in}{1.587768in}}{\pgfqpoint{4.458958in}{1.585512in}}%
\pgfpathcurveto{\pgfqpoint{4.461213in}{1.583257in}}{\pgfqpoint{4.464273in}{1.581990in}}{\pgfqpoint{4.467463in}{1.581990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440244in}{0.579788in}}%
\pgfpathcurveto{\pgfqpoint{1.443434in}{0.579788in}}{\pgfqpoint{1.446493in}{0.581056in}}{\pgfqpoint{1.448749in}{0.583311in}}%
\pgfpathcurveto{\pgfqpoint{1.451005in}{0.585567in}}{\pgfqpoint{1.452272in}{0.588627in}}{\pgfqpoint{1.452272in}{0.591817in}}%
\pgfpathcurveto{\pgfqpoint{1.452272in}{0.595006in}}{\pgfqpoint{1.451005in}{0.598066in}}{\pgfqpoint{1.448749in}{0.600322in}}%
\pgfpathcurveto{\pgfqpoint{1.446493in}{0.602577in}}{\pgfqpoint{1.443434in}{0.603845in}}{\pgfqpoint{1.440244in}{0.603845in}}%
\pgfpathcurveto{\pgfqpoint{1.437054in}{0.603845in}}{\pgfqpoint{1.433994in}{0.602577in}}{\pgfqpoint{1.431739in}{0.600322in}}%
\pgfpathcurveto{\pgfqpoint{1.429483in}{0.598066in}}{\pgfqpoint{1.428216in}{0.595006in}}{\pgfqpoint{1.428216in}{0.591817in}}%
\pgfpathcurveto{\pgfqpoint{1.428216in}{0.588627in}}{\pgfqpoint{1.429483in}{0.585567in}}{\pgfqpoint{1.431739in}{0.583311in}}%
\pgfpathcurveto{\pgfqpoint{1.433994in}{0.581056in}}{\pgfqpoint{1.437054in}{0.579788in}}{\pgfqpoint{1.440244in}{0.579788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440244in}{0.581702in}}%
\pgfpathcurveto{\pgfqpoint{1.443434in}{0.581702in}}{\pgfqpoint{1.446493in}{0.582969in}}{\pgfqpoint{1.448749in}{0.585225in}}%
\pgfpathcurveto{\pgfqpoint{1.451005in}{0.587480in}}{\pgfqpoint{1.452272in}{0.590540in}}{\pgfqpoint{1.452272in}{0.593730in}}%
\pgfpathcurveto{\pgfqpoint{1.452272in}{0.596920in}}{\pgfqpoint{1.451005in}{0.599980in}}{\pgfqpoint{1.448749in}{0.602235in}}%
\pgfpathcurveto{\pgfqpoint{1.446493in}{0.604491in}}{\pgfqpoint{1.443434in}{0.605758in}}{\pgfqpoint{1.440244in}{0.605758in}}%
\pgfpathcurveto{\pgfqpoint{1.437054in}{0.605758in}}{\pgfqpoint{1.433994in}{0.604491in}}{\pgfqpoint{1.431739in}{0.602235in}}%
\pgfpathcurveto{\pgfqpoint{1.429483in}{0.599980in}}{\pgfqpoint{1.428216in}{0.596920in}}{\pgfqpoint{1.428216in}{0.593730in}}%
\pgfpathcurveto{\pgfqpoint{1.428216in}{0.590540in}}{\pgfqpoint{1.429483in}{0.587480in}}{\pgfqpoint{1.431739in}{0.585225in}}%
\pgfpathcurveto{\pgfqpoint{1.433994in}{0.582969in}}{\pgfqpoint{1.437054in}{0.581702in}}{\pgfqpoint{1.440244in}{0.581702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440244in}{0.581702in}}%
\pgfpathcurveto{\pgfqpoint{1.443434in}{0.581702in}}{\pgfqpoint{1.446493in}{0.582969in}}{\pgfqpoint{1.448749in}{0.585225in}}%
\pgfpathcurveto{\pgfqpoint{1.451005in}{0.587480in}}{\pgfqpoint{1.452272in}{0.590540in}}{\pgfqpoint{1.452272in}{0.593730in}}%
\pgfpathcurveto{\pgfqpoint{1.452272in}{0.596920in}}{\pgfqpoint{1.451005in}{0.599980in}}{\pgfqpoint{1.448749in}{0.602235in}}%
\pgfpathcurveto{\pgfqpoint{1.446493in}{0.604491in}}{\pgfqpoint{1.443434in}{0.605758in}}{\pgfqpoint{1.440244in}{0.605758in}}%
\pgfpathcurveto{\pgfqpoint{1.437054in}{0.605758in}}{\pgfqpoint{1.433994in}{0.604491in}}{\pgfqpoint{1.431739in}{0.602235in}}%
\pgfpathcurveto{\pgfqpoint{1.429483in}{0.599980in}}{\pgfqpoint{1.428216in}{0.596920in}}{\pgfqpoint{1.428216in}{0.593730in}}%
\pgfpathcurveto{\pgfqpoint{1.428216in}{0.590540in}}{\pgfqpoint{1.429483in}{0.587480in}}{\pgfqpoint{1.431739in}{0.585225in}}%
\pgfpathcurveto{\pgfqpoint{1.433994in}{0.582969in}}{\pgfqpoint{1.437054in}{0.581702in}}{\pgfqpoint{1.440244in}{0.581702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255657in}{0.572374in}}%
\pgfpathcurveto{\pgfqpoint{1.258847in}{0.572374in}}{\pgfqpoint{1.261907in}{0.573641in}}{\pgfqpoint{1.264163in}{0.575896in}}%
\pgfpathcurveto{\pgfqpoint{1.266418in}{0.578152in}}{\pgfqpoint{1.267685in}{0.581212in}}{\pgfqpoint{1.267685in}{0.584402in}}%
\pgfpathcurveto{\pgfqpoint{1.267685in}{0.587592in}}{\pgfqpoint{1.266418in}{0.590651in}}{\pgfqpoint{1.264163in}{0.592907in}}%
\pgfpathcurveto{\pgfqpoint{1.261907in}{0.595162in}}{\pgfqpoint{1.258847in}{0.596430in}}{\pgfqpoint{1.255657in}{0.596430in}}%
\pgfpathcurveto{\pgfqpoint{1.252467in}{0.596430in}}{\pgfqpoint{1.249408in}{0.595162in}}{\pgfqpoint{1.247152in}{0.592907in}}%
\pgfpathcurveto{\pgfqpoint{1.244897in}{0.590651in}}{\pgfqpoint{1.243629in}{0.587592in}}{\pgfqpoint{1.243629in}{0.584402in}}%
\pgfpathcurveto{\pgfqpoint{1.243629in}{0.581212in}}{\pgfqpoint{1.244897in}{0.578152in}}{\pgfqpoint{1.247152in}{0.575896in}}%
\pgfpathcurveto{\pgfqpoint{1.249408in}{0.573641in}}{\pgfqpoint{1.252467in}{0.572374in}}{\pgfqpoint{1.255657in}{0.572374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255657in}{0.572374in}}%
\pgfpathcurveto{\pgfqpoint{1.258847in}{0.572374in}}{\pgfqpoint{1.261907in}{0.573641in}}{\pgfqpoint{1.264163in}{0.575896in}}%
\pgfpathcurveto{\pgfqpoint{1.266418in}{0.578152in}}{\pgfqpoint{1.267685in}{0.581212in}}{\pgfqpoint{1.267685in}{0.584402in}}%
\pgfpathcurveto{\pgfqpoint{1.267685in}{0.587592in}}{\pgfqpoint{1.266418in}{0.590651in}}{\pgfqpoint{1.264163in}{0.592907in}}%
\pgfpathcurveto{\pgfqpoint{1.261907in}{0.595162in}}{\pgfqpoint{1.258847in}{0.596430in}}{\pgfqpoint{1.255657in}{0.596430in}}%
\pgfpathcurveto{\pgfqpoint{1.252467in}{0.596430in}}{\pgfqpoint{1.249408in}{0.595162in}}{\pgfqpoint{1.247152in}{0.592907in}}%
\pgfpathcurveto{\pgfqpoint{1.244897in}{0.590651in}}{\pgfqpoint{1.243629in}{0.587592in}}{\pgfqpoint{1.243629in}{0.584402in}}%
\pgfpathcurveto{\pgfqpoint{1.243629in}{0.581212in}}{\pgfqpoint{1.244897in}{0.578152in}}{\pgfqpoint{1.247152in}{0.575896in}}%
\pgfpathcurveto{\pgfqpoint{1.249408in}{0.573641in}}{\pgfqpoint{1.252467in}{0.572374in}}{\pgfqpoint{1.255657in}{0.572374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255657in}{0.572374in}}%
\pgfpathcurveto{\pgfqpoint{1.258847in}{0.572374in}}{\pgfqpoint{1.261907in}{0.573641in}}{\pgfqpoint{1.264163in}{0.575896in}}%
\pgfpathcurveto{\pgfqpoint{1.266418in}{0.578152in}}{\pgfqpoint{1.267685in}{0.581212in}}{\pgfqpoint{1.267685in}{0.584402in}}%
\pgfpathcurveto{\pgfqpoint{1.267685in}{0.587592in}}{\pgfqpoint{1.266418in}{0.590651in}}{\pgfqpoint{1.264163in}{0.592907in}}%
\pgfpathcurveto{\pgfqpoint{1.261907in}{0.595162in}}{\pgfqpoint{1.258847in}{0.596430in}}{\pgfqpoint{1.255657in}{0.596430in}}%
\pgfpathcurveto{\pgfqpoint{1.252467in}{0.596430in}}{\pgfqpoint{1.249408in}{0.595162in}}{\pgfqpoint{1.247152in}{0.592907in}}%
\pgfpathcurveto{\pgfqpoint{1.244897in}{0.590651in}}{\pgfqpoint{1.243629in}{0.587592in}}{\pgfqpoint{1.243629in}{0.584402in}}%
\pgfpathcurveto{\pgfqpoint{1.243629in}{0.581212in}}{\pgfqpoint{1.244897in}{0.578152in}}{\pgfqpoint{1.247152in}{0.575896in}}%
\pgfpathcurveto{\pgfqpoint{1.249408in}{0.573641in}}{\pgfqpoint{1.252467in}{0.572374in}}{\pgfqpoint{1.255657in}{0.572374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412087in}{1.601603in}}%
\pgfpathcurveto{\pgfqpoint{4.415277in}{1.601603in}}{\pgfqpoint{4.418336in}{1.602870in}}{\pgfqpoint{4.420592in}{1.605126in}}%
\pgfpathcurveto{\pgfqpoint{4.422848in}{1.607382in}}{\pgfqpoint{4.424115in}{1.610441in}}{\pgfqpoint{4.424115in}{1.613631in}}%
\pgfpathcurveto{\pgfqpoint{4.424115in}{1.616821in}}{\pgfqpoint{4.422848in}{1.619881in}}{\pgfqpoint{4.420592in}{1.622136in}}%
\pgfpathcurveto{\pgfqpoint{4.418336in}{1.624392in}}{\pgfqpoint{4.415277in}{1.625659in}}{\pgfqpoint{4.412087in}{1.625659in}}%
\pgfpathcurveto{\pgfqpoint{4.408897in}{1.625659in}}{\pgfqpoint{4.405837in}{1.624392in}}{\pgfqpoint{4.403582in}{1.622136in}}%
\pgfpathcurveto{\pgfqpoint{4.401326in}{1.619881in}}{\pgfqpoint{4.400059in}{1.616821in}}{\pgfqpoint{4.400059in}{1.613631in}}%
\pgfpathcurveto{\pgfqpoint{4.400059in}{1.610441in}}{\pgfqpoint{4.401326in}{1.607382in}}{\pgfqpoint{4.403582in}{1.605126in}}%
\pgfpathcurveto{\pgfqpoint{4.405837in}{1.602870in}}{\pgfqpoint{4.408897in}{1.601603in}}{\pgfqpoint{4.412087in}{1.601603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412087in}{1.454263in}}%
\pgfpathcurveto{\pgfqpoint{4.415277in}{1.454263in}}{\pgfqpoint{4.418336in}{1.455530in}}{\pgfqpoint{4.420592in}{1.457786in}}%
\pgfpathcurveto{\pgfqpoint{4.422848in}{1.460041in}}{\pgfqpoint{4.424115in}{1.463101in}}{\pgfqpoint{4.424115in}{1.466291in}}%
\pgfpathcurveto{\pgfqpoint{4.424115in}{1.469481in}}{\pgfqpoint{4.422848in}{1.472540in}}{\pgfqpoint{4.420592in}{1.474796in}}%
\pgfpathcurveto{\pgfqpoint{4.418336in}{1.477052in}}{\pgfqpoint{4.415277in}{1.478319in}}{\pgfqpoint{4.412087in}{1.478319in}}%
\pgfpathcurveto{\pgfqpoint{4.408897in}{1.478319in}}{\pgfqpoint{4.405837in}{1.477052in}}{\pgfqpoint{4.403582in}{1.474796in}}%
\pgfpathcurveto{\pgfqpoint{4.401326in}{1.472540in}}{\pgfqpoint{4.400059in}{1.469481in}}{\pgfqpoint{4.400059in}{1.466291in}}%
\pgfpathcurveto{\pgfqpoint{4.400059in}{1.463101in}}{\pgfqpoint{4.401326in}{1.460041in}}{\pgfqpoint{4.403582in}{1.457786in}}%
\pgfpathcurveto{\pgfqpoint{4.405837in}{1.455530in}}{\pgfqpoint{4.408897in}{1.454263in}}{\pgfqpoint{4.412087in}{1.454263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412087in}{1.454263in}}%
\pgfpathcurveto{\pgfqpoint{4.415277in}{1.454263in}}{\pgfqpoint{4.418336in}{1.455530in}}{\pgfqpoint{4.420592in}{1.457786in}}%
\pgfpathcurveto{\pgfqpoint{4.422848in}{1.460041in}}{\pgfqpoint{4.424115in}{1.463101in}}{\pgfqpoint{4.424115in}{1.466291in}}%
\pgfpathcurveto{\pgfqpoint{4.424115in}{1.469481in}}{\pgfqpoint{4.422848in}{1.472540in}}{\pgfqpoint{4.420592in}{1.474796in}}%
\pgfpathcurveto{\pgfqpoint{4.418336in}{1.477052in}}{\pgfqpoint{4.415277in}{1.478319in}}{\pgfqpoint{4.412087in}{1.478319in}}%
\pgfpathcurveto{\pgfqpoint{4.408897in}{1.478319in}}{\pgfqpoint{4.405837in}{1.477052in}}{\pgfqpoint{4.403582in}{1.474796in}}%
\pgfpathcurveto{\pgfqpoint{4.401326in}{1.472540in}}{\pgfqpoint{4.400059in}{1.469481in}}{\pgfqpoint{4.400059in}{1.466291in}}%
\pgfpathcurveto{\pgfqpoint{4.400059in}{1.463101in}}{\pgfqpoint{4.401326in}{1.460041in}}{\pgfqpoint{4.403582in}{1.457786in}}%
\pgfpathcurveto{\pgfqpoint{4.405837in}{1.455530in}}{\pgfqpoint{4.408897in}{1.454263in}}{\pgfqpoint{4.412087in}{1.454263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323026in}{1.021809in}}%
\pgfpathcurveto{\pgfqpoint{3.326216in}{1.021809in}}{\pgfqpoint{3.329276in}{1.023077in}}{\pgfqpoint{3.331532in}{1.025332in}}%
\pgfpathcurveto{\pgfqpoint{3.333787in}{1.027588in}}{\pgfqpoint{3.335055in}{1.030648in}}{\pgfqpoint{3.335055in}{1.033837in}}%
\pgfpathcurveto{\pgfqpoint{3.335055in}{1.037027in}}{\pgfqpoint{3.333787in}{1.040087in}}{\pgfqpoint{3.331532in}{1.042343in}}%
\pgfpathcurveto{\pgfqpoint{3.329276in}{1.044598in}}{\pgfqpoint{3.326216in}{1.045866in}}{\pgfqpoint{3.323026in}{1.045866in}}%
\pgfpathcurveto{\pgfqpoint{3.319837in}{1.045866in}}{\pgfqpoint{3.316777in}{1.044598in}}{\pgfqpoint{3.314521in}{1.042343in}}%
\pgfpathcurveto{\pgfqpoint{3.312266in}{1.040087in}}{\pgfqpoint{3.310998in}{1.037027in}}{\pgfqpoint{3.310998in}{1.033837in}}%
\pgfpathcurveto{\pgfqpoint{3.310998in}{1.030648in}}{\pgfqpoint{3.312266in}{1.027588in}}{\pgfqpoint{3.314521in}{1.025332in}}%
\pgfpathcurveto{\pgfqpoint{3.316777in}{1.023077in}}{\pgfqpoint{3.319837in}{1.021809in}}{\pgfqpoint{3.323026in}{1.021809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323026in}{0.993585in}}%
\pgfpathcurveto{\pgfqpoint{3.326216in}{0.993585in}}{\pgfqpoint{3.329276in}{0.994852in}}{\pgfqpoint{3.331532in}{0.997108in}}%
\pgfpathcurveto{\pgfqpoint{3.333787in}{0.999364in}}{\pgfqpoint{3.335055in}{1.002423in}}{\pgfqpoint{3.335055in}{1.005613in}}%
\pgfpathcurveto{\pgfqpoint{3.335055in}{1.008803in}}{\pgfqpoint{3.333787in}{1.011863in}}{\pgfqpoint{3.331532in}{1.014118in}}%
\pgfpathcurveto{\pgfqpoint{3.329276in}{1.016374in}}{\pgfqpoint{3.326216in}{1.017641in}}{\pgfqpoint{3.323026in}{1.017641in}}%
\pgfpathcurveto{\pgfqpoint{3.319837in}{1.017641in}}{\pgfqpoint{3.316777in}{1.016374in}}{\pgfqpoint{3.314521in}{1.014118in}}%
\pgfpathcurveto{\pgfqpoint{3.312266in}{1.011863in}}{\pgfqpoint{3.310998in}{1.008803in}}{\pgfqpoint{3.310998in}{1.005613in}}%
\pgfpathcurveto{\pgfqpoint{3.310998in}{1.002423in}}{\pgfqpoint{3.312266in}{0.999364in}}{\pgfqpoint{3.314521in}{0.997108in}}%
\pgfpathcurveto{\pgfqpoint{3.316777in}{0.994852in}}{\pgfqpoint{3.319837in}{0.993585in}}{\pgfqpoint{3.323026in}{0.993585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323026in}{0.993585in}}%
\pgfpathcurveto{\pgfqpoint{3.326216in}{0.993585in}}{\pgfqpoint{3.329276in}{0.994852in}}{\pgfqpoint{3.331532in}{0.997108in}}%
\pgfpathcurveto{\pgfqpoint{3.333787in}{0.999364in}}{\pgfqpoint{3.335055in}{1.002423in}}{\pgfqpoint{3.335055in}{1.005613in}}%
\pgfpathcurveto{\pgfqpoint{3.335055in}{1.008803in}}{\pgfqpoint{3.333787in}{1.011863in}}{\pgfqpoint{3.331532in}{1.014118in}}%
\pgfpathcurveto{\pgfqpoint{3.329276in}{1.016374in}}{\pgfqpoint{3.326216in}{1.017641in}}{\pgfqpoint{3.323026in}{1.017641in}}%
\pgfpathcurveto{\pgfqpoint{3.319837in}{1.017641in}}{\pgfqpoint{3.316777in}{1.016374in}}{\pgfqpoint{3.314521in}{1.014118in}}%
\pgfpathcurveto{\pgfqpoint{3.312266in}{1.011863in}}{\pgfqpoint{3.310998in}{1.008803in}}{\pgfqpoint{3.310998in}{1.005613in}}%
\pgfpathcurveto{\pgfqpoint{3.310998in}{1.002423in}}{\pgfqpoint{3.312266in}{0.999364in}}{\pgfqpoint{3.314521in}{0.997108in}}%
\pgfpathcurveto{\pgfqpoint{3.316777in}{0.994852in}}{\pgfqpoint{3.319837in}{0.993585in}}{\pgfqpoint{3.323026in}{0.993585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027688in}{0.887385in}}%
\pgfpathcurveto{\pgfqpoint{3.030878in}{0.887385in}}{\pgfqpoint{3.033938in}{0.888653in}}{\pgfqpoint{3.036193in}{0.890908in}}%
\pgfpathcurveto{\pgfqpoint{3.038449in}{0.893164in}}{\pgfqpoint{3.039716in}{0.896223in}}{\pgfqpoint{3.039716in}{0.899413in}}%
\pgfpathcurveto{\pgfqpoint{3.039716in}{0.902603in}}{\pgfqpoint{3.038449in}{0.905663in}}{\pgfqpoint{3.036193in}{0.907919in}}%
\pgfpathcurveto{\pgfqpoint{3.033938in}{0.910174in}}{\pgfqpoint{3.030878in}{0.911441in}}{\pgfqpoint{3.027688in}{0.911441in}}%
\pgfpathcurveto{\pgfqpoint{3.024498in}{0.911441in}}{\pgfqpoint{3.021438in}{0.910174in}}{\pgfqpoint{3.019183in}{0.907919in}}%
\pgfpathcurveto{\pgfqpoint{3.016927in}{0.905663in}}{\pgfqpoint{3.015660in}{0.902603in}}{\pgfqpoint{3.015660in}{0.899413in}}%
\pgfpathcurveto{\pgfqpoint{3.015660in}{0.896223in}}{\pgfqpoint{3.016927in}{0.893164in}}{\pgfqpoint{3.019183in}{0.890908in}}%
\pgfpathcurveto{\pgfqpoint{3.021438in}{0.888653in}}{\pgfqpoint{3.024498in}{0.887385in}}{\pgfqpoint{3.027688in}{0.887385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027688in}{0.911782in}}%
\pgfpathcurveto{\pgfqpoint{3.030878in}{0.911782in}}{\pgfqpoint{3.033938in}{0.913050in}}{\pgfqpoint{3.036193in}{0.915305in}}%
\pgfpathcurveto{\pgfqpoint{3.038449in}{0.917561in}}{\pgfqpoint{3.039716in}{0.920621in}}{\pgfqpoint{3.039716in}{0.923811in}}%
\pgfpathcurveto{\pgfqpoint{3.039716in}{0.927000in}}{\pgfqpoint{3.038449in}{0.930060in}}{\pgfqpoint{3.036193in}{0.932316in}}%
\pgfpathcurveto{\pgfqpoint{3.033938in}{0.934571in}}{\pgfqpoint{3.030878in}{0.935839in}}{\pgfqpoint{3.027688in}{0.935839in}}%
\pgfpathcurveto{\pgfqpoint{3.024498in}{0.935839in}}{\pgfqpoint{3.021438in}{0.934571in}}{\pgfqpoint{3.019183in}{0.932316in}}%
\pgfpathcurveto{\pgfqpoint{3.016927in}{0.930060in}}{\pgfqpoint{3.015660in}{0.927000in}}{\pgfqpoint{3.015660in}{0.923811in}}%
\pgfpathcurveto{\pgfqpoint{3.015660in}{0.920621in}}{\pgfqpoint{3.016927in}{0.917561in}}{\pgfqpoint{3.019183in}{0.915305in}}%
\pgfpathcurveto{\pgfqpoint{3.021438in}{0.913050in}}{\pgfqpoint{3.024498in}{0.911782in}}{\pgfqpoint{3.027688in}{0.911782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027688in}{0.911782in}}%
\pgfpathcurveto{\pgfqpoint{3.030878in}{0.911782in}}{\pgfqpoint{3.033938in}{0.913050in}}{\pgfqpoint{3.036193in}{0.915305in}}%
\pgfpathcurveto{\pgfqpoint{3.038449in}{0.917561in}}{\pgfqpoint{3.039716in}{0.920621in}}{\pgfqpoint{3.039716in}{0.923811in}}%
\pgfpathcurveto{\pgfqpoint{3.039716in}{0.927000in}}{\pgfqpoint{3.038449in}{0.930060in}}{\pgfqpoint{3.036193in}{0.932316in}}%
\pgfpathcurveto{\pgfqpoint{3.033938in}{0.934571in}}{\pgfqpoint{3.030878in}{0.935839in}}{\pgfqpoint{3.027688in}{0.935839in}}%
\pgfpathcurveto{\pgfqpoint{3.024498in}{0.935839in}}{\pgfqpoint{3.021438in}{0.934571in}}{\pgfqpoint{3.019183in}{0.932316in}}%
\pgfpathcurveto{\pgfqpoint{3.016927in}{0.930060in}}{\pgfqpoint{3.015660in}{0.927000in}}{\pgfqpoint{3.015660in}{0.923811in}}%
\pgfpathcurveto{\pgfqpoint{3.015660in}{0.920621in}}{\pgfqpoint{3.016927in}{0.917561in}}{\pgfqpoint{3.019183in}{0.915305in}}%
\pgfpathcurveto{\pgfqpoint{3.021438in}{0.913050in}}{\pgfqpoint{3.024498in}{0.911782in}}{\pgfqpoint{3.027688in}{0.911782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673741in}{1.188285in}}%
\pgfpathcurveto{\pgfqpoint{3.676931in}{1.188285in}}{\pgfqpoint{3.679990in}{1.189552in}}{\pgfqpoint{3.682246in}{1.191808in}}%
\pgfpathcurveto{\pgfqpoint{3.684502in}{1.194063in}}{\pgfqpoint{3.685769in}{1.197123in}}{\pgfqpoint{3.685769in}{1.200313in}}%
\pgfpathcurveto{\pgfqpoint{3.685769in}{1.203503in}}{\pgfqpoint{3.684502in}{1.206562in}}{\pgfqpoint{3.682246in}{1.208818in}}%
\pgfpathcurveto{\pgfqpoint{3.679990in}{1.211074in}}{\pgfqpoint{3.676931in}{1.212341in}}{\pgfqpoint{3.673741in}{1.212341in}}%
\pgfpathcurveto{\pgfqpoint{3.670551in}{1.212341in}}{\pgfqpoint{3.667491in}{1.211074in}}{\pgfqpoint{3.665236in}{1.208818in}}%
\pgfpathcurveto{\pgfqpoint{3.662980in}{1.206562in}}{\pgfqpoint{3.661713in}{1.203503in}}{\pgfqpoint{3.661713in}{1.200313in}}%
\pgfpathcurveto{\pgfqpoint{3.661713in}{1.197123in}}{\pgfqpoint{3.662980in}{1.194063in}}{\pgfqpoint{3.665236in}{1.191808in}}%
\pgfpathcurveto{\pgfqpoint{3.667491in}{1.189552in}}{\pgfqpoint{3.670551in}{1.188285in}}{\pgfqpoint{3.673741in}{1.188285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673741in}{1.106961in}}%
\pgfpathcurveto{\pgfqpoint{3.676931in}{1.106961in}}{\pgfqpoint{3.679990in}{1.108228in}}{\pgfqpoint{3.682246in}{1.110483in}}%
\pgfpathcurveto{\pgfqpoint{3.684502in}{1.112739in}}{\pgfqpoint{3.685769in}{1.115799in}}{\pgfqpoint{3.685769in}{1.118989in}}%
\pgfpathcurveto{\pgfqpoint{3.685769in}{1.122179in}}{\pgfqpoint{3.684502in}{1.125238in}}{\pgfqpoint{3.682246in}{1.127494in}}%
\pgfpathcurveto{\pgfqpoint{3.679990in}{1.129749in}}{\pgfqpoint{3.676931in}{1.131017in}}{\pgfqpoint{3.673741in}{1.131017in}}%
\pgfpathcurveto{\pgfqpoint{3.670551in}{1.131017in}}{\pgfqpoint{3.667491in}{1.129749in}}{\pgfqpoint{3.665236in}{1.127494in}}%
\pgfpathcurveto{\pgfqpoint{3.662980in}{1.125238in}}{\pgfqpoint{3.661713in}{1.122179in}}{\pgfqpoint{3.661713in}{1.118989in}}%
\pgfpathcurveto{\pgfqpoint{3.661713in}{1.115799in}}{\pgfqpoint{3.662980in}{1.112739in}}{\pgfqpoint{3.665236in}{1.110483in}}%
\pgfpathcurveto{\pgfqpoint{3.667491in}{1.108228in}}{\pgfqpoint{3.670551in}{1.106961in}}{\pgfqpoint{3.673741in}{1.106961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673741in}{1.106961in}}%
\pgfpathcurveto{\pgfqpoint{3.676931in}{1.106961in}}{\pgfqpoint{3.679990in}{1.108228in}}{\pgfqpoint{3.682246in}{1.110483in}}%
\pgfpathcurveto{\pgfqpoint{3.684502in}{1.112739in}}{\pgfqpoint{3.685769in}{1.115799in}}{\pgfqpoint{3.685769in}{1.118989in}}%
\pgfpathcurveto{\pgfqpoint{3.685769in}{1.122179in}}{\pgfqpoint{3.684502in}{1.125238in}}{\pgfqpoint{3.682246in}{1.127494in}}%
\pgfpathcurveto{\pgfqpoint{3.679990in}{1.129749in}}{\pgfqpoint{3.676931in}{1.131017in}}{\pgfqpoint{3.673741in}{1.131017in}}%
\pgfpathcurveto{\pgfqpoint{3.670551in}{1.131017in}}{\pgfqpoint{3.667491in}{1.129749in}}{\pgfqpoint{3.665236in}{1.127494in}}%
\pgfpathcurveto{\pgfqpoint{3.662980in}{1.125238in}}{\pgfqpoint{3.661713in}{1.122179in}}{\pgfqpoint{3.661713in}{1.118989in}}%
\pgfpathcurveto{\pgfqpoint{3.661713in}{1.115799in}}{\pgfqpoint{3.662980in}{1.112739in}}{\pgfqpoint{3.665236in}{1.110483in}}%
\pgfpathcurveto{\pgfqpoint{3.667491in}{1.108228in}}{\pgfqpoint{3.670551in}{1.106961in}}{\pgfqpoint{3.673741in}{1.106961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181823in}{0.570699in}}%
\pgfpathcurveto{\pgfqpoint{1.185013in}{0.570699in}}{\pgfqpoint{1.188072in}{0.571967in}}{\pgfqpoint{1.190328in}{0.574222in}}%
\pgfpathcurveto{\pgfqpoint{1.192583in}{0.576478in}}{\pgfqpoint{1.193851in}{0.579537in}}{\pgfqpoint{1.193851in}{0.582727in}}%
\pgfpathcurveto{\pgfqpoint{1.193851in}{0.585917in}}{\pgfqpoint{1.192583in}{0.588977in}}{\pgfqpoint{1.190328in}{0.591233in}}%
\pgfpathcurveto{\pgfqpoint{1.188072in}{0.593488in}}{\pgfqpoint{1.185013in}{0.594755in}}{\pgfqpoint{1.181823in}{0.594755in}}%
\pgfpathcurveto{\pgfqpoint{1.178633in}{0.594755in}}{\pgfqpoint{1.175573in}{0.593488in}}{\pgfqpoint{1.173318in}{0.591233in}}%
\pgfpathcurveto{\pgfqpoint{1.171062in}{0.588977in}}{\pgfqpoint{1.169795in}{0.585917in}}{\pgfqpoint{1.169795in}{0.582727in}}%
\pgfpathcurveto{\pgfqpoint{1.169795in}{0.579537in}}{\pgfqpoint{1.171062in}{0.576478in}}{\pgfqpoint{1.173318in}{0.574222in}}%
\pgfpathcurveto{\pgfqpoint{1.175573in}{0.571967in}}{\pgfqpoint{1.178633in}{0.570699in}}{\pgfqpoint{1.181823in}{0.570699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181823in}{0.570699in}}%
\pgfpathcurveto{\pgfqpoint{1.185013in}{0.570699in}}{\pgfqpoint{1.188072in}{0.571967in}}{\pgfqpoint{1.190328in}{0.574222in}}%
\pgfpathcurveto{\pgfqpoint{1.192583in}{0.576478in}}{\pgfqpoint{1.193851in}{0.579537in}}{\pgfqpoint{1.193851in}{0.582727in}}%
\pgfpathcurveto{\pgfqpoint{1.193851in}{0.585917in}}{\pgfqpoint{1.192583in}{0.588977in}}{\pgfqpoint{1.190328in}{0.591233in}}%
\pgfpathcurveto{\pgfqpoint{1.188072in}{0.593488in}}{\pgfqpoint{1.185013in}{0.594755in}}{\pgfqpoint{1.181823in}{0.594755in}}%
\pgfpathcurveto{\pgfqpoint{1.178633in}{0.594755in}}{\pgfqpoint{1.175573in}{0.593488in}}{\pgfqpoint{1.173318in}{0.591233in}}%
\pgfpathcurveto{\pgfqpoint{1.171062in}{0.588977in}}{\pgfqpoint{1.169795in}{0.585917in}}{\pgfqpoint{1.169795in}{0.582727in}}%
\pgfpathcurveto{\pgfqpoint{1.169795in}{0.579537in}}{\pgfqpoint{1.171062in}{0.576478in}}{\pgfqpoint{1.173318in}{0.574222in}}%
\pgfpathcurveto{\pgfqpoint{1.175573in}{0.571967in}}{\pgfqpoint{1.178633in}{0.570699in}}{\pgfqpoint{1.181823in}{0.570699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181823in}{0.570699in}}%
\pgfpathcurveto{\pgfqpoint{1.185013in}{0.570699in}}{\pgfqpoint{1.188072in}{0.571967in}}{\pgfqpoint{1.190328in}{0.574222in}}%
\pgfpathcurveto{\pgfqpoint{1.192583in}{0.576478in}}{\pgfqpoint{1.193851in}{0.579537in}}{\pgfqpoint{1.193851in}{0.582727in}}%
\pgfpathcurveto{\pgfqpoint{1.193851in}{0.585917in}}{\pgfqpoint{1.192583in}{0.588977in}}{\pgfqpoint{1.190328in}{0.591233in}}%
\pgfpathcurveto{\pgfqpoint{1.188072in}{0.593488in}}{\pgfqpoint{1.185013in}{0.594755in}}{\pgfqpoint{1.181823in}{0.594755in}}%
\pgfpathcurveto{\pgfqpoint{1.178633in}{0.594755in}}{\pgfqpoint{1.175573in}{0.593488in}}{\pgfqpoint{1.173318in}{0.591233in}}%
\pgfpathcurveto{\pgfqpoint{1.171062in}{0.588977in}}{\pgfqpoint{1.169795in}{0.585917in}}{\pgfqpoint{1.169795in}{0.582727in}}%
\pgfpathcurveto{\pgfqpoint{1.169795in}{0.579537in}}{\pgfqpoint{1.171062in}{0.576478in}}{\pgfqpoint{1.173318in}{0.574222in}}%
\pgfpathcurveto{\pgfqpoint{1.175573in}{0.571967in}}{\pgfqpoint{1.178633in}{0.570699in}}{\pgfqpoint{1.181823in}{0.570699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624830in}{0.591987in}}%
\pgfpathcurveto{\pgfqpoint{1.628020in}{0.591987in}}{\pgfqpoint{1.631080in}{0.593254in}}{\pgfqpoint{1.633336in}{0.595510in}}%
\pgfpathcurveto{\pgfqpoint{1.635591in}{0.597766in}}{\pgfqpoint{1.636859in}{0.600825in}}{\pgfqpoint{1.636859in}{0.604015in}}%
\pgfpathcurveto{\pgfqpoint{1.636859in}{0.607205in}}{\pgfqpoint{1.635591in}{0.610265in}}{\pgfqpoint{1.633336in}{0.612520in}}%
\pgfpathcurveto{\pgfqpoint{1.631080in}{0.614776in}}{\pgfqpoint{1.628020in}{0.616043in}}{\pgfqpoint{1.624830in}{0.616043in}}%
\pgfpathcurveto{\pgfqpoint{1.621640in}{0.616043in}}{\pgfqpoint{1.618581in}{0.614776in}}{\pgfqpoint{1.616325in}{0.612520in}}%
\pgfpathcurveto{\pgfqpoint{1.614070in}{0.610265in}}{\pgfqpoint{1.612802in}{0.607205in}}{\pgfqpoint{1.612802in}{0.604015in}}%
\pgfpathcurveto{\pgfqpoint{1.612802in}{0.600825in}}{\pgfqpoint{1.614070in}{0.597766in}}{\pgfqpoint{1.616325in}{0.595510in}}%
\pgfpathcurveto{\pgfqpoint{1.618581in}{0.593254in}}{\pgfqpoint{1.621640in}{0.591987in}}{\pgfqpoint{1.624830in}{0.591987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624830in}{0.598206in}}%
\pgfpathcurveto{\pgfqpoint{1.628020in}{0.598206in}}{\pgfqpoint{1.631080in}{0.599473in}}{\pgfqpoint{1.633336in}{0.601729in}}%
\pgfpathcurveto{\pgfqpoint{1.635591in}{0.603984in}}{\pgfqpoint{1.636859in}{0.607044in}}{\pgfqpoint{1.636859in}{0.610234in}}%
\pgfpathcurveto{\pgfqpoint{1.636859in}{0.613424in}}{\pgfqpoint{1.635591in}{0.616484in}}{\pgfqpoint{1.633336in}{0.618739in}}%
\pgfpathcurveto{\pgfqpoint{1.631080in}{0.620995in}}{\pgfqpoint{1.628020in}{0.622262in}}{\pgfqpoint{1.624830in}{0.622262in}}%
\pgfpathcurveto{\pgfqpoint{1.621640in}{0.622262in}}{\pgfqpoint{1.618581in}{0.620995in}}{\pgfqpoint{1.616325in}{0.618739in}}%
\pgfpathcurveto{\pgfqpoint{1.614070in}{0.616484in}}{\pgfqpoint{1.612802in}{0.613424in}}{\pgfqpoint{1.612802in}{0.610234in}}%
\pgfpathcurveto{\pgfqpoint{1.612802in}{0.607044in}}{\pgfqpoint{1.614070in}{0.603984in}}{\pgfqpoint{1.616325in}{0.601729in}}%
\pgfpathcurveto{\pgfqpoint{1.618581in}{0.599473in}}{\pgfqpoint{1.621640in}{0.598206in}}{\pgfqpoint{1.624830in}{0.598206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624830in}{0.598206in}}%
\pgfpathcurveto{\pgfqpoint{1.628020in}{0.598206in}}{\pgfqpoint{1.631080in}{0.599473in}}{\pgfqpoint{1.633336in}{0.601729in}}%
\pgfpathcurveto{\pgfqpoint{1.635591in}{0.603984in}}{\pgfqpoint{1.636859in}{0.607044in}}{\pgfqpoint{1.636859in}{0.610234in}}%
\pgfpathcurveto{\pgfqpoint{1.636859in}{0.613424in}}{\pgfqpoint{1.635591in}{0.616484in}}{\pgfqpoint{1.633336in}{0.618739in}}%
\pgfpathcurveto{\pgfqpoint{1.631080in}{0.620995in}}{\pgfqpoint{1.628020in}{0.622262in}}{\pgfqpoint{1.624830in}{0.622262in}}%
\pgfpathcurveto{\pgfqpoint{1.621640in}{0.622262in}}{\pgfqpoint{1.618581in}{0.620995in}}{\pgfqpoint{1.616325in}{0.618739in}}%
\pgfpathcurveto{\pgfqpoint{1.614070in}{0.616484in}}{\pgfqpoint{1.612802in}{0.613424in}}{\pgfqpoint{1.612802in}{0.610234in}}%
\pgfpathcurveto{\pgfqpoint{1.612802in}{0.607044in}}{\pgfqpoint{1.614070in}{0.603984in}}{\pgfqpoint{1.616325in}{0.601729in}}%
\pgfpathcurveto{\pgfqpoint{1.618581in}{0.599473in}}{\pgfqpoint{1.621640in}{0.598206in}}{\pgfqpoint{1.624830in}{0.598206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270883in}{0.699383in}}%
\pgfpathcurveto{\pgfqpoint{2.274073in}{0.699383in}}{\pgfqpoint{2.277133in}{0.700650in}}{\pgfqpoint{2.279388in}{0.702906in}}%
\pgfpathcurveto{\pgfqpoint{2.281644in}{0.705161in}}{\pgfqpoint{2.282911in}{0.708221in}}{\pgfqpoint{2.282911in}{0.711411in}}%
\pgfpathcurveto{\pgfqpoint{2.282911in}{0.714601in}}{\pgfqpoint{2.281644in}{0.717661in}}{\pgfqpoint{2.279388in}{0.719916in}}%
\pgfpathcurveto{\pgfqpoint{2.277133in}{0.722172in}}{\pgfqpoint{2.274073in}{0.723439in}}{\pgfqpoint{2.270883in}{0.723439in}}%
\pgfpathcurveto{\pgfqpoint{2.267693in}{0.723439in}}{\pgfqpoint{2.264634in}{0.722172in}}{\pgfqpoint{2.262378in}{0.719916in}}%
\pgfpathcurveto{\pgfqpoint{2.260122in}{0.717661in}}{\pgfqpoint{2.258855in}{0.714601in}}{\pgfqpoint{2.258855in}{0.711411in}}%
\pgfpathcurveto{\pgfqpoint{2.258855in}{0.708221in}}{\pgfqpoint{2.260122in}{0.705161in}}{\pgfqpoint{2.262378in}{0.702906in}}%
\pgfpathcurveto{\pgfqpoint{2.264634in}{0.700650in}}{\pgfqpoint{2.267693in}{0.699383in}}{\pgfqpoint{2.270883in}{0.699383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270883in}{0.677856in}}%
\pgfpathcurveto{\pgfqpoint{2.274073in}{0.677856in}}{\pgfqpoint{2.277133in}{0.679123in}}{\pgfqpoint{2.279388in}{0.681379in}}%
\pgfpathcurveto{\pgfqpoint{2.281644in}{0.683634in}}{\pgfqpoint{2.282911in}{0.686694in}}{\pgfqpoint{2.282911in}{0.689884in}}%
\pgfpathcurveto{\pgfqpoint{2.282911in}{0.693074in}}{\pgfqpoint{2.281644in}{0.696134in}}{\pgfqpoint{2.279388in}{0.698389in}}%
\pgfpathcurveto{\pgfqpoint{2.277133in}{0.700645in}}{\pgfqpoint{2.274073in}{0.701912in}}{\pgfqpoint{2.270883in}{0.701912in}}%
\pgfpathcurveto{\pgfqpoint{2.267693in}{0.701912in}}{\pgfqpoint{2.264634in}{0.700645in}}{\pgfqpoint{2.262378in}{0.698389in}}%
\pgfpathcurveto{\pgfqpoint{2.260122in}{0.696134in}}{\pgfqpoint{2.258855in}{0.693074in}}{\pgfqpoint{2.258855in}{0.689884in}}%
\pgfpathcurveto{\pgfqpoint{2.258855in}{0.686694in}}{\pgfqpoint{2.260122in}{0.683634in}}{\pgfqpoint{2.262378in}{0.681379in}}%
\pgfpathcurveto{\pgfqpoint{2.264634in}{0.679123in}}{\pgfqpoint{2.267693in}{0.677856in}}{\pgfqpoint{2.270883in}{0.677856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270883in}{0.677856in}}%
\pgfpathcurveto{\pgfqpoint{2.274073in}{0.677856in}}{\pgfqpoint{2.277133in}{0.679123in}}{\pgfqpoint{2.279388in}{0.681379in}}%
\pgfpathcurveto{\pgfqpoint{2.281644in}{0.683634in}}{\pgfqpoint{2.282911in}{0.686694in}}{\pgfqpoint{2.282911in}{0.689884in}}%
\pgfpathcurveto{\pgfqpoint{2.282911in}{0.693074in}}{\pgfqpoint{2.281644in}{0.696134in}}{\pgfqpoint{2.279388in}{0.698389in}}%
\pgfpathcurveto{\pgfqpoint{2.277133in}{0.700645in}}{\pgfqpoint{2.274073in}{0.701912in}}{\pgfqpoint{2.270883in}{0.701912in}}%
\pgfpathcurveto{\pgfqpoint{2.267693in}{0.701912in}}{\pgfqpoint{2.264634in}{0.700645in}}{\pgfqpoint{2.262378in}{0.698389in}}%
\pgfpathcurveto{\pgfqpoint{2.260122in}{0.696134in}}{\pgfqpoint{2.258855in}{0.693074in}}{\pgfqpoint{2.258855in}{0.689884in}}%
\pgfpathcurveto{\pgfqpoint{2.258855in}{0.686694in}}{\pgfqpoint{2.260122in}{0.683634in}}{\pgfqpoint{2.262378in}{0.681379in}}%
\pgfpathcurveto{\pgfqpoint{2.264634in}{0.679123in}}{\pgfqpoint{2.267693in}{0.677856in}}{\pgfqpoint{2.270883in}{0.677856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636824in}{1.115093in}}%
\pgfpathcurveto{\pgfqpoint{3.640013in}{1.115093in}}{\pgfqpoint{3.643073in}{1.116360in}}{\pgfqpoint{3.645329in}{1.118616in}}%
\pgfpathcurveto{\pgfqpoint{3.647584in}{1.120872in}}{\pgfqpoint{3.648852in}{1.123931in}}{\pgfqpoint{3.648852in}{1.127121in}}%
\pgfpathcurveto{\pgfqpoint{3.648852in}{1.130311in}}{\pgfqpoint{3.647584in}{1.133371in}}{\pgfqpoint{3.645329in}{1.135626in}}%
\pgfpathcurveto{\pgfqpoint{3.643073in}{1.137882in}}{\pgfqpoint{3.640013in}{1.139149in}}{\pgfqpoint{3.636824in}{1.139149in}}%
\pgfpathcurveto{\pgfqpoint{3.633634in}{1.139149in}}{\pgfqpoint{3.630574in}{1.137882in}}{\pgfqpoint{3.628318in}{1.135626in}}%
\pgfpathcurveto{\pgfqpoint{3.626063in}{1.133371in}}{\pgfqpoint{3.624795in}{1.130311in}}{\pgfqpoint{3.624795in}{1.127121in}}%
\pgfpathcurveto{\pgfqpoint{3.624795in}{1.123931in}}{\pgfqpoint{3.626063in}{1.120872in}}{\pgfqpoint{3.628318in}{1.118616in}}%
\pgfpathcurveto{\pgfqpoint{3.630574in}{1.116360in}}{\pgfqpoint{3.633634in}{1.115093in}}{\pgfqpoint{3.636824in}{1.115093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636824in}{1.147144in}}%
\pgfpathcurveto{\pgfqpoint{3.640013in}{1.147144in}}{\pgfqpoint{3.643073in}{1.148412in}}{\pgfqpoint{3.645329in}{1.150667in}}%
\pgfpathcurveto{\pgfqpoint{3.647584in}{1.152923in}}{\pgfqpoint{3.648852in}{1.155982in}}{\pgfqpoint{3.648852in}{1.159172in}}%
\pgfpathcurveto{\pgfqpoint{3.648852in}{1.162362in}}{\pgfqpoint{3.647584in}{1.165422in}}{\pgfqpoint{3.645329in}{1.167678in}}%
\pgfpathcurveto{\pgfqpoint{3.643073in}{1.169933in}}{\pgfqpoint{3.640013in}{1.171201in}}{\pgfqpoint{3.636824in}{1.171201in}}%
\pgfpathcurveto{\pgfqpoint{3.633634in}{1.171201in}}{\pgfqpoint{3.630574in}{1.169933in}}{\pgfqpoint{3.628318in}{1.167678in}}%
\pgfpathcurveto{\pgfqpoint{3.626063in}{1.165422in}}{\pgfqpoint{3.624795in}{1.162362in}}{\pgfqpoint{3.624795in}{1.159172in}}%
\pgfpathcurveto{\pgfqpoint{3.624795in}{1.155982in}}{\pgfqpoint{3.626063in}{1.152923in}}{\pgfqpoint{3.628318in}{1.150667in}}%
\pgfpathcurveto{\pgfqpoint{3.630574in}{1.148412in}}{\pgfqpoint{3.633634in}{1.147144in}}{\pgfqpoint{3.636824in}{1.147144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636824in}{1.147144in}}%
\pgfpathcurveto{\pgfqpoint{3.640013in}{1.147144in}}{\pgfqpoint{3.643073in}{1.148412in}}{\pgfqpoint{3.645329in}{1.150667in}}%
\pgfpathcurveto{\pgfqpoint{3.647584in}{1.152923in}}{\pgfqpoint{3.648852in}{1.155982in}}{\pgfqpoint{3.648852in}{1.159172in}}%
\pgfpathcurveto{\pgfqpoint{3.648852in}{1.162362in}}{\pgfqpoint{3.647584in}{1.165422in}}{\pgfqpoint{3.645329in}{1.167678in}}%
\pgfpathcurveto{\pgfqpoint{3.643073in}{1.169933in}}{\pgfqpoint{3.640013in}{1.171201in}}{\pgfqpoint{3.636824in}{1.171201in}}%
\pgfpathcurveto{\pgfqpoint{3.633634in}{1.171201in}}{\pgfqpoint{3.630574in}{1.169933in}}{\pgfqpoint{3.628318in}{1.167678in}}%
\pgfpathcurveto{\pgfqpoint{3.626063in}{1.165422in}}{\pgfqpoint{3.624795in}{1.162362in}}{\pgfqpoint{3.624795in}{1.159172in}}%
\pgfpathcurveto{\pgfqpoint{3.624795in}{1.155982in}}{\pgfqpoint{3.626063in}{1.152923in}}{\pgfqpoint{3.628318in}{1.150667in}}%
\pgfpathcurveto{\pgfqpoint{3.630574in}{1.148412in}}{\pgfqpoint{3.633634in}{1.147144in}}{\pgfqpoint{3.636824in}{1.147144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821410in}{1.241863in}}%
\pgfpathcurveto{\pgfqpoint{3.824600in}{1.241863in}}{\pgfqpoint{3.827660in}{1.243130in}}{\pgfqpoint{3.829915in}{1.245386in}}%
\pgfpathcurveto{\pgfqpoint{3.832171in}{1.247642in}}{\pgfqpoint{3.833438in}{1.250701in}}{\pgfqpoint{3.833438in}{1.253891in}}%
\pgfpathcurveto{\pgfqpoint{3.833438in}{1.257081in}}{\pgfqpoint{3.832171in}{1.260141in}}{\pgfqpoint{3.829915in}{1.262396in}}%
\pgfpathcurveto{\pgfqpoint{3.827660in}{1.264652in}}{\pgfqpoint{3.824600in}{1.265919in}}{\pgfqpoint{3.821410in}{1.265919in}}%
\pgfpathcurveto{\pgfqpoint{3.818220in}{1.265919in}}{\pgfqpoint{3.815160in}{1.264652in}}{\pgfqpoint{3.812905in}{1.262396in}}%
\pgfpathcurveto{\pgfqpoint{3.810649in}{1.260141in}}{\pgfqpoint{3.809382in}{1.257081in}}{\pgfqpoint{3.809382in}{1.253891in}}%
\pgfpathcurveto{\pgfqpoint{3.809382in}{1.250701in}}{\pgfqpoint{3.810649in}{1.247642in}}{\pgfqpoint{3.812905in}{1.245386in}}%
\pgfpathcurveto{\pgfqpoint{3.815160in}{1.243130in}}{\pgfqpoint{3.818220in}{1.241863in}}{\pgfqpoint{3.821410in}{1.241863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821410in}{1.190198in}}%
\pgfpathcurveto{\pgfqpoint{3.824600in}{1.190198in}}{\pgfqpoint{3.827660in}{1.191466in}}{\pgfqpoint{3.829915in}{1.193721in}}%
\pgfpathcurveto{\pgfqpoint{3.832171in}{1.195977in}}{\pgfqpoint{3.833438in}{1.199036in}}{\pgfqpoint{3.833438in}{1.202226in}}%
\pgfpathcurveto{\pgfqpoint{3.833438in}{1.205416in}}{\pgfqpoint{3.832171in}{1.208476in}}{\pgfqpoint{3.829915in}{1.210732in}}%
\pgfpathcurveto{\pgfqpoint{3.827660in}{1.212987in}}{\pgfqpoint{3.824600in}{1.214254in}}{\pgfqpoint{3.821410in}{1.214254in}}%
\pgfpathcurveto{\pgfqpoint{3.818220in}{1.214254in}}{\pgfqpoint{3.815160in}{1.212987in}}{\pgfqpoint{3.812905in}{1.210732in}}%
\pgfpathcurveto{\pgfqpoint{3.810649in}{1.208476in}}{\pgfqpoint{3.809382in}{1.205416in}}{\pgfqpoint{3.809382in}{1.202226in}}%
\pgfpathcurveto{\pgfqpoint{3.809382in}{1.199036in}}{\pgfqpoint{3.810649in}{1.195977in}}{\pgfqpoint{3.812905in}{1.193721in}}%
\pgfpathcurveto{\pgfqpoint{3.815160in}{1.191466in}}{\pgfqpoint{3.818220in}{1.190198in}}{\pgfqpoint{3.821410in}{1.190198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821410in}{1.190198in}}%
\pgfpathcurveto{\pgfqpoint{3.824600in}{1.190198in}}{\pgfqpoint{3.827660in}{1.191466in}}{\pgfqpoint{3.829915in}{1.193721in}}%
\pgfpathcurveto{\pgfqpoint{3.832171in}{1.195977in}}{\pgfqpoint{3.833438in}{1.199036in}}{\pgfqpoint{3.833438in}{1.202226in}}%
\pgfpathcurveto{\pgfqpoint{3.833438in}{1.205416in}}{\pgfqpoint{3.832171in}{1.208476in}}{\pgfqpoint{3.829915in}{1.210732in}}%
\pgfpathcurveto{\pgfqpoint{3.827660in}{1.212987in}}{\pgfqpoint{3.824600in}{1.214254in}}{\pgfqpoint{3.821410in}{1.214254in}}%
\pgfpathcurveto{\pgfqpoint{3.818220in}{1.214254in}}{\pgfqpoint{3.815160in}{1.212987in}}{\pgfqpoint{3.812905in}{1.210732in}}%
\pgfpathcurveto{\pgfqpoint{3.810649in}{1.208476in}}{\pgfqpoint{3.809382in}{1.205416in}}{\pgfqpoint{3.809382in}{1.202226in}}%
\pgfpathcurveto{\pgfqpoint{3.809382in}{1.199036in}}{\pgfqpoint{3.810649in}{1.195977in}}{\pgfqpoint{3.812905in}{1.193721in}}%
\pgfpathcurveto{\pgfqpoint{3.815160in}{1.191466in}}{\pgfqpoint{3.818220in}{1.190198in}}{\pgfqpoint{3.821410in}{1.190198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596673in}{1.682449in}}%
\pgfpathcurveto{\pgfqpoint{4.599863in}{1.682449in}}{\pgfqpoint{4.602923in}{1.683716in}}{\pgfqpoint{4.605179in}{1.685972in}}%
\pgfpathcurveto{\pgfqpoint{4.607434in}{1.688227in}}{\pgfqpoint{4.608702in}{1.691287in}}{\pgfqpoint{4.608702in}{1.694477in}}%
\pgfpathcurveto{\pgfqpoint{4.608702in}{1.697667in}}{\pgfqpoint{4.607434in}{1.700727in}}{\pgfqpoint{4.605179in}{1.702982in}}%
\pgfpathcurveto{\pgfqpoint{4.602923in}{1.705238in}}{\pgfqpoint{4.599863in}{1.706505in}}{\pgfqpoint{4.596673in}{1.706505in}}%
\pgfpathcurveto{\pgfqpoint{4.593484in}{1.706505in}}{\pgfqpoint{4.590424in}{1.705238in}}{\pgfqpoint{4.588168in}{1.702982in}}%
\pgfpathcurveto{\pgfqpoint{4.585913in}{1.700727in}}{\pgfqpoint{4.584645in}{1.697667in}}{\pgfqpoint{4.584645in}{1.694477in}}%
\pgfpathcurveto{\pgfqpoint{4.584645in}{1.691287in}}{\pgfqpoint{4.585913in}{1.688227in}}{\pgfqpoint{4.588168in}{1.685972in}}%
\pgfpathcurveto{\pgfqpoint{4.590424in}{1.683716in}}{\pgfqpoint{4.593484in}{1.682449in}}{\pgfqpoint{4.596673in}{1.682449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596673in}{1.593471in}}%
\pgfpathcurveto{\pgfqpoint{4.599863in}{1.593471in}}{\pgfqpoint{4.602923in}{1.594738in}}{\pgfqpoint{4.605179in}{1.596994in}}%
\pgfpathcurveto{\pgfqpoint{4.607434in}{1.599249in}}{\pgfqpoint{4.608702in}{1.602309in}}{\pgfqpoint{4.608702in}{1.605499in}}%
\pgfpathcurveto{\pgfqpoint{4.608702in}{1.608689in}}{\pgfqpoint{4.607434in}{1.611748in}}{\pgfqpoint{4.605179in}{1.614004in}}%
\pgfpathcurveto{\pgfqpoint{4.602923in}{1.616259in}}{\pgfqpoint{4.599863in}{1.617527in}}{\pgfqpoint{4.596673in}{1.617527in}}%
\pgfpathcurveto{\pgfqpoint{4.593484in}{1.617527in}}{\pgfqpoint{4.590424in}{1.616259in}}{\pgfqpoint{4.588168in}{1.614004in}}%
\pgfpathcurveto{\pgfqpoint{4.585913in}{1.611748in}}{\pgfqpoint{4.584645in}{1.608689in}}{\pgfqpoint{4.584645in}{1.605499in}}%
\pgfpathcurveto{\pgfqpoint{4.584645in}{1.602309in}}{\pgfqpoint{4.585913in}{1.599249in}}{\pgfqpoint{4.588168in}{1.596994in}}%
\pgfpathcurveto{\pgfqpoint{4.590424in}{1.594738in}}{\pgfqpoint{4.593484in}{1.593471in}}{\pgfqpoint{4.596673in}{1.593471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596673in}{1.593471in}}%
\pgfpathcurveto{\pgfqpoint{4.599863in}{1.593471in}}{\pgfqpoint{4.602923in}{1.594738in}}{\pgfqpoint{4.605179in}{1.596994in}}%
\pgfpathcurveto{\pgfqpoint{4.607434in}{1.599249in}}{\pgfqpoint{4.608702in}{1.602309in}}{\pgfqpoint{4.608702in}{1.605499in}}%
\pgfpathcurveto{\pgfqpoint{4.608702in}{1.608689in}}{\pgfqpoint{4.607434in}{1.611748in}}{\pgfqpoint{4.605179in}{1.614004in}}%
\pgfpathcurveto{\pgfqpoint{4.602923in}{1.616259in}}{\pgfqpoint{4.599863in}{1.617527in}}{\pgfqpoint{4.596673in}{1.617527in}}%
\pgfpathcurveto{\pgfqpoint{4.593484in}{1.617527in}}{\pgfqpoint{4.590424in}{1.616259in}}{\pgfqpoint{4.588168in}{1.614004in}}%
\pgfpathcurveto{\pgfqpoint{4.585913in}{1.611748in}}{\pgfqpoint{4.584645in}{1.608689in}}{\pgfqpoint{4.584645in}{1.605499in}}%
\pgfpathcurveto{\pgfqpoint{4.584645in}{1.602309in}}{\pgfqpoint{4.585913in}{1.599249in}}{\pgfqpoint{4.588168in}{1.596994in}}%
\pgfpathcurveto{\pgfqpoint{4.590424in}{1.594738in}}{\pgfqpoint{4.593484in}{1.593471in}}{\pgfqpoint{4.596673in}{1.593471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329492in}{0.575005in}}%
\pgfpathcurveto{\pgfqpoint{1.332682in}{0.575005in}}{\pgfqpoint{1.335742in}{0.576272in}}{\pgfqpoint{1.337997in}{0.578528in}}%
\pgfpathcurveto{\pgfqpoint{1.340253in}{0.580783in}}{\pgfqpoint{1.341520in}{0.583843in}}{\pgfqpoint{1.341520in}{0.587033in}}%
\pgfpathcurveto{\pgfqpoint{1.341520in}{0.590223in}}{\pgfqpoint{1.340253in}{0.593282in}}{\pgfqpoint{1.337997in}{0.595538in}}%
\pgfpathcurveto{\pgfqpoint{1.335742in}{0.597794in}}{\pgfqpoint{1.332682in}{0.599061in}}{\pgfqpoint{1.329492in}{0.599061in}}%
\pgfpathcurveto{\pgfqpoint{1.326302in}{0.599061in}}{\pgfqpoint{1.323242in}{0.597794in}}{\pgfqpoint{1.320987in}{0.595538in}}%
\pgfpathcurveto{\pgfqpoint{1.318731in}{0.593282in}}{\pgfqpoint{1.317464in}{0.590223in}}{\pgfqpoint{1.317464in}{0.587033in}}%
\pgfpathcurveto{\pgfqpoint{1.317464in}{0.583843in}}{\pgfqpoint{1.318731in}{0.580783in}}{\pgfqpoint{1.320987in}{0.578528in}}%
\pgfpathcurveto{\pgfqpoint{1.323242in}{0.576272in}}{\pgfqpoint{1.326302in}{0.575005in}}{\pgfqpoint{1.329492in}{0.575005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329492in}{0.575005in}}%
\pgfpathcurveto{\pgfqpoint{1.332682in}{0.575005in}}{\pgfqpoint{1.335742in}{0.576272in}}{\pgfqpoint{1.337997in}{0.578528in}}%
\pgfpathcurveto{\pgfqpoint{1.340253in}{0.580783in}}{\pgfqpoint{1.341520in}{0.583843in}}{\pgfqpoint{1.341520in}{0.587033in}}%
\pgfpathcurveto{\pgfqpoint{1.341520in}{0.590223in}}{\pgfqpoint{1.340253in}{0.593282in}}{\pgfqpoint{1.337997in}{0.595538in}}%
\pgfpathcurveto{\pgfqpoint{1.335742in}{0.597794in}}{\pgfqpoint{1.332682in}{0.599061in}}{\pgfqpoint{1.329492in}{0.599061in}}%
\pgfpathcurveto{\pgfqpoint{1.326302in}{0.599061in}}{\pgfqpoint{1.323242in}{0.597794in}}{\pgfqpoint{1.320987in}{0.595538in}}%
\pgfpathcurveto{\pgfqpoint{1.318731in}{0.593282in}}{\pgfqpoint{1.317464in}{0.590223in}}{\pgfqpoint{1.317464in}{0.587033in}}%
\pgfpathcurveto{\pgfqpoint{1.317464in}{0.583843in}}{\pgfqpoint{1.318731in}{0.580783in}}{\pgfqpoint{1.320987in}{0.578528in}}%
\pgfpathcurveto{\pgfqpoint{1.323242in}{0.576272in}}{\pgfqpoint{1.326302in}{0.575005in}}{\pgfqpoint{1.329492in}{0.575005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329492in}{0.575005in}}%
\pgfpathcurveto{\pgfqpoint{1.332682in}{0.575005in}}{\pgfqpoint{1.335742in}{0.576272in}}{\pgfqpoint{1.337997in}{0.578528in}}%
\pgfpathcurveto{\pgfqpoint{1.340253in}{0.580783in}}{\pgfqpoint{1.341520in}{0.583843in}}{\pgfqpoint{1.341520in}{0.587033in}}%
\pgfpathcurveto{\pgfqpoint{1.341520in}{0.590223in}}{\pgfqpoint{1.340253in}{0.593282in}}{\pgfqpoint{1.337997in}{0.595538in}}%
\pgfpathcurveto{\pgfqpoint{1.335742in}{0.597794in}}{\pgfqpoint{1.332682in}{0.599061in}}{\pgfqpoint{1.329492in}{0.599061in}}%
\pgfpathcurveto{\pgfqpoint{1.326302in}{0.599061in}}{\pgfqpoint{1.323242in}{0.597794in}}{\pgfqpoint{1.320987in}{0.595538in}}%
\pgfpathcurveto{\pgfqpoint{1.318731in}{0.593282in}}{\pgfqpoint{1.317464in}{0.590223in}}{\pgfqpoint{1.317464in}{0.587033in}}%
\pgfpathcurveto{\pgfqpoint{1.317464in}{0.583843in}}{\pgfqpoint{1.318731in}{0.580783in}}{\pgfqpoint{1.320987in}{0.578528in}}%
\pgfpathcurveto{\pgfqpoint{1.323242in}{0.576272in}}{\pgfqpoint{1.326302in}{0.575005in}}{\pgfqpoint{1.329492in}{0.575005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766034in}{1.164605in}}%
\pgfpathcurveto{\pgfqpoint{3.769224in}{1.164605in}}{\pgfqpoint{3.772284in}{1.165872in}}{\pgfqpoint{3.774539in}{1.168128in}}%
\pgfpathcurveto{\pgfqpoint{3.776795in}{1.170384in}}{\pgfqpoint{3.778062in}{1.173443in}}{\pgfqpoint{3.778062in}{1.176633in}}%
\pgfpathcurveto{\pgfqpoint{3.778062in}{1.179823in}}{\pgfqpoint{3.776795in}{1.182883in}}{\pgfqpoint{3.774539in}{1.185138in}}%
\pgfpathcurveto{\pgfqpoint{3.772284in}{1.187394in}}{\pgfqpoint{3.769224in}{1.188661in}}{\pgfqpoint{3.766034in}{1.188661in}}%
\pgfpathcurveto{\pgfqpoint{3.762844in}{1.188661in}}{\pgfqpoint{3.759785in}{1.187394in}}{\pgfqpoint{3.757529in}{1.185138in}}%
\pgfpathcurveto{\pgfqpoint{3.755273in}{1.182883in}}{\pgfqpoint{3.754006in}{1.179823in}}{\pgfqpoint{3.754006in}{1.176633in}}%
\pgfpathcurveto{\pgfqpoint{3.754006in}{1.173443in}}{\pgfqpoint{3.755273in}{1.170384in}}{\pgfqpoint{3.757529in}{1.168128in}}%
\pgfpathcurveto{\pgfqpoint{3.759785in}{1.165872in}}{\pgfqpoint{3.762844in}{1.164605in}}{\pgfqpoint{3.766034in}{1.164605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766034in}{1.232535in}}%
\pgfpathcurveto{\pgfqpoint{3.769224in}{1.232535in}}{\pgfqpoint{3.772284in}{1.233802in}}{\pgfqpoint{3.774539in}{1.236058in}}%
\pgfpathcurveto{\pgfqpoint{3.776795in}{1.238313in}}{\pgfqpoint{3.778062in}{1.241373in}}{\pgfqpoint{3.778062in}{1.244563in}}%
\pgfpathcurveto{\pgfqpoint{3.778062in}{1.247753in}}{\pgfqpoint{3.776795in}{1.250812in}}{\pgfqpoint{3.774539in}{1.253068in}}%
\pgfpathcurveto{\pgfqpoint{3.772284in}{1.255324in}}{\pgfqpoint{3.769224in}{1.256591in}}{\pgfqpoint{3.766034in}{1.256591in}}%
\pgfpathcurveto{\pgfqpoint{3.762844in}{1.256591in}}{\pgfqpoint{3.759785in}{1.255324in}}{\pgfqpoint{3.757529in}{1.253068in}}%
\pgfpathcurveto{\pgfqpoint{3.755273in}{1.250812in}}{\pgfqpoint{3.754006in}{1.247753in}}{\pgfqpoint{3.754006in}{1.244563in}}%
\pgfpathcurveto{\pgfqpoint{3.754006in}{1.241373in}}{\pgfqpoint{3.755273in}{1.238313in}}{\pgfqpoint{3.757529in}{1.236058in}}%
\pgfpathcurveto{\pgfqpoint{3.759785in}{1.233802in}}{\pgfqpoint{3.762844in}{1.232535in}}{\pgfqpoint{3.766034in}{1.232535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766034in}{1.232535in}}%
\pgfpathcurveto{\pgfqpoint{3.769224in}{1.232535in}}{\pgfqpoint{3.772284in}{1.233802in}}{\pgfqpoint{3.774539in}{1.236058in}}%
\pgfpathcurveto{\pgfqpoint{3.776795in}{1.238313in}}{\pgfqpoint{3.778062in}{1.241373in}}{\pgfqpoint{3.778062in}{1.244563in}}%
\pgfpathcurveto{\pgfqpoint{3.778062in}{1.247753in}}{\pgfqpoint{3.776795in}{1.250812in}}{\pgfqpoint{3.774539in}{1.253068in}}%
\pgfpathcurveto{\pgfqpoint{3.772284in}{1.255324in}}{\pgfqpoint{3.769224in}{1.256591in}}{\pgfqpoint{3.766034in}{1.256591in}}%
\pgfpathcurveto{\pgfqpoint{3.762844in}{1.256591in}}{\pgfqpoint{3.759785in}{1.255324in}}{\pgfqpoint{3.757529in}{1.253068in}}%
\pgfpathcurveto{\pgfqpoint{3.755273in}{1.250812in}}{\pgfqpoint{3.754006in}{1.247753in}}{\pgfqpoint{3.754006in}{1.244563in}}%
\pgfpathcurveto{\pgfqpoint{3.754006in}{1.241373in}}{\pgfqpoint{3.755273in}{1.238313in}}{\pgfqpoint{3.757529in}{1.236058in}}%
\pgfpathcurveto{\pgfqpoint{3.759785in}{1.233802in}}{\pgfqpoint{3.762844in}{1.232535in}}{\pgfqpoint{3.766034in}{1.232535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141673in}{0.667092in}}%
\pgfpathcurveto{\pgfqpoint{2.144863in}{0.667092in}}{\pgfqpoint{2.147922in}{0.668360in}}{\pgfqpoint{2.150178in}{0.670615in}}%
\pgfpathcurveto{\pgfqpoint{2.152433in}{0.672871in}}{\pgfqpoint{2.153701in}{0.675931in}}{\pgfqpoint{2.153701in}{0.679120in}}%
\pgfpathcurveto{\pgfqpoint{2.153701in}{0.682310in}}{\pgfqpoint{2.152433in}{0.685370in}}{\pgfqpoint{2.150178in}{0.687626in}}%
\pgfpathcurveto{\pgfqpoint{2.147922in}{0.689881in}}{\pgfqpoint{2.144863in}{0.691149in}}{\pgfqpoint{2.141673in}{0.691149in}}%
\pgfpathcurveto{\pgfqpoint{2.138483in}{0.691149in}}{\pgfqpoint{2.135423in}{0.689881in}}{\pgfqpoint{2.133167in}{0.687626in}}%
\pgfpathcurveto{\pgfqpoint{2.130912in}{0.685370in}}{\pgfqpoint{2.129645in}{0.682310in}}{\pgfqpoint{2.129645in}{0.679120in}}%
\pgfpathcurveto{\pgfqpoint{2.129645in}{0.675931in}}{\pgfqpoint{2.130912in}{0.672871in}}{\pgfqpoint{2.133167in}{0.670615in}}%
\pgfpathcurveto{\pgfqpoint{2.135423in}{0.668360in}}{\pgfqpoint{2.138483in}{0.667092in}}{\pgfqpoint{2.141673in}{0.667092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141673in}{0.667092in}}%
\pgfpathcurveto{\pgfqpoint{2.144863in}{0.667092in}}{\pgfqpoint{2.147922in}{0.668360in}}{\pgfqpoint{2.150178in}{0.670615in}}%
\pgfpathcurveto{\pgfqpoint{2.152433in}{0.672871in}}{\pgfqpoint{2.153701in}{0.675931in}}{\pgfqpoint{2.153701in}{0.679120in}}%
\pgfpathcurveto{\pgfqpoint{2.153701in}{0.682310in}}{\pgfqpoint{2.152433in}{0.685370in}}{\pgfqpoint{2.150178in}{0.687626in}}%
\pgfpathcurveto{\pgfqpoint{2.147922in}{0.689881in}}{\pgfqpoint{2.144863in}{0.691149in}}{\pgfqpoint{2.141673in}{0.691149in}}%
\pgfpathcurveto{\pgfqpoint{2.138483in}{0.691149in}}{\pgfqpoint{2.135423in}{0.689881in}}{\pgfqpoint{2.133167in}{0.687626in}}%
\pgfpathcurveto{\pgfqpoint{2.130912in}{0.685370in}}{\pgfqpoint{2.129645in}{0.682310in}}{\pgfqpoint{2.129645in}{0.679120in}}%
\pgfpathcurveto{\pgfqpoint{2.129645in}{0.675931in}}{\pgfqpoint{2.130912in}{0.672871in}}{\pgfqpoint{2.133167in}{0.670615in}}%
\pgfpathcurveto{\pgfqpoint{2.135423in}{0.668360in}}{\pgfqpoint{2.138483in}{0.667092in}}{\pgfqpoint{2.141673in}{0.667092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141673in}{0.667092in}}%
\pgfpathcurveto{\pgfqpoint{2.144863in}{0.667092in}}{\pgfqpoint{2.147922in}{0.668360in}}{\pgfqpoint{2.150178in}{0.670615in}}%
\pgfpathcurveto{\pgfqpoint{2.152433in}{0.672871in}}{\pgfqpoint{2.153701in}{0.675931in}}{\pgfqpoint{2.153701in}{0.679120in}}%
\pgfpathcurveto{\pgfqpoint{2.153701in}{0.682310in}}{\pgfqpoint{2.152433in}{0.685370in}}{\pgfqpoint{2.150178in}{0.687626in}}%
\pgfpathcurveto{\pgfqpoint{2.147922in}{0.689881in}}{\pgfqpoint{2.144863in}{0.691149in}}{\pgfqpoint{2.141673in}{0.691149in}}%
\pgfpathcurveto{\pgfqpoint{2.138483in}{0.691149in}}{\pgfqpoint{2.135423in}{0.689881in}}{\pgfqpoint{2.133167in}{0.687626in}}%
\pgfpathcurveto{\pgfqpoint{2.130912in}{0.685370in}}{\pgfqpoint{2.129645in}{0.682310in}}{\pgfqpoint{2.129645in}{0.679120in}}%
\pgfpathcurveto{\pgfqpoint{2.129645in}{0.675931in}}{\pgfqpoint{2.130912in}{0.672871in}}{\pgfqpoint{2.133167in}{0.670615in}}%
\pgfpathcurveto{\pgfqpoint{2.135423in}{0.668360in}}{\pgfqpoint{2.138483in}{0.667092in}}{\pgfqpoint{2.141673in}{0.667092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393628in}{1.475311in}}%
\pgfpathcurveto{\pgfqpoint{4.396818in}{1.475311in}}{\pgfqpoint{4.399878in}{1.476579in}}{\pgfqpoint{4.402133in}{1.478834in}}%
\pgfpathcurveto{\pgfqpoint{4.404389in}{1.481090in}}{\pgfqpoint{4.405656in}{1.484150in}}{\pgfqpoint{4.405656in}{1.487339in}}%
\pgfpathcurveto{\pgfqpoint{4.405656in}{1.490529in}}{\pgfqpoint{4.404389in}{1.493589in}}{\pgfqpoint{4.402133in}{1.495845in}}%
\pgfpathcurveto{\pgfqpoint{4.399878in}{1.498100in}}{\pgfqpoint{4.396818in}{1.499368in}}{\pgfqpoint{4.393628in}{1.499368in}}%
\pgfpathcurveto{\pgfqpoint{4.390438in}{1.499368in}}{\pgfqpoint{4.387379in}{1.498100in}}{\pgfqpoint{4.385123in}{1.495845in}}%
\pgfpathcurveto{\pgfqpoint{4.382867in}{1.493589in}}{\pgfqpoint{4.381600in}{1.490529in}}{\pgfqpoint{4.381600in}{1.487339in}}%
\pgfpathcurveto{\pgfqpoint{4.381600in}{1.484150in}}{\pgfqpoint{4.382867in}{1.481090in}}{\pgfqpoint{4.385123in}{1.478834in}}%
\pgfpathcurveto{\pgfqpoint{4.387379in}{1.476579in}}{\pgfqpoint{4.390438in}{1.475311in}}{\pgfqpoint{4.393628in}{1.475311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393628in}{1.580554in}}%
\pgfpathcurveto{\pgfqpoint{4.396818in}{1.580554in}}{\pgfqpoint{4.399878in}{1.581822in}}{\pgfqpoint{4.402133in}{1.584077in}}%
\pgfpathcurveto{\pgfqpoint{4.404389in}{1.586333in}}{\pgfqpoint{4.405656in}{1.589393in}}{\pgfqpoint{4.405656in}{1.592583in}}%
\pgfpathcurveto{\pgfqpoint{4.405656in}{1.595772in}}{\pgfqpoint{4.404389in}{1.598832in}}{\pgfqpoint{4.402133in}{1.601088in}}%
\pgfpathcurveto{\pgfqpoint{4.399878in}{1.603343in}}{\pgfqpoint{4.396818in}{1.604611in}}{\pgfqpoint{4.393628in}{1.604611in}}%
\pgfpathcurveto{\pgfqpoint{4.390438in}{1.604611in}}{\pgfqpoint{4.387379in}{1.603343in}}{\pgfqpoint{4.385123in}{1.601088in}}%
\pgfpathcurveto{\pgfqpoint{4.382867in}{1.598832in}}{\pgfqpoint{4.381600in}{1.595772in}}{\pgfqpoint{4.381600in}{1.592583in}}%
\pgfpathcurveto{\pgfqpoint{4.381600in}{1.589393in}}{\pgfqpoint{4.382867in}{1.586333in}}{\pgfqpoint{4.385123in}{1.584077in}}%
\pgfpathcurveto{\pgfqpoint{4.387379in}{1.581822in}}{\pgfqpoint{4.390438in}{1.580554in}}{\pgfqpoint{4.393628in}{1.580554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393628in}{1.580554in}}%
\pgfpathcurveto{\pgfqpoint{4.396818in}{1.580554in}}{\pgfqpoint{4.399878in}{1.581822in}}{\pgfqpoint{4.402133in}{1.584077in}}%
\pgfpathcurveto{\pgfqpoint{4.404389in}{1.586333in}}{\pgfqpoint{4.405656in}{1.589393in}}{\pgfqpoint{4.405656in}{1.592583in}}%
\pgfpathcurveto{\pgfqpoint{4.405656in}{1.595772in}}{\pgfqpoint{4.404389in}{1.598832in}}{\pgfqpoint{4.402133in}{1.601088in}}%
\pgfpathcurveto{\pgfqpoint{4.399878in}{1.603343in}}{\pgfqpoint{4.396818in}{1.604611in}}{\pgfqpoint{4.393628in}{1.604611in}}%
\pgfpathcurveto{\pgfqpoint{4.390438in}{1.604611in}}{\pgfqpoint{4.387379in}{1.603343in}}{\pgfqpoint{4.385123in}{1.601088in}}%
\pgfpathcurveto{\pgfqpoint{4.382867in}{1.598832in}}{\pgfqpoint{4.381600in}{1.595772in}}{\pgfqpoint{4.381600in}{1.592583in}}%
\pgfpathcurveto{\pgfqpoint{4.381600in}{1.589393in}}{\pgfqpoint{4.382867in}{1.586333in}}{\pgfqpoint{4.385123in}{1.584077in}}%
\pgfpathcurveto{\pgfqpoint{4.387379in}{1.581822in}}{\pgfqpoint{4.390438in}{1.580554in}}{\pgfqpoint{4.393628in}{1.580554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384868in}{0.575961in}}%
\pgfpathcurveto{\pgfqpoint{1.388058in}{0.575961in}}{\pgfqpoint{1.391117in}{0.577229in}}{\pgfqpoint{1.393373in}{0.579484in}}%
\pgfpathcurveto{\pgfqpoint{1.395629in}{0.581740in}}{\pgfqpoint{1.396896in}{0.584800in}}{\pgfqpoint{1.396896in}{0.587990in}}%
\pgfpathcurveto{\pgfqpoint{1.396896in}{0.591179in}}{\pgfqpoint{1.395629in}{0.594239in}}{\pgfqpoint{1.393373in}{0.596495in}}%
\pgfpathcurveto{\pgfqpoint{1.391117in}{0.598750in}}{\pgfqpoint{1.388058in}{0.600018in}}{\pgfqpoint{1.384868in}{0.600018in}}%
\pgfpathcurveto{\pgfqpoint{1.381678in}{0.600018in}}{\pgfqpoint{1.378618in}{0.598750in}}{\pgfqpoint{1.376363in}{0.596495in}}%
\pgfpathcurveto{\pgfqpoint{1.374107in}{0.594239in}}{\pgfqpoint{1.372840in}{0.591179in}}{\pgfqpoint{1.372840in}{0.587990in}}%
\pgfpathcurveto{\pgfqpoint{1.372840in}{0.584800in}}{\pgfqpoint{1.374107in}{0.581740in}}{\pgfqpoint{1.376363in}{0.579484in}}%
\pgfpathcurveto{\pgfqpoint{1.378618in}{0.577229in}}{\pgfqpoint{1.381678in}{0.575961in}}{\pgfqpoint{1.384868in}{0.575961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384868in}{0.577397in}}%
\pgfpathcurveto{\pgfqpoint{1.388058in}{0.577397in}}{\pgfqpoint{1.391117in}{0.578664in}}{\pgfqpoint{1.393373in}{0.580919in}}%
\pgfpathcurveto{\pgfqpoint{1.395629in}{0.583175in}}{\pgfqpoint{1.396896in}{0.586235in}}{\pgfqpoint{1.396896in}{0.589425in}}%
\pgfpathcurveto{\pgfqpoint{1.396896in}{0.592615in}}{\pgfqpoint{1.395629in}{0.595674in}}{\pgfqpoint{1.393373in}{0.597930in}}%
\pgfpathcurveto{\pgfqpoint{1.391117in}{0.600185in}}{\pgfqpoint{1.388058in}{0.601453in}}{\pgfqpoint{1.384868in}{0.601453in}}%
\pgfpathcurveto{\pgfqpoint{1.381678in}{0.601453in}}{\pgfqpoint{1.378618in}{0.600185in}}{\pgfqpoint{1.376363in}{0.597930in}}%
\pgfpathcurveto{\pgfqpoint{1.374107in}{0.595674in}}{\pgfqpoint{1.372840in}{0.592615in}}{\pgfqpoint{1.372840in}{0.589425in}}%
\pgfpathcurveto{\pgfqpoint{1.372840in}{0.586235in}}{\pgfqpoint{1.374107in}{0.583175in}}{\pgfqpoint{1.376363in}{0.580919in}}%
\pgfpathcurveto{\pgfqpoint{1.378618in}{0.578664in}}{\pgfqpoint{1.381678in}{0.577397in}}{\pgfqpoint{1.384868in}{0.577397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384868in}{0.577397in}}%
\pgfpathcurveto{\pgfqpoint{1.388058in}{0.577397in}}{\pgfqpoint{1.391117in}{0.578664in}}{\pgfqpoint{1.393373in}{0.580919in}}%
\pgfpathcurveto{\pgfqpoint{1.395629in}{0.583175in}}{\pgfqpoint{1.396896in}{0.586235in}}{\pgfqpoint{1.396896in}{0.589425in}}%
\pgfpathcurveto{\pgfqpoint{1.396896in}{0.592615in}}{\pgfqpoint{1.395629in}{0.595674in}}{\pgfqpoint{1.393373in}{0.597930in}}%
\pgfpathcurveto{\pgfqpoint{1.391117in}{0.600185in}}{\pgfqpoint{1.388058in}{0.601453in}}{\pgfqpoint{1.384868in}{0.601453in}}%
\pgfpathcurveto{\pgfqpoint{1.381678in}{0.601453in}}{\pgfqpoint{1.378618in}{0.600185in}}{\pgfqpoint{1.376363in}{0.597930in}}%
\pgfpathcurveto{\pgfqpoint{1.374107in}{0.595674in}}{\pgfqpoint{1.372840in}{0.592615in}}{\pgfqpoint{1.372840in}{0.589425in}}%
\pgfpathcurveto{\pgfqpoint{1.372840in}{0.586235in}}{\pgfqpoint{1.374107in}{0.583175in}}{\pgfqpoint{1.376363in}{0.580919in}}%
\pgfpathcurveto{\pgfqpoint{1.378618in}{0.578664in}}{\pgfqpoint{1.381678in}{0.577397in}}{\pgfqpoint{1.384868in}{0.577397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270883in}{0.670680in}}%
\pgfpathcurveto{\pgfqpoint{2.274073in}{0.670680in}}{\pgfqpoint{2.277133in}{0.671947in}}{\pgfqpoint{2.279388in}{0.674203in}}%
\pgfpathcurveto{\pgfqpoint{2.281644in}{0.676459in}}{\pgfqpoint{2.282911in}{0.679518in}}{\pgfqpoint{2.282911in}{0.682708in}}%
\pgfpathcurveto{\pgfqpoint{2.282911in}{0.685898in}}{\pgfqpoint{2.281644in}{0.688958in}}{\pgfqpoint{2.279388in}{0.691213in}}%
\pgfpathcurveto{\pgfqpoint{2.277133in}{0.693469in}}{\pgfqpoint{2.274073in}{0.694736in}}{\pgfqpoint{2.270883in}{0.694736in}}%
\pgfpathcurveto{\pgfqpoint{2.267693in}{0.694736in}}{\pgfqpoint{2.264634in}{0.693469in}}{\pgfqpoint{2.262378in}{0.691213in}}%
\pgfpathcurveto{\pgfqpoint{2.260122in}{0.688958in}}{\pgfqpoint{2.258855in}{0.685898in}}{\pgfqpoint{2.258855in}{0.682708in}}%
\pgfpathcurveto{\pgfqpoint{2.258855in}{0.679518in}}{\pgfqpoint{2.260122in}{0.676459in}}{\pgfqpoint{2.262378in}{0.674203in}}%
\pgfpathcurveto{\pgfqpoint{2.264634in}{0.671947in}}{\pgfqpoint{2.267693in}{0.670680in}}{\pgfqpoint{2.270883in}{0.670680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270883in}{0.706558in}}%
\pgfpathcurveto{\pgfqpoint{2.274073in}{0.706558in}}{\pgfqpoint{2.277133in}{0.707826in}}{\pgfqpoint{2.279388in}{0.710081in}}%
\pgfpathcurveto{\pgfqpoint{2.281644in}{0.712337in}}{\pgfqpoint{2.282911in}{0.715397in}}{\pgfqpoint{2.282911in}{0.718587in}}%
\pgfpathcurveto{\pgfqpoint{2.282911in}{0.721776in}}{\pgfqpoint{2.281644in}{0.724836in}}{\pgfqpoint{2.279388in}{0.727092in}}%
\pgfpathcurveto{\pgfqpoint{2.277133in}{0.729347in}}{\pgfqpoint{2.274073in}{0.730615in}}{\pgfqpoint{2.270883in}{0.730615in}}%
\pgfpathcurveto{\pgfqpoint{2.267693in}{0.730615in}}{\pgfqpoint{2.264634in}{0.729347in}}{\pgfqpoint{2.262378in}{0.727092in}}%
\pgfpathcurveto{\pgfqpoint{2.260122in}{0.724836in}}{\pgfqpoint{2.258855in}{0.721776in}}{\pgfqpoint{2.258855in}{0.718587in}}%
\pgfpathcurveto{\pgfqpoint{2.258855in}{0.715397in}}{\pgfqpoint{2.260122in}{0.712337in}}{\pgfqpoint{2.262378in}{0.710081in}}%
\pgfpathcurveto{\pgfqpoint{2.264634in}{0.707826in}}{\pgfqpoint{2.267693in}{0.706558in}}{\pgfqpoint{2.270883in}{0.706558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270883in}{0.706558in}}%
\pgfpathcurveto{\pgfqpoint{2.274073in}{0.706558in}}{\pgfqpoint{2.277133in}{0.707826in}}{\pgfqpoint{2.279388in}{0.710081in}}%
\pgfpathcurveto{\pgfqpoint{2.281644in}{0.712337in}}{\pgfqpoint{2.282911in}{0.715397in}}{\pgfqpoint{2.282911in}{0.718587in}}%
\pgfpathcurveto{\pgfqpoint{2.282911in}{0.721776in}}{\pgfqpoint{2.281644in}{0.724836in}}{\pgfqpoint{2.279388in}{0.727092in}}%
\pgfpathcurveto{\pgfqpoint{2.277133in}{0.729347in}}{\pgfqpoint{2.274073in}{0.730615in}}{\pgfqpoint{2.270883in}{0.730615in}}%
\pgfpathcurveto{\pgfqpoint{2.267693in}{0.730615in}}{\pgfqpoint{2.264634in}{0.729347in}}{\pgfqpoint{2.262378in}{0.727092in}}%
\pgfpathcurveto{\pgfqpoint{2.260122in}{0.724836in}}{\pgfqpoint{2.258855in}{0.721776in}}{\pgfqpoint{2.258855in}{0.718587in}}%
\pgfpathcurveto{\pgfqpoint{2.258855in}{0.715397in}}{\pgfqpoint{2.260122in}{0.712337in}}{\pgfqpoint{2.262378in}{0.710081in}}%
\pgfpathcurveto{\pgfqpoint{2.264634in}{0.707826in}}{\pgfqpoint{2.267693in}{0.706558in}}{\pgfqpoint{2.270883in}{0.706558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467463in}{1.538936in}}%
\pgfpathcurveto{\pgfqpoint{4.470653in}{1.538936in}}{\pgfqpoint{4.473712in}{1.540203in}}{\pgfqpoint{4.475968in}{1.542458in}}%
\pgfpathcurveto{\pgfqpoint{4.478224in}{1.544714in}}{\pgfqpoint{4.479491in}{1.547774in}}{\pgfqpoint{4.479491in}{1.550964in}}%
\pgfpathcurveto{\pgfqpoint{4.479491in}{1.554154in}}{\pgfqpoint{4.478224in}{1.557213in}}{\pgfqpoint{4.475968in}{1.559469in}}%
\pgfpathcurveto{\pgfqpoint{4.473712in}{1.561724in}}{\pgfqpoint{4.470653in}{1.562992in}}{\pgfqpoint{4.467463in}{1.562992in}}%
\pgfpathcurveto{\pgfqpoint{4.464273in}{1.562992in}}{\pgfqpoint{4.461213in}{1.561724in}}{\pgfqpoint{4.458958in}{1.559469in}}%
\pgfpathcurveto{\pgfqpoint{4.456702in}{1.557213in}}{\pgfqpoint{4.455435in}{1.554154in}}{\pgfqpoint{4.455435in}{1.550964in}}%
\pgfpathcurveto{\pgfqpoint{4.455435in}{1.547774in}}{\pgfqpoint{4.456702in}{1.544714in}}{\pgfqpoint{4.458958in}{1.542458in}}%
\pgfpathcurveto{\pgfqpoint{4.461213in}{1.540203in}}{\pgfqpoint{4.464273in}{1.538936in}}{\pgfqpoint{4.467463in}{1.538936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467463in}{1.603516in}}%
\pgfpathcurveto{\pgfqpoint{4.470653in}{1.603516in}}{\pgfqpoint{4.473712in}{1.604784in}}{\pgfqpoint{4.475968in}{1.607039in}}%
\pgfpathcurveto{\pgfqpoint{4.478224in}{1.609295in}}{\pgfqpoint{4.479491in}{1.612355in}}{\pgfqpoint{4.479491in}{1.615545in}}%
\pgfpathcurveto{\pgfqpoint{4.479491in}{1.618735in}}{\pgfqpoint{4.478224in}{1.621794in}}{\pgfqpoint{4.475968in}{1.624050in}}%
\pgfpathcurveto{\pgfqpoint{4.473712in}{1.626305in}}{\pgfqpoint{4.470653in}{1.627573in}}{\pgfqpoint{4.467463in}{1.627573in}}%
\pgfpathcurveto{\pgfqpoint{4.464273in}{1.627573in}}{\pgfqpoint{4.461213in}{1.626305in}}{\pgfqpoint{4.458958in}{1.624050in}}%
\pgfpathcurveto{\pgfqpoint{4.456702in}{1.621794in}}{\pgfqpoint{4.455435in}{1.618735in}}{\pgfqpoint{4.455435in}{1.615545in}}%
\pgfpathcurveto{\pgfqpoint{4.455435in}{1.612355in}}{\pgfqpoint{4.456702in}{1.609295in}}{\pgfqpoint{4.458958in}{1.607039in}}%
\pgfpathcurveto{\pgfqpoint{4.461213in}{1.604784in}}{\pgfqpoint{4.464273in}{1.603516in}}{\pgfqpoint{4.467463in}{1.603516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467463in}{1.603516in}}%
\pgfpathcurveto{\pgfqpoint{4.470653in}{1.603516in}}{\pgfqpoint{4.473712in}{1.604784in}}{\pgfqpoint{4.475968in}{1.607039in}}%
\pgfpathcurveto{\pgfqpoint{4.478224in}{1.609295in}}{\pgfqpoint{4.479491in}{1.612355in}}{\pgfqpoint{4.479491in}{1.615545in}}%
\pgfpathcurveto{\pgfqpoint{4.479491in}{1.618735in}}{\pgfqpoint{4.478224in}{1.621794in}}{\pgfqpoint{4.475968in}{1.624050in}}%
\pgfpathcurveto{\pgfqpoint{4.473712in}{1.626305in}}{\pgfqpoint{4.470653in}{1.627573in}}{\pgfqpoint{4.467463in}{1.627573in}}%
\pgfpathcurveto{\pgfqpoint{4.464273in}{1.627573in}}{\pgfqpoint{4.461213in}{1.626305in}}{\pgfqpoint{4.458958in}{1.624050in}}%
\pgfpathcurveto{\pgfqpoint{4.456702in}{1.621794in}}{\pgfqpoint{4.455435in}{1.618735in}}{\pgfqpoint{4.455435in}{1.615545in}}%
\pgfpathcurveto{\pgfqpoint{4.455435in}{1.612355in}}{\pgfqpoint{4.456702in}{1.609295in}}{\pgfqpoint{4.458958in}{1.607039in}}%
\pgfpathcurveto{\pgfqpoint{4.461213in}{1.604784in}}{\pgfqpoint{4.464273in}{1.603516in}}{\pgfqpoint{4.467463in}{1.603516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292575in}{0.574048in}}%
\pgfpathcurveto{\pgfqpoint{1.295765in}{0.574048in}}{\pgfqpoint{1.298824in}{0.575315in}}{\pgfqpoint{1.301080in}{0.577571in}}%
\pgfpathcurveto{\pgfqpoint{1.303335in}{0.579826in}}{\pgfqpoint{1.304603in}{0.582886in}}{\pgfqpoint{1.304603in}{0.586076in}}%
\pgfpathcurveto{\pgfqpoint{1.304603in}{0.589266in}}{\pgfqpoint{1.303335in}{0.592326in}}{\pgfqpoint{1.301080in}{0.594581in}}%
\pgfpathcurveto{\pgfqpoint{1.298824in}{0.596837in}}{\pgfqpoint{1.295765in}{0.598104in}}{\pgfqpoint{1.292575in}{0.598104in}}%
\pgfpathcurveto{\pgfqpoint{1.289385in}{0.598104in}}{\pgfqpoint{1.286325in}{0.596837in}}{\pgfqpoint{1.284069in}{0.594581in}}%
\pgfpathcurveto{\pgfqpoint{1.281814in}{0.592326in}}{\pgfqpoint{1.280547in}{0.589266in}}{\pgfqpoint{1.280547in}{0.586076in}}%
\pgfpathcurveto{\pgfqpoint{1.280547in}{0.582886in}}{\pgfqpoint{1.281814in}{0.579826in}}{\pgfqpoint{1.284069in}{0.577571in}}%
\pgfpathcurveto{\pgfqpoint{1.286325in}{0.575315in}}{\pgfqpoint{1.289385in}{0.574048in}}{\pgfqpoint{1.292575in}{0.574048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292575in}{0.573091in}}%
\pgfpathcurveto{\pgfqpoint{1.295765in}{0.573091in}}{\pgfqpoint{1.298824in}{0.574358in}}{\pgfqpoint{1.301080in}{0.576614in}}%
\pgfpathcurveto{\pgfqpoint{1.303335in}{0.578870in}}{\pgfqpoint{1.304603in}{0.581929in}}{\pgfqpoint{1.304603in}{0.585119in}}%
\pgfpathcurveto{\pgfqpoint{1.304603in}{0.588309in}}{\pgfqpoint{1.303335in}{0.591369in}}{\pgfqpoint{1.301080in}{0.593624in}}%
\pgfpathcurveto{\pgfqpoint{1.298824in}{0.595880in}}{\pgfqpoint{1.295765in}{0.597147in}}{\pgfqpoint{1.292575in}{0.597147in}}%
\pgfpathcurveto{\pgfqpoint{1.289385in}{0.597147in}}{\pgfqpoint{1.286325in}{0.595880in}}{\pgfqpoint{1.284069in}{0.593624in}}%
\pgfpathcurveto{\pgfqpoint{1.281814in}{0.591369in}}{\pgfqpoint{1.280547in}{0.588309in}}{\pgfqpoint{1.280547in}{0.585119in}}%
\pgfpathcurveto{\pgfqpoint{1.280547in}{0.581929in}}{\pgfqpoint{1.281814in}{0.578870in}}{\pgfqpoint{1.284069in}{0.576614in}}%
\pgfpathcurveto{\pgfqpoint{1.286325in}{0.574358in}}{\pgfqpoint{1.289385in}{0.573091in}}{\pgfqpoint{1.292575in}{0.573091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292575in}{0.573091in}}%
\pgfpathcurveto{\pgfqpoint{1.295765in}{0.573091in}}{\pgfqpoint{1.298824in}{0.574358in}}{\pgfqpoint{1.301080in}{0.576614in}}%
\pgfpathcurveto{\pgfqpoint{1.303335in}{0.578870in}}{\pgfqpoint{1.304603in}{0.581929in}}{\pgfqpoint{1.304603in}{0.585119in}}%
\pgfpathcurveto{\pgfqpoint{1.304603in}{0.588309in}}{\pgfqpoint{1.303335in}{0.591369in}}{\pgfqpoint{1.301080in}{0.593624in}}%
\pgfpathcurveto{\pgfqpoint{1.298824in}{0.595880in}}{\pgfqpoint{1.295765in}{0.597147in}}{\pgfqpoint{1.292575in}{0.597147in}}%
\pgfpathcurveto{\pgfqpoint{1.289385in}{0.597147in}}{\pgfqpoint{1.286325in}{0.595880in}}{\pgfqpoint{1.284069in}{0.593624in}}%
\pgfpathcurveto{\pgfqpoint{1.281814in}{0.591369in}}{\pgfqpoint{1.280547in}{0.588309in}}{\pgfqpoint{1.280547in}{0.585119in}}%
\pgfpathcurveto{\pgfqpoint{1.280547in}{0.581929in}}{\pgfqpoint{1.281814in}{0.578870in}}{\pgfqpoint{1.284069in}{0.576614in}}%
\pgfpathcurveto{\pgfqpoint{1.286325in}{0.574358in}}{\pgfqpoint{1.289385in}{0.573091in}}{\pgfqpoint{1.292575in}{0.573091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762801in}{1.765687in}}%
\pgfpathcurveto{\pgfqpoint{4.765991in}{1.765687in}}{\pgfqpoint{4.769051in}{1.766954in}}{\pgfqpoint{4.771306in}{1.769209in}}%
\pgfpathcurveto{\pgfqpoint{4.773562in}{1.771465in}}{\pgfqpoint{4.774829in}{1.774525in}}{\pgfqpoint{4.774829in}{1.777715in}}%
\pgfpathcurveto{\pgfqpoint{4.774829in}{1.780905in}}{\pgfqpoint{4.773562in}{1.783964in}}{\pgfqpoint{4.771306in}{1.786220in}}%
\pgfpathcurveto{\pgfqpoint{4.769051in}{1.788475in}}{\pgfqpoint{4.765991in}{1.789743in}}{\pgfqpoint{4.762801in}{1.789743in}}%
\pgfpathcurveto{\pgfqpoint{4.759611in}{1.789743in}}{\pgfqpoint{4.756552in}{1.788475in}}{\pgfqpoint{4.754296in}{1.786220in}}%
\pgfpathcurveto{\pgfqpoint{4.752041in}{1.783964in}}{\pgfqpoint{4.750773in}{1.780905in}}{\pgfqpoint{4.750773in}{1.777715in}}%
\pgfpathcurveto{\pgfqpoint{4.750773in}{1.774525in}}{\pgfqpoint{4.752041in}{1.771465in}}{\pgfqpoint{4.754296in}{1.769209in}}%
\pgfpathcurveto{\pgfqpoint{4.756552in}{1.766954in}}{\pgfqpoint{4.759611in}{1.765687in}}{\pgfqpoint{4.762801in}{1.765687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762801in}{1.742246in}}%
\pgfpathcurveto{\pgfqpoint{4.765991in}{1.742246in}}{\pgfqpoint{4.769051in}{1.743513in}}{\pgfqpoint{4.771306in}{1.745769in}}%
\pgfpathcurveto{\pgfqpoint{4.773562in}{1.748025in}}{\pgfqpoint{4.774829in}{1.751084in}}{\pgfqpoint{4.774829in}{1.754274in}}%
\pgfpathcurveto{\pgfqpoint{4.774829in}{1.757464in}}{\pgfqpoint{4.773562in}{1.760524in}}{\pgfqpoint{4.771306in}{1.762779in}}%
\pgfpathcurveto{\pgfqpoint{4.769051in}{1.765035in}}{\pgfqpoint{4.765991in}{1.766302in}}{\pgfqpoint{4.762801in}{1.766302in}}%
\pgfpathcurveto{\pgfqpoint{4.759611in}{1.766302in}}{\pgfqpoint{4.756552in}{1.765035in}}{\pgfqpoint{4.754296in}{1.762779in}}%
\pgfpathcurveto{\pgfqpoint{4.752041in}{1.760524in}}{\pgfqpoint{4.750773in}{1.757464in}}{\pgfqpoint{4.750773in}{1.754274in}}%
\pgfpathcurveto{\pgfqpoint{4.750773in}{1.751084in}}{\pgfqpoint{4.752041in}{1.748025in}}{\pgfqpoint{4.754296in}{1.745769in}}%
\pgfpathcurveto{\pgfqpoint{4.756552in}{1.743513in}}{\pgfqpoint{4.759611in}{1.742246in}}{\pgfqpoint{4.762801in}{1.742246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762801in}{1.742246in}}%
\pgfpathcurveto{\pgfqpoint{4.765991in}{1.742246in}}{\pgfqpoint{4.769051in}{1.743513in}}{\pgfqpoint{4.771306in}{1.745769in}}%
\pgfpathcurveto{\pgfqpoint{4.773562in}{1.748025in}}{\pgfqpoint{4.774829in}{1.751084in}}{\pgfqpoint{4.774829in}{1.754274in}}%
\pgfpathcurveto{\pgfqpoint{4.774829in}{1.757464in}}{\pgfqpoint{4.773562in}{1.760524in}}{\pgfqpoint{4.771306in}{1.762779in}}%
\pgfpathcurveto{\pgfqpoint{4.769051in}{1.765035in}}{\pgfqpoint{4.765991in}{1.766302in}}{\pgfqpoint{4.762801in}{1.766302in}}%
\pgfpathcurveto{\pgfqpoint{4.759611in}{1.766302in}}{\pgfqpoint{4.756552in}{1.765035in}}{\pgfqpoint{4.754296in}{1.762779in}}%
\pgfpathcurveto{\pgfqpoint{4.752041in}{1.760524in}}{\pgfqpoint{4.750773in}{1.757464in}}{\pgfqpoint{4.750773in}{1.754274in}}%
\pgfpathcurveto{\pgfqpoint{4.750773in}{1.751084in}}{\pgfqpoint{4.752041in}{1.748025in}}{\pgfqpoint{4.754296in}{1.745769in}}%
\pgfpathcurveto{\pgfqpoint{4.756552in}{1.743513in}}{\pgfqpoint{4.759611in}{1.742246in}}{\pgfqpoint{4.762801in}{1.742246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688967in}{1.741289in}}%
\pgfpathcurveto{\pgfqpoint{4.692157in}{1.741289in}}{\pgfqpoint{4.695216in}{1.742557in}}{\pgfqpoint{4.697472in}{1.744812in}}%
\pgfpathcurveto{\pgfqpoint{4.699727in}{1.747068in}}{\pgfqpoint{4.700995in}{1.750127in}}{\pgfqpoint{4.700995in}{1.753317in}}%
\pgfpathcurveto{\pgfqpoint{4.700995in}{1.756507in}}{\pgfqpoint{4.699727in}{1.759567in}}{\pgfqpoint{4.697472in}{1.761823in}}%
\pgfpathcurveto{\pgfqpoint{4.695216in}{1.764078in}}{\pgfqpoint{4.692157in}{1.765346in}}{\pgfqpoint{4.688967in}{1.765346in}}%
\pgfpathcurveto{\pgfqpoint{4.685777in}{1.765346in}}{\pgfqpoint{4.682717in}{1.764078in}}{\pgfqpoint{4.680462in}{1.761823in}}%
\pgfpathcurveto{\pgfqpoint{4.678206in}{1.759567in}}{\pgfqpoint{4.676939in}{1.756507in}}{\pgfqpoint{4.676939in}{1.753317in}}%
\pgfpathcurveto{\pgfqpoint{4.676939in}{1.750127in}}{\pgfqpoint{4.678206in}{1.747068in}}{\pgfqpoint{4.680462in}{1.744812in}}%
\pgfpathcurveto{\pgfqpoint{4.682717in}{1.742557in}}{\pgfqpoint{4.685777in}{1.741289in}}{\pgfqpoint{4.688967in}{1.741289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688967in}{1.672403in}}%
\pgfpathcurveto{\pgfqpoint{4.692157in}{1.672403in}}{\pgfqpoint{4.695216in}{1.673670in}}{\pgfqpoint{4.697472in}{1.675926in}}%
\pgfpathcurveto{\pgfqpoint{4.699727in}{1.678181in}}{\pgfqpoint{4.700995in}{1.681241in}}{\pgfqpoint{4.700995in}{1.684431in}}%
\pgfpathcurveto{\pgfqpoint{4.700995in}{1.687621in}}{\pgfqpoint{4.699727in}{1.690681in}}{\pgfqpoint{4.697472in}{1.692936in}}%
\pgfpathcurveto{\pgfqpoint{4.695216in}{1.695192in}}{\pgfqpoint{4.692157in}{1.696459in}}{\pgfqpoint{4.688967in}{1.696459in}}%
\pgfpathcurveto{\pgfqpoint{4.685777in}{1.696459in}}{\pgfqpoint{4.682717in}{1.695192in}}{\pgfqpoint{4.680462in}{1.692936in}}%
\pgfpathcurveto{\pgfqpoint{4.678206in}{1.690681in}}{\pgfqpoint{4.676939in}{1.687621in}}{\pgfqpoint{4.676939in}{1.684431in}}%
\pgfpathcurveto{\pgfqpoint{4.676939in}{1.681241in}}{\pgfqpoint{4.678206in}{1.678181in}}{\pgfqpoint{4.680462in}{1.675926in}}%
\pgfpathcurveto{\pgfqpoint{4.682717in}{1.673670in}}{\pgfqpoint{4.685777in}{1.672403in}}{\pgfqpoint{4.688967in}{1.672403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688967in}{1.672403in}}%
\pgfpathcurveto{\pgfqpoint{4.692157in}{1.672403in}}{\pgfqpoint{4.695216in}{1.673670in}}{\pgfqpoint{4.697472in}{1.675926in}}%
\pgfpathcurveto{\pgfqpoint{4.699727in}{1.678181in}}{\pgfqpoint{4.700995in}{1.681241in}}{\pgfqpoint{4.700995in}{1.684431in}}%
\pgfpathcurveto{\pgfqpoint{4.700995in}{1.687621in}}{\pgfqpoint{4.699727in}{1.690681in}}{\pgfqpoint{4.697472in}{1.692936in}}%
\pgfpathcurveto{\pgfqpoint{4.695216in}{1.695192in}}{\pgfqpoint{4.692157in}{1.696459in}}{\pgfqpoint{4.688967in}{1.696459in}}%
\pgfpathcurveto{\pgfqpoint{4.685777in}{1.696459in}}{\pgfqpoint{4.682717in}{1.695192in}}{\pgfqpoint{4.680462in}{1.692936in}}%
\pgfpathcurveto{\pgfqpoint{4.678206in}{1.690681in}}{\pgfqpoint{4.676939in}{1.687621in}}{\pgfqpoint{4.676939in}{1.684431in}}%
\pgfpathcurveto{\pgfqpoint{4.676939in}{1.681241in}}{\pgfqpoint{4.678206in}{1.678181in}}{\pgfqpoint{4.680462in}{1.675926in}}%
\pgfpathcurveto{\pgfqpoint{4.682717in}{1.673670in}}{\pgfqpoint{4.685777in}{1.672403in}}{\pgfqpoint{4.688967in}{1.672403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676974in}{0.815389in}}%
\pgfpathcurveto{\pgfqpoint{2.680163in}{0.815389in}}{\pgfqpoint{2.683223in}{0.816657in}}{\pgfqpoint{2.685479in}{0.818912in}}%
\pgfpathcurveto{\pgfqpoint{2.687734in}{0.821168in}}{\pgfqpoint{2.689002in}{0.824228in}}{\pgfqpoint{2.689002in}{0.827417in}}%
\pgfpathcurveto{\pgfqpoint{2.689002in}{0.830607in}}{\pgfqpoint{2.687734in}{0.833667in}}{\pgfqpoint{2.685479in}{0.835923in}}%
\pgfpathcurveto{\pgfqpoint{2.683223in}{0.838178in}}{\pgfqpoint{2.680163in}{0.839446in}}{\pgfqpoint{2.676974in}{0.839446in}}%
\pgfpathcurveto{\pgfqpoint{2.673784in}{0.839446in}}{\pgfqpoint{2.670724in}{0.838178in}}{\pgfqpoint{2.668468in}{0.835923in}}%
\pgfpathcurveto{\pgfqpoint{2.666213in}{0.833667in}}{\pgfqpoint{2.664945in}{0.830607in}}{\pgfqpoint{2.664945in}{0.827417in}}%
\pgfpathcurveto{\pgfqpoint{2.664945in}{0.824228in}}{\pgfqpoint{2.666213in}{0.821168in}}{\pgfqpoint{2.668468in}{0.818912in}}%
\pgfpathcurveto{\pgfqpoint{2.670724in}{0.816657in}}{\pgfqpoint{2.673784in}{0.815389in}}{\pgfqpoint{2.676974in}{0.815389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676974in}{0.756549in}}%
\pgfpathcurveto{\pgfqpoint{2.680163in}{0.756549in}}{\pgfqpoint{2.683223in}{0.757816in}}{\pgfqpoint{2.685479in}{0.760072in}}%
\pgfpathcurveto{\pgfqpoint{2.687734in}{0.762327in}}{\pgfqpoint{2.689002in}{0.765387in}}{\pgfqpoint{2.689002in}{0.768577in}}%
\pgfpathcurveto{\pgfqpoint{2.689002in}{0.771767in}}{\pgfqpoint{2.687734in}{0.774827in}}{\pgfqpoint{2.685479in}{0.777082in}}%
\pgfpathcurveto{\pgfqpoint{2.683223in}{0.779338in}}{\pgfqpoint{2.680163in}{0.780605in}}{\pgfqpoint{2.676974in}{0.780605in}}%
\pgfpathcurveto{\pgfqpoint{2.673784in}{0.780605in}}{\pgfqpoint{2.670724in}{0.779338in}}{\pgfqpoint{2.668468in}{0.777082in}}%
\pgfpathcurveto{\pgfqpoint{2.666213in}{0.774827in}}{\pgfqpoint{2.664945in}{0.771767in}}{\pgfqpoint{2.664945in}{0.768577in}}%
\pgfpathcurveto{\pgfqpoint{2.664945in}{0.765387in}}{\pgfqpoint{2.666213in}{0.762327in}}{\pgfqpoint{2.668468in}{0.760072in}}%
\pgfpathcurveto{\pgfqpoint{2.670724in}{0.757816in}}{\pgfqpoint{2.673784in}{0.756549in}}{\pgfqpoint{2.676974in}{0.756549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676974in}{0.756549in}}%
\pgfpathcurveto{\pgfqpoint{2.680163in}{0.756549in}}{\pgfqpoint{2.683223in}{0.757816in}}{\pgfqpoint{2.685479in}{0.760072in}}%
\pgfpathcurveto{\pgfqpoint{2.687734in}{0.762327in}}{\pgfqpoint{2.689002in}{0.765387in}}{\pgfqpoint{2.689002in}{0.768577in}}%
\pgfpathcurveto{\pgfqpoint{2.689002in}{0.771767in}}{\pgfqpoint{2.687734in}{0.774827in}}{\pgfqpoint{2.685479in}{0.777082in}}%
\pgfpathcurveto{\pgfqpoint{2.683223in}{0.779338in}}{\pgfqpoint{2.680163in}{0.780605in}}{\pgfqpoint{2.676974in}{0.780605in}}%
\pgfpathcurveto{\pgfqpoint{2.673784in}{0.780605in}}{\pgfqpoint{2.670724in}{0.779338in}}{\pgfqpoint{2.668468in}{0.777082in}}%
\pgfpathcurveto{\pgfqpoint{2.666213in}{0.774827in}}{\pgfqpoint{2.664945in}{0.771767in}}{\pgfqpoint{2.664945in}{0.768577in}}%
\pgfpathcurveto{\pgfqpoint{2.664945in}{0.765387in}}{\pgfqpoint{2.666213in}{0.762327in}}{\pgfqpoint{2.668468in}{0.760072in}}%
\pgfpathcurveto{\pgfqpoint{2.670724in}{0.757816in}}{\pgfqpoint{2.673784in}{0.756549in}}{\pgfqpoint{2.676974in}{0.756549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311033in}{0.573091in}}%
\pgfpathcurveto{\pgfqpoint{1.314223in}{0.573091in}}{\pgfqpoint{1.317283in}{0.574358in}}{\pgfqpoint{1.319538in}{0.576614in}}%
\pgfpathcurveto{\pgfqpoint{1.321794in}{0.578870in}}{\pgfqpoint{1.323061in}{0.581929in}}{\pgfqpoint{1.323061in}{0.585119in}}%
\pgfpathcurveto{\pgfqpoint{1.323061in}{0.588309in}}{\pgfqpoint{1.321794in}{0.591369in}}{\pgfqpoint{1.319538in}{0.593624in}}%
\pgfpathcurveto{\pgfqpoint{1.317283in}{0.595880in}}{\pgfqpoint{1.314223in}{0.597147in}}{\pgfqpoint{1.311033in}{0.597147in}}%
\pgfpathcurveto{\pgfqpoint{1.307843in}{0.597147in}}{\pgfqpoint{1.304784in}{0.595880in}}{\pgfqpoint{1.302528in}{0.593624in}}%
\pgfpathcurveto{\pgfqpoint{1.300273in}{0.591369in}}{\pgfqpoint{1.299005in}{0.588309in}}{\pgfqpoint{1.299005in}{0.585119in}}%
\pgfpathcurveto{\pgfqpoint{1.299005in}{0.581929in}}{\pgfqpoint{1.300273in}{0.578870in}}{\pgfqpoint{1.302528in}{0.576614in}}%
\pgfpathcurveto{\pgfqpoint{1.304784in}{0.574358in}}{\pgfqpoint{1.307843in}{0.573091in}}{\pgfqpoint{1.311033in}{0.573091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311033in}{0.574048in}}%
\pgfpathcurveto{\pgfqpoint{1.314223in}{0.574048in}}{\pgfqpoint{1.317283in}{0.575315in}}{\pgfqpoint{1.319538in}{0.577571in}}%
\pgfpathcurveto{\pgfqpoint{1.321794in}{0.579826in}}{\pgfqpoint{1.323061in}{0.582886in}}{\pgfqpoint{1.323061in}{0.586076in}}%
\pgfpathcurveto{\pgfqpoint{1.323061in}{0.589266in}}{\pgfqpoint{1.321794in}{0.592326in}}{\pgfqpoint{1.319538in}{0.594581in}}%
\pgfpathcurveto{\pgfqpoint{1.317283in}{0.596837in}}{\pgfqpoint{1.314223in}{0.598104in}}{\pgfqpoint{1.311033in}{0.598104in}}%
\pgfpathcurveto{\pgfqpoint{1.307843in}{0.598104in}}{\pgfqpoint{1.304784in}{0.596837in}}{\pgfqpoint{1.302528in}{0.594581in}}%
\pgfpathcurveto{\pgfqpoint{1.300273in}{0.592326in}}{\pgfqpoint{1.299005in}{0.589266in}}{\pgfqpoint{1.299005in}{0.586076in}}%
\pgfpathcurveto{\pgfqpoint{1.299005in}{0.582886in}}{\pgfqpoint{1.300273in}{0.579826in}}{\pgfqpoint{1.302528in}{0.577571in}}%
\pgfpathcurveto{\pgfqpoint{1.304784in}{0.575315in}}{\pgfqpoint{1.307843in}{0.574048in}}{\pgfqpoint{1.311033in}{0.574048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311033in}{0.574048in}}%
\pgfpathcurveto{\pgfqpoint{1.314223in}{0.574048in}}{\pgfqpoint{1.317283in}{0.575315in}}{\pgfqpoint{1.319538in}{0.577571in}}%
\pgfpathcurveto{\pgfqpoint{1.321794in}{0.579826in}}{\pgfqpoint{1.323061in}{0.582886in}}{\pgfqpoint{1.323061in}{0.586076in}}%
\pgfpathcurveto{\pgfqpoint{1.323061in}{0.589266in}}{\pgfqpoint{1.321794in}{0.592326in}}{\pgfqpoint{1.319538in}{0.594581in}}%
\pgfpathcurveto{\pgfqpoint{1.317283in}{0.596837in}}{\pgfqpoint{1.314223in}{0.598104in}}{\pgfqpoint{1.311033in}{0.598104in}}%
\pgfpathcurveto{\pgfqpoint{1.307843in}{0.598104in}}{\pgfqpoint{1.304784in}{0.596837in}}{\pgfqpoint{1.302528in}{0.594581in}}%
\pgfpathcurveto{\pgfqpoint{1.300273in}{0.592326in}}{\pgfqpoint{1.299005in}{0.589266in}}{\pgfqpoint{1.299005in}{0.586076in}}%
\pgfpathcurveto{\pgfqpoint{1.299005in}{0.582886in}}{\pgfqpoint{1.300273in}{0.579826in}}{\pgfqpoint{1.302528in}{0.577571in}}%
\pgfpathcurveto{\pgfqpoint{1.304784in}{0.575315in}}{\pgfqpoint{1.307843in}{0.574048in}}{\pgfqpoint{1.311033in}{0.574048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606372in}{0.593183in}}%
\pgfpathcurveto{\pgfqpoint{1.609562in}{0.593183in}}{\pgfqpoint{1.612621in}{0.594450in}}{\pgfqpoint{1.614877in}{0.596706in}}%
\pgfpathcurveto{\pgfqpoint{1.617133in}{0.598962in}}{\pgfqpoint{1.618400in}{0.602021in}}{\pgfqpoint{1.618400in}{0.605211in}}%
\pgfpathcurveto{\pgfqpoint{1.618400in}{0.608401in}}{\pgfqpoint{1.617133in}{0.611461in}}{\pgfqpoint{1.614877in}{0.613716in}}%
\pgfpathcurveto{\pgfqpoint{1.612621in}{0.615972in}}{\pgfqpoint{1.609562in}{0.617239in}}{\pgfqpoint{1.606372in}{0.617239in}}%
\pgfpathcurveto{\pgfqpoint{1.603182in}{0.617239in}}{\pgfqpoint{1.600122in}{0.615972in}}{\pgfqpoint{1.597867in}{0.613716in}}%
\pgfpathcurveto{\pgfqpoint{1.595611in}{0.611461in}}{\pgfqpoint{1.594344in}{0.608401in}}{\pgfqpoint{1.594344in}{0.605211in}}%
\pgfpathcurveto{\pgfqpoint{1.594344in}{0.602021in}}{\pgfqpoint{1.595611in}{0.598962in}}{\pgfqpoint{1.597867in}{0.596706in}}%
\pgfpathcurveto{\pgfqpoint{1.600122in}{0.594450in}}{\pgfqpoint{1.603182in}{0.593183in}}{\pgfqpoint{1.606372in}{0.593183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606372in}{0.590313in}}%
\pgfpathcurveto{\pgfqpoint{1.609562in}{0.590313in}}{\pgfqpoint{1.612621in}{0.591580in}}{\pgfqpoint{1.614877in}{0.593836in}}%
\pgfpathcurveto{\pgfqpoint{1.617133in}{0.596091in}}{\pgfqpoint{1.618400in}{0.599151in}}{\pgfqpoint{1.618400in}{0.602341in}}%
\pgfpathcurveto{\pgfqpoint{1.618400in}{0.605531in}}{\pgfqpoint{1.617133in}{0.608590in}}{\pgfqpoint{1.614877in}{0.610846in}}%
\pgfpathcurveto{\pgfqpoint{1.612621in}{0.613102in}}{\pgfqpoint{1.609562in}{0.614369in}}{\pgfqpoint{1.606372in}{0.614369in}}%
\pgfpathcurveto{\pgfqpoint{1.603182in}{0.614369in}}{\pgfqpoint{1.600122in}{0.613102in}}{\pgfqpoint{1.597867in}{0.610846in}}%
\pgfpathcurveto{\pgfqpoint{1.595611in}{0.608590in}}{\pgfqpoint{1.594344in}{0.605531in}}{\pgfqpoint{1.594344in}{0.602341in}}%
\pgfpathcurveto{\pgfqpoint{1.594344in}{0.599151in}}{\pgfqpoint{1.595611in}{0.596091in}}{\pgfqpoint{1.597867in}{0.593836in}}%
\pgfpathcurveto{\pgfqpoint{1.600122in}{0.591580in}}{\pgfqpoint{1.603182in}{0.590313in}}{\pgfqpoint{1.606372in}{0.590313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606372in}{0.590313in}}%
\pgfpathcurveto{\pgfqpoint{1.609562in}{0.590313in}}{\pgfqpoint{1.612621in}{0.591580in}}{\pgfqpoint{1.614877in}{0.593836in}}%
\pgfpathcurveto{\pgfqpoint{1.617133in}{0.596091in}}{\pgfqpoint{1.618400in}{0.599151in}}{\pgfqpoint{1.618400in}{0.602341in}}%
\pgfpathcurveto{\pgfqpoint{1.618400in}{0.605531in}}{\pgfqpoint{1.617133in}{0.608590in}}{\pgfqpoint{1.614877in}{0.610846in}}%
\pgfpathcurveto{\pgfqpoint{1.612621in}{0.613102in}}{\pgfqpoint{1.609562in}{0.614369in}}{\pgfqpoint{1.606372in}{0.614369in}}%
\pgfpathcurveto{\pgfqpoint{1.603182in}{0.614369in}}{\pgfqpoint{1.600122in}{0.613102in}}{\pgfqpoint{1.597867in}{0.610846in}}%
\pgfpathcurveto{\pgfqpoint{1.595611in}{0.608590in}}{\pgfqpoint{1.594344in}{0.605531in}}{\pgfqpoint{1.594344in}{0.602341in}}%
\pgfpathcurveto{\pgfqpoint{1.594344in}{0.599151in}}{\pgfqpoint{1.595611in}{0.596091in}}{\pgfqpoint{1.597867in}{0.593836in}}%
\pgfpathcurveto{\pgfqpoint{1.600122in}{0.591580in}}{\pgfqpoint{1.603182in}{0.590313in}}{\pgfqpoint{1.606372in}{0.590313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790958in}{0.610883in}}%
\pgfpathcurveto{\pgfqpoint{1.794148in}{0.610883in}}{\pgfqpoint{1.797208in}{0.612150in}}{\pgfqpoint{1.799463in}{0.614406in}}%
\pgfpathcurveto{\pgfqpoint{1.801719in}{0.616661in}}{\pgfqpoint{1.802986in}{0.619721in}}{\pgfqpoint{1.802986in}{0.622911in}}%
\pgfpathcurveto{\pgfqpoint{1.802986in}{0.626101in}}{\pgfqpoint{1.801719in}{0.629161in}}{\pgfqpoint{1.799463in}{0.631416in}}%
\pgfpathcurveto{\pgfqpoint{1.797208in}{0.633672in}}{\pgfqpoint{1.794148in}{0.634939in}}{\pgfqpoint{1.790958in}{0.634939in}}%
\pgfpathcurveto{\pgfqpoint{1.787768in}{0.634939in}}{\pgfqpoint{1.784709in}{0.633672in}}{\pgfqpoint{1.782453in}{0.631416in}}%
\pgfpathcurveto{\pgfqpoint{1.780197in}{0.629161in}}{\pgfqpoint{1.778930in}{0.626101in}}{\pgfqpoint{1.778930in}{0.622911in}}%
\pgfpathcurveto{\pgfqpoint{1.778930in}{0.619721in}}{\pgfqpoint{1.780197in}{0.616661in}}{\pgfqpoint{1.782453in}{0.614406in}}%
\pgfpathcurveto{\pgfqpoint{1.784709in}{0.612150in}}{\pgfqpoint{1.787768in}{0.610883in}}{\pgfqpoint{1.790958in}{0.610883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790958in}{0.610883in}}%
\pgfpathcurveto{\pgfqpoint{1.794148in}{0.610883in}}{\pgfqpoint{1.797208in}{0.612150in}}{\pgfqpoint{1.799463in}{0.614406in}}%
\pgfpathcurveto{\pgfqpoint{1.801719in}{0.616661in}}{\pgfqpoint{1.802986in}{0.619721in}}{\pgfqpoint{1.802986in}{0.622911in}}%
\pgfpathcurveto{\pgfqpoint{1.802986in}{0.626101in}}{\pgfqpoint{1.801719in}{0.629161in}}{\pgfqpoint{1.799463in}{0.631416in}}%
\pgfpathcurveto{\pgfqpoint{1.797208in}{0.633672in}}{\pgfqpoint{1.794148in}{0.634939in}}{\pgfqpoint{1.790958in}{0.634939in}}%
\pgfpathcurveto{\pgfqpoint{1.787768in}{0.634939in}}{\pgfqpoint{1.784709in}{0.633672in}}{\pgfqpoint{1.782453in}{0.631416in}}%
\pgfpathcurveto{\pgfqpoint{1.780197in}{0.629161in}}{\pgfqpoint{1.778930in}{0.626101in}}{\pgfqpoint{1.778930in}{0.622911in}}%
\pgfpathcurveto{\pgfqpoint{1.778930in}{0.619721in}}{\pgfqpoint{1.780197in}{0.616661in}}{\pgfqpoint{1.782453in}{0.614406in}}%
\pgfpathcurveto{\pgfqpoint{1.784709in}{0.612150in}}{\pgfqpoint{1.787768in}{0.610883in}}{\pgfqpoint{1.790958in}{0.610883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790958in}{0.610883in}}%
\pgfpathcurveto{\pgfqpoint{1.794148in}{0.610883in}}{\pgfqpoint{1.797208in}{0.612150in}}{\pgfqpoint{1.799463in}{0.614406in}}%
\pgfpathcurveto{\pgfqpoint{1.801719in}{0.616661in}}{\pgfqpoint{1.802986in}{0.619721in}}{\pgfqpoint{1.802986in}{0.622911in}}%
\pgfpathcurveto{\pgfqpoint{1.802986in}{0.626101in}}{\pgfqpoint{1.801719in}{0.629161in}}{\pgfqpoint{1.799463in}{0.631416in}}%
\pgfpathcurveto{\pgfqpoint{1.797208in}{0.633672in}}{\pgfqpoint{1.794148in}{0.634939in}}{\pgfqpoint{1.790958in}{0.634939in}}%
\pgfpathcurveto{\pgfqpoint{1.787768in}{0.634939in}}{\pgfqpoint{1.784709in}{0.633672in}}{\pgfqpoint{1.782453in}{0.631416in}}%
\pgfpathcurveto{\pgfqpoint{1.780197in}{0.629161in}}{\pgfqpoint{1.778930in}{0.626101in}}{\pgfqpoint{1.778930in}{0.622911in}}%
\pgfpathcurveto{\pgfqpoint{1.778930in}{0.619721in}}{\pgfqpoint{1.780197in}{0.616661in}}{\pgfqpoint{1.782453in}{0.614406in}}%
\pgfpathcurveto{\pgfqpoint{1.784709in}{0.612150in}}{\pgfqpoint{1.787768in}{0.610883in}}{\pgfqpoint{1.790958in}{0.610883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046147in}{0.936180in}}%
\pgfpathcurveto{\pgfqpoint{3.049337in}{0.936180in}}{\pgfqpoint{3.052396in}{0.937447in}}{\pgfqpoint{3.054652in}{0.939703in}}%
\pgfpathcurveto{\pgfqpoint{3.056907in}{0.941958in}}{\pgfqpoint{3.058175in}{0.945018in}}{\pgfqpoint{3.058175in}{0.948208in}}%
\pgfpathcurveto{\pgfqpoint{3.058175in}{0.951398in}}{\pgfqpoint{3.056907in}{0.954457in}}{\pgfqpoint{3.054652in}{0.956713in}}%
\pgfpathcurveto{\pgfqpoint{3.052396in}{0.958969in}}{\pgfqpoint{3.049337in}{0.960236in}}{\pgfqpoint{3.046147in}{0.960236in}}%
\pgfpathcurveto{\pgfqpoint{3.042957in}{0.960236in}}{\pgfqpoint{3.039897in}{0.958969in}}{\pgfqpoint{3.037641in}{0.956713in}}%
\pgfpathcurveto{\pgfqpoint{3.035386in}{0.954457in}}{\pgfqpoint{3.034119in}{0.951398in}}{\pgfqpoint{3.034119in}{0.948208in}}%
\pgfpathcurveto{\pgfqpoint{3.034119in}{0.945018in}}{\pgfqpoint{3.035386in}{0.941958in}}{\pgfqpoint{3.037641in}{0.939703in}}%
\pgfpathcurveto{\pgfqpoint{3.039897in}{0.937447in}}{\pgfqpoint{3.042957in}{0.936180in}}{\pgfqpoint{3.046147in}{0.936180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046147in}{0.862988in}}%
\pgfpathcurveto{\pgfqpoint{3.049337in}{0.862988in}}{\pgfqpoint{3.052396in}{0.864255in}}{\pgfqpoint{3.054652in}{0.866511in}}%
\pgfpathcurveto{\pgfqpoint{3.056907in}{0.868766in}}{\pgfqpoint{3.058175in}{0.871826in}}{\pgfqpoint{3.058175in}{0.875016in}}%
\pgfpathcurveto{\pgfqpoint{3.058175in}{0.878206in}}{\pgfqpoint{3.056907in}{0.881266in}}{\pgfqpoint{3.054652in}{0.883521in}}%
\pgfpathcurveto{\pgfqpoint{3.052396in}{0.885777in}}{\pgfqpoint{3.049337in}{0.887044in}}{\pgfqpoint{3.046147in}{0.887044in}}%
\pgfpathcurveto{\pgfqpoint{3.042957in}{0.887044in}}{\pgfqpoint{3.039897in}{0.885777in}}{\pgfqpoint{3.037641in}{0.883521in}}%
\pgfpathcurveto{\pgfqpoint{3.035386in}{0.881266in}}{\pgfqpoint{3.034119in}{0.878206in}}{\pgfqpoint{3.034119in}{0.875016in}}%
\pgfpathcurveto{\pgfqpoint{3.034119in}{0.871826in}}{\pgfqpoint{3.035386in}{0.868766in}}{\pgfqpoint{3.037641in}{0.866511in}}%
\pgfpathcurveto{\pgfqpoint{3.039897in}{0.864255in}}{\pgfqpoint{3.042957in}{0.862988in}}{\pgfqpoint{3.046147in}{0.862988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046147in}{0.862988in}}%
\pgfpathcurveto{\pgfqpoint{3.049337in}{0.862988in}}{\pgfqpoint{3.052396in}{0.864255in}}{\pgfqpoint{3.054652in}{0.866511in}}%
\pgfpathcurveto{\pgfqpoint{3.056907in}{0.868766in}}{\pgfqpoint{3.058175in}{0.871826in}}{\pgfqpoint{3.058175in}{0.875016in}}%
\pgfpathcurveto{\pgfqpoint{3.058175in}{0.878206in}}{\pgfqpoint{3.056907in}{0.881266in}}{\pgfqpoint{3.054652in}{0.883521in}}%
\pgfpathcurveto{\pgfqpoint{3.052396in}{0.885777in}}{\pgfqpoint{3.049337in}{0.887044in}}{\pgfqpoint{3.046147in}{0.887044in}}%
\pgfpathcurveto{\pgfqpoint{3.042957in}{0.887044in}}{\pgfqpoint{3.039897in}{0.885777in}}{\pgfqpoint{3.037641in}{0.883521in}}%
\pgfpathcurveto{\pgfqpoint{3.035386in}{0.881266in}}{\pgfqpoint{3.034119in}{0.878206in}}{\pgfqpoint{3.034119in}{0.875016in}}%
\pgfpathcurveto{\pgfqpoint{3.034119in}{0.871826in}}{\pgfqpoint{3.035386in}{0.868766in}}{\pgfqpoint{3.037641in}{0.866511in}}%
\pgfpathcurveto{\pgfqpoint{3.039897in}{0.864255in}}{\pgfqpoint{3.042957in}{0.862988in}}{\pgfqpoint{3.046147in}{0.862988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138440in}{0.983539in}}%
\pgfpathcurveto{\pgfqpoint{3.141630in}{0.983539in}}{\pgfqpoint{3.144689in}{0.984806in}}{\pgfqpoint{3.146945in}{0.987062in}}%
\pgfpathcurveto{\pgfqpoint{3.149201in}{0.989318in}}{\pgfqpoint{3.150468in}{0.992377in}}{\pgfqpoint{3.150468in}{0.995567in}}%
\pgfpathcurveto{\pgfqpoint{3.150468in}{0.998757in}}{\pgfqpoint{3.149201in}{1.001817in}}{\pgfqpoint{3.146945in}{1.004072in}}%
\pgfpathcurveto{\pgfqpoint{3.144689in}{1.006328in}}{\pgfqpoint{3.141630in}{1.007595in}}{\pgfqpoint{3.138440in}{1.007595in}}%
\pgfpathcurveto{\pgfqpoint{3.135250in}{1.007595in}}{\pgfqpoint{3.132190in}{1.006328in}}{\pgfqpoint{3.129935in}{1.004072in}}%
\pgfpathcurveto{\pgfqpoint{3.127679in}{1.001817in}}{\pgfqpoint{3.126412in}{0.998757in}}{\pgfqpoint{3.126412in}{0.995567in}}%
\pgfpathcurveto{\pgfqpoint{3.126412in}{0.992377in}}{\pgfqpoint{3.127679in}{0.989318in}}{\pgfqpoint{3.129935in}{0.987062in}}%
\pgfpathcurveto{\pgfqpoint{3.132190in}{0.984806in}}{\pgfqpoint{3.135250in}{0.983539in}}{\pgfqpoint{3.138440in}{0.983539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138440in}{0.893126in}}%
\pgfpathcurveto{\pgfqpoint{3.141630in}{0.893126in}}{\pgfqpoint{3.144689in}{0.894393in}}{\pgfqpoint{3.146945in}{0.896649in}}%
\pgfpathcurveto{\pgfqpoint{3.149201in}{0.898904in}}{\pgfqpoint{3.150468in}{0.901964in}}{\pgfqpoint{3.150468in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.150468in}{0.908344in}}{\pgfqpoint{3.149201in}{0.911403in}}{\pgfqpoint{3.146945in}{0.913659in}}%
\pgfpathcurveto{\pgfqpoint{3.144689in}{0.915915in}}{\pgfqpoint{3.141630in}{0.917182in}}{\pgfqpoint{3.138440in}{0.917182in}}%
\pgfpathcurveto{\pgfqpoint{3.135250in}{0.917182in}}{\pgfqpoint{3.132190in}{0.915915in}}{\pgfqpoint{3.129935in}{0.913659in}}%
\pgfpathcurveto{\pgfqpoint{3.127679in}{0.911403in}}{\pgfqpoint{3.126412in}{0.908344in}}{\pgfqpoint{3.126412in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.126412in}{0.901964in}}{\pgfqpoint{3.127679in}{0.898904in}}{\pgfqpoint{3.129935in}{0.896649in}}%
\pgfpathcurveto{\pgfqpoint{3.132190in}{0.894393in}}{\pgfqpoint{3.135250in}{0.893126in}}{\pgfqpoint{3.138440in}{0.893126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138440in}{0.893126in}}%
\pgfpathcurveto{\pgfqpoint{3.141630in}{0.893126in}}{\pgfqpoint{3.144689in}{0.894393in}}{\pgfqpoint{3.146945in}{0.896649in}}%
\pgfpathcurveto{\pgfqpoint{3.149201in}{0.898904in}}{\pgfqpoint{3.150468in}{0.901964in}}{\pgfqpoint{3.150468in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.150468in}{0.908344in}}{\pgfqpoint{3.149201in}{0.911403in}}{\pgfqpoint{3.146945in}{0.913659in}}%
\pgfpathcurveto{\pgfqpoint{3.144689in}{0.915915in}}{\pgfqpoint{3.141630in}{0.917182in}}{\pgfqpoint{3.138440in}{0.917182in}}%
\pgfpathcurveto{\pgfqpoint{3.135250in}{0.917182in}}{\pgfqpoint{3.132190in}{0.915915in}}{\pgfqpoint{3.129935in}{0.913659in}}%
\pgfpathcurveto{\pgfqpoint{3.127679in}{0.911403in}}{\pgfqpoint{3.126412in}{0.908344in}}{\pgfqpoint{3.126412in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.126412in}{0.901964in}}{\pgfqpoint{3.127679in}{0.898904in}}{\pgfqpoint{3.129935in}{0.896649in}}%
\pgfpathcurveto{\pgfqpoint{3.132190in}{0.894393in}}{\pgfqpoint{3.135250in}{0.893126in}}{\pgfqpoint{3.138440in}{0.893126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898477in}{0.873751in}}%
\pgfpathcurveto{\pgfqpoint{2.901667in}{0.873751in}}{\pgfqpoint{2.904727in}{0.875019in}}{\pgfqpoint{2.906983in}{0.877274in}}%
\pgfpathcurveto{\pgfqpoint{2.909238in}{0.879530in}}{\pgfqpoint{2.910506in}{0.882590in}}{\pgfqpoint{2.910506in}{0.885780in}}%
\pgfpathcurveto{\pgfqpoint{2.910506in}{0.888969in}}{\pgfqpoint{2.909238in}{0.892029in}}{\pgfqpoint{2.906983in}{0.894285in}}%
\pgfpathcurveto{\pgfqpoint{2.904727in}{0.896540in}}{\pgfqpoint{2.901667in}{0.897808in}}{\pgfqpoint{2.898477in}{0.897808in}}%
\pgfpathcurveto{\pgfqpoint{2.895288in}{0.897808in}}{\pgfqpoint{2.892228in}{0.896540in}}{\pgfqpoint{2.889972in}{0.894285in}}%
\pgfpathcurveto{\pgfqpoint{2.887717in}{0.892029in}}{\pgfqpoint{2.886449in}{0.888969in}}{\pgfqpoint{2.886449in}{0.885780in}}%
\pgfpathcurveto{\pgfqpoint{2.886449in}{0.882590in}}{\pgfqpoint{2.887717in}{0.879530in}}{\pgfqpoint{2.889972in}{0.877274in}}%
\pgfpathcurveto{\pgfqpoint{2.892228in}{0.875019in}}{\pgfqpoint{2.895288in}{0.873751in}}{\pgfqpoint{2.898477in}{0.873751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898477in}{0.828784in}}%
\pgfpathcurveto{\pgfqpoint{2.901667in}{0.828784in}}{\pgfqpoint{2.904727in}{0.830051in}}{\pgfqpoint{2.906983in}{0.832307in}}%
\pgfpathcurveto{\pgfqpoint{2.909238in}{0.834562in}}{\pgfqpoint{2.910506in}{0.837622in}}{\pgfqpoint{2.910506in}{0.840812in}}%
\pgfpathcurveto{\pgfqpoint{2.910506in}{0.844002in}}{\pgfqpoint{2.909238in}{0.847062in}}{\pgfqpoint{2.906983in}{0.849317in}}%
\pgfpathcurveto{\pgfqpoint{2.904727in}{0.851573in}}{\pgfqpoint{2.901667in}{0.852840in}}{\pgfqpoint{2.898477in}{0.852840in}}%
\pgfpathcurveto{\pgfqpoint{2.895288in}{0.852840in}}{\pgfqpoint{2.892228in}{0.851573in}}{\pgfqpoint{2.889972in}{0.849317in}}%
\pgfpathcurveto{\pgfqpoint{2.887717in}{0.847062in}}{\pgfqpoint{2.886449in}{0.844002in}}{\pgfqpoint{2.886449in}{0.840812in}}%
\pgfpathcurveto{\pgfqpoint{2.886449in}{0.837622in}}{\pgfqpoint{2.887717in}{0.834562in}}{\pgfqpoint{2.889972in}{0.832307in}}%
\pgfpathcurveto{\pgfqpoint{2.892228in}{0.830051in}}{\pgfqpoint{2.895288in}{0.828784in}}{\pgfqpoint{2.898477in}{0.828784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898477in}{0.828784in}}%
\pgfpathcurveto{\pgfqpoint{2.901667in}{0.828784in}}{\pgfqpoint{2.904727in}{0.830051in}}{\pgfqpoint{2.906983in}{0.832307in}}%
\pgfpathcurveto{\pgfqpoint{2.909238in}{0.834562in}}{\pgfqpoint{2.910506in}{0.837622in}}{\pgfqpoint{2.910506in}{0.840812in}}%
\pgfpathcurveto{\pgfqpoint{2.910506in}{0.844002in}}{\pgfqpoint{2.909238in}{0.847062in}}{\pgfqpoint{2.906983in}{0.849317in}}%
\pgfpathcurveto{\pgfqpoint{2.904727in}{0.851573in}}{\pgfqpoint{2.901667in}{0.852840in}}{\pgfqpoint{2.898477in}{0.852840in}}%
\pgfpathcurveto{\pgfqpoint{2.895288in}{0.852840in}}{\pgfqpoint{2.892228in}{0.851573in}}{\pgfqpoint{2.889972in}{0.849317in}}%
\pgfpathcurveto{\pgfqpoint{2.887717in}{0.847062in}}{\pgfqpoint{2.886449in}{0.844002in}}{\pgfqpoint{2.886449in}{0.840812in}}%
\pgfpathcurveto{\pgfqpoint{2.886449in}{0.837622in}}{\pgfqpoint{2.887717in}{0.834562in}}{\pgfqpoint{2.889972in}{0.832307in}}%
\pgfpathcurveto{\pgfqpoint{2.892228in}{0.830051in}}{\pgfqpoint{2.895288in}{0.828784in}}{\pgfqpoint{2.898477in}{0.828784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175357in}{0.899105in}}%
\pgfpathcurveto{\pgfqpoint{3.178547in}{0.899105in}}{\pgfqpoint{3.181607in}{0.900373in}}{\pgfqpoint{3.183862in}{0.902628in}}%
\pgfpathcurveto{\pgfqpoint{3.186118in}{0.904884in}}{\pgfqpoint{3.187385in}{0.907944in}}{\pgfqpoint{3.187385in}{0.911134in}}%
\pgfpathcurveto{\pgfqpoint{3.187385in}{0.914323in}}{\pgfqpoint{3.186118in}{0.917383in}}{\pgfqpoint{3.183862in}{0.919639in}}%
\pgfpathcurveto{\pgfqpoint{3.181607in}{0.921894in}}{\pgfqpoint{3.178547in}{0.923162in}}{\pgfqpoint{3.175357in}{0.923162in}}%
\pgfpathcurveto{\pgfqpoint{3.172167in}{0.923162in}}{\pgfqpoint{3.169108in}{0.921894in}}{\pgfqpoint{3.166852in}{0.919639in}}%
\pgfpathcurveto{\pgfqpoint{3.164596in}{0.917383in}}{\pgfqpoint{3.163329in}{0.914323in}}{\pgfqpoint{3.163329in}{0.911134in}}%
\pgfpathcurveto{\pgfqpoint{3.163329in}{0.907944in}}{\pgfqpoint{3.164596in}{0.904884in}}{\pgfqpoint{3.166852in}{0.902628in}}%
\pgfpathcurveto{\pgfqpoint{3.169108in}{0.900373in}}{\pgfqpoint{3.172167in}{0.899105in}}{\pgfqpoint{3.175357in}{0.899105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175357in}{1.004349in}}%
\pgfpathcurveto{\pgfqpoint{3.178547in}{1.004349in}}{\pgfqpoint{3.181607in}{1.005616in}}{\pgfqpoint{3.183862in}{1.007871in}}%
\pgfpathcurveto{\pgfqpoint{3.186118in}{1.010127in}}{\pgfqpoint{3.187385in}{1.013187in}}{\pgfqpoint{3.187385in}{1.016377in}}%
\pgfpathcurveto{\pgfqpoint{3.187385in}{1.019567in}}{\pgfqpoint{3.186118in}{1.022626in}}{\pgfqpoint{3.183862in}{1.024882in}}%
\pgfpathcurveto{\pgfqpoint{3.181607in}{1.027137in}}{\pgfqpoint{3.178547in}{1.028405in}}{\pgfqpoint{3.175357in}{1.028405in}}%
\pgfpathcurveto{\pgfqpoint{3.172167in}{1.028405in}}{\pgfqpoint{3.169108in}{1.027137in}}{\pgfqpoint{3.166852in}{1.024882in}}%
\pgfpathcurveto{\pgfqpoint{3.164596in}{1.022626in}}{\pgfqpoint{3.163329in}{1.019567in}}{\pgfqpoint{3.163329in}{1.016377in}}%
\pgfpathcurveto{\pgfqpoint{3.163329in}{1.013187in}}{\pgfqpoint{3.164596in}{1.010127in}}{\pgfqpoint{3.166852in}{1.007871in}}%
\pgfpathcurveto{\pgfqpoint{3.169108in}{1.005616in}}{\pgfqpoint{3.172167in}{1.004349in}}{\pgfqpoint{3.175357in}{1.004349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175357in}{1.004349in}}%
\pgfpathcurveto{\pgfqpoint{3.178547in}{1.004349in}}{\pgfqpoint{3.181607in}{1.005616in}}{\pgfqpoint{3.183862in}{1.007871in}}%
\pgfpathcurveto{\pgfqpoint{3.186118in}{1.010127in}}{\pgfqpoint{3.187385in}{1.013187in}}{\pgfqpoint{3.187385in}{1.016377in}}%
\pgfpathcurveto{\pgfqpoint{3.187385in}{1.019567in}}{\pgfqpoint{3.186118in}{1.022626in}}{\pgfqpoint{3.183862in}{1.024882in}}%
\pgfpathcurveto{\pgfqpoint{3.181607in}{1.027137in}}{\pgfqpoint{3.178547in}{1.028405in}}{\pgfqpoint{3.175357in}{1.028405in}}%
\pgfpathcurveto{\pgfqpoint{3.172167in}{1.028405in}}{\pgfqpoint{3.169108in}{1.027137in}}{\pgfqpoint{3.166852in}{1.024882in}}%
\pgfpathcurveto{\pgfqpoint{3.164596in}{1.022626in}}{\pgfqpoint{3.163329in}{1.019567in}}{\pgfqpoint{3.163329in}{1.016377in}}%
\pgfpathcurveto{\pgfqpoint{3.163329in}{1.013187in}}{\pgfqpoint{3.164596in}{1.010127in}}{\pgfqpoint{3.166852in}{1.007871in}}%
\pgfpathcurveto{\pgfqpoint{3.169108in}{1.005616in}}{\pgfqpoint{3.172167in}{1.004349in}}{\pgfqpoint{3.175357in}{1.004349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510846in}{0.738371in}}%
\pgfpathcurveto{\pgfqpoint{2.514036in}{0.738371in}}{\pgfqpoint{2.517095in}{0.739638in}}{\pgfqpoint{2.519351in}{0.741894in}}%
\pgfpathcurveto{\pgfqpoint{2.521606in}{0.744149in}}{\pgfqpoint{2.522874in}{0.747209in}}{\pgfqpoint{2.522874in}{0.750399in}}%
\pgfpathcurveto{\pgfqpoint{2.522874in}{0.753589in}}{\pgfqpoint{2.521606in}{0.756648in}}{\pgfqpoint{2.519351in}{0.758904in}}%
\pgfpathcurveto{\pgfqpoint{2.517095in}{0.761159in}}{\pgfqpoint{2.514036in}{0.762427in}}{\pgfqpoint{2.510846in}{0.762427in}}%
\pgfpathcurveto{\pgfqpoint{2.507656in}{0.762427in}}{\pgfqpoint{2.504596in}{0.761159in}}{\pgfqpoint{2.502341in}{0.758904in}}%
\pgfpathcurveto{\pgfqpoint{2.500085in}{0.756648in}}{\pgfqpoint{2.498818in}{0.753589in}}{\pgfqpoint{2.498818in}{0.750399in}}%
\pgfpathcurveto{\pgfqpoint{2.498818in}{0.747209in}}{\pgfqpoint{2.500085in}{0.744149in}}{\pgfqpoint{2.502341in}{0.741894in}}%
\pgfpathcurveto{\pgfqpoint{2.504596in}{0.739638in}}{\pgfqpoint{2.507656in}{0.738371in}}{\pgfqpoint{2.510846in}{0.738371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510846in}{0.756071in}}%
\pgfpathcurveto{\pgfqpoint{2.514036in}{0.756071in}}{\pgfqpoint{2.517095in}{0.757338in}}{\pgfqpoint{2.519351in}{0.759594in}}%
\pgfpathcurveto{\pgfqpoint{2.521606in}{0.761849in}}{\pgfqpoint{2.522874in}{0.764909in}}{\pgfqpoint{2.522874in}{0.768099in}}%
\pgfpathcurveto{\pgfqpoint{2.522874in}{0.771289in}}{\pgfqpoint{2.521606in}{0.774348in}}{\pgfqpoint{2.519351in}{0.776604in}}%
\pgfpathcurveto{\pgfqpoint{2.517095in}{0.778859in}}{\pgfqpoint{2.514036in}{0.780127in}}{\pgfqpoint{2.510846in}{0.780127in}}%
\pgfpathcurveto{\pgfqpoint{2.507656in}{0.780127in}}{\pgfqpoint{2.504596in}{0.778859in}}{\pgfqpoint{2.502341in}{0.776604in}}%
\pgfpathcurveto{\pgfqpoint{2.500085in}{0.774348in}}{\pgfqpoint{2.498818in}{0.771289in}}{\pgfqpoint{2.498818in}{0.768099in}}%
\pgfpathcurveto{\pgfqpoint{2.498818in}{0.764909in}}{\pgfqpoint{2.500085in}{0.761849in}}{\pgfqpoint{2.502341in}{0.759594in}}%
\pgfpathcurveto{\pgfqpoint{2.504596in}{0.757338in}}{\pgfqpoint{2.507656in}{0.756071in}}{\pgfqpoint{2.510846in}{0.756071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510846in}{0.756071in}}%
\pgfpathcurveto{\pgfqpoint{2.514036in}{0.756071in}}{\pgfqpoint{2.517095in}{0.757338in}}{\pgfqpoint{2.519351in}{0.759594in}}%
\pgfpathcurveto{\pgfqpoint{2.521606in}{0.761849in}}{\pgfqpoint{2.522874in}{0.764909in}}{\pgfqpoint{2.522874in}{0.768099in}}%
\pgfpathcurveto{\pgfqpoint{2.522874in}{0.771289in}}{\pgfqpoint{2.521606in}{0.774348in}}{\pgfqpoint{2.519351in}{0.776604in}}%
\pgfpathcurveto{\pgfqpoint{2.517095in}{0.778859in}}{\pgfqpoint{2.514036in}{0.780127in}}{\pgfqpoint{2.510846in}{0.780127in}}%
\pgfpathcurveto{\pgfqpoint{2.507656in}{0.780127in}}{\pgfqpoint{2.504596in}{0.778859in}}{\pgfqpoint{2.502341in}{0.776604in}}%
\pgfpathcurveto{\pgfqpoint{2.500085in}{0.774348in}}{\pgfqpoint{2.498818in}{0.771289in}}{\pgfqpoint{2.498818in}{0.768099in}}%
\pgfpathcurveto{\pgfqpoint{2.498818in}{0.764909in}}{\pgfqpoint{2.500085in}{0.761849in}}{\pgfqpoint{2.502341in}{0.759594in}}%
\pgfpathcurveto{\pgfqpoint{2.504596in}{0.757338in}}{\pgfqpoint{2.507656in}{0.756071in}}{\pgfqpoint{2.510846in}{0.756071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839869in}{1.146427in}}%
\pgfpathcurveto{\pgfqpoint{3.843059in}{1.146427in}}{\pgfqpoint{3.846118in}{1.147694in}}{\pgfqpoint{3.848374in}{1.149950in}}%
\pgfpathcurveto{\pgfqpoint{3.850629in}{1.152205in}}{\pgfqpoint{3.851897in}{1.155265in}}{\pgfqpoint{3.851897in}{1.158455in}}%
\pgfpathcurveto{\pgfqpoint{3.851897in}{1.161645in}}{\pgfqpoint{3.850629in}{1.164704in}}{\pgfqpoint{3.848374in}{1.166960in}}%
\pgfpathcurveto{\pgfqpoint{3.846118in}{1.169216in}}{\pgfqpoint{3.843059in}{1.170483in}}{\pgfqpoint{3.839869in}{1.170483in}}%
\pgfpathcurveto{\pgfqpoint{3.836679in}{1.170483in}}{\pgfqpoint{3.833619in}{1.169216in}}{\pgfqpoint{3.831364in}{1.166960in}}%
\pgfpathcurveto{\pgfqpoint{3.829108in}{1.164704in}}{\pgfqpoint{3.827841in}{1.161645in}}{\pgfqpoint{3.827841in}{1.158455in}}%
\pgfpathcurveto{\pgfqpoint{3.827841in}{1.155265in}}{\pgfqpoint{3.829108in}{1.152205in}}{\pgfqpoint{3.831364in}{1.149950in}}%
\pgfpathcurveto{\pgfqpoint{3.833619in}{1.147694in}}{\pgfqpoint{3.836679in}{1.146427in}}{\pgfqpoint{3.839869in}{1.146427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839869in}{1.321035in}}%
\pgfpathcurveto{\pgfqpoint{3.843059in}{1.321035in}}{\pgfqpoint{3.846118in}{1.322302in}}{\pgfqpoint{3.848374in}{1.324557in}}%
\pgfpathcurveto{\pgfqpoint{3.850629in}{1.326813in}}{\pgfqpoint{3.851897in}{1.329873in}}{\pgfqpoint{3.851897in}{1.333063in}}%
\pgfpathcurveto{\pgfqpoint{3.851897in}{1.336253in}}{\pgfqpoint{3.850629in}{1.339312in}}{\pgfqpoint{3.848374in}{1.341568in}}%
\pgfpathcurveto{\pgfqpoint{3.846118in}{1.343823in}}{\pgfqpoint{3.843059in}{1.345091in}}{\pgfqpoint{3.839869in}{1.345091in}}%
\pgfpathcurveto{\pgfqpoint{3.836679in}{1.345091in}}{\pgfqpoint{3.833619in}{1.343823in}}{\pgfqpoint{3.831364in}{1.341568in}}%
\pgfpathcurveto{\pgfqpoint{3.829108in}{1.339312in}}{\pgfqpoint{3.827841in}{1.336253in}}{\pgfqpoint{3.827841in}{1.333063in}}%
\pgfpathcurveto{\pgfqpoint{3.827841in}{1.329873in}}{\pgfqpoint{3.829108in}{1.326813in}}{\pgfqpoint{3.831364in}{1.324557in}}%
\pgfpathcurveto{\pgfqpoint{3.833619in}{1.322302in}}{\pgfqpoint{3.836679in}{1.321035in}}{\pgfqpoint{3.839869in}{1.321035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839869in}{1.321035in}}%
\pgfpathcurveto{\pgfqpoint{3.843059in}{1.321035in}}{\pgfqpoint{3.846118in}{1.322302in}}{\pgfqpoint{3.848374in}{1.324557in}}%
\pgfpathcurveto{\pgfqpoint{3.850629in}{1.326813in}}{\pgfqpoint{3.851897in}{1.329873in}}{\pgfqpoint{3.851897in}{1.333063in}}%
\pgfpathcurveto{\pgfqpoint{3.851897in}{1.336253in}}{\pgfqpoint{3.850629in}{1.339312in}}{\pgfqpoint{3.848374in}{1.341568in}}%
\pgfpathcurveto{\pgfqpoint{3.846118in}{1.343823in}}{\pgfqpoint{3.843059in}{1.345091in}}{\pgfqpoint{3.839869in}{1.345091in}}%
\pgfpathcurveto{\pgfqpoint{3.836679in}{1.345091in}}{\pgfqpoint{3.833619in}{1.343823in}}{\pgfqpoint{3.831364in}{1.341568in}}%
\pgfpathcurveto{\pgfqpoint{3.829108in}{1.339312in}}{\pgfqpoint{3.827841in}{1.336253in}}{\pgfqpoint{3.827841in}{1.333063in}}%
\pgfpathcurveto{\pgfqpoint{3.827841in}{1.329873in}}{\pgfqpoint{3.829108in}{1.326813in}}{\pgfqpoint{3.831364in}{1.324557in}}%
\pgfpathcurveto{\pgfqpoint{3.833619in}{1.322302in}}{\pgfqpoint{3.836679in}{1.321035in}}{\pgfqpoint{3.839869in}{1.321035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990771in}{0.845288in}}%
\pgfpathcurveto{\pgfqpoint{2.993961in}{0.845288in}}{\pgfqpoint{2.997020in}{0.846555in}}{\pgfqpoint{2.999276in}{0.848811in}}%
\pgfpathcurveto{\pgfqpoint{3.001531in}{0.851067in}}{\pgfqpoint{3.002799in}{0.854126in}}{\pgfqpoint{3.002799in}{0.857316in}}%
\pgfpathcurveto{\pgfqpoint{3.002799in}{0.860506in}}{\pgfqpoint{3.001531in}{0.863566in}}{\pgfqpoint{2.999276in}{0.865821in}}%
\pgfpathcurveto{\pgfqpoint{2.997020in}{0.868077in}}{\pgfqpoint{2.993961in}{0.869344in}}{\pgfqpoint{2.990771in}{0.869344in}}%
\pgfpathcurveto{\pgfqpoint{2.987581in}{0.869344in}}{\pgfqpoint{2.984521in}{0.868077in}}{\pgfqpoint{2.982266in}{0.865821in}}%
\pgfpathcurveto{\pgfqpoint{2.980010in}{0.863566in}}{\pgfqpoint{2.978743in}{0.860506in}}{\pgfqpoint{2.978743in}{0.857316in}}%
\pgfpathcurveto{\pgfqpoint{2.978743in}{0.854126in}}{\pgfqpoint{2.980010in}{0.851067in}}{\pgfqpoint{2.982266in}{0.848811in}}%
\pgfpathcurveto{\pgfqpoint{2.984521in}{0.846555in}}{\pgfqpoint{2.987581in}{0.845288in}}{\pgfqpoint{2.990771in}{0.845288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990771in}{0.929004in}}%
\pgfpathcurveto{\pgfqpoint{2.993961in}{0.929004in}}{\pgfqpoint{2.997020in}{0.930271in}}{\pgfqpoint{2.999276in}{0.932527in}}%
\pgfpathcurveto{\pgfqpoint{3.001531in}{0.934783in}}{\pgfqpoint{3.002799in}{0.937842in}}{\pgfqpoint{3.002799in}{0.941032in}}%
\pgfpathcurveto{\pgfqpoint{3.002799in}{0.944222in}}{\pgfqpoint{3.001531in}{0.947282in}}{\pgfqpoint{2.999276in}{0.949537in}}%
\pgfpathcurveto{\pgfqpoint{2.997020in}{0.951793in}}{\pgfqpoint{2.993961in}{0.953060in}}{\pgfqpoint{2.990771in}{0.953060in}}%
\pgfpathcurveto{\pgfqpoint{2.987581in}{0.953060in}}{\pgfqpoint{2.984521in}{0.951793in}}{\pgfqpoint{2.982266in}{0.949537in}}%
\pgfpathcurveto{\pgfqpoint{2.980010in}{0.947282in}}{\pgfqpoint{2.978743in}{0.944222in}}{\pgfqpoint{2.978743in}{0.941032in}}%
\pgfpathcurveto{\pgfqpoint{2.978743in}{0.937842in}}{\pgfqpoint{2.980010in}{0.934783in}}{\pgfqpoint{2.982266in}{0.932527in}}%
\pgfpathcurveto{\pgfqpoint{2.984521in}{0.930271in}}{\pgfqpoint{2.987581in}{0.929004in}}{\pgfqpoint{2.990771in}{0.929004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990771in}{0.929004in}}%
\pgfpathcurveto{\pgfqpoint{2.993961in}{0.929004in}}{\pgfqpoint{2.997020in}{0.930271in}}{\pgfqpoint{2.999276in}{0.932527in}}%
\pgfpathcurveto{\pgfqpoint{3.001531in}{0.934783in}}{\pgfqpoint{3.002799in}{0.937842in}}{\pgfqpoint{3.002799in}{0.941032in}}%
\pgfpathcurveto{\pgfqpoint{3.002799in}{0.944222in}}{\pgfqpoint{3.001531in}{0.947282in}}{\pgfqpoint{2.999276in}{0.949537in}}%
\pgfpathcurveto{\pgfqpoint{2.997020in}{0.951793in}}{\pgfqpoint{2.993961in}{0.953060in}}{\pgfqpoint{2.990771in}{0.953060in}}%
\pgfpathcurveto{\pgfqpoint{2.987581in}{0.953060in}}{\pgfqpoint{2.984521in}{0.951793in}}{\pgfqpoint{2.982266in}{0.949537in}}%
\pgfpathcurveto{\pgfqpoint{2.980010in}{0.947282in}}{\pgfqpoint{2.978743in}{0.944222in}}{\pgfqpoint{2.978743in}{0.941032in}}%
\pgfpathcurveto{\pgfqpoint{2.978743in}{0.937842in}}{\pgfqpoint{2.980010in}{0.934783in}}{\pgfqpoint{2.982266in}{0.932527in}}%
\pgfpathcurveto{\pgfqpoint{2.984521in}{0.930271in}}{\pgfqpoint{2.987581in}{0.929004in}}{\pgfqpoint{2.990771in}{0.929004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790958in}{0.606817in}}%
\pgfpathcurveto{\pgfqpoint{1.794148in}{0.606817in}}{\pgfqpoint{1.797208in}{0.608084in}}{\pgfqpoint{1.799463in}{0.610340in}}%
\pgfpathcurveto{\pgfqpoint{1.801719in}{0.612595in}}{\pgfqpoint{1.802986in}{0.615655in}}{\pgfqpoint{1.802986in}{0.618845in}}%
\pgfpathcurveto{\pgfqpoint{1.802986in}{0.622035in}}{\pgfqpoint{1.801719in}{0.625094in}}{\pgfqpoint{1.799463in}{0.627350in}}%
\pgfpathcurveto{\pgfqpoint{1.797208in}{0.629606in}}{\pgfqpoint{1.794148in}{0.630873in}}{\pgfqpoint{1.790958in}{0.630873in}}%
\pgfpathcurveto{\pgfqpoint{1.787768in}{0.630873in}}{\pgfqpoint{1.784709in}{0.629606in}}{\pgfqpoint{1.782453in}{0.627350in}}%
\pgfpathcurveto{\pgfqpoint{1.780197in}{0.625094in}}{\pgfqpoint{1.778930in}{0.622035in}}{\pgfqpoint{1.778930in}{0.618845in}}%
\pgfpathcurveto{\pgfqpoint{1.778930in}{0.615655in}}{\pgfqpoint{1.780197in}{0.612595in}}{\pgfqpoint{1.782453in}{0.610340in}}%
\pgfpathcurveto{\pgfqpoint{1.784709in}{0.608084in}}{\pgfqpoint{1.787768in}{0.606817in}}{\pgfqpoint{1.790958in}{0.606817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790958in}{0.614949in}}%
\pgfpathcurveto{\pgfqpoint{1.794148in}{0.614949in}}{\pgfqpoint{1.797208in}{0.616217in}}{\pgfqpoint{1.799463in}{0.618472in}}%
\pgfpathcurveto{\pgfqpoint{1.801719in}{0.620728in}}{\pgfqpoint{1.802986in}{0.623787in}}{\pgfqpoint{1.802986in}{0.626977in}}%
\pgfpathcurveto{\pgfqpoint{1.802986in}{0.630167in}}{\pgfqpoint{1.801719in}{0.633227in}}{\pgfqpoint{1.799463in}{0.635482in}}%
\pgfpathcurveto{\pgfqpoint{1.797208in}{0.637738in}}{\pgfqpoint{1.794148in}{0.639005in}}{\pgfqpoint{1.790958in}{0.639005in}}%
\pgfpathcurveto{\pgfqpoint{1.787768in}{0.639005in}}{\pgfqpoint{1.784709in}{0.637738in}}{\pgfqpoint{1.782453in}{0.635482in}}%
\pgfpathcurveto{\pgfqpoint{1.780197in}{0.633227in}}{\pgfqpoint{1.778930in}{0.630167in}}{\pgfqpoint{1.778930in}{0.626977in}}%
\pgfpathcurveto{\pgfqpoint{1.778930in}{0.623787in}}{\pgfqpoint{1.780197in}{0.620728in}}{\pgfqpoint{1.782453in}{0.618472in}}%
\pgfpathcurveto{\pgfqpoint{1.784709in}{0.616217in}}{\pgfqpoint{1.787768in}{0.614949in}}{\pgfqpoint{1.790958in}{0.614949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790958in}{0.614949in}}%
\pgfpathcurveto{\pgfqpoint{1.794148in}{0.614949in}}{\pgfqpoint{1.797208in}{0.616217in}}{\pgfqpoint{1.799463in}{0.618472in}}%
\pgfpathcurveto{\pgfqpoint{1.801719in}{0.620728in}}{\pgfqpoint{1.802986in}{0.623787in}}{\pgfqpoint{1.802986in}{0.626977in}}%
\pgfpathcurveto{\pgfqpoint{1.802986in}{0.630167in}}{\pgfqpoint{1.801719in}{0.633227in}}{\pgfqpoint{1.799463in}{0.635482in}}%
\pgfpathcurveto{\pgfqpoint{1.797208in}{0.637738in}}{\pgfqpoint{1.794148in}{0.639005in}}{\pgfqpoint{1.790958in}{0.639005in}}%
\pgfpathcurveto{\pgfqpoint{1.787768in}{0.639005in}}{\pgfqpoint{1.784709in}{0.637738in}}{\pgfqpoint{1.782453in}{0.635482in}}%
\pgfpathcurveto{\pgfqpoint{1.780197in}{0.633227in}}{\pgfqpoint{1.778930in}{0.630167in}}{\pgfqpoint{1.778930in}{0.626977in}}%
\pgfpathcurveto{\pgfqpoint{1.778930in}{0.623787in}}{\pgfqpoint{1.780197in}{0.620728in}}{\pgfqpoint{1.782453in}{0.618472in}}%
\pgfpathcurveto{\pgfqpoint{1.784709in}{0.616217in}}{\pgfqpoint{1.787768in}{0.614949in}}{\pgfqpoint{1.790958in}{0.614949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640056in}{0.780707in}}%
\pgfpathcurveto{\pgfqpoint{2.643246in}{0.780707in}}{\pgfqpoint{2.646306in}{0.781974in}}{\pgfqpoint{2.648561in}{0.784230in}}%
\pgfpathcurveto{\pgfqpoint{2.650817in}{0.786486in}}{\pgfqpoint{2.652084in}{0.789545in}}{\pgfqpoint{2.652084in}{0.792735in}}%
\pgfpathcurveto{\pgfqpoint{2.652084in}{0.795925in}}{\pgfqpoint{2.650817in}{0.798985in}}{\pgfqpoint{2.648561in}{0.801240in}}%
\pgfpathcurveto{\pgfqpoint{2.646306in}{0.803496in}}{\pgfqpoint{2.643246in}{0.804763in}}{\pgfqpoint{2.640056in}{0.804763in}}%
\pgfpathcurveto{\pgfqpoint{2.636866in}{0.804763in}}{\pgfqpoint{2.633807in}{0.803496in}}{\pgfqpoint{2.631551in}{0.801240in}}%
\pgfpathcurveto{\pgfqpoint{2.629296in}{0.798985in}}{\pgfqpoint{2.628028in}{0.795925in}}{\pgfqpoint{2.628028in}{0.792735in}}%
\pgfpathcurveto{\pgfqpoint{2.628028in}{0.789545in}}{\pgfqpoint{2.629296in}{0.786486in}}{\pgfqpoint{2.631551in}{0.784230in}}%
\pgfpathcurveto{\pgfqpoint{2.633807in}{0.781974in}}{\pgfqpoint{2.636866in}{0.780707in}}{\pgfqpoint{2.640056in}{0.780707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640056in}{0.771139in}}%
\pgfpathcurveto{\pgfqpoint{2.643246in}{0.771139in}}{\pgfqpoint{2.646306in}{0.772407in}}{\pgfqpoint{2.648561in}{0.774662in}}%
\pgfpathcurveto{\pgfqpoint{2.650817in}{0.776918in}}{\pgfqpoint{2.652084in}{0.779978in}}{\pgfqpoint{2.652084in}{0.783168in}}%
\pgfpathcurveto{\pgfqpoint{2.652084in}{0.786357in}}{\pgfqpoint{2.650817in}{0.789417in}}{\pgfqpoint{2.648561in}{0.791673in}}%
\pgfpathcurveto{\pgfqpoint{2.646306in}{0.793928in}}{\pgfqpoint{2.643246in}{0.795196in}}{\pgfqpoint{2.640056in}{0.795196in}}%
\pgfpathcurveto{\pgfqpoint{2.636866in}{0.795196in}}{\pgfqpoint{2.633807in}{0.793928in}}{\pgfqpoint{2.631551in}{0.791673in}}%
\pgfpathcurveto{\pgfqpoint{2.629296in}{0.789417in}}{\pgfqpoint{2.628028in}{0.786357in}}{\pgfqpoint{2.628028in}{0.783168in}}%
\pgfpathcurveto{\pgfqpoint{2.628028in}{0.779978in}}{\pgfqpoint{2.629296in}{0.776918in}}{\pgfqpoint{2.631551in}{0.774662in}}%
\pgfpathcurveto{\pgfqpoint{2.633807in}{0.772407in}}{\pgfqpoint{2.636866in}{0.771139in}}{\pgfqpoint{2.640056in}{0.771139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640056in}{0.771139in}}%
\pgfpathcurveto{\pgfqpoint{2.643246in}{0.771139in}}{\pgfqpoint{2.646306in}{0.772407in}}{\pgfqpoint{2.648561in}{0.774662in}}%
\pgfpathcurveto{\pgfqpoint{2.650817in}{0.776918in}}{\pgfqpoint{2.652084in}{0.779978in}}{\pgfqpoint{2.652084in}{0.783168in}}%
\pgfpathcurveto{\pgfqpoint{2.652084in}{0.786357in}}{\pgfqpoint{2.650817in}{0.789417in}}{\pgfqpoint{2.648561in}{0.791673in}}%
\pgfpathcurveto{\pgfqpoint{2.646306in}{0.793928in}}{\pgfqpoint{2.643246in}{0.795196in}}{\pgfqpoint{2.640056in}{0.795196in}}%
\pgfpathcurveto{\pgfqpoint{2.636866in}{0.795196in}}{\pgfqpoint{2.633807in}{0.793928in}}{\pgfqpoint{2.631551in}{0.791673in}}%
\pgfpathcurveto{\pgfqpoint{2.629296in}{0.789417in}}{\pgfqpoint{2.628028in}{0.786357in}}{\pgfqpoint{2.628028in}{0.783168in}}%
\pgfpathcurveto{\pgfqpoint{2.628028in}{0.779978in}}{\pgfqpoint{2.629296in}{0.776918in}}{\pgfqpoint{2.631551in}{0.774662in}}%
\pgfpathcurveto{\pgfqpoint{2.633807in}{0.772407in}}{\pgfqpoint{2.636866in}{0.771139in}}{\pgfqpoint{2.640056in}{0.771139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341485in}{0.993585in}}%
\pgfpathcurveto{\pgfqpoint{3.344675in}{0.993585in}}{\pgfqpoint{3.347735in}{0.994852in}}{\pgfqpoint{3.349990in}{0.997108in}}%
\pgfpathcurveto{\pgfqpoint{3.352246in}{0.999364in}}{\pgfqpoint{3.353513in}{1.002423in}}{\pgfqpoint{3.353513in}{1.005613in}}%
\pgfpathcurveto{\pgfqpoint{3.353513in}{1.008803in}}{\pgfqpoint{3.352246in}{1.011863in}}{\pgfqpoint{3.349990in}{1.014118in}}%
\pgfpathcurveto{\pgfqpoint{3.347735in}{1.016374in}}{\pgfqpoint{3.344675in}{1.017641in}}{\pgfqpoint{3.341485in}{1.017641in}}%
\pgfpathcurveto{\pgfqpoint{3.338295in}{1.017641in}}{\pgfqpoint{3.335235in}{1.016374in}}{\pgfqpoint{3.332980in}{1.014118in}}%
\pgfpathcurveto{\pgfqpoint{3.330724in}{1.011863in}}{\pgfqpoint{3.329457in}{1.008803in}}{\pgfqpoint{3.329457in}{1.005613in}}%
\pgfpathcurveto{\pgfqpoint{3.329457in}{1.002423in}}{\pgfqpoint{3.330724in}{0.999364in}}{\pgfqpoint{3.332980in}{0.997108in}}%
\pgfpathcurveto{\pgfqpoint{3.335235in}{0.994852in}}{\pgfqpoint{3.338295in}{0.993585in}}{\pgfqpoint{3.341485in}{0.993585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341485in}{1.021809in}}%
\pgfpathcurveto{\pgfqpoint{3.344675in}{1.021809in}}{\pgfqpoint{3.347735in}{1.023077in}}{\pgfqpoint{3.349990in}{1.025332in}}%
\pgfpathcurveto{\pgfqpoint{3.352246in}{1.027588in}}{\pgfqpoint{3.353513in}{1.030648in}}{\pgfqpoint{3.353513in}{1.033837in}}%
\pgfpathcurveto{\pgfqpoint{3.353513in}{1.037027in}}{\pgfqpoint{3.352246in}{1.040087in}}{\pgfqpoint{3.349990in}{1.042343in}}%
\pgfpathcurveto{\pgfqpoint{3.347735in}{1.044598in}}{\pgfqpoint{3.344675in}{1.045866in}}{\pgfqpoint{3.341485in}{1.045866in}}%
\pgfpathcurveto{\pgfqpoint{3.338295in}{1.045866in}}{\pgfqpoint{3.335235in}{1.044598in}}{\pgfqpoint{3.332980in}{1.042343in}}%
\pgfpathcurveto{\pgfqpoint{3.330724in}{1.040087in}}{\pgfqpoint{3.329457in}{1.037027in}}{\pgfqpoint{3.329457in}{1.033837in}}%
\pgfpathcurveto{\pgfqpoint{3.329457in}{1.030648in}}{\pgfqpoint{3.330724in}{1.027588in}}{\pgfqpoint{3.332980in}{1.025332in}}%
\pgfpathcurveto{\pgfqpoint{3.335235in}{1.023077in}}{\pgfqpoint{3.338295in}{1.021809in}}{\pgfqpoint{3.341485in}{1.021809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341485in}{1.021809in}}%
\pgfpathcurveto{\pgfqpoint{3.344675in}{1.021809in}}{\pgfqpoint{3.347735in}{1.023077in}}{\pgfqpoint{3.349990in}{1.025332in}}%
\pgfpathcurveto{\pgfqpoint{3.352246in}{1.027588in}}{\pgfqpoint{3.353513in}{1.030648in}}{\pgfqpoint{3.353513in}{1.033837in}}%
\pgfpathcurveto{\pgfqpoint{3.353513in}{1.037027in}}{\pgfqpoint{3.352246in}{1.040087in}}{\pgfqpoint{3.349990in}{1.042343in}}%
\pgfpathcurveto{\pgfqpoint{3.347735in}{1.044598in}}{\pgfqpoint{3.344675in}{1.045866in}}{\pgfqpoint{3.341485in}{1.045866in}}%
\pgfpathcurveto{\pgfqpoint{3.338295in}{1.045866in}}{\pgfqpoint{3.335235in}{1.044598in}}{\pgfqpoint{3.332980in}{1.042343in}}%
\pgfpathcurveto{\pgfqpoint{3.330724in}{1.040087in}}{\pgfqpoint{3.329457in}{1.037027in}}{\pgfqpoint{3.329457in}{1.033837in}}%
\pgfpathcurveto{\pgfqpoint{3.329457in}{1.030648in}}{\pgfqpoint{3.330724in}{1.027588in}}{\pgfqpoint{3.332980in}{1.025332in}}%
\pgfpathcurveto{\pgfqpoint{3.335235in}{1.023077in}}{\pgfqpoint{3.338295in}{1.021809in}}{\pgfqpoint{3.341485in}{1.021809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658515in}{0.795776in}}%
\pgfpathcurveto{\pgfqpoint{2.661705in}{0.795776in}}{\pgfqpoint{2.664765in}{0.797043in}}{\pgfqpoint{2.667020in}{0.799299in}}%
\pgfpathcurveto{\pgfqpoint{2.669276in}{0.801554in}}{\pgfqpoint{2.670543in}{0.804614in}}{\pgfqpoint{2.670543in}{0.807804in}}%
\pgfpathcurveto{\pgfqpoint{2.670543in}{0.810994in}}{\pgfqpoint{2.669276in}{0.814054in}}{\pgfqpoint{2.667020in}{0.816309in}}%
\pgfpathcurveto{\pgfqpoint{2.664765in}{0.818565in}}{\pgfqpoint{2.661705in}{0.819832in}}{\pgfqpoint{2.658515in}{0.819832in}}%
\pgfpathcurveto{\pgfqpoint{2.655325in}{0.819832in}}{\pgfqpoint{2.652265in}{0.818565in}}{\pgfqpoint{2.650010in}{0.816309in}}%
\pgfpathcurveto{\pgfqpoint{2.647754in}{0.814054in}}{\pgfqpoint{2.646487in}{0.810994in}}{\pgfqpoint{2.646487in}{0.807804in}}%
\pgfpathcurveto{\pgfqpoint{2.646487in}{0.804614in}}{\pgfqpoint{2.647754in}{0.801554in}}{\pgfqpoint{2.650010in}{0.799299in}}%
\pgfpathcurveto{\pgfqpoint{2.652265in}{0.797043in}}{\pgfqpoint{2.655325in}{0.795776in}}{\pgfqpoint{2.658515in}{0.795776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658515in}{0.776162in}}%
\pgfpathcurveto{\pgfqpoint{2.661705in}{0.776162in}}{\pgfqpoint{2.664765in}{0.777430in}}{\pgfqpoint{2.667020in}{0.779685in}}%
\pgfpathcurveto{\pgfqpoint{2.669276in}{0.781941in}}{\pgfqpoint{2.670543in}{0.785001in}}{\pgfqpoint{2.670543in}{0.788191in}}%
\pgfpathcurveto{\pgfqpoint{2.670543in}{0.791380in}}{\pgfqpoint{2.669276in}{0.794440in}}{\pgfqpoint{2.667020in}{0.796696in}}%
\pgfpathcurveto{\pgfqpoint{2.664765in}{0.798951in}}{\pgfqpoint{2.661705in}{0.800219in}}{\pgfqpoint{2.658515in}{0.800219in}}%
\pgfpathcurveto{\pgfqpoint{2.655325in}{0.800219in}}{\pgfqpoint{2.652265in}{0.798951in}}{\pgfqpoint{2.650010in}{0.796696in}}%
\pgfpathcurveto{\pgfqpoint{2.647754in}{0.794440in}}{\pgfqpoint{2.646487in}{0.791380in}}{\pgfqpoint{2.646487in}{0.788191in}}%
\pgfpathcurveto{\pgfqpoint{2.646487in}{0.785001in}}{\pgfqpoint{2.647754in}{0.781941in}}{\pgfqpoint{2.650010in}{0.779685in}}%
\pgfpathcurveto{\pgfqpoint{2.652265in}{0.777430in}}{\pgfqpoint{2.655325in}{0.776162in}}{\pgfqpoint{2.658515in}{0.776162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658515in}{0.776162in}}%
\pgfpathcurveto{\pgfqpoint{2.661705in}{0.776162in}}{\pgfqpoint{2.664765in}{0.777430in}}{\pgfqpoint{2.667020in}{0.779685in}}%
\pgfpathcurveto{\pgfqpoint{2.669276in}{0.781941in}}{\pgfqpoint{2.670543in}{0.785001in}}{\pgfqpoint{2.670543in}{0.788191in}}%
\pgfpathcurveto{\pgfqpoint{2.670543in}{0.791380in}}{\pgfqpoint{2.669276in}{0.794440in}}{\pgfqpoint{2.667020in}{0.796696in}}%
\pgfpathcurveto{\pgfqpoint{2.664765in}{0.798951in}}{\pgfqpoint{2.661705in}{0.800219in}}{\pgfqpoint{2.658515in}{0.800219in}}%
\pgfpathcurveto{\pgfqpoint{2.655325in}{0.800219in}}{\pgfqpoint{2.652265in}{0.798951in}}{\pgfqpoint{2.650010in}{0.796696in}}%
\pgfpathcurveto{\pgfqpoint{2.647754in}{0.794440in}}{\pgfqpoint{2.646487in}{0.791380in}}{\pgfqpoint{2.646487in}{0.788191in}}%
\pgfpathcurveto{\pgfqpoint{2.646487in}{0.785001in}}{\pgfqpoint{2.647754in}{0.781941in}}{\pgfqpoint{2.650010in}{0.779685in}}%
\pgfpathcurveto{\pgfqpoint{2.652265in}{0.777430in}}{\pgfqpoint{2.655325in}{0.776162in}}{\pgfqpoint{2.658515in}{0.776162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581448in}{1.091174in}}%
\pgfpathcurveto{\pgfqpoint{3.584637in}{1.091174in}}{\pgfqpoint{3.587697in}{1.092441in}}{\pgfqpoint{3.589953in}{1.094697in}}%
\pgfpathcurveto{\pgfqpoint{3.592208in}{1.096953in}}{\pgfqpoint{3.593476in}{1.100012in}}{\pgfqpoint{3.593476in}{1.103202in}}%
\pgfpathcurveto{\pgfqpoint{3.593476in}{1.106392in}}{\pgfqpoint{3.592208in}{1.109452in}}{\pgfqpoint{3.589953in}{1.111707in}}%
\pgfpathcurveto{\pgfqpoint{3.587697in}{1.113963in}}{\pgfqpoint{3.584637in}{1.115230in}}{\pgfqpoint{3.581448in}{1.115230in}}%
\pgfpathcurveto{\pgfqpoint{3.578258in}{1.115230in}}{\pgfqpoint{3.575198in}{1.113963in}}{\pgfqpoint{3.572942in}{1.111707in}}%
\pgfpathcurveto{\pgfqpoint{3.570687in}{1.109452in}}{\pgfqpoint{3.569419in}{1.106392in}}{\pgfqpoint{3.569419in}{1.103202in}}%
\pgfpathcurveto{\pgfqpoint{3.569419in}{1.100012in}}{\pgfqpoint{3.570687in}{1.096953in}}{\pgfqpoint{3.572942in}{1.094697in}}%
\pgfpathcurveto{\pgfqpoint{3.575198in}{1.092441in}}{\pgfqpoint{3.578258in}{1.091174in}}{\pgfqpoint{3.581448in}{1.091174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581448in}{1.138533in}}%
\pgfpathcurveto{\pgfqpoint{3.584637in}{1.138533in}}{\pgfqpoint{3.587697in}{1.139801in}}{\pgfqpoint{3.589953in}{1.142056in}}%
\pgfpathcurveto{\pgfqpoint{3.592208in}{1.144312in}}{\pgfqpoint{3.593476in}{1.147372in}}{\pgfqpoint{3.593476in}{1.150562in}}%
\pgfpathcurveto{\pgfqpoint{3.593476in}{1.153751in}}{\pgfqpoint{3.592208in}{1.156811in}}{\pgfqpoint{3.589953in}{1.159067in}}%
\pgfpathcurveto{\pgfqpoint{3.587697in}{1.161322in}}{\pgfqpoint{3.584637in}{1.162590in}}{\pgfqpoint{3.581448in}{1.162590in}}%
\pgfpathcurveto{\pgfqpoint{3.578258in}{1.162590in}}{\pgfqpoint{3.575198in}{1.161322in}}{\pgfqpoint{3.572942in}{1.159067in}}%
\pgfpathcurveto{\pgfqpoint{3.570687in}{1.156811in}}{\pgfqpoint{3.569419in}{1.153751in}}{\pgfqpoint{3.569419in}{1.150562in}}%
\pgfpathcurveto{\pgfqpoint{3.569419in}{1.147372in}}{\pgfqpoint{3.570687in}{1.144312in}}{\pgfqpoint{3.572942in}{1.142056in}}%
\pgfpathcurveto{\pgfqpoint{3.575198in}{1.139801in}}{\pgfqpoint{3.578258in}{1.138533in}}{\pgfqpoint{3.581448in}{1.138533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581448in}{1.138533in}}%
\pgfpathcurveto{\pgfqpoint{3.584637in}{1.138533in}}{\pgfqpoint{3.587697in}{1.139801in}}{\pgfqpoint{3.589953in}{1.142056in}}%
\pgfpathcurveto{\pgfqpoint{3.592208in}{1.144312in}}{\pgfqpoint{3.593476in}{1.147372in}}{\pgfqpoint{3.593476in}{1.150562in}}%
\pgfpathcurveto{\pgfqpoint{3.593476in}{1.153751in}}{\pgfqpoint{3.592208in}{1.156811in}}{\pgfqpoint{3.589953in}{1.159067in}}%
\pgfpathcurveto{\pgfqpoint{3.587697in}{1.161322in}}{\pgfqpoint{3.584637in}{1.162590in}}{\pgfqpoint{3.581448in}{1.162590in}}%
\pgfpathcurveto{\pgfqpoint{3.578258in}{1.162590in}}{\pgfqpoint{3.575198in}{1.161322in}}{\pgfqpoint{3.572942in}{1.159067in}}%
\pgfpathcurveto{\pgfqpoint{3.570687in}{1.156811in}}{\pgfqpoint{3.569419in}{1.153751in}}{\pgfqpoint{3.569419in}{1.150562in}}%
\pgfpathcurveto{\pgfqpoint{3.569419in}{1.147372in}}{\pgfqpoint{3.570687in}{1.144312in}}{\pgfqpoint{3.572942in}{1.142056in}}%
\pgfpathcurveto{\pgfqpoint{3.575198in}{1.139801in}}{\pgfqpoint{3.578258in}{1.138533in}}{\pgfqpoint{3.581448in}{1.138533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049379in}{0.639107in}}%
\pgfpathcurveto{\pgfqpoint{2.052569in}{0.639107in}}{\pgfqpoint{2.055629in}{0.640375in}}{\pgfqpoint{2.057885in}{0.642630in}}%
\pgfpathcurveto{\pgfqpoint{2.060140in}{0.644886in}}{\pgfqpoint{2.061408in}{0.647945in}}{\pgfqpoint{2.061408in}{0.651135in}}%
\pgfpathcurveto{\pgfqpoint{2.061408in}{0.654325in}}{\pgfqpoint{2.060140in}{0.657385in}}{\pgfqpoint{2.057885in}{0.659641in}}%
\pgfpathcurveto{\pgfqpoint{2.055629in}{0.661896in}}{\pgfqpoint{2.052569in}{0.663163in}}{\pgfqpoint{2.049379in}{0.663163in}}%
\pgfpathcurveto{\pgfqpoint{2.046189in}{0.663163in}}{\pgfqpoint{2.043130in}{0.661896in}}{\pgfqpoint{2.040874in}{0.659641in}}%
\pgfpathcurveto{\pgfqpoint{2.038619in}{0.657385in}}{\pgfqpoint{2.037351in}{0.654325in}}{\pgfqpoint{2.037351in}{0.651135in}}%
\pgfpathcurveto{\pgfqpoint{2.037351in}{0.647945in}}{\pgfqpoint{2.038619in}{0.644886in}}{\pgfqpoint{2.040874in}{0.642630in}}%
\pgfpathcurveto{\pgfqpoint{2.043130in}{0.640375in}}{\pgfqpoint{2.046189in}{0.639107in}}{\pgfqpoint{2.049379in}{0.639107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049379in}{0.656329in}}%
\pgfpathcurveto{\pgfqpoint{2.052569in}{0.656329in}}{\pgfqpoint{2.055629in}{0.657596in}}{\pgfqpoint{2.057885in}{0.659852in}}%
\pgfpathcurveto{\pgfqpoint{2.060140in}{0.662107in}}{\pgfqpoint{2.061408in}{0.665167in}}{\pgfqpoint{2.061408in}{0.668357in}}%
\pgfpathcurveto{\pgfqpoint{2.061408in}{0.671547in}}{\pgfqpoint{2.060140in}{0.674607in}}{\pgfqpoint{2.057885in}{0.676862in}}%
\pgfpathcurveto{\pgfqpoint{2.055629in}{0.679118in}}{\pgfqpoint{2.052569in}{0.680385in}}{\pgfqpoint{2.049379in}{0.680385in}}%
\pgfpathcurveto{\pgfqpoint{2.046189in}{0.680385in}}{\pgfqpoint{2.043130in}{0.679118in}}{\pgfqpoint{2.040874in}{0.676862in}}%
\pgfpathcurveto{\pgfqpoint{2.038619in}{0.674607in}}{\pgfqpoint{2.037351in}{0.671547in}}{\pgfqpoint{2.037351in}{0.668357in}}%
\pgfpathcurveto{\pgfqpoint{2.037351in}{0.665167in}}{\pgfqpoint{2.038619in}{0.662107in}}{\pgfqpoint{2.040874in}{0.659852in}}%
\pgfpathcurveto{\pgfqpoint{2.043130in}{0.657596in}}{\pgfqpoint{2.046189in}{0.656329in}}{\pgfqpoint{2.049379in}{0.656329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049379in}{0.656329in}}%
\pgfpathcurveto{\pgfqpoint{2.052569in}{0.656329in}}{\pgfqpoint{2.055629in}{0.657596in}}{\pgfqpoint{2.057885in}{0.659852in}}%
\pgfpathcurveto{\pgfqpoint{2.060140in}{0.662107in}}{\pgfqpoint{2.061408in}{0.665167in}}{\pgfqpoint{2.061408in}{0.668357in}}%
\pgfpathcurveto{\pgfqpoint{2.061408in}{0.671547in}}{\pgfqpoint{2.060140in}{0.674607in}}{\pgfqpoint{2.057885in}{0.676862in}}%
\pgfpathcurveto{\pgfqpoint{2.055629in}{0.679118in}}{\pgfqpoint{2.052569in}{0.680385in}}{\pgfqpoint{2.049379in}{0.680385in}}%
\pgfpathcurveto{\pgfqpoint{2.046189in}{0.680385in}}{\pgfqpoint{2.043130in}{0.679118in}}{\pgfqpoint{2.040874in}{0.676862in}}%
\pgfpathcurveto{\pgfqpoint{2.038619in}{0.674607in}}{\pgfqpoint{2.037351in}{0.671547in}}{\pgfqpoint{2.037351in}{0.668357in}}%
\pgfpathcurveto{\pgfqpoint{2.037351in}{0.665167in}}{\pgfqpoint{2.038619in}{0.662107in}}{\pgfqpoint{2.040874in}{0.659852in}}%
\pgfpathcurveto{\pgfqpoint{2.043130in}{0.657596in}}{\pgfqpoint{2.046189in}{0.656329in}}{\pgfqpoint{2.049379in}{0.656329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883252in}{0.618059in}}%
\pgfpathcurveto{\pgfqpoint{1.886441in}{0.618059in}}{\pgfqpoint{1.889501in}{0.619326in}}{\pgfqpoint{1.891757in}{0.621582in}}%
\pgfpathcurveto{\pgfqpoint{1.894012in}{0.623837in}}{\pgfqpoint{1.895280in}{0.626897in}}{\pgfqpoint{1.895280in}{0.630087in}}%
\pgfpathcurveto{\pgfqpoint{1.895280in}{0.633277in}}{\pgfqpoint{1.894012in}{0.636336in}}{\pgfqpoint{1.891757in}{0.638592in}}%
\pgfpathcurveto{\pgfqpoint{1.889501in}{0.640848in}}{\pgfqpoint{1.886441in}{0.642115in}}{\pgfqpoint{1.883252in}{0.642115in}}%
\pgfpathcurveto{\pgfqpoint{1.880062in}{0.642115in}}{\pgfqpoint{1.877002in}{0.640848in}}{\pgfqpoint{1.874746in}{0.638592in}}%
\pgfpathcurveto{\pgfqpoint{1.872491in}{0.636336in}}{\pgfqpoint{1.871223in}{0.633277in}}{\pgfqpoint{1.871223in}{0.630087in}}%
\pgfpathcurveto{\pgfqpoint{1.871223in}{0.626897in}}{\pgfqpoint{1.872491in}{0.623837in}}{\pgfqpoint{1.874746in}{0.621582in}}%
\pgfpathcurveto{\pgfqpoint{1.877002in}{0.619326in}}{\pgfqpoint{1.880062in}{0.618059in}}{\pgfqpoint{1.883252in}{0.618059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883252in}{0.632410in}}%
\pgfpathcurveto{\pgfqpoint{1.886441in}{0.632410in}}{\pgfqpoint{1.889501in}{0.633677in}}{\pgfqpoint{1.891757in}{0.635933in}}%
\pgfpathcurveto{\pgfqpoint{1.894012in}{0.638188in}}{\pgfqpoint{1.895280in}{0.641248in}}{\pgfqpoint{1.895280in}{0.644438in}}%
\pgfpathcurveto{\pgfqpoint{1.895280in}{0.647628in}}{\pgfqpoint{1.894012in}{0.650688in}}{\pgfqpoint{1.891757in}{0.652943in}}%
\pgfpathcurveto{\pgfqpoint{1.889501in}{0.655199in}}{\pgfqpoint{1.886441in}{0.656466in}}{\pgfqpoint{1.883252in}{0.656466in}}%
\pgfpathcurveto{\pgfqpoint{1.880062in}{0.656466in}}{\pgfqpoint{1.877002in}{0.655199in}}{\pgfqpoint{1.874746in}{0.652943in}}%
\pgfpathcurveto{\pgfqpoint{1.872491in}{0.650688in}}{\pgfqpoint{1.871223in}{0.647628in}}{\pgfqpoint{1.871223in}{0.644438in}}%
\pgfpathcurveto{\pgfqpoint{1.871223in}{0.641248in}}{\pgfqpoint{1.872491in}{0.638188in}}{\pgfqpoint{1.874746in}{0.635933in}}%
\pgfpathcurveto{\pgfqpoint{1.877002in}{0.633677in}}{\pgfqpoint{1.880062in}{0.632410in}}{\pgfqpoint{1.883252in}{0.632410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883252in}{0.632410in}}%
\pgfpathcurveto{\pgfqpoint{1.886441in}{0.632410in}}{\pgfqpoint{1.889501in}{0.633677in}}{\pgfqpoint{1.891757in}{0.635933in}}%
\pgfpathcurveto{\pgfqpoint{1.894012in}{0.638188in}}{\pgfqpoint{1.895280in}{0.641248in}}{\pgfqpoint{1.895280in}{0.644438in}}%
\pgfpathcurveto{\pgfqpoint{1.895280in}{0.647628in}}{\pgfqpoint{1.894012in}{0.650688in}}{\pgfqpoint{1.891757in}{0.652943in}}%
\pgfpathcurveto{\pgfqpoint{1.889501in}{0.655199in}}{\pgfqpoint{1.886441in}{0.656466in}}{\pgfqpoint{1.883252in}{0.656466in}}%
\pgfpathcurveto{\pgfqpoint{1.880062in}{0.656466in}}{\pgfqpoint{1.877002in}{0.655199in}}{\pgfqpoint{1.874746in}{0.652943in}}%
\pgfpathcurveto{\pgfqpoint{1.872491in}{0.650688in}}{\pgfqpoint{1.871223in}{0.647628in}}{\pgfqpoint{1.871223in}{0.644438in}}%
\pgfpathcurveto{\pgfqpoint{1.871223in}{0.641248in}}{\pgfqpoint{1.872491in}{0.638188in}}{\pgfqpoint{1.874746in}{0.635933in}}%
\pgfpathcurveto{\pgfqpoint{1.877002in}{0.633677in}}{\pgfqpoint{1.880062in}{0.632410in}}{\pgfqpoint{1.883252in}{0.632410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839869in}{1.216270in}}%
\pgfpathcurveto{\pgfqpoint{3.843059in}{1.216270in}}{\pgfqpoint{3.846118in}{1.217537in}}{\pgfqpoint{3.848374in}{1.219793in}}%
\pgfpathcurveto{\pgfqpoint{3.850629in}{1.222048in}}{\pgfqpoint{3.851897in}{1.225108in}}{\pgfqpoint{3.851897in}{1.228298in}}%
\pgfpathcurveto{\pgfqpoint{3.851897in}{1.231488in}}{\pgfqpoint{3.850629in}{1.234548in}}{\pgfqpoint{3.848374in}{1.236803in}}%
\pgfpathcurveto{\pgfqpoint{3.846118in}{1.239059in}}{\pgfqpoint{3.843059in}{1.240326in}}{\pgfqpoint{3.839869in}{1.240326in}}%
\pgfpathcurveto{\pgfqpoint{3.836679in}{1.240326in}}{\pgfqpoint{3.833619in}{1.239059in}}{\pgfqpoint{3.831364in}{1.236803in}}%
\pgfpathcurveto{\pgfqpoint{3.829108in}{1.234548in}}{\pgfqpoint{3.827841in}{1.231488in}}{\pgfqpoint{3.827841in}{1.228298in}}%
\pgfpathcurveto{\pgfqpoint{3.827841in}{1.225108in}}{\pgfqpoint{3.829108in}{1.222048in}}{\pgfqpoint{3.831364in}{1.219793in}}%
\pgfpathcurveto{\pgfqpoint{3.833619in}{1.217537in}}{\pgfqpoint{3.836679in}{1.216270in}}{\pgfqpoint{3.839869in}{1.216270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839869in}{1.251191in}}%
\pgfpathcurveto{\pgfqpoint{3.843059in}{1.251191in}}{\pgfqpoint{3.846118in}{1.252459in}}{\pgfqpoint{3.848374in}{1.254714in}}%
\pgfpathcurveto{\pgfqpoint{3.850629in}{1.256970in}}{\pgfqpoint{3.851897in}{1.260030in}}{\pgfqpoint{3.851897in}{1.263220in}}%
\pgfpathcurveto{\pgfqpoint{3.851897in}{1.266409in}}{\pgfqpoint{3.850629in}{1.269469in}}{\pgfqpoint{3.848374in}{1.271725in}}%
\pgfpathcurveto{\pgfqpoint{3.846118in}{1.273980in}}{\pgfqpoint{3.843059in}{1.275248in}}{\pgfqpoint{3.839869in}{1.275248in}}%
\pgfpathcurveto{\pgfqpoint{3.836679in}{1.275248in}}{\pgfqpoint{3.833619in}{1.273980in}}{\pgfqpoint{3.831364in}{1.271725in}}%
\pgfpathcurveto{\pgfqpoint{3.829108in}{1.269469in}}{\pgfqpoint{3.827841in}{1.266409in}}{\pgfqpoint{3.827841in}{1.263220in}}%
\pgfpathcurveto{\pgfqpoint{3.827841in}{1.260030in}}{\pgfqpoint{3.829108in}{1.256970in}}{\pgfqpoint{3.831364in}{1.254714in}}%
\pgfpathcurveto{\pgfqpoint{3.833619in}{1.252459in}}{\pgfqpoint{3.836679in}{1.251191in}}{\pgfqpoint{3.839869in}{1.251191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839869in}{1.251191in}}%
\pgfpathcurveto{\pgfqpoint{3.843059in}{1.251191in}}{\pgfqpoint{3.846118in}{1.252459in}}{\pgfqpoint{3.848374in}{1.254714in}}%
\pgfpathcurveto{\pgfqpoint{3.850629in}{1.256970in}}{\pgfqpoint{3.851897in}{1.260030in}}{\pgfqpoint{3.851897in}{1.263220in}}%
\pgfpathcurveto{\pgfqpoint{3.851897in}{1.266409in}}{\pgfqpoint{3.850629in}{1.269469in}}{\pgfqpoint{3.848374in}{1.271725in}}%
\pgfpathcurveto{\pgfqpoint{3.846118in}{1.273980in}}{\pgfqpoint{3.843059in}{1.275248in}}{\pgfqpoint{3.839869in}{1.275248in}}%
\pgfpathcurveto{\pgfqpoint{3.836679in}{1.275248in}}{\pgfqpoint{3.833619in}{1.273980in}}{\pgfqpoint{3.831364in}{1.271725in}}%
\pgfpathcurveto{\pgfqpoint{3.829108in}{1.269469in}}{\pgfqpoint{3.827841in}{1.266409in}}{\pgfqpoint{3.827841in}{1.263220in}}%
\pgfpathcurveto{\pgfqpoint{3.827841in}{1.260030in}}{\pgfqpoint{3.829108in}{1.256970in}}{\pgfqpoint{3.831364in}{1.254714in}}%
\pgfpathcurveto{\pgfqpoint{3.833619in}{1.252459in}}{\pgfqpoint{3.836679in}{1.251191in}}{\pgfqpoint{3.839869in}{1.251191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030921in}{0.644848in}}%
\pgfpathcurveto{\pgfqpoint{2.034111in}{0.644848in}}{\pgfqpoint{2.037170in}{0.646115in}}{\pgfqpoint{2.039426in}{0.648371in}}%
\pgfpathcurveto{\pgfqpoint{2.041682in}{0.650626in}}{\pgfqpoint{2.042949in}{0.653686in}}{\pgfqpoint{2.042949in}{0.656876in}}%
\pgfpathcurveto{\pgfqpoint{2.042949in}{0.660066in}}{\pgfqpoint{2.041682in}{0.663125in}}{\pgfqpoint{2.039426in}{0.665381in}}%
\pgfpathcurveto{\pgfqpoint{2.037170in}{0.667637in}}{\pgfqpoint{2.034111in}{0.668904in}}{\pgfqpoint{2.030921in}{0.668904in}}%
\pgfpathcurveto{\pgfqpoint{2.027731in}{0.668904in}}{\pgfqpoint{2.024671in}{0.667637in}}{\pgfqpoint{2.022416in}{0.665381in}}%
\pgfpathcurveto{\pgfqpoint{2.020160in}{0.663125in}}{\pgfqpoint{2.018893in}{0.660066in}}{\pgfqpoint{2.018893in}{0.656876in}}%
\pgfpathcurveto{\pgfqpoint{2.018893in}{0.653686in}}{\pgfqpoint{2.020160in}{0.650626in}}{\pgfqpoint{2.022416in}{0.648371in}}%
\pgfpathcurveto{\pgfqpoint{2.024671in}{0.646115in}}{\pgfqpoint{2.027731in}{0.644848in}}{\pgfqpoint{2.030921in}{0.644848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030921in}{0.650588in}}%
\pgfpathcurveto{\pgfqpoint{2.034111in}{0.650588in}}{\pgfqpoint{2.037170in}{0.651856in}}{\pgfqpoint{2.039426in}{0.654111in}}%
\pgfpathcurveto{\pgfqpoint{2.041682in}{0.656367in}}{\pgfqpoint{2.042949in}{0.659427in}}{\pgfqpoint{2.042949in}{0.662616in}}%
\pgfpathcurveto{\pgfqpoint{2.042949in}{0.665806in}}{\pgfqpoint{2.041682in}{0.668866in}}{\pgfqpoint{2.039426in}{0.671122in}}%
\pgfpathcurveto{\pgfqpoint{2.037170in}{0.673377in}}{\pgfqpoint{2.034111in}{0.674645in}}{\pgfqpoint{2.030921in}{0.674645in}}%
\pgfpathcurveto{\pgfqpoint{2.027731in}{0.674645in}}{\pgfqpoint{2.024671in}{0.673377in}}{\pgfqpoint{2.022416in}{0.671122in}}%
\pgfpathcurveto{\pgfqpoint{2.020160in}{0.668866in}}{\pgfqpoint{2.018893in}{0.665806in}}{\pgfqpoint{2.018893in}{0.662616in}}%
\pgfpathcurveto{\pgfqpoint{2.018893in}{0.659427in}}{\pgfqpoint{2.020160in}{0.656367in}}{\pgfqpoint{2.022416in}{0.654111in}}%
\pgfpathcurveto{\pgfqpoint{2.024671in}{0.651856in}}{\pgfqpoint{2.027731in}{0.650588in}}{\pgfqpoint{2.030921in}{0.650588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030921in}{0.650588in}}%
\pgfpathcurveto{\pgfqpoint{2.034111in}{0.650588in}}{\pgfqpoint{2.037170in}{0.651856in}}{\pgfqpoint{2.039426in}{0.654111in}}%
\pgfpathcurveto{\pgfqpoint{2.041682in}{0.656367in}}{\pgfqpoint{2.042949in}{0.659427in}}{\pgfqpoint{2.042949in}{0.662616in}}%
\pgfpathcurveto{\pgfqpoint{2.042949in}{0.665806in}}{\pgfqpoint{2.041682in}{0.668866in}}{\pgfqpoint{2.039426in}{0.671122in}}%
\pgfpathcurveto{\pgfqpoint{2.037170in}{0.673377in}}{\pgfqpoint{2.034111in}{0.674645in}}{\pgfqpoint{2.030921in}{0.674645in}}%
\pgfpathcurveto{\pgfqpoint{2.027731in}{0.674645in}}{\pgfqpoint{2.024671in}{0.673377in}}{\pgfqpoint{2.022416in}{0.671122in}}%
\pgfpathcurveto{\pgfqpoint{2.020160in}{0.668866in}}{\pgfqpoint{2.018893in}{0.665806in}}{\pgfqpoint{2.018893in}{0.662616in}}%
\pgfpathcurveto{\pgfqpoint{2.018893in}{0.659427in}}{\pgfqpoint{2.020160in}{0.656367in}}{\pgfqpoint{2.022416in}{0.654111in}}%
\pgfpathcurveto{\pgfqpoint{2.024671in}{0.651856in}}{\pgfqpoint{2.027731in}{0.650588in}}{\pgfqpoint{2.030921in}{0.650588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994003in}{0.647240in}}%
\pgfpathcurveto{\pgfqpoint{1.997193in}{0.647240in}}{\pgfqpoint{2.000253in}{0.648507in}}{\pgfqpoint{2.002509in}{0.650763in}}%
\pgfpathcurveto{\pgfqpoint{2.004764in}{0.653018in}}{\pgfqpoint{2.006032in}{0.656078in}}{\pgfqpoint{2.006032in}{0.659268in}}%
\pgfpathcurveto{\pgfqpoint{2.006032in}{0.662458in}}{\pgfqpoint{2.004764in}{0.665517in}}{\pgfqpoint{2.002509in}{0.667773in}}%
\pgfpathcurveto{\pgfqpoint{2.000253in}{0.670029in}}{\pgfqpoint{1.997193in}{0.671296in}}{\pgfqpoint{1.994003in}{0.671296in}}%
\pgfpathcurveto{\pgfqpoint{1.990814in}{0.671296in}}{\pgfqpoint{1.987754in}{0.670029in}}{\pgfqpoint{1.985498in}{0.667773in}}%
\pgfpathcurveto{\pgfqpoint{1.983243in}{0.665517in}}{\pgfqpoint{1.981975in}{0.662458in}}{\pgfqpoint{1.981975in}{0.659268in}}%
\pgfpathcurveto{\pgfqpoint{1.981975in}{0.656078in}}{\pgfqpoint{1.983243in}{0.653018in}}{\pgfqpoint{1.985498in}{0.650763in}}%
\pgfpathcurveto{\pgfqpoint{1.987754in}{0.648507in}}{\pgfqpoint{1.990814in}{0.647240in}}{\pgfqpoint{1.994003in}{0.647240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994003in}{0.636237in}}%
\pgfpathcurveto{\pgfqpoint{1.997193in}{0.636237in}}{\pgfqpoint{2.000253in}{0.637504in}}{\pgfqpoint{2.002509in}{0.639760in}}%
\pgfpathcurveto{\pgfqpoint{2.004764in}{0.642016in}}{\pgfqpoint{2.006032in}{0.645075in}}{\pgfqpoint{2.006032in}{0.648265in}}%
\pgfpathcurveto{\pgfqpoint{2.006032in}{0.651455in}}{\pgfqpoint{2.004764in}{0.654515in}}{\pgfqpoint{2.002509in}{0.656770in}}%
\pgfpathcurveto{\pgfqpoint{2.000253in}{0.659026in}}{\pgfqpoint{1.997193in}{0.660293in}}{\pgfqpoint{1.994003in}{0.660293in}}%
\pgfpathcurveto{\pgfqpoint{1.990814in}{0.660293in}}{\pgfqpoint{1.987754in}{0.659026in}}{\pgfqpoint{1.985498in}{0.656770in}}%
\pgfpathcurveto{\pgfqpoint{1.983243in}{0.654515in}}{\pgfqpoint{1.981975in}{0.651455in}}{\pgfqpoint{1.981975in}{0.648265in}}%
\pgfpathcurveto{\pgfqpoint{1.981975in}{0.645075in}}{\pgfqpoint{1.983243in}{0.642016in}}{\pgfqpoint{1.985498in}{0.639760in}}%
\pgfpathcurveto{\pgfqpoint{1.987754in}{0.637504in}}{\pgfqpoint{1.990814in}{0.636237in}}{\pgfqpoint{1.994003in}{0.636237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994003in}{0.636237in}}%
\pgfpathcurveto{\pgfqpoint{1.997193in}{0.636237in}}{\pgfqpoint{2.000253in}{0.637504in}}{\pgfqpoint{2.002509in}{0.639760in}}%
\pgfpathcurveto{\pgfqpoint{2.004764in}{0.642016in}}{\pgfqpoint{2.006032in}{0.645075in}}{\pgfqpoint{2.006032in}{0.648265in}}%
\pgfpathcurveto{\pgfqpoint{2.006032in}{0.651455in}}{\pgfqpoint{2.004764in}{0.654515in}}{\pgfqpoint{2.002509in}{0.656770in}}%
\pgfpathcurveto{\pgfqpoint{2.000253in}{0.659026in}}{\pgfqpoint{1.997193in}{0.660293in}}{\pgfqpoint{1.994003in}{0.660293in}}%
\pgfpathcurveto{\pgfqpoint{1.990814in}{0.660293in}}{\pgfqpoint{1.987754in}{0.659026in}}{\pgfqpoint{1.985498in}{0.656770in}}%
\pgfpathcurveto{\pgfqpoint{1.983243in}{0.654515in}}{\pgfqpoint{1.981975in}{0.651455in}}{\pgfqpoint{1.981975in}{0.648265in}}%
\pgfpathcurveto{\pgfqpoint{1.981975in}{0.645075in}}{\pgfqpoint{1.983243in}{0.642016in}}{\pgfqpoint{1.985498in}{0.639760in}}%
\pgfpathcurveto{\pgfqpoint{1.987754in}{0.637504in}}{\pgfqpoint{1.990814in}{0.636237in}}{\pgfqpoint{1.994003in}{0.636237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104755in}{0.651067in}}%
\pgfpathcurveto{\pgfqpoint{2.107945in}{0.651067in}}{\pgfqpoint{2.111005in}{0.652334in}}{\pgfqpoint{2.113261in}{0.654590in}}%
\pgfpathcurveto{\pgfqpoint{2.115516in}{0.656845in}}{\pgfqpoint{2.116783in}{0.659905in}}{\pgfqpoint{2.116783in}{0.663095in}}%
\pgfpathcurveto{\pgfqpoint{2.116783in}{0.666285in}}{\pgfqpoint{2.115516in}{0.669344in}}{\pgfqpoint{2.113261in}{0.671600in}}%
\pgfpathcurveto{\pgfqpoint{2.111005in}{0.673856in}}{\pgfqpoint{2.107945in}{0.675123in}}{\pgfqpoint{2.104755in}{0.675123in}}%
\pgfpathcurveto{\pgfqpoint{2.101565in}{0.675123in}}{\pgfqpoint{2.098506in}{0.673856in}}{\pgfqpoint{2.096250in}{0.671600in}}%
\pgfpathcurveto{\pgfqpoint{2.093995in}{0.669344in}}{\pgfqpoint{2.092727in}{0.666285in}}{\pgfqpoint{2.092727in}{0.663095in}}%
\pgfpathcurveto{\pgfqpoint{2.092727in}{0.659905in}}{\pgfqpoint{2.093995in}{0.656845in}}{\pgfqpoint{2.096250in}{0.654590in}}%
\pgfpathcurveto{\pgfqpoint{2.098506in}{0.652334in}}{\pgfqpoint{2.101565in}{0.651067in}}{\pgfqpoint{2.104755in}{0.651067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104755in}{0.669723in}}%
\pgfpathcurveto{\pgfqpoint{2.107945in}{0.669723in}}{\pgfqpoint{2.111005in}{0.670991in}}{\pgfqpoint{2.113261in}{0.673246in}}%
\pgfpathcurveto{\pgfqpoint{2.115516in}{0.675502in}}{\pgfqpoint{2.116783in}{0.678562in}}{\pgfqpoint{2.116783in}{0.681752in}}%
\pgfpathcurveto{\pgfqpoint{2.116783in}{0.684941in}}{\pgfqpoint{2.115516in}{0.688001in}}{\pgfqpoint{2.113261in}{0.690257in}}%
\pgfpathcurveto{\pgfqpoint{2.111005in}{0.692512in}}{\pgfqpoint{2.107945in}{0.693780in}}{\pgfqpoint{2.104755in}{0.693780in}}%
\pgfpathcurveto{\pgfqpoint{2.101565in}{0.693780in}}{\pgfqpoint{2.098506in}{0.692512in}}{\pgfqpoint{2.096250in}{0.690257in}}%
\pgfpathcurveto{\pgfqpoint{2.093995in}{0.688001in}}{\pgfqpoint{2.092727in}{0.684941in}}{\pgfqpoint{2.092727in}{0.681752in}}%
\pgfpathcurveto{\pgfqpoint{2.092727in}{0.678562in}}{\pgfqpoint{2.093995in}{0.675502in}}{\pgfqpoint{2.096250in}{0.673246in}}%
\pgfpathcurveto{\pgfqpoint{2.098506in}{0.670991in}}{\pgfqpoint{2.101565in}{0.669723in}}{\pgfqpoint{2.104755in}{0.669723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104755in}{0.669723in}}%
\pgfpathcurveto{\pgfqpoint{2.107945in}{0.669723in}}{\pgfqpoint{2.111005in}{0.670991in}}{\pgfqpoint{2.113261in}{0.673246in}}%
\pgfpathcurveto{\pgfqpoint{2.115516in}{0.675502in}}{\pgfqpoint{2.116783in}{0.678562in}}{\pgfqpoint{2.116783in}{0.681752in}}%
\pgfpathcurveto{\pgfqpoint{2.116783in}{0.684941in}}{\pgfqpoint{2.115516in}{0.688001in}}{\pgfqpoint{2.113261in}{0.690257in}}%
\pgfpathcurveto{\pgfqpoint{2.111005in}{0.692512in}}{\pgfqpoint{2.107945in}{0.693780in}}{\pgfqpoint{2.104755in}{0.693780in}}%
\pgfpathcurveto{\pgfqpoint{2.101565in}{0.693780in}}{\pgfqpoint{2.098506in}{0.692512in}}{\pgfqpoint{2.096250in}{0.690257in}}%
\pgfpathcurveto{\pgfqpoint{2.093995in}{0.688001in}}{\pgfqpoint{2.092727in}{0.684941in}}{\pgfqpoint{2.092727in}{0.681752in}}%
\pgfpathcurveto{\pgfqpoint{2.092727in}{0.678562in}}{\pgfqpoint{2.093995in}{0.675502in}}{\pgfqpoint{2.096250in}{0.673246in}}%
\pgfpathcurveto{\pgfqpoint{2.098506in}{0.670991in}}{\pgfqpoint{2.101565in}{0.669723in}}{\pgfqpoint{2.104755in}{0.669723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559756in}{1.736505in}}%
\pgfpathcurveto{\pgfqpoint{4.562946in}{1.736505in}}{\pgfqpoint{4.566006in}{1.737773in}}{\pgfqpoint{4.568261in}{1.740028in}}%
\pgfpathcurveto{\pgfqpoint{4.570517in}{1.742284in}}{\pgfqpoint{4.571784in}{1.745344in}}{\pgfqpoint{4.571784in}{1.748534in}}%
\pgfpathcurveto{\pgfqpoint{4.571784in}{1.751724in}}{\pgfqpoint{4.570517in}{1.754783in}}{\pgfqpoint{4.568261in}{1.757039in}}%
\pgfpathcurveto{\pgfqpoint{4.566006in}{1.759294in}}{\pgfqpoint{4.562946in}{1.760562in}}{\pgfqpoint{4.559756in}{1.760562in}}%
\pgfpathcurveto{\pgfqpoint{4.556566in}{1.760562in}}{\pgfqpoint{4.553507in}{1.759294in}}{\pgfqpoint{4.551251in}{1.757039in}}%
\pgfpathcurveto{\pgfqpoint{4.548995in}{1.754783in}}{\pgfqpoint{4.547728in}{1.751724in}}{\pgfqpoint{4.547728in}{1.748534in}}%
\pgfpathcurveto{\pgfqpoint{4.547728in}{1.745344in}}{\pgfqpoint{4.548995in}{1.742284in}}{\pgfqpoint{4.551251in}{1.740028in}}%
\pgfpathcurveto{\pgfqpoint{4.553507in}{1.737773in}}{\pgfqpoint{4.556566in}{1.736505in}}{\pgfqpoint{4.559756in}{1.736505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559756in}{1.494446in}}%
\pgfpathcurveto{\pgfqpoint{4.562946in}{1.494446in}}{\pgfqpoint{4.566006in}{1.495714in}}{\pgfqpoint{4.568261in}{1.497969in}}%
\pgfpathcurveto{\pgfqpoint{4.570517in}{1.500225in}}{\pgfqpoint{4.571784in}{1.503285in}}{\pgfqpoint{4.571784in}{1.506475in}}%
\pgfpathcurveto{\pgfqpoint{4.571784in}{1.509664in}}{\pgfqpoint{4.570517in}{1.512724in}}{\pgfqpoint{4.568261in}{1.514980in}}%
\pgfpathcurveto{\pgfqpoint{4.566006in}{1.517235in}}{\pgfqpoint{4.562946in}{1.518503in}}{\pgfqpoint{4.559756in}{1.518503in}}%
\pgfpathcurveto{\pgfqpoint{4.556566in}{1.518503in}}{\pgfqpoint{4.553507in}{1.517235in}}{\pgfqpoint{4.551251in}{1.514980in}}%
\pgfpathcurveto{\pgfqpoint{4.548995in}{1.512724in}}{\pgfqpoint{4.547728in}{1.509664in}}{\pgfqpoint{4.547728in}{1.506475in}}%
\pgfpathcurveto{\pgfqpoint{4.547728in}{1.503285in}}{\pgfqpoint{4.548995in}{1.500225in}}{\pgfqpoint{4.551251in}{1.497969in}}%
\pgfpathcurveto{\pgfqpoint{4.553507in}{1.495714in}}{\pgfqpoint{4.556566in}{1.494446in}}{\pgfqpoint{4.559756in}{1.494446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559756in}{1.494446in}}%
\pgfpathcurveto{\pgfqpoint{4.562946in}{1.494446in}}{\pgfqpoint{4.566006in}{1.495714in}}{\pgfqpoint{4.568261in}{1.497969in}}%
\pgfpathcurveto{\pgfqpoint{4.570517in}{1.500225in}}{\pgfqpoint{4.571784in}{1.503285in}}{\pgfqpoint{4.571784in}{1.506475in}}%
\pgfpathcurveto{\pgfqpoint{4.571784in}{1.509664in}}{\pgfqpoint{4.570517in}{1.512724in}}{\pgfqpoint{4.568261in}{1.514980in}}%
\pgfpathcurveto{\pgfqpoint{4.566006in}{1.517235in}}{\pgfqpoint{4.562946in}{1.518503in}}{\pgfqpoint{4.559756in}{1.518503in}}%
\pgfpathcurveto{\pgfqpoint{4.556566in}{1.518503in}}{\pgfqpoint{4.553507in}{1.517235in}}{\pgfqpoint{4.551251in}{1.514980in}}%
\pgfpathcurveto{\pgfqpoint{4.548995in}{1.512724in}}{\pgfqpoint{4.547728in}{1.509664in}}{\pgfqpoint{4.547728in}{1.506475in}}%
\pgfpathcurveto{\pgfqpoint{4.547728in}{1.503285in}}{\pgfqpoint{4.548995in}{1.500225in}}{\pgfqpoint{4.551251in}{1.497969in}}%
\pgfpathcurveto{\pgfqpoint{4.553507in}{1.495714in}}{\pgfqpoint{4.556566in}{1.494446in}}{\pgfqpoint{4.559756in}{1.494446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160131in}{0.654176in}}%
\pgfpathcurveto{\pgfqpoint{2.163321in}{0.654176in}}{\pgfqpoint{2.166381in}{0.655443in}}{\pgfqpoint{2.168636in}{0.657699in}}%
\pgfpathcurveto{\pgfqpoint{2.170892in}{0.659955in}}{\pgfqpoint{2.172159in}{0.663014in}}{\pgfqpoint{2.172159in}{0.666204in}}%
\pgfpathcurveto{\pgfqpoint{2.172159in}{0.669394in}}{\pgfqpoint{2.170892in}{0.672454in}}{\pgfqpoint{2.168636in}{0.674709in}}%
\pgfpathcurveto{\pgfqpoint{2.166381in}{0.676965in}}{\pgfqpoint{2.163321in}{0.678232in}}{\pgfqpoint{2.160131in}{0.678232in}}%
\pgfpathcurveto{\pgfqpoint{2.156941in}{0.678232in}}{\pgfqpoint{2.153882in}{0.676965in}}{\pgfqpoint{2.151626in}{0.674709in}}%
\pgfpathcurveto{\pgfqpoint{2.149371in}{0.672454in}}{\pgfqpoint{2.148103in}{0.669394in}}{\pgfqpoint{2.148103in}{0.666204in}}%
\pgfpathcurveto{\pgfqpoint{2.148103in}{0.663014in}}{\pgfqpoint{2.149371in}{0.659955in}}{\pgfqpoint{2.151626in}{0.657699in}}%
\pgfpathcurveto{\pgfqpoint{2.153882in}{0.655443in}}{\pgfqpoint{2.156941in}{0.654176in}}{\pgfqpoint{2.160131in}{0.654176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160131in}{0.680009in}}%
\pgfpathcurveto{\pgfqpoint{2.163321in}{0.680009in}}{\pgfqpoint{2.166381in}{0.681276in}}{\pgfqpoint{2.168636in}{0.683531in}}%
\pgfpathcurveto{\pgfqpoint{2.170892in}{0.685787in}}{\pgfqpoint{2.172159in}{0.688847in}}{\pgfqpoint{2.172159in}{0.692037in}}%
\pgfpathcurveto{\pgfqpoint{2.172159in}{0.695227in}}{\pgfqpoint{2.170892in}{0.698286in}}{\pgfqpoint{2.168636in}{0.700542in}}%
\pgfpathcurveto{\pgfqpoint{2.166381in}{0.702797in}}{\pgfqpoint{2.163321in}{0.704065in}}{\pgfqpoint{2.160131in}{0.704065in}}%
\pgfpathcurveto{\pgfqpoint{2.156941in}{0.704065in}}{\pgfqpoint{2.153882in}{0.702797in}}{\pgfqpoint{2.151626in}{0.700542in}}%
\pgfpathcurveto{\pgfqpoint{2.149371in}{0.698286in}}{\pgfqpoint{2.148103in}{0.695227in}}{\pgfqpoint{2.148103in}{0.692037in}}%
\pgfpathcurveto{\pgfqpoint{2.148103in}{0.688847in}}{\pgfqpoint{2.149371in}{0.685787in}}{\pgfqpoint{2.151626in}{0.683531in}}%
\pgfpathcurveto{\pgfqpoint{2.153882in}{0.681276in}}{\pgfqpoint{2.156941in}{0.680009in}}{\pgfqpoint{2.160131in}{0.680009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160131in}{0.680009in}}%
\pgfpathcurveto{\pgfqpoint{2.163321in}{0.680009in}}{\pgfqpoint{2.166381in}{0.681276in}}{\pgfqpoint{2.168636in}{0.683531in}}%
\pgfpathcurveto{\pgfqpoint{2.170892in}{0.685787in}}{\pgfqpoint{2.172159in}{0.688847in}}{\pgfqpoint{2.172159in}{0.692037in}}%
\pgfpathcurveto{\pgfqpoint{2.172159in}{0.695227in}}{\pgfqpoint{2.170892in}{0.698286in}}{\pgfqpoint{2.168636in}{0.700542in}}%
\pgfpathcurveto{\pgfqpoint{2.166381in}{0.702797in}}{\pgfqpoint{2.163321in}{0.704065in}}{\pgfqpoint{2.160131in}{0.704065in}}%
\pgfpathcurveto{\pgfqpoint{2.156941in}{0.704065in}}{\pgfqpoint{2.153882in}{0.702797in}}{\pgfqpoint{2.151626in}{0.700542in}}%
\pgfpathcurveto{\pgfqpoint{2.149371in}{0.698286in}}{\pgfqpoint{2.148103in}{0.695227in}}{\pgfqpoint{2.148103in}{0.692037in}}%
\pgfpathcurveto{\pgfqpoint{2.148103in}{0.688847in}}{\pgfqpoint{2.149371in}{0.685787in}}{\pgfqpoint{2.151626in}{0.683531in}}%
\pgfpathcurveto{\pgfqpoint{2.153882in}{0.681276in}}{\pgfqpoint{2.156941in}{0.680009in}}{\pgfqpoint{2.160131in}{0.680009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526072in}{1.106004in}}%
\pgfpathcurveto{\pgfqpoint{3.529261in}{1.106004in}}{\pgfqpoint{3.532321in}{1.107271in}}{\pgfqpoint{3.534577in}{1.109527in}}%
\pgfpathcurveto{\pgfqpoint{3.536832in}{1.111782in}}{\pgfqpoint{3.538100in}{1.114842in}}{\pgfqpoint{3.538100in}{1.118032in}}%
\pgfpathcurveto{\pgfqpoint{3.538100in}{1.121222in}}{\pgfqpoint{3.536832in}{1.124281in}}{\pgfqpoint{3.534577in}{1.126537in}}%
\pgfpathcurveto{\pgfqpoint{3.532321in}{1.128793in}}{\pgfqpoint{3.529261in}{1.130060in}}{\pgfqpoint{3.526072in}{1.130060in}}%
\pgfpathcurveto{\pgfqpoint{3.522882in}{1.130060in}}{\pgfqpoint{3.519822in}{1.128793in}}{\pgfqpoint{3.517566in}{1.126537in}}%
\pgfpathcurveto{\pgfqpoint{3.515311in}{1.124281in}}{\pgfqpoint{3.514043in}{1.121222in}}{\pgfqpoint{3.514043in}{1.118032in}}%
\pgfpathcurveto{\pgfqpoint{3.514043in}{1.114842in}}{\pgfqpoint{3.515311in}{1.111782in}}{\pgfqpoint{3.517566in}{1.109527in}}%
\pgfpathcurveto{\pgfqpoint{3.519822in}{1.107271in}}{\pgfqpoint{3.522882in}{1.106004in}}{\pgfqpoint{3.526072in}{1.106004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526072in}{1.060080in}}%
\pgfpathcurveto{\pgfqpoint{3.529261in}{1.060080in}}{\pgfqpoint{3.532321in}{1.061347in}}{\pgfqpoint{3.534577in}{1.063602in}}%
\pgfpathcurveto{\pgfqpoint{3.536832in}{1.065858in}}{\pgfqpoint{3.538100in}{1.068918in}}{\pgfqpoint{3.538100in}{1.072108in}}%
\pgfpathcurveto{\pgfqpoint{3.538100in}{1.075298in}}{\pgfqpoint{3.536832in}{1.078357in}}{\pgfqpoint{3.534577in}{1.080613in}}%
\pgfpathcurveto{\pgfqpoint{3.532321in}{1.082868in}}{\pgfqpoint{3.529261in}{1.084136in}}{\pgfqpoint{3.526072in}{1.084136in}}%
\pgfpathcurveto{\pgfqpoint{3.522882in}{1.084136in}}{\pgfqpoint{3.519822in}{1.082868in}}{\pgfqpoint{3.517566in}{1.080613in}}%
\pgfpathcurveto{\pgfqpoint{3.515311in}{1.078357in}}{\pgfqpoint{3.514043in}{1.075298in}}{\pgfqpoint{3.514043in}{1.072108in}}%
\pgfpathcurveto{\pgfqpoint{3.514043in}{1.068918in}}{\pgfqpoint{3.515311in}{1.065858in}}{\pgfqpoint{3.517566in}{1.063602in}}%
\pgfpathcurveto{\pgfqpoint{3.519822in}{1.061347in}}{\pgfqpoint{3.522882in}{1.060080in}}{\pgfqpoint{3.526072in}{1.060080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526072in}{1.060080in}}%
\pgfpathcurveto{\pgfqpoint{3.529261in}{1.060080in}}{\pgfqpoint{3.532321in}{1.061347in}}{\pgfqpoint{3.534577in}{1.063602in}}%
\pgfpathcurveto{\pgfqpoint{3.536832in}{1.065858in}}{\pgfqpoint{3.538100in}{1.068918in}}{\pgfqpoint{3.538100in}{1.072108in}}%
\pgfpathcurveto{\pgfqpoint{3.538100in}{1.075298in}}{\pgfqpoint{3.536832in}{1.078357in}}{\pgfqpoint{3.534577in}{1.080613in}}%
\pgfpathcurveto{\pgfqpoint{3.532321in}{1.082868in}}{\pgfqpoint{3.529261in}{1.084136in}}{\pgfqpoint{3.526072in}{1.084136in}}%
\pgfpathcurveto{\pgfqpoint{3.522882in}{1.084136in}}{\pgfqpoint{3.519822in}{1.082868in}}{\pgfqpoint{3.517566in}{1.080613in}}%
\pgfpathcurveto{\pgfqpoint{3.515311in}{1.078357in}}{\pgfqpoint{3.514043in}{1.075298in}}{\pgfqpoint{3.514043in}{1.072108in}}%
\pgfpathcurveto{\pgfqpoint{3.514043in}{1.068918in}}{\pgfqpoint{3.515311in}{1.065858in}}{\pgfqpoint{3.517566in}{1.063602in}}%
\pgfpathcurveto{\pgfqpoint{3.519822in}{1.061347in}}{\pgfqpoint{3.522882in}{1.060080in}}{\pgfqpoint{3.526072in}{1.060080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806184in}{0.796254in}}%
\pgfpathcurveto{\pgfqpoint{2.809374in}{0.796254in}}{\pgfqpoint{2.812434in}{0.797522in}}{\pgfqpoint{2.814689in}{0.799777in}}%
\pgfpathcurveto{\pgfqpoint{2.816945in}{0.802033in}}{\pgfqpoint{2.818212in}{0.805092in}}{\pgfqpoint{2.818212in}{0.808282in}}%
\pgfpathcurveto{\pgfqpoint{2.818212in}{0.811472in}}{\pgfqpoint{2.816945in}{0.814532in}}{\pgfqpoint{2.814689in}{0.816788in}}%
\pgfpathcurveto{\pgfqpoint{2.812434in}{0.819043in}}{\pgfqpoint{2.809374in}{0.820311in}}{\pgfqpoint{2.806184in}{0.820311in}}%
\pgfpathcurveto{\pgfqpoint{2.802994in}{0.820311in}}{\pgfqpoint{2.799935in}{0.819043in}}{\pgfqpoint{2.797679in}{0.816788in}}%
\pgfpathcurveto{\pgfqpoint{2.795423in}{0.814532in}}{\pgfqpoint{2.794156in}{0.811472in}}{\pgfqpoint{2.794156in}{0.808282in}}%
\pgfpathcurveto{\pgfqpoint{2.794156in}{0.805092in}}{\pgfqpoint{2.795423in}{0.802033in}}{\pgfqpoint{2.797679in}{0.799777in}}%
\pgfpathcurveto{\pgfqpoint{2.799935in}{0.797522in}}{\pgfqpoint{2.802994in}{0.796254in}}{\pgfqpoint{2.806184in}{0.796254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806184in}{0.860835in}}%
\pgfpathcurveto{\pgfqpoint{2.809374in}{0.860835in}}{\pgfqpoint{2.812434in}{0.862103in}}{\pgfqpoint{2.814689in}{0.864358in}}%
\pgfpathcurveto{\pgfqpoint{2.816945in}{0.866614in}}{\pgfqpoint{2.818212in}{0.869673in}}{\pgfqpoint{2.818212in}{0.872863in}}%
\pgfpathcurveto{\pgfqpoint{2.818212in}{0.876053in}}{\pgfqpoint{2.816945in}{0.879113in}}{\pgfqpoint{2.814689in}{0.881369in}}%
\pgfpathcurveto{\pgfqpoint{2.812434in}{0.883624in}}{\pgfqpoint{2.809374in}{0.884892in}}{\pgfqpoint{2.806184in}{0.884892in}}%
\pgfpathcurveto{\pgfqpoint{2.802994in}{0.884892in}}{\pgfqpoint{2.799935in}{0.883624in}}{\pgfqpoint{2.797679in}{0.881369in}}%
\pgfpathcurveto{\pgfqpoint{2.795423in}{0.879113in}}{\pgfqpoint{2.794156in}{0.876053in}}{\pgfqpoint{2.794156in}{0.872863in}}%
\pgfpathcurveto{\pgfqpoint{2.794156in}{0.869673in}}{\pgfqpoint{2.795423in}{0.866614in}}{\pgfqpoint{2.797679in}{0.864358in}}%
\pgfpathcurveto{\pgfqpoint{2.799935in}{0.862103in}}{\pgfqpoint{2.802994in}{0.860835in}}{\pgfqpoint{2.806184in}{0.860835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806184in}{0.860835in}}%
\pgfpathcurveto{\pgfqpoint{2.809374in}{0.860835in}}{\pgfqpoint{2.812434in}{0.862103in}}{\pgfqpoint{2.814689in}{0.864358in}}%
\pgfpathcurveto{\pgfqpoint{2.816945in}{0.866614in}}{\pgfqpoint{2.818212in}{0.869673in}}{\pgfqpoint{2.818212in}{0.872863in}}%
\pgfpathcurveto{\pgfqpoint{2.818212in}{0.876053in}}{\pgfqpoint{2.816945in}{0.879113in}}{\pgfqpoint{2.814689in}{0.881369in}}%
\pgfpathcurveto{\pgfqpoint{2.812434in}{0.883624in}}{\pgfqpoint{2.809374in}{0.884892in}}{\pgfqpoint{2.806184in}{0.884892in}}%
\pgfpathcurveto{\pgfqpoint{2.802994in}{0.884892in}}{\pgfqpoint{2.799935in}{0.883624in}}{\pgfqpoint{2.797679in}{0.881369in}}%
\pgfpathcurveto{\pgfqpoint{2.795423in}{0.879113in}}{\pgfqpoint{2.794156in}{0.876053in}}{\pgfqpoint{2.794156in}{0.872863in}}%
\pgfpathcurveto{\pgfqpoint{2.794156in}{0.869673in}}{\pgfqpoint{2.795423in}{0.866614in}}{\pgfqpoint{2.797679in}{0.864358in}}%
\pgfpathcurveto{\pgfqpoint{2.799935in}{0.862103in}}{\pgfqpoint{2.802994in}{0.860835in}}{\pgfqpoint{2.806184in}{0.860835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215507in}{0.674268in}}%
\pgfpathcurveto{\pgfqpoint{2.218697in}{0.674268in}}{\pgfqpoint{2.221757in}{0.675535in}}{\pgfqpoint{2.224012in}{0.677791in}}%
\pgfpathcurveto{\pgfqpoint{2.226268in}{0.680047in}}{\pgfqpoint{2.227535in}{0.683106in}}{\pgfqpoint{2.227535in}{0.686296in}}%
\pgfpathcurveto{\pgfqpoint{2.227535in}{0.689486in}}{\pgfqpoint{2.226268in}{0.692546in}}{\pgfqpoint{2.224012in}{0.694801in}}%
\pgfpathcurveto{\pgfqpoint{2.221757in}{0.697057in}}{\pgfqpoint{2.218697in}{0.698324in}}{\pgfqpoint{2.215507in}{0.698324in}}%
\pgfpathcurveto{\pgfqpoint{2.212317in}{0.698324in}}{\pgfqpoint{2.209258in}{0.697057in}}{\pgfqpoint{2.207002in}{0.694801in}}%
\pgfpathcurveto{\pgfqpoint{2.204746in}{0.692546in}}{\pgfqpoint{2.203479in}{0.689486in}}{\pgfqpoint{2.203479in}{0.686296in}}%
\pgfpathcurveto{\pgfqpoint{2.203479in}{0.683106in}}{\pgfqpoint{2.204746in}{0.680047in}}{\pgfqpoint{2.207002in}{0.677791in}}%
\pgfpathcurveto{\pgfqpoint{2.209258in}{0.675535in}}{\pgfqpoint{2.212317in}{0.674268in}}{\pgfqpoint{2.215507in}{0.674268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215507in}{0.688141in}}%
\pgfpathcurveto{\pgfqpoint{2.218697in}{0.688141in}}{\pgfqpoint{2.221757in}{0.689408in}}{\pgfqpoint{2.224012in}{0.691664in}}%
\pgfpathcurveto{\pgfqpoint{2.226268in}{0.693919in}}{\pgfqpoint{2.227535in}{0.696979in}}{\pgfqpoint{2.227535in}{0.700169in}}%
\pgfpathcurveto{\pgfqpoint{2.227535in}{0.703359in}}{\pgfqpoint{2.226268in}{0.706419in}}{\pgfqpoint{2.224012in}{0.708674in}}%
\pgfpathcurveto{\pgfqpoint{2.221757in}{0.710930in}}{\pgfqpoint{2.218697in}{0.712197in}}{\pgfqpoint{2.215507in}{0.712197in}}%
\pgfpathcurveto{\pgfqpoint{2.212317in}{0.712197in}}{\pgfqpoint{2.209258in}{0.710930in}}{\pgfqpoint{2.207002in}{0.708674in}}%
\pgfpathcurveto{\pgfqpoint{2.204746in}{0.706419in}}{\pgfqpoint{2.203479in}{0.703359in}}{\pgfqpoint{2.203479in}{0.700169in}}%
\pgfpathcurveto{\pgfqpoint{2.203479in}{0.696979in}}{\pgfqpoint{2.204746in}{0.693919in}}{\pgfqpoint{2.207002in}{0.691664in}}%
\pgfpathcurveto{\pgfqpoint{2.209258in}{0.689408in}}{\pgfqpoint{2.212317in}{0.688141in}}{\pgfqpoint{2.215507in}{0.688141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215507in}{0.688141in}}%
\pgfpathcurveto{\pgfqpoint{2.218697in}{0.688141in}}{\pgfqpoint{2.221757in}{0.689408in}}{\pgfqpoint{2.224012in}{0.691664in}}%
\pgfpathcurveto{\pgfqpoint{2.226268in}{0.693919in}}{\pgfqpoint{2.227535in}{0.696979in}}{\pgfqpoint{2.227535in}{0.700169in}}%
\pgfpathcurveto{\pgfqpoint{2.227535in}{0.703359in}}{\pgfqpoint{2.226268in}{0.706419in}}{\pgfqpoint{2.224012in}{0.708674in}}%
\pgfpathcurveto{\pgfqpoint{2.221757in}{0.710930in}}{\pgfqpoint{2.218697in}{0.712197in}}{\pgfqpoint{2.215507in}{0.712197in}}%
\pgfpathcurveto{\pgfqpoint{2.212317in}{0.712197in}}{\pgfqpoint{2.209258in}{0.710930in}}{\pgfqpoint{2.207002in}{0.708674in}}%
\pgfpathcurveto{\pgfqpoint{2.204746in}{0.706419in}}{\pgfqpoint{2.203479in}{0.703359in}}{\pgfqpoint{2.203479in}{0.700169in}}%
\pgfpathcurveto{\pgfqpoint{2.203479in}{0.696979in}}{\pgfqpoint{2.204746in}{0.693919in}}{\pgfqpoint{2.207002in}{0.691664in}}%
\pgfpathcurveto{\pgfqpoint{2.209258in}{0.689408in}}{\pgfqpoint{2.212317in}{0.688141in}}{\pgfqpoint{2.215507in}{0.688141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713891in}{0.821369in}}%
\pgfpathcurveto{\pgfqpoint{2.717081in}{0.821369in}}{\pgfqpoint{2.720140in}{0.822636in}}{\pgfqpoint{2.722396in}{0.824892in}}%
\pgfpathcurveto{\pgfqpoint{2.724652in}{0.827148in}}{\pgfqpoint{2.725919in}{0.830207in}}{\pgfqpoint{2.725919in}{0.833397in}}%
\pgfpathcurveto{\pgfqpoint{2.725919in}{0.836587in}}{\pgfqpoint{2.724652in}{0.839647in}}{\pgfqpoint{2.722396in}{0.841902in}}%
\pgfpathcurveto{\pgfqpoint{2.720140in}{0.844158in}}{\pgfqpoint{2.717081in}{0.845425in}}{\pgfqpoint{2.713891in}{0.845425in}}%
\pgfpathcurveto{\pgfqpoint{2.710701in}{0.845425in}}{\pgfqpoint{2.707641in}{0.844158in}}{\pgfqpoint{2.705386in}{0.841902in}}%
\pgfpathcurveto{\pgfqpoint{2.703130in}{0.839647in}}{\pgfqpoint{2.701863in}{0.836587in}}{\pgfqpoint{2.701863in}{0.833397in}}%
\pgfpathcurveto{\pgfqpoint{2.701863in}{0.830207in}}{\pgfqpoint{2.703130in}{0.827148in}}{\pgfqpoint{2.705386in}{0.824892in}}%
\pgfpathcurveto{\pgfqpoint{2.707641in}{0.822636in}}{\pgfqpoint{2.710701in}{0.821369in}}{\pgfqpoint{2.713891in}{0.821369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713891in}{0.771139in}}%
\pgfpathcurveto{\pgfqpoint{2.717081in}{0.771139in}}{\pgfqpoint{2.720140in}{0.772407in}}{\pgfqpoint{2.722396in}{0.774662in}}%
\pgfpathcurveto{\pgfqpoint{2.724652in}{0.776918in}}{\pgfqpoint{2.725919in}{0.779978in}}{\pgfqpoint{2.725919in}{0.783168in}}%
\pgfpathcurveto{\pgfqpoint{2.725919in}{0.786357in}}{\pgfqpoint{2.724652in}{0.789417in}}{\pgfqpoint{2.722396in}{0.791673in}}%
\pgfpathcurveto{\pgfqpoint{2.720140in}{0.793928in}}{\pgfqpoint{2.717081in}{0.795196in}}{\pgfqpoint{2.713891in}{0.795196in}}%
\pgfpathcurveto{\pgfqpoint{2.710701in}{0.795196in}}{\pgfqpoint{2.707641in}{0.793928in}}{\pgfqpoint{2.705386in}{0.791673in}}%
\pgfpathcurveto{\pgfqpoint{2.703130in}{0.789417in}}{\pgfqpoint{2.701863in}{0.786357in}}{\pgfqpoint{2.701863in}{0.783168in}}%
\pgfpathcurveto{\pgfqpoint{2.701863in}{0.779978in}}{\pgfqpoint{2.703130in}{0.776918in}}{\pgfqpoint{2.705386in}{0.774662in}}%
\pgfpathcurveto{\pgfqpoint{2.707641in}{0.772407in}}{\pgfqpoint{2.710701in}{0.771139in}}{\pgfqpoint{2.713891in}{0.771139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713891in}{0.771139in}}%
\pgfpathcurveto{\pgfqpoint{2.717081in}{0.771139in}}{\pgfqpoint{2.720140in}{0.772407in}}{\pgfqpoint{2.722396in}{0.774662in}}%
\pgfpathcurveto{\pgfqpoint{2.724652in}{0.776918in}}{\pgfqpoint{2.725919in}{0.779978in}}{\pgfqpoint{2.725919in}{0.783168in}}%
\pgfpathcurveto{\pgfqpoint{2.725919in}{0.786357in}}{\pgfqpoint{2.724652in}{0.789417in}}{\pgfqpoint{2.722396in}{0.791673in}}%
\pgfpathcurveto{\pgfqpoint{2.720140in}{0.793928in}}{\pgfqpoint{2.717081in}{0.795196in}}{\pgfqpoint{2.713891in}{0.795196in}}%
\pgfpathcurveto{\pgfqpoint{2.710701in}{0.795196in}}{\pgfqpoint{2.707641in}{0.793928in}}{\pgfqpoint{2.705386in}{0.791673in}}%
\pgfpathcurveto{\pgfqpoint{2.703130in}{0.789417in}}{\pgfqpoint{2.701863in}{0.786357in}}{\pgfqpoint{2.701863in}{0.783168in}}%
\pgfpathcurveto{\pgfqpoint{2.701863in}{0.779978in}}{\pgfqpoint{2.703130in}{0.776918in}}{\pgfqpoint{2.705386in}{0.774662in}}%
\pgfpathcurveto{\pgfqpoint{2.707641in}{0.772407in}}{\pgfqpoint{2.710701in}{0.771139in}}{\pgfqpoint{2.713891in}{0.771139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042914in}{1.241863in}}%
\pgfpathcurveto{\pgfqpoint{4.046104in}{1.241863in}}{\pgfqpoint{4.049163in}{1.243130in}}{\pgfqpoint{4.051419in}{1.245386in}}%
\pgfpathcurveto{\pgfqpoint{4.053675in}{1.247642in}}{\pgfqpoint{4.054942in}{1.250701in}}{\pgfqpoint{4.054942in}{1.253891in}}%
\pgfpathcurveto{\pgfqpoint{4.054942in}{1.257081in}}{\pgfqpoint{4.053675in}{1.260141in}}{\pgfqpoint{4.051419in}{1.262396in}}%
\pgfpathcurveto{\pgfqpoint{4.049163in}{1.264652in}}{\pgfqpoint{4.046104in}{1.265919in}}{\pgfqpoint{4.042914in}{1.265919in}}%
\pgfpathcurveto{\pgfqpoint{4.039724in}{1.265919in}}{\pgfqpoint{4.036664in}{1.264652in}}{\pgfqpoint{4.034409in}{1.262396in}}%
\pgfpathcurveto{\pgfqpoint{4.032153in}{1.260141in}}{\pgfqpoint{4.030886in}{1.257081in}}{\pgfqpoint{4.030886in}{1.253891in}}%
\pgfpathcurveto{\pgfqpoint{4.030886in}{1.250701in}}{\pgfqpoint{4.032153in}{1.247642in}}{\pgfqpoint{4.034409in}{1.245386in}}%
\pgfpathcurveto{\pgfqpoint{4.036664in}{1.243130in}}{\pgfqpoint{4.039724in}{1.241863in}}{\pgfqpoint{4.042914in}{1.241863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042914in}{1.409774in}}%
\pgfpathcurveto{\pgfqpoint{4.046104in}{1.409774in}}{\pgfqpoint{4.049163in}{1.411041in}}{\pgfqpoint{4.051419in}{1.413297in}}%
\pgfpathcurveto{\pgfqpoint{4.053675in}{1.415552in}}{\pgfqpoint{4.054942in}{1.418612in}}{\pgfqpoint{4.054942in}{1.421802in}}%
\pgfpathcurveto{\pgfqpoint{4.054942in}{1.424992in}}{\pgfqpoint{4.053675in}{1.428051in}}{\pgfqpoint{4.051419in}{1.430307in}}%
\pgfpathcurveto{\pgfqpoint{4.049163in}{1.432562in}}{\pgfqpoint{4.046104in}{1.433830in}}{\pgfqpoint{4.042914in}{1.433830in}}%
\pgfpathcurveto{\pgfqpoint{4.039724in}{1.433830in}}{\pgfqpoint{4.036664in}{1.432562in}}{\pgfqpoint{4.034409in}{1.430307in}}%
\pgfpathcurveto{\pgfqpoint{4.032153in}{1.428051in}}{\pgfqpoint{4.030886in}{1.424992in}}{\pgfqpoint{4.030886in}{1.421802in}}%
\pgfpathcurveto{\pgfqpoint{4.030886in}{1.418612in}}{\pgfqpoint{4.032153in}{1.415552in}}{\pgfqpoint{4.034409in}{1.413297in}}%
\pgfpathcurveto{\pgfqpoint{4.036664in}{1.411041in}}{\pgfqpoint{4.039724in}{1.409774in}}{\pgfqpoint{4.042914in}{1.409774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042914in}{1.409774in}}%
\pgfpathcurveto{\pgfqpoint{4.046104in}{1.409774in}}{\pgfqpoint{4.049163in}{1.411041in}}{\pgfqpoint{4.051419in}{1.413297in}}%
\pgfpathcurveto{\pgfqpoint{4.053675in}{1.415552in}}{\pgfqpoint{4.054942in}{1.418612in}}{\pgfqpoint{4.054942in}{1.421802in}}%
\pgfpathcurveto{\pgfqpoint{4.054942in}{1.424992in}}{\pgfqpoint{4.053675in}{1.428051in}}{\pgfqpoint{4.051419in}{1.430307in}}%
\pgfpathcurveto{\pgfqpoint{4.049163in}{1.432562in}}{\pgfqpoint{4.046104in}{1.433830in}}{\pgfqpoint{4.042914in}{1.433830in}}%
\pgfpathcurveto{\pgfqpoint{4.039724in}{1.433830in}}{\pgfqpoint{4.036664in}{1.432562in}}{\pgfqpoint{4.034409in}{1.430307in}}%
\pgfpathcurveto{\pgfqpoint{4.032153in}{1.428051in}}{\pgfqpoint{4.030886in}{1.424992in}}{\pgfqpoint{4.030886in}{1.421802in}}%
\pgfpathcurveto{\pgfqpoint{4.030886in}{1.418612in}}{\pgfqpoint{4.032153in}{1.415552in}}{\pgfqpoint{4.034409in}{1.413297in}}%
\pgfpathcurveto{\pgfqpoint{4.036664in}{1.411041in}}{\pgfqpoint{4.039724in}{1.409774in}}{\pgfqpoint{4.042914in}{1.409774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227500in}{1.483444in}}%
\pgfpathcurveto{\pgfqpoint{4.230690in}{1.483444in}}{\pgfqpoint{4.233750in}{1.484711in}}{\pgfqpoint{4.236006in}{1.486967in}}%
\pgfpathcurveto{\pgfqpoint{4.238261in}{1.489222in}}{\pgfqpoint{4.239529in}{1.492282in}}{\pgfqpoint{4.239529in}{1.495472in}}%
\pgfpathcurveto{\pgfqpoint{4.239529in}{1.498662in}}{\pgfqpoint{4.238261in}{1.501721in}}{\pgfqpoint{4.236006in}{1.503977in}}%
\pgfpathcurveto{\pgfqpoint{4.233750in}{1.506233in}}{\pgfqpoint{4.230690in}{1.507500in}}{\pgfqpoint{4.227500in}{1.507500in}}%
\pgfpathcurveto{\pgfqpoint{4.224310in}{1.507500in}}{\pgfqpoint{4.221251in}{1.506233in}}{\pgfqpoint{4.218995in}{1.503977in}}%
\pgfpathcurveto{\pgfqpoint{4.216740in}{1.501721in}}{\pgfqpoint{4.215472in}{1.498662in}}{\pgfqpoint{4.215472in}{1.495472in}}%
\pgfpathcurveto{\pgfqpoint{4.215472in}{1.492282in}}{\pgfqpoint{4.216740in}{1.489222in}}{\pgfqpoint{4.218995in}{1.486967in}}%
\pgfpathcurveto{\pgfqpoint{4.221251in}{1.484711in}}{\pgfqpoint{4.224310in}{1.483444in}}{\pgfqpoint{4.227500in}{1.483444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227500in}{1.364328in}}%
\pgfpathcurveto{\pgfqpoint{4.230690in}{1.364328in}}{\pgfqpoint{4.233750in}{1.365595in}}{\pgfqpoint{4.236006in}{1.367851in}}%
\pgfpathcurveto{\pgfqpoint{4.238261in}{1.370106in}}{\pgfqpoint{4.239529in}{1.373166in}}{\pgfqpoint{4.239529in}{1.376356in}}%
\pgfpathcurveto{\pgfqpoint{4.239529in}{1.379546in}}{\pgfqpoint{4.238261in}{1.382605in}}{\pgfqpoint{4.236006in}{1.384861in}}%
\pgfpathcurveto{\pgfqpoint{4.233750in}{1.387117in}}{\pgfqpoint{4.230690in}{1.388384in}}{\pgfqpoint{4.227500in}{1.388384in}}%
\pgfpathcurveto{\pgfqpoint{4.224310in}{1.388384in}}{\pgfqpoint{4.221251in}{1.387117in}}{\pgfqpoint{4.218995in}{1.384861in}}%
\pgfpathcurveto{\pgfqpoint{4.216740in}{1.382605in}}{\pgfqpoint{4.215472in}{1.379546in}}{\pgfqpoint{4.215472in}{1.376356in}}%
\pgfpathcurveto{\pgfqpoint{4.215472in}{1.373166in}}{\pgfqpoint{4.216740in}{1.370106in}}{\pgfqpoint{4.218995in}{1.367851in}}%
\pgfpathcurveto{\pgfqpoint{4.221251in}{1.365595in}}{\pgfqpoint{4.224310in}{1.364328in}}{\pgfqpoint{4.227500in}{1.364328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227500in}{1.364328in}}%
\pgfpathcurveto{\pgfqpoint{4.230690in}{1.364328in}}{\pgfqpoint{4.233750in}{1.365595in}}{\pgfqpoint{4.236006in}{1.367851in}}%
\pgfpathcurveto{\pgfqpoint{4.238261in}{1.370106in}}{\pgfqpoint{4.239529in}{1.373166in}}{\pgfqpoint{4.239529in}{1.376356in}}%
\pgfpathcurveto{\pgfqpoint{4.239529in}{1.379546in}}{\pgfqpoint{4.238261in}{1.382605in}}{\pgfqpoint{4.236006in}{1.384861in}}%
\pgfpathcurveto{\pgfqpoint{4.233750in}{1.387117in}}{\pgfqpoint{4.230690in}{1.388384in}}{\pgfqpoint{4.227500in}{1.388384in}}%
\pgfpathcurveto{\pgfqpoint{4.224310in}{1.388384in}}{\pgfqpoint{4.221251in}{1.387117in}}{\pgfqpoint{4.218995in}{1.384861in}}%
\pgfpathcurveto{\pgfqpoint{4.216740in}{1.382605in}}{\pgfqpoint{4.215472in}{1.379546in}}{\pgfqpoint{4.215472in}{1.376356in}}%
\pgfpathcurveto{\pgfqpoint{4.215472in}{1.373166in}}{\pgfqpoint{4.216740in}{1.370106in}}{\pgfqpoint{4.218995in}{1.367851in}}%
\pgfpathcurveto{\pgfqpoint{4.221251in}{1.365595in}}{\pgfqpoint{4.224310in}{1.364328in}}{\pgfqpoint{4.227500in}{1.364328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562989in}{1.098828in}}%
\pgfpathcurveto{\pgfqpoint{3.566179in}{1.098828in}}{\pgfqpoint{3.569238in}{1.100095in}}{\pgfqpoint{3.571494in}{1.102351in}}%
\pgfpathcurveto{\pgfqpoint{3.573750in}{1.104607in}}{\pgfqpoint{3.575017in}{1.107666in}}{\pgfqpoint{3.575017in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.575017in}{1.114046in}}{\pgfqpoint{3.573750in}{1.117106in}}{\pgfqpoint{3.571494in}{1.119361in}}%
\pgfpathcurveto{\pgfqpoint{3.569238in}{1.121617in}}{\pgfqpoint{3.566179in}{1.122884in}}{\pgfqpoint{3.562989in}{1.122884in}}%
\pgfpathcurveto{\pgfqpoint{3.559799in}{1.122884in}}{\pgfqpoint{3.556739in}{1.121617in}}{\pgfqpoint{3.554484in}{1.119361in}}%
\pgfpathcurveto{\pgfqpoint{3.552228in}{1.117106in}}{\pgfqpoint{3.550961in}{1.114046in}}{\pgfqpoint{3.550961in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.550961in}{1.107666in}}{\pgfqpoint{3.552228in}{1.104607in}}{\pgfqpoint{3.554484in}{1.102351in}}%
\pgfpathcurveto{\pgfqpoint{3.556739in}{1.100095in}}{\pgfqpoint{3.559799in}{1.098828in}}{\pgfqpoint{3.562989in}{1.098828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562989in}{1.098828in}}%
\pgfpathcurveto{\pgfqpoint{3.566179in}{1.098828in}}{\pgfqpoint{3.569238in}{1.100095in}}{\pgfqpoint{3.571494in}{1.102351in}}%
\pgfpathcurveto{\pgfqpoint{3.573750in}{1.104607in}}{\pgfqpoint{3.575017in}{1.107666in}}{\pgfqpoint{3.575017in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.575017in}{1.114046in}}{\pgfqpoint{3.573750in}{1.117106in}}{\pgfqpoint{3.571494in}{1.119361in}}%
\pgfpathcurveto{\pgfqpoint{3.569238in}{1.121617in}}{\pgfqpoint{3.566179in}{1.122884in}}{\pgfqpoint{3.562989in}{1.122884in}}%
\pgfpathcurveto{\pgfqpoint{3.559799in}{1.122884in}}{\pgfqpoint{3.556739in}{1.121617in}}{\pgfqpoint{3.554484in}{1.119361in}}%
\pgfpathcurveto{\pgfqpoint{3.552228in}{1.117106in}}{\pgfqpoint{3.550961in}{1.114046in}}{\pgfqpoint{3.550961in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.550961in}{1.107666in}}{\pgfqpoint{3.552228in}{1.104607in}}{\pgfqpoint{3.554484in}{1.102351in}}%
\pgfpathcurveto{\pgfqpoint{3.556739in}{1.100095in}}{\pgfqpoint{3.559799in}{1.098828in}}{\pgfqpoint{3.562989in}{1.098828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562989in}{1.098828in}}%
\pgfpathcurveto{\pgfqpoint{3.566179in}{1.098828in}}{\pgfqpoint{3.569238in}{1.100095in}}{\pgfqpoint{3.571494in}{1.102351in}}%
\pgfpathcurveto{\pgfqpoint{3.573750in}{1.104607in}}{\pgfqpoint{3.575017in}{1.107666in}}{\pgfqpoint{3.575017in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.575017in}{1.114046in}}{\pgfqpoint{3.573750in}{1.117106in}}{\pgfqpoint{3.571494in}{1.119361in}}%
\pgfpathcurveto{\pgfqpoint{3.569238in}{1.121617in}}{\pgfqpoint{3.566179in}{1.122884in}}{\pgfqpoint{3.562989in}{1.122884in}}%
\pgfpathcurveto{\pgfqpoint{3.559799in}{1.122884in}}{\pgfqpoint{3.556739in}{1.121617in}}{\pgfqpoint{3.554484in}{1.119361in}}%
\pgfpathcurveto{\pgfqpoint{3.552228in}{1.117106in}}{\pgfqpoint{3.550961in}{1.114046in}}{\pgfqpoint{3.550961in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.550961in}{1.107666in}}{\pgfqpoint{3.552228in}{1.104607in}}{\pgfqpoint{3.554484in}{1.102351in}}%
\pgfpathcurveto{\pgfqpoint{3.556739in}{1.100095in}}{\pgfqpoint{3.559799in}{1.098828in}}{\pgfqpoint{3.562989in}{1.098828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624830in}{0.598206in}}%
\pgfpathcurveto{\pgfqpoint{1.628020in}{0.598206in}}{\pgfqpoint{1.631080in}{0.599473in}}{\pgfqpoint{1.633336in}{0.601729in}}%
\pgfpathcurveto{\pgfqpoint{1.635591in}{0.603984in}}{\pgfqpoint{1.636859in}{0.607044in}}{\pgfqpoint{1.636859in}{0.610234in}}%
\pgfpathcurveto{\pgfqpoint{1.636859in}{0.613424in}}{\pgfqpoint{1.635591in}{0.616484in}}{\pgfqpoint{1.633336in}{0.618739in}}%
\pgfpathcurveto{\pgfqpoint{1.631080in}{0.620995in}}{\pgfqpoint{1.628020in}{0.622262in}}{\pgfqpoint{1.624830in}{0.622262in}}%
\pgfpathcurveto{\pgfqpoint{1.621640in}{0.622262in}}{\pgfqpoint{1.618581in}{0.620995in}}{\pgfqpoint{1.616325in}{0.618739in}}%
\pgfpathcurveto{\pgfqpoint{1.614070in}{0.616484in}}{\pgfqpoint{1.612802in}{0.613424in}}{\pgfqpoint{1.612802in}{0.610234in}}%
\pgfpathcurveto{\pgfqpoint{1.612802in}{0.607044in}}{\pgfqpoint{1.614070in}{0.603984in}}{\pgfqpoint{1.616325in}{0.601729in}}%
\pgfpathcurveto{\pgfqpoint{1.618581in}{0.599473in}}{\pgfqpoint{1.621640in}{0.598206in}}{\pgfqpoint{1.624830in}{0.598206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624830in}{0.591987in}}%
\pgfpathcurveto{\pgfqpoint{1.628020in}{0.591987in}}{\pgfqpoint{1.631080in}{0.593254in}}{\pgfqpoint{1.633336in}{0.595510in}}%
\pgfpathcurveto{\pgfqpoint{1.635591in}{0.597766in}}{\pgfqpoint{1.636859in}{0.600825in}}{\pgfqpoint{1.636859in}{0.604015in}}%
\pgfpathcurveto{\pgfqpoint{1.636859in}{0.607205in}}{\pgfqpoint{1.635591in}{0.610265in}}{\pgfqpoint{1.633336in}{0.612520in}}%
\pgfpathcurveto{\pgfqpoint{1.631080in}{0.614776in}}{\pgfqpoint{1.628020in}{0.616043in}}{\pgfqpoint{1.624830in}{0.616043in}}%
\pgfpathcurveto{\pgfqpoint{1.621640in}{0.616043in}}{\pgfqpoint{1.618581in}{0.614776in}}{\pgfqpoint{1.616325in}{0.612520in}}%
\pgfpathcurveto{\pgfqpoint{1.614070in}{0.610265in}}{\pgfqpoint{1.612802in}{0.607205in}}{\pgfqpoint{1.612802in}{0.604015in}}%
\pgfpathcurveto{\pgfqpoint{1.612802in}{0.600825in}}{\pgfqpoint{1.614070in}{0.597766in}}{\pgfqpoint{1.616325in}{0.595510in}}%
\pgfpathcurveto{\pgfqpoint{1.618581in}{0.593254in}}{\pgfqpoint{1.621640in}{0.591987in}}{\pgfqpoint{1.624830in}{0.591987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624830in}{0.591987in}}%
\pgfpathcurveto{\pgfqpoint{1.628020in}{0.591987in}}{\pgfqpoint{1.631080in}{0.593254in}}{\pgfqpoint{1.633336in}{0.595510in}}%
\pgfpathcurveto{\pgfqpoint{1.635591in}{0.597766in}}{\pgfqpoint{1.636859in}{0.600825in}}{\pgfqpoint{1.636859in}{0.604015in}}%
\pgfpathcurveto{\pgfqpoint{1.636859in}{0.607205in}}{\pgfqpoint{1.635591in}{0.610265in}}{\pgfqpoint{1.633336in}{0.612520in}}%
\pgfpathcurveto{\pgfqpoint{1.631080in}{0.614776in}}{\pgfqpoint{1.628020in}{0.616043in}}{\pgfqpoint{1.624830in}{0.616043in}}%
\pgfpathcurveto{\pgfqpoint{1.621640in}{0.616043in}}{\pgfqpoint{1.618581in}{0.614776in}}{\pgfqpoint{1.616325in}{0.612520in}}%
\pgfpathcurveto{\pgfqpoint{1.614070in}{0.610265in}}{\pgfqpoint{1.612802in}{0.607205in}}{\pgfqpoint{1.612802in}{0.604015in}}%
\pgfpathcurveto{\pgfqpoint{1.612802in}{0.600825in}}{\pgfqpoint{1.614070in}{0.597766in}}{\pgfqpoint{1.616325in}{0.595510in}}%
\pgfpathcurveto{\pgfqpoint{1.618581in}{0.593254in}}{\pgfqpoint{1.621640in}{0.591987in}}{\pgfqpoint{1.624830in}{0.591987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969079in}{1.206463in}}%
\pgfpathcurveto{\pgfqpoint{3.972269in}{1.206463in}}{\pgfqpoint{3.975329in}{1.207730in}}{\pgfqpoint{3.977584in}{1.209986in}}%
\pgfpathcurveto{\pgfqpoint{3.979840in}{1.212242in}}{\pgfqpoint{3.981107in}{1.215301in}}{\pgfqpoint{3.981107in}{1.218491in}}%
\pgfpathcurveto{\pgfqpoint{3.981107in}{1.221681in}}{\pgfqpoint{3.979840in}{1.224741in}}{\pgfqpoint{3.977584in}{1.226996in}}%
\pgfpathcurveto{\pgfqpoint{3.975329in}{1.229252in}}{\pgfqpoint{3.972269in}{1.230519in}}{\pgfqpoint{3.969079in}{1.230519in}}%
\pgfpathcurveto{\pgfqpoint{3.965889in}{1.230519in}}{\pgfqpoint{3.962830in}{1.229252in}}{\pgfqpoint{3.960574in}{1.226996in}}%
\pgfpathcurveto{\pgfqpoint{3.958318in}{1.224741in}}{\pgfqpoint{3.957051in}{1.221681in}}{\pgfqpoint{3.957051in}{1.218491in}}%
\pgfpathcurveto{\pgfqpoint{3.957051in}{1.215301in}}{\pgfqpoint{3.958318in}{1.212242in}}{\pgfqpoint{3.960574in}{1.209986in}}%
\pgfpathcurveto{\pgfqpoint{3.962830in}{1.207730in}}{\pgfqpoint{3.965889in}{1.206463in}}{\pgfqpoint{3.969079in}{1.206463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969079in}{1.370068in}}%
\pgfpathcurveto{\pgfqpoint{3.972269in}{1.370068in}}{\pgfqpoint{3.975329in}{1.371336in}}{\pgfqpoint{3.977584in}{1.373591in}}%
\pgfpathcurveto{\pgfqpoint{3.979840in}{1.375847in}}{\pgfqpoint{3.981107in}{1.378906in}}{\pgfqpoint{3.981107in}{1.382096in}}%
\pgfpathcurveto{\pgfqpoint{3.981107in}{1.385286in}}{\pgfqpoint{3.979840in}{1.388346in}}{\pgfqpoint{3.977584in}{1.390602in}}%
\pgfpathcurveto{\pgfqpoint{3.975329in}{1.392857in}}{\pgfqpoint{3.972269in}{1.394124in}}{\pgfqpoint{3.969079in}{1.394124in}}%
\pgfpathcurveto{\pgfqpoint{3.965889in}{1.394124in}}{\pgfqpoint{3.962830in}{1.392857in}}{\pgfqpoint{3.960574in}{1.390602in}}%
\pgfpathcurveto{\pgfqpoint{3.958318in}{1.388346in}}{\pgfqpoint{3.957051in}{1.385286in}}{\pgfqpoint{3.957051in}{1.382096in}}%
\pgfpathcurveto{\pgfqpoint{3.957051in}{1.378906in}}{\pgfqpoint{3.958318in}{1.375847in}}{\pgfqpoint{3.960574in}{1.373591in}}%
\pgfpathcurveto{\pgfqpoint{3.962830in}{1.371336in}}{\pgfqpoint{3.965889in}{1.370068in}}{\pgfqpoint{3.969079in}{1.370068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969079in}{1.370068in}}%
\pgfpathcurveto{\pgfqpoint{3.972269in}{1.370068in}}{\pgfqpoint{3.975329in}{1.371336in}}{\pgfqpoint{3.977584in}{1.373591in}}%
\pgfpathcurveto{\pgfqpoint{3.979840in}{1.375847in}}{\pgfqpoint{3.981107in}{1.378906in}}{\pgfqpoint{3.981107in}{1.382096in}}%
\pgfpathcurveto{\pgfqpoint{3.981107in}{1.385286in}}{\pgfqpoint{3.979840in}{1.388346in}}{\pgfqpoint{3.977584in}{1.390602in}}%
\pgfpathcurveto{\pgfqpoint{3.975329in}{1.392857in}}{\pgfqpoint{3.972269in}{1.394124in}}{\pgfqpoint{3.969079in}{1.394124in}}%
\pgfpathcurveto{\pgfqpoint{3.965889in}{1.394124in}}{\pgfqpoint{3.962830in}{1.392857in}}{\pgfqpoint{3.960574in}{1.390602in}}%
\pgfpathcurveto{\pgfqpoint{3.958318in}{1.388346in}}{\pgfqpoint{3.957051in}{1.385286in}}{\pgfqpoint{3.957051in}{1.382096in}}%
\pgfpathcurveto{\pgfqpoint{3.957051in}{1.378906in}}{\pgfqpoint{3.958318in}{1.375847in}}{\pgfqpoint{3.960574in}{1.373591in}}%
\pgfpathcurveto{\pgfqpoint{3.962830in}{1.371336in}}{\pgfqpoint{3.965889in}{1.370068in}}{\pgfqpoint{3.969079in}{1.370068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384868in}{0.575961in}}%
\pgfpathcurveto{\pgfqpoint{1.388058in}{0.575961in}}{\pgfqpoint{1.391117in}{0.577229in}}{\pgfqpoint{1.393373in}{0.579484in}}%
\pgfpathcurveto{\pgfqpoint{1.395629in}{0.581740in}}{\pgfqpoint{1.396896in}{0.584800in}}{\pgfqpoint{1.396896in}{0.587990in}}%
\pgfpathcurveto{\pgfqpoint{1.396896in}{0.591179in}}{\pgfqpoint{1.395629in}{0.594239in}}{\pgfqpoint{1.393373in}{0.596495in}}%
\pgfpathcurveto{\pgfqpoint{1.391117in}{0.598750in}}{\pgfqpoint{1.388058in}{0.600018in}}{\pgfqpoint{1.384868in}{0.600018in}}%
\pgfpathcurveto{\pgfqpoint{1.381678in}{0.600018in}}{\pgfqpoint{1.378618in}{0.598750in}}{\pgfqpoint{1.376363in}{0.596495in}}%
\pgfpathcurveto{\pgfqpoint{1.374107in}{0.594239in}}{\pgfqpoint{1.372840in}{0.591179in}}{\pgfqpoint{1.372840in}{0.587990in}}%
\pgfpathcurveto{\pgfqpoint{1.372840in}{0.584800in}}{\pgfqpoint{1.374107in}{0.581740in}}{\pgfqpoint{1.376363in}{0.579484in}}%
\pgfpathcurveto{\pgfqpoint{1.378618in}{0.577229in}}{\pgfqpoint{1.381678in}{0.575961in}}{\pgfqpoint{1.384868in}{0.575961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384868in}{0.577397in}}%
\pgfpathcurveto{\pgfqpoint{1.388058in}{0.577397in}}{\pgfqpoint{1.391117in}{0.578664in}}{\pgfqpoint{1.393373in}{0.580919in}}%
\pgfpathcurveto{\pgfqpoint{1.395629in}{0.583175in}}{\pgfqpoint{1.396896in}{0.586235in}}{\pgfqpoint{1.396896in}{0.589425in}}%
\pgfpathcurveto{\pgfqpoint{1.396896in}{0.592615in}}{\pgfqpoint{1.395629in}{0.595674in}}{\pgfqpoint{1.393373in}{0.597930in}}%
\pgfpathcurveto{\pgfqpoint{1.391117in}{0.600185in}}{\pgfqpoint{1.388058in}{0.601453in}}{\pgfqpoint{1.384868in}{0.601453in}}%
\pgfpathcurveto{\pgfqpoint{1.381678in}{0.601453in}}{\pgfqpoint{1.378618in}{0.600185in}}{\pgfqpoint{1.376363in}{0.597930in}}%
\pgfpathcurveto{\pgfqpoint{1.374107in}{0.595674in}}{\pgfqpoint{1.372840in}{0.592615in}}{\pgfqpoint{1.372840in}{0.589425in}}%
\pgfpathcurveto{\pgfqpoint{1.372840in}{0.586235in}}{\pgfqpoint{1.374107in}{0.583175in}}{\pgfqpoint{1.376363in}{0.580919in}}%
\pgfpathcurveto{\pgfqpoint{1.378618in}{0.578664in}}{\pgfqpoint{1.381678in}{0.577397in}}{\pgfqpoint{1.384868in}{0.577397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384868in}{0.577397in}}%
\pgfpathcurveto{\pgfqpoint{1.388058in}{0.577397in}}{\pgfqpoint{1.391117in}{0.578664in}}{\pgfqpoint{1.393373in}{0.580919in}}%
\pgfpathcurveto{\pgfqpoint{1.395629in}{0.583175in}}{\pgfqpoint{1.396896in}{0.586235in}}{\pgfqpoint{1.396896in}{0.589425in}}%
\pgfpathcurveto{\pgfqpoint{1.396896in}{0.592615in}}{\pgfqpoint{1.395629in}{0.595674in}}{\pgfqpoint{1.393373in}{0.597930in}}%
\pgfpathcurveto{\pgfqpoint{1.391117in}{0.600185in}}{\pgfqpoint{1.388058in}{0.601453in}}{\pgfqpoint{1.384868in}{0.601453in}}%
\pgfpathcurveto{\pgfqpoint{1.381678in}{0.601453in}}{\pgfqpoint{1.378618in}{0.600185in}}{\pgfqpoint{1.376363in}{0.597930in}}%
\pgfpathcurveto{\pgfqpoint{1.374107in}{0.595674in}}{\pgfqpoint{1.372840in}{0.592615in}}{\pgfqpoint{1.372840in}{0.589425in}}%
\pgfpathcurveto{\pgfqpoint{1.372840in}{0.586235in}}{\pgfqpoint{1.374107in}{0.583175in}}{\pgfqpoint{1.376363in}{0.580919in}}%
\pgfpathcurveto{\pgfqpoint{1.378618in}{0.578664in}}{\pgfqpoint{1.381678in}{0.577397in}}{\pgfqpoint{1.384868in}{0.577397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938627in}{0.625473in}}%
\pgfpathcurveto{\pgfqpoint{1.941817in}{0.625473in}}{\pgfqpoint{1.944877in}{0.626741in}}{\pgfqpoint{1.947133in}{0.628996in}}%
\pgfpathcurveto{\pgfqpoint{1.949388in}{0.631252in}}{\pgfqpoint{1.950656in}{0.634312in}}{\pgfqpoint{1.950656in}{0.637502in}}%
\pgfpathcurveto{\pgfqpoint{1.950656in}{0.640691in}}{\pgfqpoint{1.949388in}{0.643751in}}{\pgfqpoint{1.947133in}{0.646007in}}%
\pgfpathcurveto{\pgfqpoint{1.944877in}{0.648262in}}{\pgfqpoint{1.941817in}{0.649530in}}{\pgfqpoint{1.938627in}{0.649530in}}%
\pgfpathcurveto{\pgfqpoint{1.935438in}{0.649530in}}{\pgfqpoint{1.932378in}{0.648262in}}{\pgfqpoint{1.930122in}{0.646007in}}%
\pgfpathcurveto{\pgfqpoint{1.927867in}{0.643751in}}{\pgfqpoint{1.926599in}{0.640691in}}{\pgfqpoint{1.926599in}{0.637502in}}%
\pgfpathcurveto{\pgfqpoint{1.926599in}{0.634312in}}{\pgfqpoint{1.927867in}{0.631252in}}{\pgfqpoint{1.930122in}{0.628996in}}%
\pgfpathcurveto{\pgfqpoint{1.932378in}{0.626741in}}{\pgfqpoint{1.935438in}{0.625473in}}{\pgfqpoint{1.938627in}{0.625473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938627in}{0.635519in}}%
\pgfpathcurveto{\pgfqpoint{1.941817in}{0.635519in}}{\pgfqpoint{1.944877in}{0.636787in}}{\pgfqpoint{1.947133in}{0.639042in}}%
\pgfpathcurveto{\pgfqpoint{1.949388in}{0.641298in}}{\pgfqpoint{1.950656in}{0.644358in}}{\pgfqpoint{1.950656in}{0.647548in}}%
\pgfpathcurveto{\pgfqpoint{1.950656in}{0.650737in}}{\pgfqpoint{1.949388in}{0.653797in}}{\pgfqpoint{1.947133in}{0.656053in}}%
\pgfpathcurveto{\pgfqpoint{1.944877in}{0.658308in}}{\pgfqpoint{1.941817in}{0.659576in}}{\pgfqpoint{1.938627in}{0.659576in}}%
\pgfpathcurveto{\pgfqpoint{1.935438in}{0.659576in}}{\pgfqpoint{1.932378in}{0.658308in}}{\pgfqpoint{1.930122in}{0.656053in}}%
\pgfpathcurveto{\pgfqpoint{1.927867in}{0.653797in}}{\pgfqpoint{1.926599in}{0.650737in}}{\pgfqpoint{1.926599in}{0.647548in}}%
\pgfpathcurveto{\pgfqpoint{1.926599in}{0.644358in}}{\pgfqpoint{1.927867in}{0.641298in}}{\pgfqpoint{1.930122in}{0.639042in}}%
\pgfpathcurveto{\pgfqpoint{1.932378in}{0.636787in}}{\pgfqpoint{1.935438in}{0.635519in}}{\pgfqpoint{1.938627in}{0.635519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938627in}{0.635519in}}%
\pgfpathcurveto{\pgfqpoint{1.941817in}{0.635519in}}{\pgfqpoint{1.944877in}{0.636787in}}{\pgfqpoint{1.947133in}{0.639042in}}%
\pgfpathcurveto{\pgfqpoint{1.949388in}{0.641298in}}{\pgfqpoint{1.950656in}{0.644358in}}{\pgfqpoint{1.950656in}{0.647548in}}%
\pgfpathcurveto{\pgfqpoint{1.950656in}{0.650737in}}{\pgfqpoint{1.949388in}{0.653797in}}{\pgfqpoint{1.947133in}{0.656053in}}%
\pgfpathcurveto{\pgfqpoint{1.944877in}{0.658308in}}{\pgfqpoint{1.941817in}{0.659576in}}{\pgfqpoint{1.938627in}{0.659576in}}%
\pgfpathcurveto{\pgfqpoint{1.935438in}{0.659576in}}{\pgfqpoint{1.932378in}{0.658308in}}{\pgfqpoint{1.930122in}{0.656053in}}%
\pgfpathcurveto{\pgfqpoint{1.927867in}{0.653797in}}{\pgfqpoint{1.926599in}{0.650737in}}{\pgfqpoint{1.926599in}{0.647548in}}%
\pgfpathcurveto{\pgfqpoint{1.926599in}{0.644358in}}{\pgfqpoint{1.927867in}{0.641298in}}{\pgfqpoint{1.930122in}{0.639042in}}%
\pgfpathcurveto{\pgfqpoint{1.932378in}{0.636787in}}{\pgfqpoint{1.935438in}{0.635519in}}{\pgfqpoint{1.938627in}{0.635519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215507in}{0.702014in}}%
\pgfpathcurveto{\pgfqpoint{2.218697in}{0.702014in}}{\pgfqpoint{2.221757in}{0.703281in}}{\pgfqpoint{2.224012in}{0.705537in}}%
\pgfpathcurveto{\pgfqpoint{2.226268in}{0.707792in}}{\pgfqpoint{2.227535in}{0.710852in}}{\pgfqpoint{2.227535in}{0.714042in}}%
\pgfpathcurveto{\pgfqpoint{2.227535in}{0.717232in}}{\pgfqpoint{2.226268in}{0.720292in}}{\pgfqpoint{2.224012in}{0.722547in}}%
\pgfpathcurveto{\pgfqpoint{2.221757in}{0.724803in}}{\pgfqpoint{2.218697in}{0.726070in}}{\pgfqpoint{2.215507in}{0.726070in}}%
\pgfpathcurveto{\pgfqpoint{2.212317in}{0.726070in}}{\pgfqpoint{2.209258in}{0.724803in}}{\pgfqpoint{2.207002in}{0.722547in}}%
\pgfpathcurveto{\pgfqpoint{2.204746in}{0.720292in}}{\pgfqpoint{2.203479in}{0.717232in}}{\pgfqpoint{2.203479in}{0.714042in}}%
\pgfpathcurveto{\pgfqpoint{2.203479in}{0.710852in}}{\pgfqpoint{2.204746in}{0.707792in}}{\pgfqpoint{2.207002in}{0.705537in}}%
\pgfpathcurveto{\pgfqpoint{2.209258in}{0.703281in}}{\pgfqpoint{2.212317in}{0.702014in}}{\pgfqpoint{2.215507in}{0.702014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215507in}{0.660395in}}%
\pgfpathcurveto{\pgfqpoint{2.218697in}{0.660395in}}{\pgfqpoint{2.221757in}{0.661662in}}{\pgfqpoint{2.224012in}{0.663918in}}%
\pgfpathcurveto{\pgfqpoint{2.226268in}{0.666174in}}{\pgfqpoint{2.227535in}{0.669233in}}{\pgfqpoint{2.227535in}{0.672423in}}%
\pgfpathcurveto{\pgfqpoint{2.227535in}{0.675613in}}{\pgfqpoint{2.226268in}{0.678673in}}{\pgfqpoint{2.224012in}{0.680928in}}%
\pgfpathcurveto{\pgfqpoint{2.221757in}{0.683184in}}{\pgfqpoint{2.218697in}{0.684451in}}{\pgfqpoint{2.215507in}{0.684451in}}%
\pgfpathcurveto{\pgfqpoint{2.212317in}{0.684451in}}{\pgfqpoint{2.209258in}{0.683184in}}{\pgfqpoint{2.207002in}{0.680928in}}%
\pgfpathcurveto{\pgfqpoint{2.204746in}{0.678673in}}{\pgfqpoint{2.203479in}{0.675613in}}{\pgfqpoint{2.203479in}{0.672423in}}%
\pgfpathcurveto{\pgfqpoint{2.203479in}{0.669233in}}{\pgfqpoint{2.204746in}{0.666174in}}{\pgfqpoint{2.207002in}{0.663918in}}%
\pgfpathcurveto{\pgfqpoint{2.209258in}{0.661662in}}{\pgfqpoint{2.212317in}{0.660395in}}{\pgfqpoint{2.215507in}{0.660395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215507in}{0.660395in}}%
\pgfpathcurveto{\pgfqpoint{2.218697in}{0.660395in}}{\pgfqpoint{2.221757in}{0.661662in}}{\pgfqpoint{2.224012in}{0.663918in}}%
\pgfpathcurveto{\pgfqpoint{2.226268in}{0.666174in}}{\pgfqpoint{2.227535in}{0.669233in}}{\pgfqpoint{2.227535in}{0.672423in}}%
\pgfpathcurveto{\pgfqpoint{2.227535in}{0.675613in}}{\pgfqpoint{2.226268in}{0.678673in}}{\pgfqpoint{2.224012in}{0.680928in}}%
\pgfpathcurveto{\pgfqpoint{2.221757in}{0.683184in}}{\pgfqpoint{2.218697in}{0.684451in}}{\pgfqpoint{2.215507in}{0.684451in}}%
\pgfpathcurveto{\pgfqpoint{2.212317in}{0.684451in}}{\pgfqpoint{2.209258in}{0.683184in}}{\pgfqpoint{2.207002in}{0.680928in}}%
\pgfpathcurveto{\pgfqpoint{2.204746in}{0.678673in}}{\pgfqpoint{2.203479in}{0.675613in}}{\pgfqpoint{2.203479in}{0.672423in}}%
\pgfpathcurveto{\pgfqpoint{2.203479in}{0.669233in}}{\pgfqpoint{2.204746in}{0.666174in}}{\pgfqpoint{2.207002in}{0.663918in}}%
\pgfpathcurveto{\pgfqpoint{2.209258in}{0.661662in}}{\pgfqpoint{2.212317in}{0.660395in}}{\pgfqpoint{2.215507in}{0.660395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458703in}{0.579788in}}%
\pgfpathcurveto{\pgfqpoint{1.461892in}{0.579788in}}{\pgfqpoint{1.464952in}{0.581056in}}{\pgfqpoint{1.467208in}{0.583311in}}%
\pgfpathcurveto{\pgfqpoint{1.469463in}{0.585567in}}{\pgfqpoint{1.470731in}{0.588627in}}{\pgfqpoint{1.470731in}{0.591817in}}%
\pgfpathcurveto{\pgfqpoint{1.470731in}{0.595006in}}{\pgfqpoint{1.469463in}{0.598066in}}{\pgfqpoint{1.467208in}{0.600322in}}%
\pgfpathcurveto{\pgfqpoint{1.464952in}{0.602577in}}{\pgfqpoint{1.461892in}{0.603845in}}{\pgfqpoint{1.458703in}{0.603845in}}%
\pgfpathcurveto{\pgfqpoint{1.455513in}{0.603845in}}{\pgfqpoint{1.452453in}{0.602577in}}{\pgfqpoint{1.450197in}{0.600322in}}%
\pgfpathcurveto{\pgfqpoint{1.447942in}{0.598066in}}{\pgfqpoint{1.446674in}{0.595006in}}{\pgfqpoint{1.446674in}{0.591817in}}%
\pgfpathcurveto{\pgfqpoint{1.446674in}{0.588627in}}{\pgfqpoint{1.447942in}{0.585567in}}{\pgfqpoint{1.450197in}{0.583311in}}%
\pgfpathcurveto{\pgfqpoint{1.452453in}{0.581056in}}{\pgfqpoint{1.455513in}{0.579788in}}{\pgfqpoint{1.458703in}{0.579788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458703in}{0.581702in}}%
\pgfpathcurveto{\pgfqpoint{1.461892in}{0.581702in}}{\pgfqpoint{1.464952in}{0.582969in}}{\pgfqpoint{1.467208in}{0.585225in}}%
\pgfpathcurveto{\pgfqpoint{1.469463in}{0.587480in}}{\pgfqpoint{1.470731in}{0.590540in}}{\pgfqpoint{1.470731in}{0.593730in}}%
\pgfpathcurveto{\pgfqpoint{1.470731in}{0.596920in}}{\pgfqpoint{1.469463in}{0.599980in}}{\pgfqpoint{1.467208in}{0.602235in}}%
\pgfpathcurveto{\pgfqpoint{1.464952in}{0.604491in}}{\pgfqpoint{1.461892in}{0.605758in}}{\pgfqpoint{1.458703in}{0.605758in}}%
\pgfpathcurveto{\pgfqpoint{1.455513in}{0.605758in}}{\pgfqpoint{1.452453in}{0.604491in}}{\pgfqpoint{1.450197in}{0.602235in}}%
\pgfpathcurveto{\pgfqpoint{1.447942in}{0.599980in}}{\pgfqpoint{1.446674in}{0.596920in}}{\pgfqpoint{1.446674in}{0.593730in}}%
\pgfpathcurveto{\pgfqpoint{1.446674in}{0.590540in}}{\pgfqpoint{1.447942in}{0.587480in}}{\pgfqpoint{1.450197in}{0.585225in}}%
\pgfpathcurveto{\pgfqpoint{1.452453in}{0.582969in}}{\pgfqpoint{1.455513in}{0.581702in}}{\pgfqpoint{1.458703in}{0.581702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458703in}{0.581702in}}%
\pgfpathcurveto{\pgfqpoint{1.461892in}{0.581702in}}{\pgfqpoint{1.464952in}{0.582969in}}{\pgfqpoint{1.467208in}{0.585225in}}%
\pgfpathcurveto{\pgfqpoint{1.469463in}{0.587480in}}{\pgfqpoint{1.470731in}{0.590540in}}{\pgfqpoint{1.470731in}{0.593730in}}%
\pgfpathcurveto{\pgfqpoint{1.470731in}{0.596920in}}{\pgfqpoint{1.469463in}{0.599980in}}{\pgfqpoint{1.467208in}{0.602235in}}%
\pgfpathcurveto{\pgfqpoint{1.464952in}{0.604491in}}{\pgfqpoint{1.461892in}{0.605758in}}{\pgfqpoint{1.458703in}{0.605758in}}%
\pgfpathcurveto{\pgfqpoint{1.455513in}{0.605758in}}{\pgfqpoint{1.452453in}{0.604491in}}{\pgfqpoint{1.450197in}{0.602235in}}%
\pgfpathcurveto{\pgfqpoint{1.447942in}{0.599980in}}{\pgfqpoint{1.446674in}{0.596920in}}{\pgfqpoint{1.446674in}{0.593730in}}%
\pgfpathcurveto{\pgfqpoint{1.446674in}{0.590540in}}{\pgfqpoint{1.447942in}{0.587480in}}{\pgfqpoint{1.450197in}{0.585225in}}%
\pgfpathcurveto{\pgfqpoint{1.452453in}{0.582969in}}{\pgfqpoint{1.455513in}{0.581702in}}{\pgfqpoint{1.458703in}{0.581702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861560in}{0.845288in}}%
\pgfpathcurveto{\pgfqpoint{2.864750in}{0.845288in}}{\pgfqpoint{2.867810in}{0.846555in}}{\pgfqpoint{2.870065in}{0.848811in}}%
\pgfpathcurveto{\pgfqpoint{2.872321in}{0.851067in}}{\pgfqpoint{2.873588in}{0.854126in}}{\pgfqpoint{2.873588in}{0.857316in}}%
\pgfpathcurveto{\pgfqpoint{2.873588in}{0.860506in}}{\pgfqpoint{2.872321in}{0.863566in}}{\pgfqpoint{2.870065in}{0.865821in}}%
\pgfpathcurveto{\pgfqpoint{2.867810in}{0.868077in}}{\pgfqpoint{2.864750in}{0.869344in}}{\pgfqpoint{2.861560in}{0.869344in}}%
\pgfpathcurveto{\pgfqpoint{2.858370in}{0.869344in}}{\pgfqpoint{2.855311in}{0.868077in}}{\pgfqpoint{2.853055in}{0.865821in}}%
\pgfpathcurveto{\pgfqpoint{2.850799in}{0.863566in}}{\pgfqpoint{2.849532in}{0.860506in}}{\pgfqpoint{2.849532in}{0.857316in}}%
\pgfpathcurveto{\pgfqpoint{2.849532in}{0.854126in}}{\pgfqpoint{2.850799in}{0.851067in}}{\pgfqpoint{2.853055in}{0.848811in}}%
\pgfpathcurveto{\pgfqpoint{2.855311in}{0.846555in}}{\pgfqpoint{2.858370in}{0.845288in}}{\pgfqpoint{2.861560in}{0.845288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861560in}{0.834285in}}%
\pgfpathcurveto{\pgfqpoint{2.864750in}{0.834285in}}{\pgfqpoint{2.867810in}{0.835553in}}{\pgfqpoint{2.870065in}{0.837808in}}%
\pgfpathcurveto{\pgfqpoint{2.872321in}{0.840064in}}{\pgfqpoint{2.873588in}{0.843124in}}{\pgfqpoint{2.873588in}{0.846313in}}%
\pgfpathcurveto{\pgfqpoint{2.873588in}{0.849503in}}{\pgfqpoint{2.872321in}{0.852563in}}{\pgfqpoint{2.870065in}{0.854819in}}%
\pgfpathcurveto{\pgfqpoint{2.867810in}{0.857074in}}{\pgfqpoint{2.864750in}{0.858342in}}{\pgfqpoint{2.861560in}{0.858342in}}%
\pgfpathcurveto{\pgfqpoint{2.858370in}{0.858342in}}{\pgfqpoint{2.855311in}{0.857074in}}{\pgfqpoint{2.853055in}{0.854819in}}%
\pgfpathcurveto{\pgfqpoint{2.850799in}{0.852563in}}{\pgfqpoint{2.849532in}{0.849503in}}{\pgfqpoint{2.849532in}{0.846313in}}%
\pgfpathcurveto{\pgfqpoint{2.849532in}{0.843124in}}{\pgfqpoint{2.850799in}{0.840064in}}{\pgfqpoint{2.853055in}{0.837808in}}%
\pgfpathcurveto{\pgfqpoint{2.855311in}{0.835553in}}{\pgfqpoint{2.858370in}{0.834285in}}{\pgfqpoint{2.861560in}{0.834285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861560in}{0.834285in}}%
\pgfpathcurveto{\pgfqpoint{2.864750in}{0.834285in}}{\pgfqpoint{2.867810in}{0.835553in}}{\pgfqpoint{2.870065in}{0.837808in}}%
\pgfpathcurveto{\pgfqpoint{2.872321in}{0.840064in}}{\pgfqpoint{2.873588in}{0.843124in}}{\pgfqpoint{2.873588in}{0.846313in}}%
\pgfpathcurveto{\pgfqpoint{2.873588in}{0.849503in}}{\pgfqpoint{2.872321in}{0.852563in}}{\pgfqpoint{2.870065in}{0.854819in}}%
\pgfpathcurveto{\pgfqpoint{2.867810in}{0.857074in}}{\pgfqpoint{2.864750in}{0.858342in}}{\pgfqpoint{2.861560in}{0.858342in}}%
\pgfpathcurveto{\pgfqpoint{2.858370in}{0.858342in}}{\pgfqpoint{2.855311in}{0.857074in}}{\pgfqpoint{2.853055in}{0.854819in}}%
\pgfpathcurveto{\pgfqpoint{2.850799in}{0.852563in}}{\pgfqpoint{2.849532in}{0.849503in}}{\pgfqpoint{2.849532in}{0.846313in}}%
\pgfpathcurveto{\pgfqpoint{2.849532in}{0.843124in}}{\pgfqpoint{2.850799in}{0.840064in}}{\pgfqpoint{2.853055in}{0.837808in}}%
\pgfpathcurveto{\pgfqpoint{2.855311in}{0.835553in}}{\pgfqpoint{2.858370in}{0.834285in}}{\pgfqpoint{2.861560in}{0.834285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636824in}{1.099067in}}%
\pgfpathcurveto{\pgfqpoint{3.640013in}{1.099067in}}{\pgfqpoint{3.643073in}{1.100335in}}{\pgfqpoint{3.645329in}{1.102590in}}%
\pgfpathcurveto{\pgfqpoint{3.647584in}{1.104846in}}{\pgfqpoint{3.648852in}{1.107906in}}{\pgfqpoint{3.648852in}{1.111095in}}%
\pgfpathcurveto{\pgfqpoint{3.648852in}{1.114285in}}{\pgfqpoint{3.647584in}{1.117345in}}{\pgfqpoint{3.645329in}{1.119601in}}%
\pgfpathcurveto{\pgfqpoint{3.643073in}{1.121856in}}{\pgfqpoint{3.640013in}{1.123124in}}{\pgfqpoint{3.636824in}{1.123124in}}%
\pgfpathcurveto{\pgfqpoint{3.633634in}{1.123124in}}{\pgfqpoint{3.630574in}{1.121856in}}{\pgfqpoint{3.628318in}{1.119601in}}%
\pgfpathcurveto{\pgfqpoint{3.626063in}{1.117345in}}{\pgfqpoint{3.624795in}{1.114285in}}{\pgfqpoint{3.624795in}{1.111095in}}%
\pgfpathcurveto{\pgfqpoint{3.624795in}{1.107906in}}{\pgfqpoint{3.626063in}{1.104846in}}{\pgfqpoint{3.628318in}{1.102590in}}%
\pgfpathcurveto{\pgfqpoint{3.630574in}{1.100335in}}{\pgfqpoint{3.633634in}{1.099067in}}{\pgfqpoint{3.636824in}{1.099067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636824in}{1.163170in}}%
\pgfpathcurveto{\pgfqpoint{3.640013in}{1.163170in}}{\pgfqpoint{3.643073in}{1.164437in}}{\pgfqpoint{3.645329in}{1.166693in}}%
\pgfpathcurveto{\pgfqpoint{3.647584in}{1.168948in}}{\pgfqpoint{3.648852in}{1.172008in}}{\pgfqpoint{3.648852in}{1.175198in}}%
\pgfpathcurveto{\pgfqpoint{3.648852in}{1.178388in}}{\pgfqpoint{3.647584in}{1.181448in}}{\pgfqpoint{3.645329in}{1.183703in}}%
\pgfpathcurveto{\pgfqpoint{3.643073in}{1.185959in}}{\pgfqpoint{3.640013in}{1.187226in}}{\pgfqpoint{3.636824in}{1.187226in}}%
\pgfpathcurveto{\pgfqpoint{3.633634in}{1.187226in}}{\pgfqpoint{3.630574in}{1.185959in}}{\pgfqpoint{3.628318in}{1.183703in}}%
\pgfpathcurveto{\pgfqpoint{3.626063in}{1.181448in}}{\pgfqpoint{3.624795in}{1.178388in}}{\pgfqpoint{3.624795in}{1.175198in}}%
\pgfpathcurveto{\pgfqpoint{3.624795in}{1.172008in}}{\pgfqpoint{3.626063in}{1.168948in}}{\pgfqpoint{3.628318in}{1.166693in}}%
\pgfpathcurveto{\pgfqpoint{3.630574in}{1.164437in}}{\pgfqpoint{3.633634in}{1.163170in}}{\pgfqpoint{3.636824in}{1.163170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636824in}{1.163170in}}%
\pgfpathcurveto{\pgfqpoint{3.640013in}{1.163170in}}{\pgfqpoint{3.643073in}{1.164437in}}{\pgfqpoint{3.645329in}{1.166693in}}%
\pgfpathcurveto{\pgfqpoint{3.647584in}{1.168948in}}{\pgfqpoint{3.648852in}{1.172008in}}{\pgfqpoint{3.648852in}{1.175198in}}%
\pgfpathcurveto{\pgfqpoint{3.648852in}{1.178388in}}{\pgfqpoint{3.647584in}{1.181448in}}{\pgfqpoint{3.645329in}{1.183703in}}%
\pgfpathcurveto{\pgfqpoint{3.643073in}{1.185959in}}{\pgfqpoint{3.640013in}{1.187226in}}{\pgfqpoint{3.636824in}{1.187226in}}%
\pgfpathcurveto{\pgfqpoint{3.633634in}{1.187226in}}{\pgfqpoint{3.630574in}{1.185959in}}{\pgfqpoint{3.628318in}{1.183703in}}%
\pgfpathcurveto{\pgfqpoint{3.626063in}{1.181448in}}{\pgfqpoint{3.624795in}{1.178388in}}{\pgfqpoint{3.624795in}{1.175198in}}%
\pgfpathcurveto{\pgfqpoint{3.624795in}{1.172008in}}{\pgfqpoint{3.626063in}{1.168948in}}{\pgfqpoint{3.628318in}{1.166693in}}%
\pgfpathcurveto{\pgfqpoint{3.630574in}{1.164437in}}{\pgfqpoint{3.633634in}{1.163170in}}{\pgfqpoint{3.636824in}{1.163170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452237in}{1.000282in}}%
\pgfpathcurveto{\pgfqpoint{3.455427in}{1.000282in}}{\pgfqpoint{3.458487in}{1.001550in}}{\pgfqpoint{3.460742in}{1.003805in}}%
\pgfpathcurveto{\pgfqpoint{3.462998in}{1.006061in}}{\pgfqpoint{3.464265in}{1.009121in}}{\pgfqpoint{3.464265in}{1.012310in}}%
\pgfpathcurveto{\pgfqpoint{3.464265in}{1.015500in}}{\pgfqpoint{3.462998in}{1.018560in}}{\pgfqpoint{3.460742in}{1.020816in}}%
\pgfpathcurveto{\pgfqpoint{3.458487in}{1.023071in}}{\pgfqpoint{3.455427in}{1.024339in}}{\pgfqpoint{3.452237in}{1.024339in}}%
\pgfpathcurveto{\pgfqpoint{3.449047in}{1.024339in}}{\pgfqpoint{3.445987in}{1.023071in}}{\pgfqpoint{3.443732in}{1.020816in}}%
\pgfpathcurveto{\pgfqpoint{3.441476in}{1.018560in}}{\pgfqpoint{3.440209in}{1.015500in}}{\pgfqpoint{3.440209in}{1.012310in}}%
\pgfpathcurveto{\pgfqpoint{3.440209in}{1.009121in}}{\pgfqpoint{3.441476in}{1.006061in}}{\pgfqpoint{3.443732in}{1.003805in}}%
\pgfpathcurveto{\pgfqpoint{3.445987in}{1.001550in}}{\pgfqpoint{3.449047in}{1.000282in}}{\pgfqpoint{3.452237in}{1.000282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452237in}{1.104090in}}%
\pgfpathcurveto{\pgfqpoint{3.455427in}{1.104090in}}{\pgfqpoint{3.458487in}{1.105358in}}{\pgfqpoint{3.460742in}{1.107613in}}%
\pgfpathcurveto{\pgfqpoint{3.462998in}{1.109869in}}{\pgfqpoint{3.464265in}{1.112928in}}{\pgfqpoint{3.464265in}{1.116118in}}%
\pgfpathcurveto{\pgfqpoint{3.464265in}{1.119308in}}{\pgfqpoint{3.462998in}{1.122368in}}{\pgfqpoint{3.460742in}{1.124624in}}%
\pgfpathcurveto{\pgfqpoint{3.458487in}{1.126879in}}{\pgfqpoint{3.455427in}{1.128147in}}{\pgfqpoint{3.452237in}{1.128147in}}%
\pgfpathcurveto{\pgfqpoint{3.449047in}{1.128147in}}{\pgfqpoint{3.445987in}{1.126879in}}{\pgfqpoint{3.443732in}{1.124624in}}%
\pgfpathcurveto{\pgfqpoint{3.441476in}{1.122368in}}{\pgfqpoint{3.440209in}{1.119308in}}{\pgfqpoint{3.440209in}{1.116118in}}%
\pgfpathcurveto{\pgfqpoint{3.440209in}{1.112928in}}{\pgfqpoint{3.441476in}{1.109869in}}{\pgfqpoint{3.443732in}{1.107613in}}%
\pgfpathcurveto{\pgfqpoint{3.445987in}{1.105358in}}{\pgfqpoint{3.449047in}{1.104090in}}{\pgfqpoint{3.452237in}{1.104090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452237in}{1.104090in}}%
\pgfpathcurveto{\pgfqpoint{3.455427in}{1.104090in}}{\pgfqpoint{3.458487in}{1.105358in}}{\pgfqpoint{3.460742in}{1.107613in}}%
\pgfpathcurveto{\pgfqpoint{3.462998in}{1.109869in}}{\pgfqpoint{3.464265in}{1.112928in}}{\pgfqpoint{3.464265in}{1.116118in}}%
\pgfpathcurveto{\pgfqpoint{3.464265in}{1.119308in}}{\pgfqpoint{3.462998in}{1.122368in}}{\pgfqpoint{3.460742in}{1.124624in}}%
\pgfpathcurveto{\pgfqpoint{3.458487in}{1.126879in}}{\pgfqpoint{3.455427in}{1.128147in}}{\pgfqpoint{3.452237in}{1.128147in}}%
\pgfpathcurveto{\pgfqpoint{3.449047in}{1.128147in}}{\pgfqpoint{3.445987in}{1.126879in}}{\pgfqpoint{3.443732in}{1.124624in}}%
\pgfpathcurveto{\pgfqpoint{3.441476in}{1.122368in}}{\pgfqpoint{3.440209in}{1.119308in}}{\pgfqpoint{3.440209in}{1.116118in}}%
\pgfpathcurveto{\pgfqpoint{3.440209in}{1.112928in}}{\pgfqpoint{3.441476in}{1.109869in}}{\pgfqpoint{3.443732in}{1.107613in}}%
\pgfpathcurveto{\pgfqpoint{3.445987in}{1.105358in}}{\pgfqpoint{3.449047in}{1.104090in}}{\pgfqpoint{3.452237in}{1.104090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286109in}{0.972536in}}%
\pgfpathcurveto{\pgfqpoint{3.289299in}{0.972536in}}{\pgfqpoint{3.292359in}{0.973804in}}{\pgfqpoint{3.294614in}{0.976059in}}%
\pgfpathcurveto{\pgfqpoint{3.296870in}{0.978315in}}{\pgfqpoint{3.298137in}{0.981375in}}{\pgfqpoint{3.298137in}{0.984565in}}%
\pgfpathcurveto{\pgfqpoint{3.298137in}{0.987754in}}{\pgfqpoint{3.296870in}{0.990814in}}{\pgfqpoint{3.294614in}{0.993070in}}%
\pgfpathcurveto{\pgfqpoint{3.292359in}{0.995325in}}{\pgfqpoint{3.289299in}{0.996593in}}{\pgfqpoint{3.286109in}{0.996593in}}%
\pgfpathcurveto{\pgfqpoint{3.282919in}{0.996593in}}{\pgfqpoint{3.279860in}{0.995325in}}{\pgfqpoint{3.277604in}{0.993070in}}%
\pgfpathcurveto{\pgfqpoint{3.275348in}{0.990814in}}{\pgfqpoint{3.274081in}{0.987754in}}{\pgfqpoint{3.274081in}{0.984565in}}%
\pgfpathcurveto{\pgfqpoint{3.274081in}{0.981375in}}{\pgfqpoint{3.275348in}{0.978315in}}{\pgfqpoint{3.277604in}{0.976059in}}%
\pgfpathcurveto{\pgfqpoint{3.279860in}{0.973804in}}{\pgfqpoint{3.282919in}{0.972536in}}{\pgfqpoint{3.286109in}{0.972536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286109in}{1.014155in}}%
\pgfpathcurveto{\pgfqpoint{3.289299in}{1.014155in}}{\pgfqpoint{3.292359in}{1.015423in}}{\pgfqpoint{3.294614in}{1.017678in}}%
\pgfpathcurveto{\pgfqpoint{3.296870in}{1.019934in}}{\pgfqpoint{3.298137in}{1.022994in}}{\pgfqpoint{3.298137in}{1.026183in}}%
\pgfpathcurveto{\pgfqpoint{3.298137in}{1.029373in}}{\pgfqpoint{3.296870in}{1.032433in}}{\pgfqpoint{3.294614in}{1.034689in}}%
\pgfpathcurveto{\pgfqpoint{3.292359in}{1.036944in}}{\pgfqpoint{3.289299in}{1.038212in}}{\pgfqpoint{3.286109in}{1.038212in}}%
\pgfpathcurveto{\pgfqpoint{3.282919in}{1.038212in}}{\pgfqpoint{3.279860in}{1.036944in}}{\pgfqpoint{3.277604in}{1.034689in}}%
\pgfpathcurveto{\pgfqpoint{3.275348in}{1.032433in}}{\pgfqpoint{3.274081in}{1.029373in}}{\pgfqpoint{3.274081in}{1.026183in}}%
\pgfpathcurveto{\pgfqpoint{3.274081in}{1.022994in}}{\pgfqpoint{3.275348in}{1.019934in}}{\pgfqpoint{3.277604in}{1.017678in}}%
\pgfpathcurveto{\pgfqpoint{3.279860in}{1.015423in}}{\pgfqpoint{3.282919in}{1.014155in}}{\pgfqpoint{3.286109in}{1.014155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286109in}{1.014155in}}%
\pgfpathcurveto{\pgfqpoint{3.289299in}{1.014155in}}{\pgfqpoint{3.292359in}{1.015423in}}{\pgfqpoint{3.294614in}{1.017678in}}%
\pgfpathcurveto{\pgfqpoint{3.296870in}{1.019934in}}{\pgfqpoint{3.298137in}{1.022994in}}{\pgfqpoint{3.298137in}{1.026183in}}%
\pgfpathcurveto{\pgfqpoint{3.298137in}{1.029373in}}{\pgfqpoint{3.296870in}{1.032433in}}{\pgfqpoint{3.294614in}{1.034689in}}%
\pgfpathcurveto{\pgfqpoint{3.292359in}{1.036944in}}{\pgfqpoint{3.289299in}{1.038212in}}{\pgfqpoint{3.286109in}{1.038212in}}%
\pgfpathcurveto{\pgfqpoint{3.282919in}{1.038212in}}{\pgfqpoint{3.279860in}{1.036944in}}{\pgfqpoint{3.277604in}{1.034689in}}%
\pgfpathcurveto{\pgfqpoint{3.275348in}{1.032433in}}{\pgfqpoint{3.274081in}{1.029373in}}{\pgfqpoint{3.274081in}{1.026183in}}%
\pgfpathcurveto{\pgfqpoint{3.274081in}{1.022994in}}{\pgfqpoint{3.275348in}{1.019934in}}{\pgfqpoint{3.277604in}{1.017678in}}%
\pgfpathcurveto{\pgfqpoint{3.279860in}{1.015423in}}{\pgfqpoint{3.282919in}{1.014155in}}{\pgfqpoint{3.286109in}{1.014155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396861in}{1.022527in}}%
\pgfpathcurveto{\pgfqpoint{3.400051in}{1.022527in}}{\pgfqpoint{3.403111in}{1.023794in}}{\pgfqpoint{3.405366in}{1.026050in}}%
\pgfpathcurveto{\pgfqpoint{3.407622in}{1.028305in}}{\pgfqpoint{3.408889in}{1.031365in}}{\pgfqpoint{3.408889in}{1.034555in}}%
\pgfpathcurveto{\pgfqpoint{3.408889in}{1.037745in}}{\pgfqpoint{3.407622in}{1.040805in}}{\pgfqpoint{3.405366in}{1.043060in}}%
\pgfpathcurveto{\pgfqpoint{3.403111in}{1.045316in}}{\pgfqpoint{3.400051in}{1.046583in}}{\pgfqpoint{3.396861in}{1.046583in}}%
\pgfpathcurveto{\pgfqpoint{3.393671in}{1.046583in}}{\pgfqpoint{3.390611in}{1.045316in}}{\pgfqpoint{3.388356in}{1.043060in}}%
\pgfpathcurveto{\pgfqpoint{3.386100in}{1.040805in}}{\pgfqpoint{3.384833in}{1.037745in}}{\pgfqpoint{3.384833in}{1.034555in}}%
\pgfpathcurveto{\pgfqpoint{3.384833in}{1.031365in}}{\pgfqpoint{3.386100in}{1.028305in}}{\pgfqpoint{3.388356in}{1.026050in}}%
\pgfpathcurveto{\pgfqpoint{3.390611in}{1.023794in}}{\pgfqpoint{3.393671in}{1.022527in}}{\pgfqpoint{3.396861in}{1.022527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396861in}{1.051708in}}%
\pgfpathcurveto{\pgfqpoint{3.400051in}{1.051708in}}{\pgfqpoint{3.403111in}{1.052975in}}{\pgfqpoint{3.405366in}{1.055231in}}%
\pgfpathcurveto{\pgfqpoint{3.407622in}{1.057486in}}{\pgfqpoint{3.408889in}{1.060546in}}{\pgfqpoint{3.408889in}{1.063736in}}%
\pgfpathcurveto{\pgfqpoint{3.408889in}{1.066926in}}{\pgfqpoint{3.407622in}{1.069986in}}{\pgfqpoint{3.405366in}{1.072241in}}%
\pgfpathcurveto{\pgfqpoint{3.403111in}{1.074497in}}{\pgfqpoint{3.400051in}{1.075764in}}{\pgfqpoint{3.396861in}{1.075764in}}%
\pgfpathcurveto{\pgfqpoint{3.393671in}{1.075764in}}{\pgfqpoint{3.390611in}{1.074497in}}{\pgfqpoint{3.388356in}{1.072241in}}%
\pgfpathcurveto{\pgfqpoint{3.386100in}{1.069986in}}{\pgfqpoint{3.384833in}{1.066926in}}{\pgfqpoint{3.384833in}{1.063736in}}%
\pgfpathcurveto{\pgfqpoint{3.384833in}{1.060546in}}{\pgfqpoint{3.386100in}{1.057486in}}{\pgfqpoint{3.388356in}{1.055231in}}%
\pgfpathcurveto{\pgfqpoint{3.390611in}{1.052975in}}{\pgfqpoint{3.393671in}{1.051708in}}{\pgfqpoint{3.396861in}{1.051708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396861in}{1.051708in}}%
\pgfpathcurveto{\pgfqpoint{3.400051in}{1.051708in}}{\pgfqpoint{3.403111in}{1.052975in}}{\pgfqpoint{3.405366in}{1.055231in}}%
\pgfpathcurveto{\pgfqpoint{3.407622in}{1.057486in}}{\pgfqpoint{3.408889in}{1.060546in}}{\pgfqpoint{3.408889in}{1.063736in}}%
\pgfpathcurveto{\pgfqpoint{3.408889in}{1.066926in}}{\pgfqpoint{3.407622in}{1.069986in}}{\pgfqpoint{3.405366in}{1.072241in}}%
\pgfpathcurveto{\pgfqpoint{3.403111in}{1.074497in}}{\pgfqpoint{3.400051in}{1.075764in}}{\pgfqpoint{3.396861in}{1.075764in}}%
\pgfpathcurveto{\pgfqpoint{3.393671in}{1.075764in}}{\pgfqpoint{3.390611in}{1.074497in}}{\pgfqpoint{3.388356in}{1.072241in}}%
\pgfpathcurveto{\pgfqpoint{3.386100in}{1.069986in}}{\pgfqpoint{3.384833in}{1.066926in}}{\pgfqpoint{3.384833in}{1.063736in}}%
\pgfpathcurveto{\pgfqpoint{3.384833in}{1.060546in}}{\pgfqpoint{3.386100in}{1.057486in}}{\pgfqpoint{3.388356in}{1.055231in}}%
\pgfpathcurveto{\pgfqpoint{3.390611in}{1.052975in}}{\pgfqpoint{3.393671in}{1.051708in}}{\pgfqpoint{3.396861in}{1.051708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024455in}{1.391117in}}%
\pgfpathcurveto{\pgfqpoint{4.027645in}{1.391117in}}{\pgfqpoint{4.030705in}{1.392384in}}{\pgfqpoint{4.032960in}{1.394640in}}%
\pgfpathcurveto{\pgfqpoint{4.035216in}{1.396895in}}{\pgfqpoint{4.036483in}{1.399955in}}{\pgfqpoint{4.036483in}{1.403145in}}%
\pgfpathcurveto{\pgfqpoint{4.036483in}{1.406335in}}{\pgfqpoint{4.035216in}{1.409395in}}{\pgfqpoint{4.032960in}{1.411650in}}%
\pgfpathcurveto{\pgfqpoint{4.030705in}{1.413906in}}{\pgfqpoint{4.027645in}{1.415173in}}{\pgfqpoint{4.024455in}{1.415173in}}%
\pgfpathcurveto{\pgfqpoint{4.021265in}{1.415173in}}{\pgfqpoint{4.018206in}{1.413906in}}{\pgfqpoint{4.015950in}{1.411650in}}%
\pgfpathcurveto{\pgfqpoint{4.013694in}{1.409395in}}{\pgfqpoint{4.012427in}{1.406335in}}{\pgfqpoint{4.012427in}{1.403145in}}%
\pgfpathcurveto{\pgfqpoint{4.012427in}{1.399955in}}{\pgfqpoint{4.013694in}{1.396895in}}{\pgfqpoint{4.015950in}{1.394640in}}%
\pgfpathcurveto{\pgfqpoint{4.018206in}{1.392384in}}{\pgfqpoint{4.021265in}{1.391117in}}{\pgfqpoint{4.024455in}{1.391117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024455in}{1.260520in}}%
\pgfpathcurveto{\pgfqpoint{4.027645in}{1.260520in}}{\pgfqpoint{4.030705in}{1.261787in}}{\pgfqpoint{4.032960in}{1.264043in}}%
\pgfpathcurveto{\pgfqpoint{4.035216in}{1.266298in}}{\pgfqpoint{4.036483in}{1.269358in}}{\pgfqpoint{4.036483in}{1.272548in}}%
\pgfpathcurveto{\pgfqpoint{4.036483in}{1.275738in}}{\pgfqpoint{4.035216in}{1.278797in}}{\pgfqpoint{4.032960in}{1.281053in}}%
\pgfpathcurveto{\pgfqpoint{4.030705in}{1.283309in}}{\pgfqpoint{4.027645in}{1.284576in}}{\pgfqpoint{4.024455in}{1.284576in}}%
\pgfpathcurveto{\pgfqpoint{4.021265in}{1.284576in}}{\pgfqpoint{4.018206in}{1.283309in}}{\pgfqpoint{4.015950in}{1.281053in}}%
\pgfpathcurveto{\pgfqpoint{4.013694in}{1.278797in}}{\pgfqpoint{4.012427in}{1.275738in}}{\pgfqpoint{4.012427in}{1.272548in}}%
\pgfpathcurveto{\pgfqpoint{4.012427in}{1.269358in}}{\pgfqpoint{4.013694in}{1.266298in}}{\pgfqpoint{4.015950in}{1.264043in}}%
\pgfpathcurveto{\pgfqpoint{4.018206in}{1.261787in}}{\pgfqpoint{4.021265in}{1.260520in}}{\pgfqpoint{4.024455in}{1.260520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024455in}{1.260520in}}%
\pgfpathcurveto{\pgfqpoint{4.027645in}{1.260520in}}{\pgfqpoint{4.030705in}{1.261787in}}{\pgfqpoint{4.032960in}{1.264043in}}%
\pgfpathcurveto{\pgfqpoint{4.035216in}{1.266298in}}{\pgfqpoint{4.036483in}{1.269358in}}{\pgfqpoint{4.036483in}{1.272548in}}%
\pgfpathcurveto{\pgfqpoint{4.036483in}{1.275738in}}{\pgfqpoint{4.035216in}{1.278797in}}{\pgfqpoint{4.032960in}{1.281053in}}%
\pgfpathcurveto{\pgfqpoint{4.030705in}{1.283309in}}{\pgfqpoint{4.027645in}{1.284576in}}{\pgfqpoint{4.024455in}{1.284576in}}%
\pgfpathcurveto{\pgfqpoint{4.021265in}{1.284576in}}{\pgfqpoint{4.018206in}{1.283309in}}{\pgfqpoint{4.015950in}{1.281053in}}%
\pgfpathcurveto{\pgfqpoint{4.013694in}{1.278797in}}{\pgfqpoint{4.012427in}{1.275738in}}{\pgfqpoint{4.012427in}{1.272548in}}%
\pgfpathcurveto{\pgfqpoint{4.012427in}{1.269358in}}{\pgfqpoint{4.013694in}{1.266298in}}{\pgfqpoint{4.015950in}{1.264043in}}%
\pgfpathcurveto{\pgfqpoint{4.018206in}{1.261787in}}{\pgfqpoint{4.021265in}{1.260520in}}{\pgfqpoint{4.024455in}{1.260520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603139in}{0.775445in}}%
\pgfpathcurveto{\pgfqpoint{2.606329in}{0.775445in}}{\pgfqpoint{2.609389in}{0.776712in}}{\pgfqpoint{2.611644in}{0.778968in}}%
\pgfpathcurveto{\pgfqpoint{2.613900in}{0.781223in}}{\pgfqpoint{2.615167in}{0.784283in}}{\pgfqpoint{2.615167in}{0.787473in}}%
\pgfpathcurveto{\pgfqpoint{2.615167in}{0.790663in}}{\pgfqpoint{2.613900in}{0.793723in}}{\pgfqpoint{2.611644in}{0.795978in}}%
\pgfpathcurveto{\pgfqpoint{2.609389in}{0.798234in}}{\pgfqpoint{2.606329in}{0.799501in}}{\pgfqpoint{2.603139in}{0.799501in}}%
\pgfpathcurveto{\pgfqpoint{2.599949in}{0.799501in}}{\pgfqpoint{2.596889in}{0.798234in}}{\pgfqpoint{2.594634in}{0.795978in}}%
\pgfpathcurveto{\pgfqpoint{2.592378in}{0.793723in}}{\pgfqpoint{2.591111in}{0.790663in}}{\pgfqpoint{2.591111in}{0.787473in}}%
\pgfpathcurveto{\pgfqpoint{2.591111in}{0.784283in}}{\pgfqpoint{2.592378in}{0.781223in}}{\pgfqpoint{2.594634in}{0.778968in}}%
\pgfpathcurveto{\pgfqpoint{2.596889in}{0.776712in}}{\pgfqpoint{2.599949in}{0.775445in}}{\pgfqpoint{2.603139in}{0.775445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603139in}{0.756788in}}%
\pgfpathcurveto{\pgfqpoint{2.606329in}{0.756788in}}{\pgfqpoint{2.609389in}{0.758055in}}{\pgfqpoint{2.611644in}{0.760311in}}%
\pgfpathcurveto{\pgfqpoint{2.613900in}{0.762567in}}{\pgfqpoint{2.615167in}{0.765626in}}{\pgfqpoint{2.615167in}{0.768816in}}%
\pgfpathcurveto{\pgfqpoint{2.615167in}{0.772006in}}{\pgfqpoint{2.613900in}{0.775066in}}{\pgfqpoint{2.611644in}{0.777321in}}%
\pgfpathcurveto{\pgfqpoint{2.609389in}{0.779577in}}{\pgfqpoint{2.606329in}{0.780844in}}{\pgfqpoint{2.603139in}{0.780844in}}%
\pgfpathcurveto{\pgfqpoint{2.599949in}{0.780844in}}{\pgfqpoint{2.596889in}{0.779577in}}{\pgfqpoint{2.594634in}{0.777321in}}%
\pgfpathcurveto{\pgfqpoint{2.592378in}{0.775066in}}{\pgfqpoint{2.591111in}{0.772006in}}{\pgfqpoint{2.591111in}{0.768816in}}%
\pgfpathcurveto{\pgfqpoint{2.591111in}{0.765626in}}{\pgfqpoint{2.592378in}{0.762567in}}{\pgfqpoint{2.594634in}{0.760311in}}%
\pgfpathcurveto{\pgfqpoint{2.596889in}{0.758055in}}{\pgfqpoint{2.599949in}{0.756788in}}{\pgfqpoint{2.603139in}{0.756788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603139in}{0.756788in}}%
\pgfpathcurveto{\pgfqpoint{2.606329in}{0.756788in}}{\pgfqpoint{2.609389in}{0.758055in}}{\pgfqpoint{2.611644in}{0.760311in}}%
\pgfpathcurveto{\pgfqpoint{2.613900in}{0.762567in}}{\pgfqpoint{2.615167in}{0.765626in}}{\pgfqpoint{2.615167in}{0.768816in}}%
\pgfpathcurveto{\pgfqpoint{2.615167in}{0.772006in}}{\pgfqpoint{2.613900in}{0.775066in}}{\pgfqpoint{2.611644in}{0.777321in}}%
\pgfpathcurveto{\pgfqpoint{2.609389in}{0.779577in}}{\pgfqpoint{2.606329in}{0.780844in}}{\pgfqpoint{2.603139in}{0.780844in}}%
\pgfpathcurveto{\pgfqpoint{2.599949in}{0.780844in}}{\pgfqpoint{2.596889in}{0.779577in}}{\pgfqpoint{2.594634in}{0.777321in}}%
\pgfpathcurveto{\pgfqpoint{2.592378in}{0.775066in}}{\pgfqpoint{2.591111in}{0.772006in}}{\pgfqpoint{2.591111in}{0.768816in}}%
\pgfpathcurveto{\pgfqpoint{2.591111in}{0.765626in}}{\pgfqpoint{2.592378in}{0.762567in}}{\pgfqpoint{2.594634in}{0.760311in}}%
\pgfpathcurveto{\pgfqpoint{2.596889in}{0.758055in}}{\pgfqpoint{2.599949in}{0.756788in}}{\pgfqpoint{2.603139in}{0.756788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510846in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{2.514036in}{0.747221in}}{\pgfqpoint{2.517095in}{0.748488in}}{\pgfqpoint{2.519351in}{0.750744in}}%
\pgfpathcurveto{\pgfqpoint{2.521606in}{0.752999in}}{\pgfqpoint{2.522874in}{0.756059in}}{\pgfqpoint{2.522874in}{0.759249in}}%
\pgfpathcurveto{\pgfqpoint{2.522874in}{0.762439in}}{\pgfqpoint{2.521606in}{0.765498in}}{\pgfqpoint{2.519351in}{0.767754in}}%
\pgfpathcurveto{\pgfqpoint{2.517095in}{0.770009in}}{\pgfqpoint{2.514036in}{0.771277in}}{\pgfqpoint{2.510846in}{0.771277in}}%
\pgfpathcurveto{\pgfqpoint{2.507656in}{0.771277in}}{\pgfqpoint{2.504596in}{0.770009in}}{\pgfqpoint{2.502341in}{0.767754in}}%
\pgfpathcurveto{\pgfqpoint{2.500085in}{0.765498in}}{\pgfqpoint{2.498818in}{0.762439in}}{\pgfqpoint{2.498818in}{0.759249in}}%
\pgfpathcurveto{\pgfqpoint{2.498818in}{0.756059in}}{\pgfqpoint{2.500085in}{0.752999in}}{\pgfqpoint{2.502341in}{0.750744in}}%
\pgfpathcurveto{\pgfqpoint{2.504596in}{0.748488in}}{\pgfqpoint{2.507656in}{0.747221in}}{\pgfqpoint{2.510846in}{0.747221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510846in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{2.514036in}{0.747221in}}{\pgfqpoint{2.517095in}{0.748488in}}{\pgfqpoint{2.519351in}{0.750744in}}%
\pgfpathcurveto{\pgfqpoint{2.521606in}{0.752999in}}{\pgfqpoint{2.522874in}{0.756059in}}{\pgfqpoint{2.522874in}{0.759249in}}%
\pgfpathcurveto{\pgfqpoint{2.522874in}{0.762439in}}{\pgfqpoint{2.521606in}{0.765498in}}{\pgfqpoint{2.519351in}{0.767754in}}%
\pgfpathcurveto{\pgfqpoint{2.517095in}{0.770009in}}{\pgfqpoint{2.514036in}{0.771277in}}{\pgfqpoint{2.510846in}{0.771277in}}%
\pgfpathcurveto{\pgfqpoint{2.507656in}{0.771277in}}{\pgfqpoint{2.504596in}{0.770009in}}{\pgfqpoint{2.502341in}{0.767754in}}%
\pgfpathcurveto{\pgfqpoint{2.500085in}{0.765498in}}{\pgfqpoint{2.498818in}{0.762439in}}{\pgfqpoint{2.498818in}{0.759249in}}%
\pgfpathcurveto{\pgfqpoint{2.498818in}{0.756059in}}{\pgfqpoint{2.500085in}{0.752999in}}{\pgfqpoint{2.502341in}{0.750744in}}%
\pgfpathcurveto{\pgfqpoint{2.504596in}{0.748488in}}{\pgfqpoint{2.507656in}{0.747221in}}{\pgfqpoint{2.510846in}{0.747221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510846in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{2.514036in}{0.747221in}}{\pgfqpoint{2.517095in}{0.748488in}}{\pgfqpoint{2.519351in}{0.750744in}}%
\pgfpathcurveto{\pgfqpoint{2.521606in}{0.752999in}}{\pgfqpoint{2.522874in}{0.756059in}}{\pgfqpoint{2.522874in}{0.759249in}}%
\pgfpathcurveto{\pgfqpoint{2.522874in}{0.762439in}}{\pgfqpoint{2.521606in}{0.765498in}}{\pgfqpoint{2.519351in}{0.767754in}}%
\pgfpathcurveto{\pgfqpoint{2.517095in}{0.770009in}}{\pgfqpoint{2.514036in}{0.771277in}}{\pgfqpoint{2.510846in}{0.771277in}}%
\pgfpathcurveto{\pgfqpoint{2.507656in}{0.771277in}}{\pgfqpoint{2.504596in}{0.770009in}}{\pgfqpoint{2.502341in}{0.767754in}}%
\pgfpathcurveto{\pgfqpoint{2.500085in}{0.765498in}}{\pgfqpoint{2.498818in}{0.762439in}}{\pgfqpoint{2.498818in}{0.759249in}}%
\pgfpathcurveto{\pgfqpoint{2.498818in}{0.756059in}}{\pgfqpoint{2.500085in}{0.752999in}}{\pgfqpoint{2.502341in}{0.750744in}}%
\pgfpathcurveto{\pgfqpoint{2.504596in}{0.748488in}}{\pgfqpoint{2.507656in}{0.747221in}}{\pgfqpoint{2.510846in}{0.747221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326259in}{0.692686in}}%
\pgfpathcurveto{\pgfqpoint{2.329449in}{0.692686in}}{\pgfqpoint{2.332509in}{0.693953in}}{\pgfqpoint{2.334764in}{0.696208in}}%
\pgfpathcurveto{\pgfqpoint{2.337020in}{0.698464in}}{\pgfqpoint{2.338287in}{0.701524in}}{\pgfqpoint{2.338287in}{0.704714in}}%
\pgfpathcurveto{\pgfqpoint{2.338287in}{0.707904in}}{\pgfqpoint{2.337020in}{0.710963in}}{\pgfqpoint{2.334764in}{0.713219in}}%
\pgfpathcurveto{\pgfqpoint{2.332509in}{0.715474in}}{\pgfqpoint{2.329449in}{0.716742in}}{\pgfqpoint{2.326259in}{0.716742in}}%
\pgfpathcurveto{\pgfqpoint{2.323069in}{0.716742in}}{\pgfqpoint{2.320010in}{0.715474in}}{\pgfqpoint{2.317754in}{0.713219in}}%
\pgfpathcurveto{\pgfqpoint{2.315498in}{0.710963in}}{\pgfqpoint{2.314231in}{0.707904in}}{\pgfqpoint{2.314231in}{0.704714in}}%
\pgfpathcurveto{\pgfqpoint{2.314231in}{0.701524in}}{\pgfqpoint{2.315498in}{0.698464in}}{\pgfqpoint{2.317754in}{0.696208in}}%
\pgfpathcurveto{\pgfqpoint{2.320010in}{0.693953in}}{\pgfqpoint{2.323069in}{0.692686in}}{\pgfqpoint{2.326259in}{0.692686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326259in}{0.715648in}}%
\pgfpathcurveto{\pgfqpoint{2.329449in}{0.715648in}}{\pgfqpoint{2.332509in}{0.716915in}}{\pgfqpoint{2.334764in}{0.719171in}}%
\pgfpathcurveto{\pgfqpoint{2.337020in}{0.721426in}}{\pgfqpoint{2.338287in}{0.724486in}}{\pgfqpoint{2.338287in}{0.727676in}}%
\pgfpathcurveto{\pgfqpoint{2.338287in}{0.730866in}}{\pgfqpoint{2.337020in}{0.733925in}}{\pgfqpoint{2.334764in}{0.736181in}}%
\pgfpathcurveto{\pgfqpoint{2.332509in}{0.738437in}}{\pgfqpoint{2.329449in}{0.739704in}}{\pgfqpoint{2.326259in}{0.739704in}}%
\pgfpathcurveto{\pgfqpoint{2.323069in}{0.739704in}}{\pgfqpoint{2.320010in}{0.738437in}}{\pgfqpoint{2.317754in}{0.736181in}}%
\pgfpathcurveto{\pgfqpoint{2.315498in}{0.733925in}}{\pgfqpoint{2.314231in}{0.730866in}}{\pgfqpoint{2.314231in}{0.727676in}}%
\pgfpathcurveto{\pgfqpoint{2.314231in}{0.724486in}}{\pgfqpoint{2.315498in}{0.721426in}}{\pgfqpoint{2.317754in}{0.719171in}}%
\pgfpathcurveto{\pgfqpoint{2.320010in}{0.716915in}}{\pgfqpoint{2.323069in}{0.715648in}}{\pgfqpoint{2.326259in}{0.715648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326259in}{0.715648in}}%
\pgfpathcurveto{\pgfqpoint{2.329449in}{0.715648in}}{\pgfqpoint{2.332509in}{0.716915in}}{\pgfqpoint{2.334764in}{0.719171in}}%
\pgfpathcurveto{\pgfqpoint{2.337020in}{0.721426in}}{\pgfqpoint{2.338287in}{0.724486in}}{\pgfqpoint{2.338287in}{0.727676in}}%
\pgfpathcurveto{\pgfqpoint{2.338287in}{0.730866in}}{\pgfqpoint{2.337020in}{0.733925in}}{\pgfqpoint{2.334764in}{0.736181in}}%
\pgfpathcurveto{\pgfqpoint{2.332509in}{0.738437in}}{\pgfqpoint{2.329449in}{0.739704in}}{\pgfqpoint{2.326259in}{0.739704in}}%
\pgfpathcurveto{\pgfqpoint{2.323069in}{0.739704in}}{\pgfqpoint{2.320010in}{0.738437in}}{\pgfqpoint{2.317754in}{0.736181in}}%
\pgfpathcurveto{\pgfqpoint{2.315498in}{0.733925in}}{\pgfqpoint{2.314231in}{0.730866in}}{\pgfqpoint{2.314231in}{0.727676in}}%
\pgfpathcurveto{\pgfqpoint{2.314231in}{0.724486in}}{\pgfqpoint{2.315498in}{0.721426in}}{\pgfqpoint{2.317754in}{0.719171in}}%
\pgfpathcurveto{\pgfqpoint{2.320010in}{0.716915in}}{\pgfqpoint{2.323069in}{0.715648in}}{\pgfqpoint{2.326259in}{0.715648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356711in}{1.527454in}}%
\pgfpathcurveto{\pgfqpoint{4.359901in}{1.527454in}}{\pgfqpoint{4.362961in}{1.528722in}}{\pgfqpoint{4.365216in}{1.530977in}}%
\pgfpathcurveto{\pgfqpoint{4.367472in}{1.533233in}}{\pgfqpoint{4.368739in}{1.536293in}}{\pgfqpoint{4.368739in}{1.539483in}}%
\pgfpathcurveto{\pgfqpoint{4.368739in}{1.542672in}}{\pgfqpoint{4.367472in}{1.545732in}}{\pgfqpoint{4.365216in}{1.547988in}}%
\pgfpathcurveto{\pgfqpoint{4.362961in}{1.550243in}}{\pgfqpoint{4.359901in}{1.551511in}}{\pgfqpoint{4.356711in}{1.551511in}}%
\pgfpathcurveto{\pgfqpoint{4.353521in}{1.551511in}}{\pgfqpoint{4.350461in}{1.550243in}}{\pgfqpoint{4.348206in}{1.547988in}}%
\pgfpathcurveto{\pgfqpoint{4.345950in}{1.545732in}}{\pgfqpoint{4.344683in}{1.542672in}}{\pgfqpoint{4.344683in}{1.539483in}}%
\pgfpathcurveto{\pgfqpoint{4.344683in}{1.536293in}}{\pgfqpoint{4.345950in}{1.533233in}}{\pgfqpoint{4.348206in}{1.530977in}}%
\pgfpathcurveto{\pgfqpoint{4.350461in}{1.528722in}}{\pgfqpoint{4.353521in}{1.527454in}}{\pgfqpoint{4.356711in}{1.527454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356711in}{1.485836in}}%
\pgfpathcurveto{\pgfqpoint{4.359901in}{1.485836in}}{\pgfqpoint{4.362961in}{1.487103in}}{\pgfqpoint{4.365216in}{1.489359in}}%
\pgfpathcurveto{\pgfqpoint{4.367472in}{1.491614in}}{\pgfqpoint{4.368739in}{1.494674in}}{\pgfqpoint{4.368739in}{1.497864in}}%
\pgfpathcurveto{\pgfqpoint{4.368739in}{1.501054in}}{\pgfqpoint{4.367472in}{1.504113in}}{\pgfqpoint{4.365216in}{1.506369in}}%
\pgfpathcurveto{\pgfqpoint{4.362961in}{1.508625in}}{\pgfqpoint{4.359901in}{1.509892in}}{\pgfqpoint{4.356711in}{1.509892in}}%
\pgfpathcurveto{\pgfqpoint{4.353521in}{1.509892in}}{\pgfqpoint{4.350461in}{1.508625in}}{\pgfqpoint{4.348206in}{1.506369in}}%
\pgfpathcurveto{\pgfqpoint{4.345950in}{1.504113in}}{\pgfqpoint{4.344683in}{1.501054in}}{\pgfqpoint{4.344683in}{1.497864in}}%
\pgfpathcurveto{\pgfqpoint{4.344683in}{1.494674in}}{\pgfqpoint{4.345950in}{1.491614in}}{\pgfqpoint{4.348206in}{1.489359in}}%
\pgfpathcurveto{\pgfqpoint{4.350461in}{1.487103in}}{\pgfqpoint{4.353521in}{1.485836in}}{\pgfqpoint{4.356711in}{1.485836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356711in}{1.485836in}}%
\pgfpathcurveto{\pgfqpoint{4.359901in}{1.485836in}}{\pgfqpoint{4.362961in}{1.487103in}}{\pgfqpoint{4.365216in}{1.489359in}}%
\pgfpathcurveto{\pgfqpoint{4.367472in}{1.491614in}}{\pgfqpoint{4.368739in}{1.494674in}}{\pgfqpoint{4.368739in}{1.497864in}}%
\pgfpathcurveto{\pgfqpoint{4.368739in}{1.501054in}}{\pgfqpoint{4.367472in}{1.504113in}}{\pgfqpoint{4.365216in}{1.506369in}}%
\pgfpathcurveto{\pgfqpoint{4.362961in}{1.508625in}}{\pgfqpoint{4.359901in}{1.509892in}}{\pgfqpoint{4.356711in}{1.509892in}}%
\pgfpathcurveto{\pgfqpoint{4.353521in}{1.509892in}}{\pgfqpoint{4.350461in}{1.508625in}}{\pgfqpoint{4.348206in}{1.506369in}}%
\pgfpathcurveto{\pgfqpoint{4.345950in}{1.504113in}}{\pgfqpoint{4.344683in}{1.501054in}}{\pgfqpoint{4.344683in}{1.497864in}}%
\pgfpathcurveto{\pgfqpoint{4.344683in}{1.494674in}}{\pgfqpoint{4.345950in}{1.491614in}}{\pgfqpoint{4.348206in}{1.489359in}}%
\pgfpathcurveto{\pgfqpoint{4.350461in}{1.487103in}}{\pgfqpoint{4.353521in}{1.485836in}}{\pgfqpoint{4.356711in}{1.485836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898477in}{0.840026in}}%
\pgfpathcurveto{\pgfqpoint{2.901667in}{0.840026in}}{\pgfqpoint{2.904727in}{0.841293in}}{\pgfqpoint{2.906983in}{0.843549in}}%
\pgfpathcurveto{\pgfqpoint{2.909238in}{0.845804in}}{\pgfqpoint{2.910506in}{0.848864in}}{\pgfqpoint{2.910506in}{0.852054in}}%
\pgfpathcurveto{\pgfqpoint{2.910506in}{0.855244in}}{\pgfqpoint{2.909238in}{0.858304in}}{\pgfqpoint{2.906983in}{0.860559in}}%
\pgfpathcurveto{\pgfqpoint{2.904727in}{0.862815in}}{\pgfqpoint{2.901667in}{0.864082in}}{\pgfqpoint{2.898477in}{0.864082in}}%
\pgfpathcurveto{\pgfqpoint{2.895288in}{0.864082in}}{\pgfqpoint{2.892228in}{0.862815in}}{\pgfqpoint{2.889972in}{0.860559in}}%
\pgfpathcurveto{\pgfqpoint{2.887717in}{0.858304in}}{\pgfqpoint{2.886449in}{0.855244in}}{\pgfqpoint{2.886449in}{0.852054in}}%
\pgfpathcurveto{\pgfqpoint{2.886449in}{0.848864in}}{\pgfqpoint{2.887717in}{0.845804in}}{\pgfqpoint{2.889972in}{0.843549in}}%
\pgfpathcurveto{\pgfqpoint{2.892228in}{0.841293in}}{\pgfqpoint{2.895288in}{0.840026in}}{\pgfqpoint{2.898477in}{0.840026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898477in}{0.862510in}}%
\pgfpathcurveto{\pgfqpoint{2.901667in}{0.862510in}}{\pgfqpoint{2.904727in}{0.863777in}}{\pgfqpoint{2.906983in}{0.866033in}}%
\pgfpathcurveto{\pgfqpoint{2.909238in}{0.868288in}}{\pgfqpoint{2.910506in}{0.871348in}}{\pgfqpoint{2.910506in}{0.874538in}}%
\pgfpathcurveto{\pgfqpoint{2.910506in}{0.877728in}}{\pgfqpoint{2.909238in}{0.880787in}}{\pgfqpoint{2.906983in}{0.883043in}}%
\pgfpathcurveto{\pgfqpoint{2.904727in}{0.885298in}}{\pgfqpoint{2.901667in}{0.886566in}}{\pgfqpoint{2.898477in}{0.886566in}}%
\pgfpathcurveto{\pgfqpoint{2.895288in}{0.886566in}}{\pgfqpoint{2.892228in}{0.885298in}}{\pgfqpoint{2.889972in}{0.883043in}}%
\pgfpathcurveto{\pgfqpoint{2.887717in}{0.880787in}}{\pgfqpoint{2.886449in}{0.877728in}}{\pgfqpoint{2.886449in}{0.874538in}}%
\pgfpathcurveto{\pgfqpoint{2.886449in}{0.871348in}}{\pgfqpoint{2.887717in}{0.868288in}}{\pgfqpoint{2.889972in}{0.866033in}}%
\pgfpathcurveto{\pgfqpoint{2.892228in}{0.863777in}}{\pgfqpoint{2.895288in}{0.862510in}}{\pgfqpoint{2.898477in}{0.862510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898477in}{0.862510in}}%
\pgfpathcurveto{\pgfqpoint{2.901667in}{0.862510in}}{\pgfqpoint{2.904727in}{0.863777in}}{\pgfqpoint{2.906983in}{0.866033in}}%
\pgfpathcurveto{\pgfqpoint{2.909238in}{0.868288in}}{\pgfqpoint{2.910506in}{0.871348in}}{\pgfqpoint{2.910506in}{0.874538in}}%
\pgfpathcurveto{\pgfqpoint{2.910506in}{0.877728in}}{\pgfqpoint{2.909238in}{0.880787in}}{\pgfqpoint{2.906983in}{0.883043in}}%
\pgfpathcurveto{\pgfqpoint{2.904727in}{0.885298in}}{\pgfqpoint{2.901667in}{0.886566in}}{\pgfqpoint{2.898477in}{0.886566in}}%
\pgfpathcurveto{\pgfqpoint{2.895288in}{0.886566in}}{\pgfqpoint{2.892228in}{0.885298in}}{\pgfqpoint{2.889972in}{0.883043in}}%
\pgfpathcurveto{\pgfqpoint{2.887717in}{0.880787in}}{\pgfqpoint{2.886449in}{0.877728in}}{\pgfqpoint{2.886449in}{0.874538in}}%
\pgfpathcurveto{\pgfqpoint{2.886449in}{0.871348in}}{\pgfqpoint{2.887717in}{0.868288in}}{\pgfqpoint{2.889972in}{0.866033in}}%
\pgfpathcurveto{\pgfqpoint{2.892228in}{0.863777in}}{\pgfqpoint{2.895288in}{0.862510in}}{\pgfqpoint{2.898477in}{0.862510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725884in}{1.660683in}}%
\pgfpathcurveto{\pgfqpoint{4.729074in}{1.660683in}}{\pgfqpoint{4.732134in}{1.661950in}}{\pgfqpoint{4.734389in}{1.664206in}}%
\pgfpathcurveto{\pgfqpoint{4.736645in}{1.666461in}}{\pgfqpoint{4.737912in}{1.669521in}}{\pgfqpoint{4.737912in}{1.672711in}}%
\pgfpathcurveto{\pgfqpoint{4.737912in}{1.675901in}}{\pgfqpoint{4.736645in}{1.678960in}}{\pgfqpoint{4.734389in}{1.681216in}}%
\pgfpathcurveto{\pgfqpoint{4.732134in}{1.683472in}}{\pgfqpoint{4.729074in}{1.684739in}}{\pgfqpoint{4.725884in}{1.684739in}}%
\pgfpathcurveto{\pgfqpoint{4.722694in}{1.684739in}}{\pgfqpoint{4.719634in}{1.683472in}}{\pgfqpoint{4.717379in}{1.681216in}}%
\pgfpathcurveto{\pgfqpoint{4.715123in}{1.678960in}}{\pgfqpoint{4.713856in}{1.675901in}}{\pgfqpoint{4.713856in}{1.672711in}}%
\pgfpathcurveto{\pgfqpoint{4.713856in}{1.669521in}}{\pgfqpoint{4.715123in}{1.666461in}}{\pgfqpoint{4.717379in}{1.664206in}}%
\pgfpathcurveto{\pgfqpoint{4.719634in}{1.661950in}}{\pgfqpoint{4.722694in}{1.660683in}}{\pgfqpoint{4.725884in}{1.660683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725884in}{1.799891in}}%
\pgfpathcurveto{\pgfqpoint{4.729074in}{1.799891in}}{\pgfqpoint{4.732134in}{1.801158in}}{\pgfqpoint{4.734389in}{1.803413in}}%
\pgfpathcurveto{\pgfqpoint{4.736645in}{1.805669in}}{\pgfqpoint{4.737912in}{1.808729in}}{\pgfqpoint{4.737912in}{1.811919in}}%
\pgfpathcurveto{\pgfqpoint{4.737912in}{1.815109in}}{\pgfqpoint{4.736645in}{1.818168in}}{\pgfqpoint{4.734389in}{1.820424in}}%
\pgfpathcurveto{\pgfqpoint{4.732134in}{1.822679in}}{\pgfqpoint{4.729074in}{1.823947in}}{\pgfqpoint{4.725884in}{1.823947in}}%
\pgfpathcurveto{\pgfqpoint{4.722694in}{1.823947in}}{\pgfqpoint{4.719634in}{1.822679in}}{\pgfqpoint{4.717379in}{1.820424in}}%
\pgfpathcurveto{\pgfqpoint{4.715123in}{1.818168in}}{\pgfqpoint{4.713856in}{1.815109in}}{\pgfqpoint{4.713856in}{1.811919in}}%
\pgfpathcurveto{\pgfqpoint{4.713856in}{1.808729in}}{\pgfqpoint{4.715123in}{1.805669in}}{\pgfqpoint{4.717379in}{1.803413in}}%
\pgfpathcurveto{\pgfqpoint{4.719634in}{1.801158in}}{\pgfqpoint{4.722694in}{1.799891in}}{\pgfqpoint{4.725884in}{1.799891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725884in}{1.799891in}}%
\pgfpathcurveto{\pgfqpoint{4.729074in}{1.799891in}}{\pgfqpoint{4.732134in}{1.801158in}}{\pgfqpoint{4.734389in}{1.803413in}}%
\pgfpathcurveto{\pgfqpoint{4.736645in}{1.805669in}}{\pgfqpoint{4.737912in}{1.808729in}}{\pgfqpoint{4.737912in}{1.811919in}}%
\pgfpathcurveto{\pgfqpoint{4.737912in}{1.815109in}}{\pgfqpoint{4.736645in}{1.818168in}}{\pgfqpoint{4.734389in}{1.820424in}}%
\pgfpathcurveto{\pgfqpoint{4.732134in}{1.822679in}}{\pgfqpoint{4.729074in}{1.823947in}}{\pgfqpoint{4.725884in}{1.823947in}}%
\pgfpathcurveto{\pgfqpoint{4.722694in}{1.823947in}}{\pgfqpoint{4.719634in}{1.822679in}}{\pgfqpoint{4.717379in}{1.820424in}}%
\pgfpathcurveto{\pgfqpoint{4.715123in}{1.818168in}}{\pgfqpoint{4.713856in}{1.815109in}}{\pgfqpoint{4.713856in}{1.811919in}}%
\pgfpathcurveto{\pgfqpoint{4.713856in}{1.808729in}}{\pgfqpoint{4.715123in}{1.805669in}}{\pgfqpoint{4.717379in}{1.803413in}}%
\pgfpathcurveto{\pgfqpoint{4.719634in}{1.801158in}}{\pgfqpoint{4.722694in}{1.799891in}}{\pgfqpoint{4.725884in}{1.799891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587913in}{0.590313in}}%
\pgfpathcurveto{\pgfqpoint{1.591103in}{0.590313in}}{\pgfqpoint{1.594163in}{0.591580in}}{\pgfqpoint{1.596418in}{0.593836in}}%
\pgfpathcurveto{\pgfqpoint{1.598674in}{0.596091in}}{\pgfqpoint{1.599941in}{0.599151in}}{\pgfqpoint{1.599941in}{0.602341in}}%
\pgfpathcurveto{\pgfqpoint{1.599941in}{0.605531in}}{\pgfqpoint{1.598674in}{0.608590in}}{\pgfqpoint{1.596418in}{0.610846in}}%
\pgfpathcurveto{\pgfqpoint{1.594163in}{0.613102in}}{\pgfqpoint{1.591103in}{0.614369in}}{\pgfqpoint{1.587913in}{0.614369in}}%
\pgfpathcurveto{\pgfqpoint{1.584723in}{0.614369in}}{\pgfqpoint{1.581664in}{0.613102in}}{\pgfqpoint{1.579408in}{0.610846in}}%
\pgfpathcurveto{\pgfqpoint{1.577152in}{0.608590in}}{\pgfqpoint{1.575885in}{0.605531in}}{\pgfqpoint{1.575885in}{0.602341in}}%
\pgfpathcurveto{\pgfqpoint{1.575885in}{0.599151in}}{\pgfqpoint{1.577152in}{0.596091in}}{\pgfqpoint{1.579408in}{0.593836in}}%
\pgfpathcurveto{\pgfqpoint{1.581664in}{0.591580in}}{\pgfqpoint{1.584723in}{0.590313in}}{\pgfqpoint{1.587913in}{0.590313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587913in}{0.593183in}}%
\pgfpathcurveto{\pgfqpoint{1.591103in}{0.593183in}}{\pgfqpoint{1.594163in}{0.594450in}}{\pgfqpoint{1.596418in}{0.596706in}}%
\pgfpathcurveto{\pgfqpoint{1.598674in}{0.598962in}}{\pgfqpoint{1.599941in}{0.602021in}}{\pgfqpoint{1.599941in}{0.605211in}}%
\pgfpathcurveto{\pgfqpoint{1.599941in}{0.608401in}}{\pgfqpoint{1.598674in}{0.611461in}}{\pgfqpoint{1.596418in}{0.613716in}}%
\pgfpathcurveto{\pgfqpoint{1.594163in}{0.615972in}}{\pgfqpoint{1.591103in}{0.617239in}}{\pgfqpoint{1.587913in}{0.617239in}}%
\pgfpathcurveto{\pgfqpoint{1.584723in}{0.617239in}}{\pgfqpoint{1.581664in}{0.615972in}}{\pgfqpoint{1.579408in}{0.613716in}}%
\pgfpathcurveto{\pgfqpoint{1.577152in}{0.611461in}}{\pgfqpoint{1.575885in}{0.608401in}}{\pgfqpoint{1.575885in}{0.605211in}}%
\pgfpathcurveto{\pgfqpoint{1.575885in}{0.602021in}}{\pgfqpoint{1.577152in}{0.598962in}}{\pgfqpoint{1.579408in}{0.596706in}}%
\pgfpathcurveto{\pgfqpoint{1.581664in}{0.594450in}}{\pgfqpoint{1.584723in}{0.593183in}}{\pgfqpoint{1.587913in}{0.593183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587913in}{0.593183in}}%
\pgfpathcurveto{\pgfqpoint{1.591103in}{0.593183in}}{\pgfqpoint{1.594163in}{0.594450in}}{\pgfqpoint{1.596418in}{0.596706in}}%
\pgfpathcurveto{\pgfqpoint{1.598674in}{0.598962in}}{\pgfqpoint{1.599941in}{0.602021in}}{\pgfqpoint{1.599941in}{0.605211in}}%
\pgfpathcurveto{\pgfqpoint{1.599941in}{0.608401in}}{\pgfqpoint{1.598674in}{0.611461in}}{\pgfqpoint{1.596418in}{0.613716in}}%
\pgfpathcurveto{\pgfqpoint{1.594163in}{0.615972in}}{\pgfqpoint{1.591103in}{0.617239in}}{\pgfqpoint{1.587913in}{0.617239in}}%
\pgfpathcurveto{\pgfqpoint{1.584723in}{0.617239in}}{\pgfqpoint{1.581664in}{0.615972in}}{\pgfqpoint{1.579408in}{0.613716in}}%
\pgfpathcurveto{\pgfqpoint{1.577152in}{0.611461in}}{\pgfqpoint{1.575885in}{0.608401in}}{\pgfqpoint{1.575885in}{0.605211in}}%
\pgfpathcurveto{\pgfqpoint{1.575885in}{0.602021in}}{\pgfqpoint{1.577152in}{0.598962in}}{\pgfqpoint{1.579408in}{0.596706in}}%
\pgfpathcurveto{\pgfqpoint{1.581664in}{0.594450in}}{\pgfqpoint{1.584723in}{0.593183in}}{\pgfqpoint{1.587913in}{0.593183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953853in}{0.898388in}}%
\pgfpathcurveto{\pgfqpoint{2.957043in}{0.898388in}}{\pgfqpoint{2.960103in}{0.899655in}}{\pgfqpoint{2.962359in}{0.901911in}}%
\pgfpathcurveto{\pgfqpoint{2.964614in}{0.904166in}}{\pgfqpoint{2.965881in}{0.907226in}}{\pgfqpoint{2.965881in}{0.910416in}}%
\pgfpathcurveto{\pgfqpoint{2.965881in}{0.913606in}}{\pgfqpoint{2.964614in}{0.916666in}}{\pgfqpoint{2.962359in}{0.918921in}}%
\pgfpathcurveto{\pgfqpoint{2.960103in}{0.921177in}}{\pgfqpoint{2.957043in}{0.922444in}}{\pgfqpoint{2.953853in}{0.922444in}}%
\pgfpathcurveto{\pgfqpoint{2.950663in}{0.922444in}}{\pgfqpoint{2.947604in}{0.921177in}}{\pgfqpoint{2.945348in}{0.918921in}}%
\pgfpathcurveto{\pgfqpoint{2.943093in}{0.916666in}}{\pgfqpoint{2.941825in}{0.913606in}}{\pgfqpoint{2.941825in}{0.910416in}}%
\pgfpathcurveto{\pgfqpoint{2.941825in}{0.907226in}}{\pgfqpoint{2.943093in}{0.904166in}}{\pgfqpoint{2.945348in}{0.901911in}}%
\pgfpathcurveto{\pgfqpoint{2.947604in}{0.899655in}}{\pgfqpoint{2.950663in}{0.898388in}}{\pgfqpoint{2.953853in}{0.898388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953853in}{0.851507in}}%
\pgfpathcurveto{\pgfqpoint{2.957043in}{0.851507in}}{\pgfqpoint{2.960103in}{0.852774in}}{\pgfqpoint{2.962359in}{0.855030in}}%
\pgfpathcurveto{\pgfqpoint{2.964614in}{0.857285in}}{\pgfqpoint{2.965881in}{0.860345in}}{\pgfqpoint{2.965881in}{0.863535in}}%
\pgfpathcurveto{\pgfqpoint{2.965881in}{0.866725in}}{\pgfqpoint{2.964614in}{0.869785in}}{\pgfqpoint{2.962359in}{0.872040in}}%
\pgfpathcurveto{\pgfqpoint{2.960103in}{0.874296in}}{\pgfqpoint{2.957043in}{0.875563in}}{\pgfqpoint{2.953853in}{0.875563in}}%
\pgfpathcurveto{\pgfqpoint{2.950663in}{0.875563in}}{\pgfqpoint{2.947604in}{0.874296in}}{\pgfqpoint{2.945348in}{0.872040in}}%
\pgfpathcurveto{\pgfqpoint{2.943093in}{0.869785in}}{\pgfqpoint{2.941825in}{0.866725in}}{\pgfqpoint{2.941825in}{0.863535in}}%
\pgfpathcurveto{\pgfqpoint{2.941825in}{0.860345in}}{\pgfqpoint{2.943093in}{0.857285in}}{\pgfqpoint{2.945348in}{0.855030in}}%
\pgfpathcurveto{\pgfqpoint{2.947604in}{0.852774in}}{\pgfqpoint{2.950663in}{0.851507in}}{\pgfqpoint{2.953853in}{0.851507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953853in}{0.851507in}}%
\pgfpathcurveto{\pgfqpoint{2.957043in}{0.851507in}}{\pgfqpoint{2.960103in}{0.852774in}}{\pgfqpoint{2.962359in}{0.855030in}}%
\pgfpathcurveto{\pgfqpoint{2.964614in}{0.857285in}}{\pgfqpoint{2.965881in}{0.860345in}}{\pgfqpoint{2.965881in}{0.863535in}}%
\pgfpathcurveto{\pgfqpoint{2.965881in}{0.866725in}}{\pgfqpoint{2.964614in}{0.869785in}}{\pgfqpoint{2.962359in}{0.872040in}}%
\pgfpathcurveto{\pgfqpoint{2.960103in}{0.874296in}}{\pgfqpoint{2.957043in}{0.875563in}}{\pgfqpoint{2.953853in}{0.875563in}}%
\pgfpathcurveto{\pgfqpoint{2.950663in}{0.875563in}}{\pgfqpoint{2.947604in}{0.874296in}}{\pgfqpoint{2.945348in}{0.872040in}}%
\pgfpathcurveto{\pgfqpoint{2.943093in}{0.869785in}}{\pgfqpoint{2.941825in}{0.866725in}}{\pgfqpoint{2.941825in}{0.863535in}}%
\pgfpathcurveto{\pgfqpoint{2.941825in}{0.860345in}}{\pgfqpoint{2.943093in}{0.857285in}}{\pgfqpoint{2.945348in}{0.855030in}}%
\pgfpathcurveto{\pgfqpoint{2.947604in}{0.852774in}}{\pgfqpoint{2.950663in}{0.851507in}}{\pgfqpoint{2.953853in}{0.851507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784493in}{1.266499in}}%
\pgfpathcurveto{\pgfqpoint{3.787683in}{1.266499in}}{\pgfqpoint{3.790742in}{1.267767in}}{\pgfqpoint{3.792998in}{1.270022in}}%
\pgfpathcurveto{\pgfqpoint{3.795254in}{1.272278in}}{\pgfqpoint{3.796521in}{1.275338in}}{\pgfqpoint{3.796521in}{1.278528in}}%
\pgfpathcurveto{\pgfqpoint{3.796521in}{1.281717in}}{\pgfqpoint{3.795254in}{1.284777in}}{\pgfqpoint{3.792998in}{1.287033in}}%
\pgfpathcurveto{\pgfqpoint{3.790742in}{1.289288in}}{\pgfqpoint{3.787683in}{1.290556in}}{\pgfqpoint{3.784493in}{1.290556in}}%
\pgfpathcurveto{\pgfqpoint{3.781303in}{1.290556in}}{\pgfqpoint{3.778243in}{1.289288in}}{\pgfqpoint{3.775988in}{1.287033in}}%
\pgfpathcurveto{\pgfqpoint{3.773732in}{1.284777in}}{\pgfqpoint{3.772465in}{1.281717in}}{\pgfqpoint{3.772465in}{1.278528in}}%
\pgfpathcurveto{\pgfqpoint{3.772465in}{1.275338in}}{\pgfqpoint{3.773732in}{1.272278in}}{\pgfqpoint{3.775988in}{1.270022in}}%
\pgfpathcurveto{\pgfqpoint{3.778243in}{1.267767in}}{\pgfqpoint{3.781303in}{1.266499in}}{\pgfqpoint{3.784493in}{1.266499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784493in}{1.130640in}}%
\pgfpathcurveto{\pgfqpoint{3.787683in}{1.130640in}}{\pgfqpoint{3.790742in}{1.131908in}}{\pgfqpoint{3.792998in}{1.134163in}}%
\pgfpathcurveto{\pgfqpoint{3.795254in}{1.136419in}}{\pgfqpoint{3.796521in}{1.139478in}}{\pgfqpoint{3.796521in}{1.142668in}}%
\pgfpathcurveto{\pgfqpoint{3.796521in}{1.145858in}}{\pgfqpoint{3.795254in}{1.148918in}}{\pgfqpoint{3.792998in}{1.151174in}}%
\pgfpathcurveto{\pgfqpoint{3.790742in}{1.153429in}}{\pgfqpoint{3.787683in}{1.154696in}}{\pgfqpoint{3.784493in}{1.154696in}}%
\pgfpathcurveto{\pgfqpoint{3.781303in}{1.154696in}}{\pgfqpoint{3.778243in}{1.153429in}}{\pgfqpoint{3.775988in}{1.151174in}}%
\pgfpathcurveto{\pgfqpoint{3.773732in}{1.148918in}}{\pgfqpoint{3.772465in}{1.145858in}}{\pgfqpoint{3.772465in}{1.142668in}}%
\pgfpathcurveto{\pgfqpoint{3.772465in}{1.139478in}}{\pgfqpoint{3.773732in}{1.136419in}}{\pgfqpoint{3.775988in}{1.134163in}}%
\pgfpathcurveto{\pgfqpoint{3.778243in}{1.131908in}}{\pgfqpoint{3.781303in}{1.130640in}}{\pgfqpoint{3.784493in}{1.130640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784493in}{1.130640in}}%
\pgfpathcurveto{\pgfqpoint{3.787683in}{1.130640in}}{\pgfqpoint{3.790742in}{1.131908in}}{\pgfqpoint{3.792998in}{1.134163in}}%
\pgfpathcurveto{\pgfqpoint{3.795254in}{1.136419in}}{\pgfqpoint{3.796521in}{1.139478in}}{\pgfqpoint{3.796521in}{1.142668in}}%
\pgfpathcurveto{\pgfqpoint{3.796521in}{1.145858in}}{\pgfqpoint{3.795254in}{1.148918in}}{\pgfqpoint{3.792998in}{1.151174in}}%
\pgfpathcurveto{\pgfqpoint{3.790742in}{1.153429in}}{\pgfqpoint{3.787683in}{1.154696in}}{\pgfqpoint{3.784493in}{1.154696in}}%
\pgfpathcurveto{\pgfqpoint{3.781303in}{1.154696in}}{\pgfqpoint{3.778243in}{1.153429in}}{\pgfqpoint{3.775988in}{1.151174in}}%
\pgfpathcurveto{\pgfqpoint{3.773732in}{1.148918in}}{\pgfqpoint{3.772465in}{1.145858in}}{\pgfqpoint{3.772465in}{1.142668in}}%
\pgfpathcurveto{\pgfqpoint{3.772465in}{1.139478in}}{\pgfqpoint{3.773732in}{1.136419in}}{\pgfqpoint{3.775988in}{1.134163in}}%
\pgfpathcurveto{\pgfqpoint{3.778243in}{1.131908in}}{\pgfqpoint{3.781303in}{1.130640in}}{\pgfqpoint{3.784493in}{1.130640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209042in}{1.463591in}}%
\pgfpathcurveto{\pgfqpoint{4.212232in}{1.463591in}}{\pgfqpoint{4.215291in}{1.464858in}}{\pgfqpoint{4.217547in}{1.467114in}}%
\pgfpathcurveto{\pgfqpoint{4.219803in}{1.469370in}}{\pgfqpoint{4.221070in}{1.472429in}}{\pgfqpoint{4.221070in}{1.475619in}}%
\pgfpathcurveto{\pgfqpoint{4.221070in}{1.478809in}}{\pgfqpoint{4.219803in}{1.481869in}}{\pgfqpoint{4.217547in}{1.484124in}}%
\pgfpathcurveto{\pgfqpoint{4.215291in}{1.486380in}}{\pgfqpoint{4.212232in}{1.487647in}}{\pgfqpoint{4.209042in}{1.487647in}}%
\pgfpathcurveto{\pgfqpoint{4.205852in}{1.487647in}}{\pgfqpoint{4.202792in}{1.486380in}}{\pgfqpoint{4.200537in}{1.484124in}}%
\pgfpathcurveto{\pgfqpoint{4.198281in}{1.481869in}}{\pgfqpoint{4.197014in}{1.478809in}}{\pgfqpoint{4.197014in}{1.475619in}}%
\pgfpathcurveto{\pgfqpoint{4.197014in}{1.472429in}}{\pgfqpoint{4.198281in}{1.469370in}}{\pgfqpoint{4.200537in}{1.467114in}}%
\pgfpathcurveto{\pgfqpoint{4.202792in}{1.464858in}}{\pgfqpoint{4.205852in}{1.463591in}}{\pgfqpoint{4.209042in}{1.463591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209042in}{1.384180in}}%
\pgfpathcurveto{\pgfqpoint{4.212232in}{1.384180in}}{\pgfqpoint{4.215291in}{1.385448in}}{\pgfqpoint{4.217547in}{1.387703in}}%
\pgfpathcurveto{\pgfqpoint{4.219803in}{1.389959in}}{\pgfqpoint{4.221070in}{1.393019in}}{\pgfqpoint{4.221070in}{1.396208in}}%
\pgfpathcurveto{\pgfqpoint{4.221070in}{1.399398in}}{\pgfqpoint{4.219803in}{1.402458in}}{\pgfqpoint{4.217547in}{1.404714in}}%
\pgfpathcurveto{\pgfqpoint{4.215291in}{1.406969in}}{\pgfqpoint{4.212232in}{1.408237in}}{\pgfqpoint{4.209042in}{1.408237in}}%
\pgfpathcurveto{\pgfqpoint{4.205852in}{1.408237in}}{\pgfqpoint{4.202792in}{1.406969in}}{\pgfqpoint{4.200537in}{1.404714in}}%
\pgfpathcurveto{\pgfqpoint{4.198281in}{1.402458in}}{\pgfqpoint{4.197014in}{1.399398in}}{\pgfqpoint{4.197014in}{1.396208in}}%
\pgfpathcurveto{\pgfqpoint{4.197014in}{1.393019in}}{\pgfqpoint{4.198281in}{1.389959in}}{\pgfqpoint{4.200537in}{1.387703in}}%
\pgfpathcurveto{\pgfqpoint{4.202792in}{1.385448in}}{\pgfqpoint{4.205852in}{1.384180in}}{\pgfqpoint{4.209042in}{1.384180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209042in}{1.384180in}}%
\pgfpathcurveto{\pgfqpoint{4.212232in}{1.384180in}}{\pgfqpoint{4.215291in}{1.385448in}}{\pgfqpoint{4.217547in}{1.387703in}}%
\pgfpathcurveto{\pgfqpoint{4.219803in}{1.389959in}}{\pgfqpoint{4.221070in}{1.393019in}}{\pgfqpoint{4.221070in}{1.396208in}}%
\pgfpathcurveto{\pgfqpoint{4.221070in}{1.399398in}}{\pgfqpoint{4.219803in}{1.402458in}}{\pgfqpoint{4.217547in}{1.404714in}}%
\pgfpathcurveto{\pgfqpoint{4.215291in}{1.406969in}}{\pgfqpoint{4.212232in}{1.408237in}}{\pgfqpoint{4.209042in}{1.408237in}}%
\pgfpathcurveto{\pgfqpoint{4.205852in}{1.408237in}}{\pgfqpoint{4.202792in}{1.406969in}}{\pgfqpoint{4.200537in}{1.404714in}}%
\pgfpathcurveto{\pgfqpoint{4.198281in}{1.402458in}}{\pgfqpoint{4.197014in}{1.399398in}}{\pgfqpoint{4.197014in}{1.396208in}}%
\pgfpathcurveto{\pgfqpoint{4.197014in}{1.393019in}}{\pgfqpoint{4.198281in}{1.389959in}}{\pgfqpoint{4.200537in}{1.387703in}}%
\pgfpathcurveto{\pgfqpoint{4.202792in}{1.385448in}}{\pgfqpoint{4.205852in}{1.384180in}}{\pgfqpoint{4.209042in}{1.384180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209042in}{1.404033in}}%
\pgfpathcurveto{\pgfqpoint{4.212232in}{1.404033in}}{\pgfqpoint{4.215291in}{1.405300in}}{\pgfqpoint{4.217547in}{1.407556in}}%
\pgfpathcurveto{\pgfqpoint{4.219803in}{1.409812in}}{\pgfqpoint{4.221070in}{1.412871in}}{\pgfqpoint{4.221070in}{1.416061in}}%
\pgfpathcurveto{\pgfqpoint{4.221070in}{1.419251in}}{\pgfqpoint{4.219803in}{1.422311in}}{\pgfqpoint{4.217547in}{1.424566in}}%
\pgfpathcurveto{\pgfqpoint{4.215291in}{1.426822in}}{\pgfqpoint{4.212232in}{1.428089in}}{\pgfqpoint{4.209042in}{1.428089in}}%
\pgfpathcurveto{\pgfqpoint{4.205852in}{1.428089in}}{\pgfqpoint{4.202792in}{1.426822in}}{\pgfqpoint{4.200537in}{1.424566in}}%
\pgfpathcurveto{\pgfqpoint{4.198281in}{1.422311in}}{\pgfqpoint{4.197014in}{1.419251in}}{\pgfqpoint{4.197014in}{1.416061in}}%
\pgfpathcurveto{\pgfqpoint{4.197014in}{1.412871in}}{\pgfqpoint{4.198281in}{1.409812in}}{\pgfqpoint{4.200537in}{1.407556in}}%
\pgfpathcurveto{\pgfqpoint{4.202792in}{1.405300in}}{\pgfqpoint{4.205852in}{1.404033in}}{\pgfqpoint{4.209042in}{1.404033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209042in}{1.443738in}}%
\pgfpathcurveto{\pgfqpoint{4.212232in}{1.443738in}}{\pgfqpoint{4.215291in}{1.445006in}}{\pgfqpoint{4.217547in}{1.447261in}}%
\pgfpathcurveto{\pgfqpoint{4.219803in}{1.449517in}}{\pgfqpoint{4.221070in}{1.452577in}}{\pgfqpoint{4.221070in}{1.455767in}}%
\pgfpathcurveto{\pgfqpoint{4.221070in}{1.458956in}}{\pgfqpoint{4.219803in}{1.462016in}}{\pgfqpoint{4.217547in}{1.464272in}}%
\pgfpathcurveto{\pgfqpoint{4.215291in}{1.466527in}}{\pgfqpoint{4.212232in}{1.467795in}}{\pgfqpoint{4.209042in}{1.467795in}}%
\pgfpathcurveto{\pgfqpoint{4.205852in}{1.467795in}}{\pgfqpoint{4.202792in}{1.466527in}}{\pgfqpoint{4.200537in}{1.464272in}}%
\pgfpathcurveto{\pgfqpoint{4.198281in}{1.462016in}}{\pgfqpoint{4.197014in}{1.458956in}}{\pgfqpoint{4.197014in}{1.455767in}}%
\pgfpathcurveto{\pgfqpoint{4.197014in}{1.452577in}}{\pgfqpoint{4.198281in}{1.449517in}}{\pgfqpoint{4.200537in}{1.447261in}}%
\pgfpathcurveto{\pgfqpoint{4.202792in}{1.445006in}}{\pgfqpoint{4.205852in}{1.443738in}}{\pgfqpoint{4.209042in}{1.443738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209042in}{1.443738in}}%
\pgfpathcurveto{\pgfqpoint{4.212232in}{1.443738in}}{\pgfqpoint{4.215291in}{1.445006in}}{\pgfqpoint{4.217547in}{1.447261in}}%
\pgfpathcurveto{\pgfqpoint{4.219803in}{1.449517in}}{\pgfqpoint{4.221070in}{1.452577in}}{\pgfqpoint{4.221070in}{1.455767in}}%
\pgfpathcurveto{\pgfqpoint{4.221070in}{1.458956in}}{\pgfqpoint{4.219803in}{1.462016in}}{\pgfqpoint{4.217547in}{1.464272in}}%
\pgfpathcurveto{\pgfqpoint{4.215291in}{1.466527in}}{\pgfqpoint{4.212232in}{1.467795in}}{\pgfqpoint{4.209042in}{1.467795in}}%
\pgfpathcurveto{\pgfqpoint{4.205852in}{1.467795in}}{\pgfqpoint{4.202792in}{1.466527in}}{\pgfqpoint{4.200537in}{1.464272in}}%
\pgfpathcurveto{\pgfqpoint{4.198281in}{1.462016in}}{\pgfqpoint{4.197014in}{1.458956in}}{\pgfqpoint{4.197014in}{1.455767in}}%
\pgfpathcurveto{\pgfqpoint{4.197014in}{1.452577in}}{\pgfqpoint{4.198281in}{1.449517in}}{\pgfqpoint{4.200537in}{1.447261in}}%
\pgfpathcurveto{\pgfqpoint{4.202792in}{1.445006in}}{\pgfqpoint{4.205852in}{1.443738in}}{\pgfqpoint{4.209042in}{1.443738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710658in}{1.114854in}}%
\pgfpathcurveto{\pgfqpoint{3.713848in}{1.114854in}}{\pgfqpoint{3.716908in}{1.116121in}}{\pgfqpoint{3.719163in}{1.118377in}}%
\pgfpathcurveto{\pgfqpoint{3.721419in}{1.120632in}}{\pgfqpoint{3.722686in}{1.123692in}}{\pgfqpoint{3.722686in}{1.126882in}}%
\pgfpathcurveto{\pgfqpoint{3.722686in}{1.130072in}}{\pgfqpoint{3.721419in}{1.133131in}}{\pgfqpoint{3.719163in}{1.135387in}}%
\pgfpathcurveto{\pgfqpoint{3.716908in}{1.137643in}}{\pgfqpoint{3.713848in}{1.138910in}}{\pgfqpoint{3.710658in}{1.138910in}}%
\pgfpathcurveto{\pgfqpoint{3.707468in}{1.138910in}}{\pgfqpoint{3.704409in}{1.137643in}}{\pgfqpoint{3.702153in}{1.135387in}}%
\pgfpathcurveto{\pgfqpoint{3.699897in}{1.133131in}}{\pgfqpoint{3.698630in}{1.130072in}}{\pgfqpoint{3.698630in}{1.126882in}}%
\pgfpathcurveto{\pgfqpoint{3.698630in}{1.123692in}}{\pgfqpoint{3.699897in}{1.120632in}}{\pgfqpoint{3.702153in}{1.118377in}}%
\pgfpathcurveto{\pgfqpoint{3.704409in}{1.116121in}}{\pgfqpoint{3.707468in}{1.114854in}}{\pgfqpoint{3.710658in}{1.114854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710658in}{1.213878in}}%
\pgfpathcurveto{\pgfqpoint{3.713848in}{1.213878in}}{\pgfqpoint{3.716908in}{1.215145in}}{\pgfqpoint{3.719163in}{1.217401in}}%
\pgfpathcurveto{\pgfqpoint{3.721419in}{1.219656in}}{\pgfqpoint{3.722686in}{1.222716in}}{\pgfqpoint{3.722686in}{1.225906in}}%
\pgfpathcurveto{\pgfqpoint{3.722686in}{1.229096in}}{\pgfqpoint{3.721419in}{1.232156in}}{\pgfqpoint{3.719163in}{1.234411in}}%
\pgfpathcurveto{\pgfqpoint{3.716908in}{1.236667in}}{\pgfqpoint{3.713848in}{1.237934in}}{\pgfqpoint{3.710658in}{1.237934in}}%
\pgfpathcurveto{\pgfqpoint{3.707468in}{1.237934in}}{\pgfqpoint{3.704409in}{1.236667in}}{\pgfqpoint{3.702153in}{1.234411in}}%
\pgfpathcurveto{\pgfqpoint{3.699897in}{1.232156in}}{\pgfqpoint{3.698630in}{1.229096in}}{\pgfqpoint{3.698630in}{1.225906in}}%
\pgfpathcurveto{\pgfqpoint{3.698630in}{1.222716in}}{\pgfqpoint{3.699897in}{1.219656in}}{\pgfqpoint{3.702153in}{1.217401in}}%
\pgfpathcurveto{\pgfqpoint{3.704409in}{1.215145in}}{\pgfqpoint{3.707468in}{1.213878in}}{\pgfqpoint{3.710658in}{1.213878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710658in}{1.213878in}}%
\pgfpathcurveto{\pgfqpoint{3.713848in}{1.213878in}}{\pgfqpoint{3.716908in}{1.215145in}}{\pgfqpoint{3.719163in}{1.217401in}}%
\pgfpathcurveto{\pgfqpoint{3.721419in}{1.219656in}}{\pgfqpoint{3.722686in}{1.222716in}}{\pgfqpoint{3.722686in}{1.225906in}}%
\pgfpathcurveto{\pgfqpoint{3.722686in}{1.229096in}}{\pgfqpoint{3.721419in}{1.232156in}}{\pgfqpoint{3.719163in}{1.234411in}}%
\pgfpathcurveto{\pgfqpoint{3.716908in}{1.236667in}}{\pgfqpoint{3.713848in}{1.237934in}}{\pgfqpoint{3.710658in}{1.237934in}}%
\pgfpathcurveto{\pgfqpoint{3.707468in}{1.237934in}}{\pgfqpoint{3.704409in}{1.236667in}}{\pgfqpoint{3.702153in}{1.234411in}}%
\pgfpathcurveto{\pgfqpoint{3.699897in}{1.232156in}}{\pgfqpoint{3.698630in}{1.229096in}}{\pgfqpoint{3.698630in}{1.225906in}}%
\pgfpathcurveto{\pgfqpoint{3.698630in}{1.222716in}}{\pgfqpoint{3.699897in}{1.219656in}}{\pgfqpoint{3.702153in}{1.217401in}}%
\pgfpathcurveto{\pgfqpoint{3.704409in}{1.215145in}}{\pgfqpoint{3.707468in}{1.213878in}}{\pgfqpoint{3.710658in}{1.213878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772500in}{0.594618in}}%
\pgfpathcurveto{\pgfqpoint{1.775690in}{0.594618in}}{\pgfqpoint{1.778749in}{0.595885in}}{\pgfqpoint{1.781005in}{0.598141in}}%
\pgfpathcurveto{\pgfqpoint{1.783260in}{0.600397in}}{\pgfqpoint{1.784528in}{0.603456in}}{\pgfqpoint{1.784528in}{0.606646in}}%
\pgfpathcurveto{\pgfqpoint{1.784528in}{0.609836in}}{\pgfqpoint{1.783260in}{0.612896in}}{\pgfqpoint{1.781005in}{0.615151in}}%
\pgfpathcurveto{\pgfqpoint{1.778749in}{0.617407in}}{\pgfqpoint{1.775690in}{0.618674in}}{\pgfqpoint{1.772500in}{0.618674in}}%
\pgfpathcurveto{\pgfqpoint{1.769310in}{0.618674in}}{\pgfqpoint{1.766250in}{0.617407in}}{\pgfqpoint{1.763994in}{0.615151in}}%
\pgfpathcurveto{\pgfqpoint{1.761739in}{0.612896in}}{\pgfqpoint{1.760471in}{0.609836in}}{\pgfqpoint{1.760471in}{0.606646in}}%
\pgfpathcurveto{\pgfqpoint{1.760471in}{0.603456in}}{\pgfqpoint{1.761739in}{0.600397in}}{\pgfqpoint{1.763994in}{0.598141in}}%
\pgfpathcurveto{\pgfqpoint{1.766250in}{0.595885in}}{\pgfqpoint{1.769310in}{0.594618in}}{\pgfqpoint{1.772500in}{0.594618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772500in}{0.627148in}}%
\pgfpathcurveto{\pgfqpoint{1.775690in}{0.627148in}}{\pgfqpoint{1.778749in}{0.628415in}}{\pgfqpoint{1.781005in}{0.630671in}}%
\pgfpathcurveto{\pgfqpoint{1.783260in}{0.632926in}}{\pgfqpoint{1.784528in}{0.635986in}}{\pgfqpoint{1.784528in}{0.639176in}}%
\pgfpathcurveto{\pgfqpoint{1.784528in}{0.642366in}}{\pgfqpoint{1.783260in}{0.645425in}}{\pgfqpoint{1.781005in}{0.647681in}}%
\pgfpathcurveto{\pgfqpoint{1.778749in}{0.649937in}}{\pgfqpoint{1.775690in}{0.651204in}}{\pgfqpoint{1.772500in}{0.651204in}}%
\pgfpathcurveto{\pgfqpoint{1.769310in}{0.651204in}}{\pgfqpoint{1.766250in}{0.649937in}}{\pgfqpoint{1.763994in}{0.647681in}}%
\pgfpathcurveto{\pgfqpoint{1.761739in}{0.645425in}}{\pgfqpoint{1.760471in}{0.642366in}}{\pgfqpoint{1.760471in}{0.639176in}}%
\pgfpathcurveto{\pgfqpoint{1.760471in}{0.635986in}}{\pgfqpoint{1.761739in}{0.632926in}}{\pgfqpoint{1.763994in}{0.630671in}}%
\pgfpathcurveto{\pgfqpoint{1.766250in}{0.628415in}}{\pgfqpoint{1.769310in}{0.627148in}}{\pgfqpoint{1.772500in}{0.627148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772500in}{0.627148in}}%
\pgfpathcurveto{\pgfqpoint{1.775690in}{0.627148in}}{\pgfqpoint{1.778749in}{0.628415in}}{\pgfqpoint{1.781005in}{0.630671in}}%
\pgfpathcurveto{\pgfqpoint{1.783260in}{0.632926in}}{\pgfqpoint{1.784528in}{0.635986in}}{\pgfqpoint{1.784528in}{0.639176in}}%
\pgfpathcurveto{\pgfqpoint{1.784528in}{0.642366in}}{\pgfqpoint{1.783260in}{0.645425in}}{\pgfqpoint{1.781005in}{0.647681in}}%
\pgfpathcurveto{\pgfqpoint{1.778749in}{0.649937in}}{\pgfqpoint{1.775690in}{0.651204in}}{\pgfqpoint{1.772500in}{0.651204in}}%
\pgfpathcurveto{\pgfqpoint{1.769310in}{0.651204in}}{\pgfqpoint{1.766250in}{0.649937in}}{\pgfqpoint{1.763994in}{0.647681in}}%
\pgfpathcurveto{\pgfqpoint{1.761739in}{0.645425in}}{\pgfqpoint{1.760471in}{0.642366in}}{\pgfqpoint{1.760471in}{0.639176in}}%
\pgfpathcurveto{\pgfqpoint{1.760471in}{0.635986in}}{\pgfqpoint{1.761739in}{0.632926in}}{\pgfqpoint{1.763994in}{0.630671in}}%
\pgfpathcurveto{\pgfqpoint{1.766250in}{0.628415in}}{\pgfqpoint{1.769310in}{0.627148in}}{\pgfqpoint{1.772500in}{0.627148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212275in}{0.972058in}}%
\pgfpathcurveto{\pgfqpoint{3.215464in}{0.972058in}}{\pgfqpoint{3.218524in}{0.973325in}}{\pgfqpoint{3.220780in}{0.975581in}}%
\pgfpathcurveto{\pgfqpoint{3.223035in}{0.977837in}}{\pgfqpoint{3.224303in}{0.980896in}}{\pgfqpoint{3.224303in}{0.984086in}}%
\pgfpathcurveto{\pgfqpoint{3.224303in}{0.987276in}}{\pgfqpoint{3.223035in}{0.990336in}}{\pgfqpoint{3.220780in}{0.992591in}}%
\pgfpathcurveto{\pgfqpoint{3.218524in}{0.994847in}}{\pgfqpoint{3.215464in}{0.996114in}}{\pgfqpoint{3.212275in}{0.996114in}}%
\pgfpathcurveto{\pgfqpoint{3.209085in}{0.996114in}}{\pgfqpoint{3.206025in}{0.994847in}}{\pgfqpoint{3.203769in}{0.992591in}}%
\pgfpathcurveto{\pgfqpoint{3.201514in}{0.990336in}}{\pgfqpoint{3.200246in}{0.987276in}}{\pgfqpoint{3.200246in}{0.984086in}}%
\pgfpathcurveto{\pgfqpoint{3.200246in}{0.980896in}}{\pgfqpoint{3.201514in}{0.977837in}}{\pgfqpoint{3.203769in}{0.975581in}}%
\pgfpathcurveto{\pgfqpoint{3.206025in}{0.973325in}}{\pgfqpoint{3.209085in}{0.972058in}}{\pgfqpoint{3.212275in}{0.972058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212275in}{0.958663in}}%
\pgfpathcurveto{\pgfqpoint{3.215464in}{0.958663in}}{\pgfqpoint{3.218524in}{0.959931in}}{\pgfqpoint{3.220780in}{0.962186in}}%
\pgfpathcurveto{\pgfqpoint{3.223035in}{0.964442in}}{\pgfqpoint{3.224303in}{0.967502in}}{\pgfqpoint{3.224303in}{0.970692in}}%
\pgfpathcurveto{\pgfqpoint{3.224303in}{0.973881in}}{\pgfqpoint{3.223035in}{0.976941in}}{\pgfqpoint{3.220780in}{0.979197in}}%
\pgfpathcurveto{\pgfqpoint{3.218524in}{0.981452in}}{\pgfqpoint{3.215464in}{0.982720in}}{\pgfqpoint{3.212275in}{0.982720in}}%
\pgfpathcurveto{\pgfqpoint{3.209085in}{0.982720in}}{\pgfqpoint{3.206025in}{0.981452in}}{\pgfqpoint{3.203769in}{0.979197in}}%
\pgfpathcurveto{\pgfqpoint{3.201514in}{0.976941in}}{\pgfqpoint{3.200246in}{0.973881in}}{\pgfqpoint{3.200246in}{0.970692in}}%
\pgfpathcurveto{\pgfqpoint{3.200246in}{0.967502in}}{\pgfqpoint{3.201514in}{0.964442in}}{\pgfqpoint{3.203769in}{0.962186in}}%
\pgfpathcurveto{\pgfqpoint{3.206025in}{0.959931in}}{\pgfqpoint{3.209085in}{0.958663in}}{\pgfqpoint{3.212275in}{0.958663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212275in}{0.958663in}}%
\pgfpathcurveto{\pgfqpoint{3.215464in}{0.958663in}}{\pgfqpoint{3.218524in}{0.959931in}}{\pgfqpoint{3.220780in}{0.962186in}}%
\pgfpathcurveto{\pgfqpoint{3.223035in}{0.964442in}}{\pgfqpoint{3.224303in}{0.967502in}}{\pgfqpoint{3.224303in}{0.970692in}}%
\pgfpathcurveto{\pgfqpoint{3.224303in}{0.973881in}}{\pgfqpoint{3.223035in}{0.976941in}}{\pgfqpoint{3.220780in}{0.979197in}}%
\pgfpathcurveto{\pgfqpoint{3.218524in}{0.981452in}}{\pgfqpoint{3.215464in}{0.982720in}}{\pgfqpoint{3.212275in}{0.982720in}}%
\pgfpathcurveto{\pgfqpoint{3.209085in}{0.982720in}}{\pgfqpoint{3.206025in}{0.981452in}}{\pgfqpoint{3.203769in}{0.979197in}}%
\pgfpathcurveto{\pgfqpoint{3.201514in}{0.976941in}}{\pgfqpoint{3.200246in}{0.973881in}}{\pgfqpoint{3.200246in}{0.970692in}}%
\pgfpathcurveto{\pgfqpoint{3.200246in}{0.967502in}}{\pgfqpoint{3.201514in}{0.964442in}}{\pgfqpoint{3.203769in}{0.962186in}}%
\pgfpathcurveto{\pgfqpoint{3.206025in}{0.959931in}}{\pgfqpoint{3.209085in}{0.958663in}}{\pgfqpoint{3.212275in}{0.958663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338252in}{1.537022in}}%
\pgfpathcurveto{\pgfqpoint{4.341442in}{1.537022in}}{\pgfqpoint{4.344502in}{1.538289in}}{\pgfqpoint{4.346757in}{1.540545in}}%
\pgfpathcurveto{\pgfqpoint{4.349013in}{1.542801in}}{\pgfqpoint{4.350280in}{1.545860in}}{\pgfqpoint{4.350280in}{1.549050in}}%
\pgfpathcurveto{\pgfqpoint{4.350280in}{1.552240in}}{\pgfqpoint{4.349013in}{1.555300in}}{\pgfqpoint{4.346757in}{1.557555in}}%
\pgfpathcurveto{\pgfqpoint{4.344502in}{1.559811in}}{\pgfqpoint{4.341442in}{1.561078in}}{\pgfqpoint{4.338252in}{1.561078in}}%
\pgfpathcurveto{\pgfqpoint{4.335062in}{1.561078in}}{\pgfqpoint{4.332003in}{1.559811in}}{\pgfqpoint{4.329747in}{1.557555in}}%
\pgfpathcurveto{\pgfqpoint{4.327492in}{1.555300in}}{\pgfqpoint{4.326224in}{1.552240in}}{\pgfqpoint{4.326224in}{1.549050in}}%
\pgfpathcurveto{\pgfqpoint{4.326224in}{1.545860in}}{\pgfqpoint{4.327492in}{1.542801in}}{\pgfqpoint{4.329747in}{1.540545in}}%
\pgfpathcurveto{\pgfqpoint{4.332003in}{1.538289in}}{\pgfqpoint{4.335062in}{1.537022in}}{\pgfqpoint{4.338252in}{1.537022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338252in}{1.434171in}}%
\pgfpathcurveto{\pgfqpoint{4.341442in}{1.434171in}}{\pgfqpoint{4.344502in}{1.435438in}}{\pgfqpoint{4.346757in}{1.437694in}}%
\pgfpathcurveto{\pgfqpoint{4.349013in}{1.439949in}}{\pgfqpoint{4.350280in}{1.443009in}}{\pgfqpoint{4.350280in}{1.446199in}}%
\pgfpathcurveto{\pgfqpoint{4.350280in}{1.449389in}}{\pgfqpoint{4.349013in}{1.452449in}}{\pgfqpoint{4.346757in}{1.454704in}}%
\pgfpathcurveto{\pgfqpoint{4.344502in}{1.456960in}}{\pgfqpoint{4.341442in}{1.458227in}}{\pgfqpoint{4.338252in}{1.458227in}}%
\pgfpathcurveto{\pgfqpoint{4.335062in}{1.458227in}}{\pgfqpoint{4.332003in}{1.456960in}}{\pgfqpoint{4.329747in}{1.454704in}}%
\pgfpathcurveto{\pgfqpoint{4.327492in}{1.452449in}}{\pgfqpoint{4.326224in}{1.449389in}}{\pgfqpoint{4.326224in}{1.446199in}}%
\pgfpathcurveto{\pgfqpoint{4.326224in}{1.443009in}}{\pgfqpoint{4.327492in}{1.439949in}}{\pgfqpoint{4.329747in}{1.437694in}}%
\pgfpathcurveto{\pgfqpoint{4.332003in}{1.435438in}}{\pgfqpoint{4.335062in}{1.434171in}}{\pgfqpoint{4.338252in}{1.434171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338252in}{1.434171in}}%
\pgfpathcurveto{\pgfqpoint{4.341442in}{1.434171in}}{\pgfqpoint{4.344502in}{1.435438in}}{\pgfqpoint{4.346757in}{1.437694in}}%
\pgfpathcurveto{\pgfqpoint{4.349013in}{1.439949in}}{\pgfqpoint{4.350280in}{1.443009in}}{\pgfqpoint{4.350280in}{1.446199in}}%
\pgfpathcurveto{\pgfqpoint{4.350280in}{1.449389in}}{\pgfqpoint{4.349013in}{1.452449in}}{\pgfqpoint{4.346757in}{1.454704in}}%
\pgfpathcurveto{\pgfqpoint{4.344502in}{1.456960in}}{\pgfqpoint{4.341442in}{1.458227in}}{\pgfqpoint{4.338252in}{1.458227in}}%
\pgfpathcurveto{\pgfqpoint{4.335062in}{1.458227in}}{\pgfqpoint{4.332003in}{1.456960in}}{\pgfqpoint{4.329747in}{1.454704in}}%
\pgfpathcurveto{\pgfqpoint{4.327492in}{1.452449in}}{\pgfqpoint{4.326224in}{1.449389in}}{\pgfqpoint{4.326224in}{1.446199in}}%
\pgfpathcurveto{\pgfqpoint{4.326224in}{1.443009in}}{\pgfqpoint{4.327492in}{1.439949in}}{\pgfqpoint{4.329747in}{1.437694in}}%
\pgfpathcurveto{\pgfqpoint{4.332003in}{1.435438in}}{\pgfqpoint{4.335062in}{1.434171in}}{\pgfqpoint{4.338252in}{1.434171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344718in}{0.707994in}}%
\pgfpathcurveto{\pgfqpoint{2.347908in}{0.707994in}}{\pgfqpoint{2.350967in}{0.709261in}}{\pgfqpoint{2.353223in}{0.711517in}}%
\pgfpathcurveto{\pgfqpoint{2.355479in}{0.713772in}}{\pgfqpoint{2.356746in}{0.716832in}}{\pgfqpoint{2.356746in}{0.720022in}}%
\pgfpathcurveto{\pgfqpoint{2.356746in}{0.723212in}}{\pgfqpoint{2.355479in}{0.726271in}}{\pgfqpoint{2.353223in}{0.728527in}}%
\pgfpathcurveto{\pgfqpoint{2.350967in}{0.730782in}}{\pgfqpoint{2.347908in}{0.732050in}}{\pgfqpoint{2.344718in}{0.732050in}}%
\pgfpathcurveto{\pgfqpoint{2.341528in}{0.732050in}}{\pgfqpoint{2.338468in}{0.730782in}}{\pgfqpoint{2.336213in}{0.728527in}}%
\pgfpathcurveto{\pgfqpoint{2.333957in}{0.726271in}}{\pgfqpoint{2.332690in}{0.723212in}}{\pgfqpoint{2.332690in}{0.720022in}}%
\pgfpathcurveto{\pgfqpoint{2.332690in}{0.716832in}}{\pgfqpoint{2.333957in}{0.713772in}}{\pgfqpoint{2.336213in}{0.711517in}}%
\pgfpathcurveto{\pgfqpoint{2.338468in}{0.709261in}}{\pgfqpoint{2.341528in}{0.707994in}}{\pgfqpoint{2.344718in}{0.707994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344718in}{0.700340in}}%
\pgfpathcurveto{\pgfqpoint{2.347908in}{0.700340in}}{\pgfqpoint{2.350967in}{0.701607in}}{\pgfqpoint{2.353223in}{0.703863in}}%
\pgfpathcurveto{\pgfqpoint{2.355479in}{0.706118in}}{\pgfqpoint{2.356746in}{0.709178in}}{\pgfqpoint{2.356746in}{0.712368in}}%
\pgfpathcurveto{\pgfqpoint{2.356746in}{0.715558in}}{\pgfqpoint{2.355479in}{0.718617in}}{\pgfqpoint{2.353223in}{0.720873in}}%
\pgfpathcurveto{\pgfqpoint{2.350967in}{0.723128in}}{\pgfqpoint{2.347908in}{0.724396in}}{\pgfqpoint{2.344718in}{0.724396in}}%
\pgfpathcurveto{\pgfqpoint{2.341528in}{0.724396in}}{\pgfqpoint{2.338468in}{0.723128in}}{\pgfqpoint{2.336213in}{0.720873in}}%
\pgfpathcurveto{\pgfqpoint{2.333957in}{0.718617in}}{\pgfqpoint{2.332690in}{0.715558in}}{\pgfqpoint{2.332690in}{0.712368in}}%
\pgfpathcurveto{\pgfqpoint{2.332690in}{0.709178in}}{\pgfqpoint{2.333957in}{0.706118in}}{\pgfqpoint{2.336213in}{0.703863in}}%
\pgfpathcurveto{\pgfqpoint{2.338468in}{0.701607in}}{\pgfqpoint{2.341528in}{0.700340in}}{\pgfqpoint{2.344718in}{0.700340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344718in}{0.700340in}}%
\pgfpathcurveto{\pgfqpoint{2.347908in}{0.700340in}}{\pgfqpoint{2.350967in}{0.701607in}}{\pgfqpoint{2.353223in}{0.703863in}}%
\pgfpathcurveto{\pgfqpoint{2.355479in}{0.706118in}}{\pgfqpoint{2.356746in}{0.709178in}}{\pgfqpoint{2.356746in}{0.712368in}}%
\pgfpathcurveto{\pgfqpoint{2.356746in}{0.715558in}}{\pgfqpoint{2.355479in}{0.718617in}}{\pgfqpoint{2.353223in}{0.720873in}}%
\pgfpathcurveto{\pgfqpoint{2.350967in}{0.723128in}}{\pgfqpoint{2.347908in}{0.724396in}}{\pgfqpoint{2.344718in}{0.724396in}}%
\pgfpathcurveto{\pgfqpoint{2.341528in}{0.724396in}}{\pgfqpoint{2.338468in}{0.723128in}}{\pgfqpoint{2.336213in}{0.720873in}}%
\pgfpathcurveto{\pgfqpoint{2.333957in}{0.718617in}}{\pgfqpoint{2.332690in}{0.715558in}}{\pgfqpoint{2.332690in}{0.712368in}}%
\pgfpathcurveto{\pgfqpoint{2.332690in}{0.709178in}}{\pgfqpoint{2.333957in}{0.706118in}}{\pgfqpoint{2.336213in}{0.703863in}}%
\pgfpathcurveto{\pgfqpoint{2.338468in}{0.701607in}}{\pgfqpoint{2.341528in}{0.700340in}}{\pgfqpoint{2.344718in}{0.700340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707425in}{1.695365in}}%
\pgfpathcurveto{\pgfqpoint{4.710615in}{1.695365in}}{\pgfqpoint{4.713675in}{1.696632in}}{\pgfqpoint{4.715931in}{1.698888in}}%
\pgfpathcurveto{\pgfqpoint{4.718186in}{1.701144in}}{\pgfqpoint{4.719453in}{1.704203in}}{\pgfqpoint{4.719453in}{1.707393in}}%
\pgfpathcurveto{\pgfqpoint{4.719453in}{1.710583in}}{\pgfqpoint{4.718186in}{1.713643in}}{\pgfqpoint{4.715931in}{1.715898in}}%
\pgfpathcurveto{\pgfqpoint{4.713675in}{1.718154in}}{\pgfqpoint{4.710615in}{1.719421in}}{\pgfqpoint{4.707425in}{1.719421in}}%
\pgfpathcurveto{\pgfqpoint{4.704235in}{1.719421in}}{\pgfqpoint{4.701176in}{1.718154in}}{\pgfqpoint{4.698920in}{1.715898in}}%
\pgfpathcurveto{\pgfqpoint{4.696665in}{1.713643in}}{\pgfqpoint{4.695397in}{1.710583in}}{\pgfqpoint{4.695397in}{1.707393in}}%
\pgfpathcurveto{\pgfqpoint{4.695397in}{1.704203in}}{\pgfqpoint{4.696665in}{1.701144in}}{\pgfqpoint{4.698920in}{1.698888in}}%
\pgfpathcurveto{\pgfqpoint{4.701176in}{1.696632in}}{\pgfqpoint{4.704235in}{1.695365in}}{\pgfqpoint{4.707425in}{1.695365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707425in}{1.718327in}}%
\pgfpathcurveto{\pgfqpoint{4.710615in}{1.718327in}}{\pgfqpoint{4.713675in}{1.719594in}}{\pgfqpoint{4.715931in}{1.721850in}}%
\pgfpathcurveto{\pgfqpoint{4.718186in}{1.724106in}}{\pgfqpoint{4.719453in}{1.727165in}}{\pgfqpoint{4.719453in}{1.730355in}}%
\pgfpathcurveto{\pgfqpoint{4.719453in}{1.733545in}}{\pgfqpoint{4.718186in}{1.736605in}}{\pgfqpoint{4.715931in}{1.738860in}}%
\pgfpathcurveto{\pgfqpoint{4.713675in}{1.741116in}}{\pgfqpoint{4.710615in}{1.742383in}}{\pgfqpoint{4.707425in}{1.742383in}}%
\pgfpathcurveto{\pgfqpoint{4.704235in}{1.742383in}}{\pgfqpoint{4.701176in}{1.741116in}}{\pgfqpoint{4.698920in}{1.738860in}}%
\pgfpathcurveto{\pgfqpoint{4.696665in}{1.736605in}}{\pgfqpoint{4.695397in}{1.733545in}}{\pgfqpoint{4.695397in}{1.730355in}}%
\pgfpathcurveto{\pgfqpoint{4.695397in}{1.727165in}}{\pgfqpoint{4.696665in}{1.724106in}}{\pgfqpoint{4.698920in}{1.721850in}}%
\pgfpathcurveto{\pgfqpoint{4.701176in}{1.719594in}}{\pgfqpoint{4.704235in}{1.718327in}}{\pgfqpoint{4.707425in}{1.718327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707425in}{1.718327in}}%
\pgfpathcurveto{\pgfqpoint{4.710615in}{1.718327in}}{\pgfqpoint{4.713675in}{1.719594in}}{\pgfqpoint{4.715931in}{1.721850in}}%
\pgfpathcurveto{\pgfqpoint{4.718186in}{1.724106in}}{\pgfqpoint{4.719453in}{1.727165in}}{\pgfqpoint{4.719453in}{1.730355in}}%
\pgfpathcurveto{\pgfqpoint{4.719453in}{1.733545in}}{\pgfqpoint{4.718186in}{1.736605in}}{\pgfqpoint{4.715931in}{1.738860in}}%
\pgfpathcurveto{\pgfqpoint{4.713675in}{1.741116in}}{\pgfqpoint{4.710615in}{1.742383in}}{\pgfqpoint{4.707425in}{1.742383in}}%
\pgfpathcurveto{\pgfqpoint{4.704235in}{1.742383in}}{\pgfqpoint{4.701176in}{1.741116in}}{\pgfqpoint{4.698920in}{1.738860in}}%
\pgfpathcurveto{\pgfqpoint{4.696665in}{1.736605in}}{\pgfqpoint{4.695397in}{1.733545in}}{\pgfqpoint{4.695397in}{1.730355in}}%
\pgfpathcurveto{\pgfqpoint{4.695397in}{1.727165in}}{\pgfqpoint{4.696665in}{1.724106in}}{\pgfqpoint{4.698920in}{1.721850in}}%
\pgfpathcurveto{\pgfqpoint{4.701176in}{1.719594in}}{\pgfqpoint{4.704235in}{1.718327in}}{\pgfqpoint{4.707425in}{1.718327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396861in}{1.022527in}}%
\pgfpathcurveto{\pgfqpoint{3.400051in}{1.022527in}}{\pgfqpoint{3.403111in}{1.023794in}}{\pgfqpoint{3.405366in}{1.026050in}}%
\pgfpathcurveto{\pgfqpoint{3.407622in}{1.028305in}}{\pgfqpoint{3.408889in}{1.031365in}}{\pgfqpoint{3.408889in}{1.034555in}}%
\pgfpathcurveto{\pgfqpoint{3.408889in}{1.037745in}}{\pgfqpoint{3.407622in}{1.040805in}}{\pgfqpoint{3.405366in}{1.043060in}}%
\pgfpathcurveto{\pgfqpoint{3.403111in}{1.045316in}}{\pgfqpoint{3.400051in}{1.046583in}}{\pgfqpoint{3.396861in}{1.046583in}}%
\pgfpathcurveto{\pgfqpoint{3.393671in}{1.046583in}}{\pgfqpoint{3.390611in}{1.045316in}}{\pgfqpoint{3.388356in}{1.043060in}}%
\pgfpathcurveto{\pgfqpoint{3.386100in}{1.040805in}}{\pgfqpoint{3.384833in}{1.037745in}}{\pgfqpoint{3.384833in}{1.034555in}}%
\pgfpathcurveto{\pgfqpoint{3.384833in}{1.031365in}}{\pgfqpoint{3.386100in}{1.028305in}}{\pgfqpoint{3.388356in}{1.026050in}}%
\pgfpathcurveto{\pgfqpoint{3.390611in}{1.023794in}}{\pgfqpoint{3.393671in}{1.022527in}}{\pgfqpoint{3.396861in}{1.022527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396861in}{1.051708in}}%
\pgfpathcurveto{\pgfqpoint{3.400051in}{1.051708in}}{\pgfqpoint{3.403111in}{1.052975in}}{\pgfqpoint{3.405366in}{1.055231in}}%
\pgfpathcurveto{\pgfqpoint{3.407622in}{1.057486in}}{\pgfqpoint{3.408889in}{1.060546in}}{\pgfqpoint{3.408889in}{1.063736in}}%
\pgfpathcurveto{\pgfqpoint{3.408889in}{1.066926in}}{\pgfqpoint{3.407622in}{1.069986in}}{\pgfqpoint{3.405366in}{1.072241in}}%
\pgfpathcurveto{\pgfqpoint{3.403111in}{1.074497in}}{\pgfqpoint{3.400051in}{1.075764in}}{\pgfqpoint{3.396861in}{1.075764in}}%
\pgfpathcurveto{\pgfqpoint{3.393671in}{1.075764in}}{\pgfqpoint{3.390611in}{1.074497in}}{\pgfqpoint{3.388356in}{1.072241in}}%
\pgfpathcurveto{\pgfqpoint{3.386100in}{1.069986in}}{\pgfqpoint{3.384833in}{1.066926in}}{\pgfqpoint{3.384833in}{1.063736in}}%
\pgfpathcurveto{\pgfqpoint{3.384833in}{1.060546in}}{\pgfqpoint{3.386100in}{1.057486in}}{\pgfqpoint{3.388356in}{1.055231in}}%
\pgfpathcurveto{\pgfqpoint{3.390611in}{1.052975in}}{\pgfqpoint{3.393671in}{1.051708in}}{\pgfqpoint{3.396861in}{1.051708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396861in}{1.051708in}}%
\pgfpathcurveto{\pgfqpoint{3.400051in}{1.051708in}}{\pgfqpoint{3.403111in}{1.052975in}}{\pgfqpoint{3.405366in}{1.055231in}}%
\pgfpathcurveto{\pgfqpoint{3.407622in}{1.057486in}}{\pgfqpoint{3.408889in}{1.060546in}}{\pgfqpoint{3.408889in}{1.063736in}}%
\pgfpathcurveto{\pgfqpoint{3.408889in}{1.066926in}}{\pgfqpoint{3.407622in}{1.069986in}}{\pgfqpoint{3.405366in}{1.072241in}}%
\pgfpathcurveto{\pgfqpoint{3.403111in}{1.074497in}}{\pgfqpoint{3.400051in}{1.075764in}}{\pgfqpoint{3.396861in}{1.075764in}}%
\pgfpathcurveto{\pgfqpoint{3.393671in}{1.075764in}}{\pgfqpoint{3.390611in}{1.074497in}}{\pgfqpoint{3.388356in}{1.072241in}}%
\pgfpathcurveto{\pgfqpoint{3.386100in}{1.069986in}}{\pgfqpoint{3.384833in}{1.066926in}}{\pgfqpoint{3.384833in}{1.063736in}}%
\pgfpathcurveto{\pgfqpoint{3.384833in}{1.060546in}}{\pgfqpoint{3.386100in}{1.057486in}}{\pgfqpoint{3.388356in}{1.055231in}}%
\pgfpathcurveto{\pgfqpoint{3.390611in}{1.052975in}}{\pgfqpoint{3.393671in}{1.051708in}}{\pgfqpoint{3.396861in}{1.051708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181823in}{0.570699in}}%
\pgfpathcurveto{\pgfqpoint{1.185013in}{0.570699in}}{\pgfqpoint{1.188072in}{0.571967in}}{\pgfqpoint{1.190328in}{0.574222in}}%
\pgfpathcurveto{\pgfqpoint{1.192583in}{0.576478in}}{\pgfqpoint{1.193851in}{0.579537in}}{\pgfqpoint{1.193851in}{0.582727in}}%
\pgfpathcurveto{\pgfqpoint{1.193851in}{0.585917in}}{\pgfqpoint{1.192583in}{0.588977in}}{\pgfqpoint{1.190328in}{0.591233in}}%
\pgfpathcurveto{\pgfqpoint{1.188072in}{0.593488in}}{\pgfqpoint{1.185013in}{0.594755in}}{\pgfqpoint{1.181823in}{0.594755in}}%
\pgfpathcurveto{\pgfqpoint{1.178633in}{0.594755in}}{\pgfqpoint{1.175573in}{0.593488in}}{\pgfqpoint{1.173318in}{0.591233in}}%
\pgfpathcurveto{\pgfqpoint{1.171062in}{0.588977in}}{\pgfqpoint{1.169795in}{0.585917in}}{\pgfqpoint{1.169795in}{0.582727in}}%
\pgfpathcurveto{\pgfqpoint{1.169795in}{0.579537in}}{\pgfqpoint{1.171062in}{0.576478in}}{\pgfqpoint{1.173318in}{0.574222in}}%
\pgfpathcurveto{\pgfqpoint{1.175573in}{0.571967in}}{\pgfqpoint{1.178633in}{0.570699in}}{\pgfqpoint{1.181823in}{0.570699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181823in}{0.570699in}}%
\pgfpathcurveto{\pgfqpoint{1.185013in}{0.570699in}}{\pgfqpoint{1.188072in}{0.571967in}}{\pgfqpoint{1.190328in}{0.574222in}}%
\pgfpathcurveto{\pgfqpoint{1.192583in}{0.576478in}}{\pgfqpoint{1.193851in}{0.579537in}}{\pgfqpoint{1.193851in}{0.582727in}}%
\pgfpathcurveto{\pgfqpoint{1.193851in}{0.585917in}}{\pgfqpoint{1.192583in}{0.588977in}}{\pgfqpoint{1.190328in}{0.591233in}}%
\pgfpathcurveto{\pgfqpoint{1.188072in}{0.593488in}}{\pgfqpoint{1.185013in}{0.594755in}}{\pgfqpoint{1.181823in}{0.594755in}}%
\pgfpathcurveto{\pgfqpoint{1.178633in}{0.594755in}}{\pgfqpoint{1.175573in}{0.593488in}}{\pgfqpoint{1.173318in}{0.591233in}}%
\pgfpathcurveto{\pgfqpoint{1.171062in}{0.588977in}}{\pgfqpoint{1.169795in}{0.585917in}}{\pgfqpoint{1.169795in}{0.582727in}}%
\pgfpathcurveto{\pgfqpoint{1.169795in}{0.579537in}}{\pgfqpoint{1.171062in}{0.576478in}}{\pgfqpoint{1.173318in}{0.574222in}}%
\pgfpathcurveto{\pgfqpoint{1.175573in}{0.571967in}}{\pgfqpoint{1.178633in}{0.570699in}}{\pgfqpoint{1.181823in}{0.570699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181823in}{0.570699in}}%
\pgfpathcurveto{\pgfqpoint{1.185013in}{0.570699in}}{\pgfqpoint{1.188072in}{0.571967in}}{\pgfqpoint{1.190328in}{0.574222in}}%
\pgfpathcurveto{\pgfqpoint{1.192583in}{0.576478in}}{\pgfqpoint{1.193851in}{0.579537in}}{\pgfqpoint{1.193851in}{0.582727in}}%
\pgfpathcurveto{\pgfqpoint{1.193851in}{0.585917in}}{\pgfqpoint{1.192583in}{0.588977in}}{\pgfqpoint{1.190328in}{0.591233in}}%
\pgfpathcurveto{\pgfqpoint{1.188072in}{0.593488in}}{\pgfqpoint{1.185013in}{0.594755in}}{\pgfqpoint{1.181823in}{0.594755in}}%
\pgfpathcurveto{\pgfqpoint{1.178633in}{0.594755in}}{\pgfqpoint{1.175573in}{0.593488in}}{\pgfqpoint{1.173318in}{0.591233in}}%
\pgfpathcurveto{\pgfqpoint{1.171062in}{0.588977in}}{\pgfqpoint{1.169795in}{0.585917in}}{\pgfqpoint{1.169795in}{0.582727in}}%
\pgfpathcurveto{\pgfqpoint{1.169795in}{0.579537in}}{\pgfqpoint{1.171062in}{0.576478in}}{\pgfqpoint{1.173318in}{0.574222in}}%
\pgfpathcurveto{\pgfqpoint{1.175573in}{0.571967in}}{\pgfqpoint{1.178633in}{0.570699in}}{\pgfqpoint{1.181823in}{0.570699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323026in}{0.951249in}}%
\pgfpathcurveto{\pgfqpoint{3.326216in}{0.951249in}}{\pgfqpoint{3.329276in}{0.952516in}}{\pgfqpoint{3.331532in}{0.954772in}}%
\pgfpathcurveto{\pgfqpoint{3.333787in}{0.957027in}}{\pgfqpoint{3.335055in}{0.960087in}}{\pgfqpoint{3.335055in}{0.963277in}}%
\pgfpathcurveto{\pgfqpoint{3.335055in}{0.966467in}}{\pgfqpoint{3.333787in}{0.969526in}}{\pgfqpoint{3.331532in}{0.971782in}}%
\pgfpathcurveto{\pgfqpoint{3.329276in}{0.974038in}}{\pgfqpoint{3.326216in}{0.975305in}}{\pgfqpoint{3.323026in}{0.975305in}}%
\pgfpathcurveto{\pgfqpoint{3.319837in}{0.975305in}}{\pgfqpoint{3.316777in}{0.974038in}}{\pgfqpoint{3.314521in}{0.971782in}}%
\pgfpathcurveto{\pgfqpoint{3.312266in}{0.969526in}}{\pgfqpoint{3.310998in}{0.966467in}}{\pgfqpoint{3.310998in}{0.963277in}}%
\pgfpathcurveto{\pgfqpoint{3.310998in}{0.960087in}}{\pgfqpoint{3.312266in}{0.957027in}}{\pgfqpoint{3.314521in}{0.954772in}}%
\pgfpathcurveto{\pgfqpoint{3.316777in}{0.952516in}}{\pgfqpoint{3.319837in}{0.951249in}}{\pgfqpoint{3.323026in}{0.951249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323026in}{1.064146in}}%
\pgfpathcurveto{\pgfqpoint{3.326216in}{1.064146in}}{\pgfqpoint{3.329276in}{1.065413in}}{\pgfqpoint{3.331532in}{1.067669in}}%
\pgfpathcurveto{\pgfqpoint{3.333787in}{1.069924in}}{\pgfqpoint{3.335055in}{1.072984in}}{\pgfqpoint{3.335055in}{1.076174in}}%
\pgfpathcurveto{\pgfqpoint{3.335055in}{1.079364in}}{\pgfqpoint{3.333787in}{1.082423in}}{\pgfqpoint{3.331532in}{1.084679in}}%
\pgfpathcurveto{\pgfqpoint{3.329276in}{1.086935in}}{\pgfqpoint{3.326216in}{1.088202in}}{\pgfqpoint{3.323026in}{1.088202in}}%
\pgfpathcurveto{\pgfqpoint{3.319837in}{1.088202in}}{\pgfqpoint{3.316777in}{1.086935in}}{\pgfqpoint{3.314521in}{1.084679in}}%
\pgfpathcurveto{\pgfqpoint{3.312266in}{1.082423in}}{\pgfqpoint{3.310998in}{1.079364in}}{\pgfqpoint{3.310998in}{1.076174in}}%
\pgfpathcurveto{\pgfqpoint{3.310998in}{1.072984in}}{\pgfqpoint{3.312266in}{1.069924in}}{\pgfqpoint{3.314521in}{1.067669in}}%
\pgfpathcurveto{\pgfqpoint{3.316777in}{1.065413in}}{\pgfqpoint{3.319837in}{1.064146in}}{\pgfqpoint{3.323026in}{1.064146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323026in}{1.064146in}}%
\pgfpathcurveto{\pgfqpoint{3.326216in}{1.064146in}}{\pgfqpoint{3.329276in}{1.065413in}}{\pgfqpoint{3.331532in}{1.067669in}}%
\pgfpathcurveto{\pgfqpoint{3.333787in}{1.069924in}}{\pgfqpoint{3.335055in}{1.072984in}}{\pgfqpoint{3.335055in}{1.076174in}}%
\pgfpathcurveto{\pgfqpoint{3.335055in}{1.079364in}}{\pgfqpoint{3.333787in}{1.082423in}}{\pgfqpoint{3.331532in}{1.084679in}}%
\pgfpathcurveto{\pgfqpoint{3.329276in}{1.086935in}}{\pgfqpoint{3.326216in}{1.088202in}}{\pgfqpoint{3.323026in}{1.088202in}}%
\pgfpathcurveto{\pgfqpoint{3.319837in}{1.088202in}}{\pgfqpoint{3.316777in}{1.086935in}}{\pgfqpoint{3.314521in}{1.084679in}}%
\pgfpathcurveto{\pgfqpoint{3.312266in}{1.082423in}}{\pgfqpoint{3.310998in}{1.079364in}}{\pgfqpoint{3.310998in}{1.076174in}}%
\pgfpathcurveto{\pgfqpoint{3.310998in}{1.072984in}}{\pgfqpoint{3.312266in}{1.069924in}}{\pgfqpoint{3.314521in}{1.067669in}}%
\pgfpathcurveto{\pgfqpoint{3.316777in}{1.065413in}}{\pgfqpoint{3.319837in}{1.064146in}}{\pgfqpoint{3.323026in}{1.064146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932162in}{1.287787in}}%
\pgfpathcurveto{\pgfqpoint{3.935352in}{1.287787in}}{\pgfqpoint{3.938412in}{1.289055in}}{\pgfqpoint{3.940667in}{1.291310in}}%
\pgfpathcurveto{\pgfqpoint{3.942923in}{1.293566in}}{\pgfqpoint{3.944190in}{1.296626in}}{\pgfqpoint{3.944190in}{1.299815in}}%
\pgfpathcurveto{\pgfqpoint{3.944190in}{1.303005in}}{\pgfqpoint{3.942923in}{1.306065in}}{\pgfqpoint{3.940667in}{1.308321in}}%
\pgfpathcurveto{\pgfqpoint{3.938412in}{1.310576in}}{\pgfqpoint{3.935352in}{1.311844in}}{\pgfqpoint{3.932162in}{1.311844in}}%
\pgfpathcurveto{\pgfqpoint{3.928972in}{1.311844in}}{\pgfqpoint{3.925912in}{1.310576in}}{\pgfqpoint{3.923657in}{1.308321in}}%
\pgfpathcurveto{\pgfqpoint{3.921401in}{1.306065in}}{\pgfqpoint{3.920134in}{1.303005in}}{\pgfqpoint{3.920134in}{1.299815in}}%
\pgfpathcurveto{\pgfqpoint{3.920134in}{1.296626in}}{\pgfqpoint{3.921401in}{1.293566in}}{\pgfqpoint{3.923657in}{1.291310in}}%
\pgfpathcurveto{\pgfqpoint{3.925912in}{1.289055in}}{\pgfqpoint{3.928972in}{1.287787in}}{\pgfqpoint{3.932162in}{1.287787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932162in}{1.251909in}}%
\pgfpathcurveto{\pgfqpoint{3.935352in}{1.251909in}}{\pgfqpoint{3.938412in}{1.253176in}}{\pgfqpoint{3.940667in}{1.255432in}}%
\pgfpathcurveto{\pgfqpoint{3.942923in}{1.257688in}}{\pgfqpoint{3.944190in}{1.260747in}}{\pgfqpoint{3.944190in}{1.263937in}}%
\pgfpathcurveto{\pgfqpoint{3.944190in}{1.267127in}}{\pgfqpoint{3.942923in}{1.270187in}}{\pgfqpoint{3.940667in}{1.272442in}}%
\pgfpathcurveto{\pgfqpoint{3.938412in}{1.274698in}}{\pgfqpoint{3.935352in}{1.275965in}}{\pgfqpoint{3.932162in}{1.275965in}}%
\pgfpathcurveto{\pgfqpoint{3.928972in}{1.275965in}}{\pgfqpoint{3.925912in}{1.274698in}}{\pgfqpoint{3.923657in}{1.272442in}}%
\pgfpathcurveto{\pgfqpoint{3.921401in}{1.270187in}}{\pgfqpoint{3.920134in}{1.267127in}}{\pgfqpoint{3.920134in}{1.263937in}}%
\pgfpathcurveto{\pgfqpoint{3.920134in}{1.260747in}}{\pgfqpoint{3.921401in}{1.257688in}}{\pgfqpoint{3.923657in}{1.255432in}}%
\pgfpathcurveto{\pgfqpoint{3.925912in}{1.253176in}}{\pgfqpoint{3.928972in}{1.251909in}}{\pgfqpoint{3.932162in}{1.251909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932162in}{1.251909in}}%
\pgfpathcurveto{\pgfqpoint{3.935352in}{1.251909in}}{\pgfqpoint{3.938412in}{1.253176in}}{\pgfqpoint{3.940667in}{1.255432in}}%
\pgfpathcurveto{\pgfqpoint{3.942923in}{1.257688in}}{\pgfqpoint{3.944190in}{1.260747in}}{\pgfqpoint{3.944190in}{1.263937in}}%
\pgfpathcurveto{\pgfqpoint{3.944190in}{1.267127in}}{\pgfqpoint{3.942923in}{1.270187in}}{\pgfqpoint{3.940667in}{1.272442in}}%
\pgfpathcurveto{\pgfqpoint{3.938412in}{1.274698in}}{\pgfqpoint{3.935352in}{1.275965in}}{\pgfqpoint{3.932162in}{1.275965in}}%
\pgfpathcurveto{\pgfqpoint{3.928972in}{1.275965in}}{\pgfqpoint{3.925912in}{1.274698in}}{\pgfqpoint{3.923657in}{1.272442in}}%
\pgfpathcurveto{\pgfqpoint{3.921401in}{1.270187in}}{\pgfqpoint{3.920134in}{1.267127in}}{\pgfqpoint{3.920134in}{1.263937in}}%
\pgfpathcurveto{\pgfqpoint{3.920134in}{1.260747in}}{\pgfqpoint{3.921401in}{1.257688in}}{\pgfqpoint{3.923657in}{1.255432in}}%
\pgfpathcurveto{\pgfqpoint{3.925912in}{1.253176in}}{\pgfqpoint{3.928972in}{1.251909in}}{\pgfqpoint{3.932162in}{1.251909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621598in}{0.771139in}}%
\pgfpathcurveto{\pgfqpoint{2.624788in}{0.771139in}}{\pgfqpoint{2.627847in}{0.772407in}}{\pgfqpoint{2.630103in}{0.774662in}}%
\pgfpathcurveto{\pgfqpoint{2.632358in}{0.776918in}}{\pgfqpoint{2.633626in}{0.779978in}}{\pgfqpoint{2.633626in}{0.783168in}}%
\pgfpathcurveto{\pgfqpoint{2.633626in}{0.786357in}}{\pgfqpoint{2.632358in}{0.789417in}}{\pgfqpoint{2.630103in}{0.791673in}}%
\pgfpathcurveto{\pgfqpoint{2.627847in}{0.793928in}}{\pgfqpoint{2.624788in}{0.795196in}}{\pgfqpoint{2.621598in}{0.795196in}}%
\pgfpathcurveto{\pgfqpoint{2.618408in}{0.795196in}}{\pgfqpoint{2.615348in}{0.793928in}}{\pgfqpoint{2.613092in}{0.791673in}}%
\pgfpathcurveto{\pgfqpoint{2.610837in}{0.789417in}}{\pgfqpoint{2.609569in}{0.786357in}}{\pgfqpoint{2.609569in}{0.783168in}}%
\pgfpathcurveto{\pgfqpoint{2.609569in}{0.779978in}}{\pgfqpoint{2.610837in}{0.776918in}}{\pgfqpoint{2.613092in}{0.774662in}}%
\pgfpathcurveto{\pgfqpoint{2.615348in}{0.772407in}}{\pgfqpoint{2.618408in}{0.771139in}}{\pgfqpoint{2.621598in}{0.771139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621598in}{0.780707in}}%
\pgfpathcurveto{\pgfqpoint{2.624788in}{0.780707in}}{\pgfqpoint{2.627847in}{0.781974in}}{\pgfqpoint{2.630103in}{0.784230in}}%
\pgfpathcurveto{\pgfqpoint{2.632358in}{0.786486in}}{\pgfqpoint{2.633626in}{0.789545in}}{\pgfqpoint{2.633626in}{0.792735in}}%
\pgfpathcurveto{\pgfqpoint{2.633626in}{0.795925in}}{\pgfqpoint{2.632358in}{0.798985in}}{\pgfqpoint{2.630103in}{0.801240in}}%
\pgfpathcurveto{\pgfqpoint{2.627847in}{0.803496in}}{\pgfqpoint{2.624788in}{0.804763in}}{\pgfqpoint{2.621598in}{0.804763in}}%
\pgfpathcurveto{\pgfqpoint{2.618408in}{0.804763in}}{\pgfqpoint{2.615348in}{0.803496in}}{\pgfqpoint{2.613092in}{0.801240in}}%
\pgfpathcurveto{\pgfqpoint{2.610837in}{0.798985in}}{\pgfqpoint{2.609569in}{0.795925in}}{\pgfqpoint{2.609569in}{0.792735in}}%
\pgfpathcurveto{\pgfqpoint{2.609569in}{0.789545in}}{\pgfqpoint{2.610837in}{0.786486in}}{\pgfqpoint{2.613092in}{0.784230in}}%
\pgfpathcurveto{\pgfqpoint{2.615348in}{0.781974in}}{\pgfqpoint{2.618408in}{0.780707in}}{\pgfqpoint{2.621598in}{0.780707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621598in}{0.780707in}}%
\pgfpathcurveto{\pgfqpoint{2.624788in}{0.780707in}}{\pgfqpoint{2.627847in}{0.781974in}}{\pgfqpoint{2.630103in}{0.784230in}}%
\pgfpathcurveto{\pgfqpoint{2.632358in}{0.786486in}}{\pgfqpoint{2.633626in}{0.789545in}}{\pgfqpoint{2.633626in}{0.792735in}}%
\pgfpathcurveto{\pgfqpoint{2.633626in}{0.795925in}}{\pgfqpoint{2.632358in}{0.798985in}}{\pgfqpoint{2.630103in}{0.801240in}}%
\pgfpathcurveto{\pgfqpoint{2.627847in}{0.803496in}}{\pgfqpoint{2.624788in}{0.804763in}}{\pgfqpoint{2.621598in}{0.804763in}}%
\pgfpathcurveto{\pgfqpoint{2.618408in}{0.804763in}}{\pgfqpoint{2.615348in}{0.803496in}}{\pgfqpoint{2.613092in}{0.801240in}}%
\pgfpathcurveto{\pgfqpoint{2.610837in}{0.798985in}}{\pgfqpoint{2.609569in}{0.795925in}}{\pgfqpoint{2.609569in}{0.792735in}}%
\pgfpathcurveto{\pgfqpoint{2.609569in}{0.789545in}}{\pgfqpoint{2.610837in}{0.786486in}}{\pgfqpoint{2.613092in}{0.784230in}}%
\pgfpathcurveto{\pgfqpoint{2.615348in}{0.781974in}}{\pgfqpoint{2.618408in}{0.780707in}}{\pgfqpoint{2.621598in}{0.780707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994003in}{0.641738in}}%
\pgfpathcurveto{\pgfqpoint{1.997193in}{0.641738in}}{\pgfqpoint{2.000253in}{0.643006in}}{\pgfqpoint{2.002509in}{0.645261in}}%
\pgfpathcurveto{\pgfqpoint{2.004764in}{0.647517in}}{\pgfqpoint{2.006032in}{0.650577in}}{\pgfqpoint{2.006032in}{0.653766in}}%
\pgfpathcurveto{\pgfqpoint{2.006032in}{0.656956in}}{\pgfqpoint{2.004764in}{0.660016in}}{\pgfqpoint{2.002509in}{0.662272in}}%
\pgfpathcurveto{\pgfqpoint{2.000253in}{0.664527in}}{\pgfqpoint{1.997193in}{0.665795in}}{\pgfqpoint{1.994003in}{0.665795in}}%
\pgfpathcurveto{\pgfqpoint{1.990814in}{0.665795in}}{\pgfqpoint{1.987754in}{0.664527in}}{\pgfqpoint{1.985498in}{0.662272in}}%
\pgfpathcurveto{\pgfqpoint{1.983243in}{0.660016in}}{\pgfqpoint{1.981975in}{0.656956in}}{\pgfqpoint{1.981975in}{0.653766in}}%
\pgfpathcurveto{\pgfqpoint{1.981975in}{0.650577in}}{\pgfqpoint{1.983243in}{0.647517in}}{\pgfqpoint{1.985498in}{0.645261in}}%
\pgfpathcurveto{\pgfqpoint{1.987754in}{0.643006in}}{\pgfqpoint{1.990814in}{0.641738in}}{\pgfqpoint{1.994003in}{0.641738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994003in}{0.641738in}}%
\pgfpathcurveto{\pgfqpoint{1.997193in}{0.641738in}}{\pgfqpoint{2.000253in}{0.643006in}}{\pgfqpoint{2.002509in}{0.645261in}}%
\pgfpathcurveto{\pgfqpoint{2.004764in}{0.647517in}}{\pgfqpoint{2.006032in}{0.650577in}}{\pgfqpoint{2.006032in}{0.653766in}}%
\pgfpathcurveto{\pgfqpoint{2.006032in}{0.656956in}}{\pgfqpoint{2.004764in}{0.660016in}}{\pgfqpoint{2.002509in}{0.662272in}}%
\pgfpathcurveto{\pgfqpoint{2.000253in}{0.664527in}}{\pgfqpoint{1.997193in}{0.665795in}}{\pgfqpoint{1.994003in}{0.665795in}}%
\pgfpathcurveto{\pgfqpoint{1.990814in}{0.665795in}}{\pgfqpoint{1.987754in}{0.664527in}}{\pgfqpoint{1.985498in}{0.662272in}}%
\pgfpathcurveto{\pgfqpoint{1.983243in}{0.660016in}}{\pgfqpoint{1.981975in}{0.656956in}}{\pgfqpoint{1.981975in}{0.653766in}}%
\pgfpathcurveto{\pgfqpoint{1.981975in}{0.650577in}}{\pgfqpoint{1.983243in}{0.647517in}}{\pgfqpoint{1.985498in}{0.645261in}}%
\pgfpathcurveto{\pgfqpoint{1.987754in}{0.643006in}}{\pgfqpoint{1.990814in}{0.641738in}}{\pgfqpoint{1.994003in}{0.641738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994003in}{0.641738in}}%
\pgfpathcurveto{\pgfqpoint{1.997193in}{0.641738in}}{\pgfqpoint{2.000253in}{0.643006in}}{\pgfqpoint{2.002509in}{0.645261in}}%
\pgfpathcurveto{\pgfqpoint{2.004764in}{0.647517in}}{\pgfqpoint{2.006032in}{0.650577in}}{\pgfqpoint{2.006032in}{0.653766in}}%
\pgfpathcurveto{\pgfqpoint{2.006032in}{0.656956in}}{\pgfqpoint{2.004764in}{0.660016in}}{\pgfqpoint{2.002509in}{0.662272in}}%
\pgfpathcurveto{\pgfqpoint{2.000253in}{0.664527in}}{\pgfqpoint{1.997193in}{0.665795in}}{\pgfqpoint{1.994003in}{0.665795in}}%
\pgfpathcurveto{\pgfqpoint{1.990814in}{0.665795in}}{\pgfqpoint{1.987754in}{0.664527in}}{\pgfqpoint{1.985498in}{0.662272in}}%
\pgfpathcurveto{\pgfqpoint{1.983243in}{0.660016in}}{\pgfqpoint{1.981975in}{0.656956in}}{\pgfqpoint{1.981975in}{0.653766in}}%
\pgfpathcurveto{\pgfqpoint{1.981975in}{0.650577in}}{\pgfqpoint{1.983243in}{0.647517in}}{\pgfqpoint{1.985498in}{0.645261in}}%
\pgfpathcurveto{\pgfqpoint{1.987754in}{0.643006in}}{\pgfqpoint{1.990814in}{0.641738in}}{\pgfqpoint{1.994003in}{0.641738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707425in}{1.718327in}}%
\pgfpathcurveto{\pgfqpoint{4.710615in}{1.718327in}}{\pgfqpoint{4.713675in}{1.719594in}}{\pgfqpoint{4.715931in}{1.721850in}}%
\pgfpathcurveto{\pgfqpoint{4.718186in}{1.724106in}}{\pgfqpoint{4.719453in}{1.727165in}}{\pgfqpoint{4.719453in}{1.730355in}}%
\pgfpathcurveto{\pgfqpoint{4.719453in}{1.733545in}}{\pgfqpoint{4.718186in}{1.736605in}}{\pgfqpoint{4.715931in}{1.738860in}}%
\pgfpathcurveto{\pgfqpoint{4.713675in}{1.741116in}}{\pgfqpoint{4.710615in}{1.742383in}}{\pgfqpoint{4.707425in}{1.742383in}}%
\pgfpathcurveto{\pgfqpoint{4.704235in}{1.742383in}}{\pgfqpoint{4.701176in}{1.741116in}}{\pgfqpoint{4.698920in}{1.738860in}}%
\pgfpathcurveto{\pgfqpoint{4.696665in}{1.736605in}}{\pgfqpoint{4.695397in}{1.733545in}}{\pgfqpoint{4.695397in}{1.730355in}}%
\pgfpathcurveto{\pgfqpoint{4.695397in}{1.727165in}}{\pgfqpoint{4.696665in}{1.724106in}}{\pgfqpoint{4.698920in}{1.721850in}}%
\pgfpathcurveto{\pgfqpoint{4.701176in}{1.719594in}}{\pgfqpoint{4.704235in}{1.718327in}}{\pgfqpoint{4.707425in}{1.718327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707425in}{1.695365in}}%
\pgfpathcurveto{\pgfqpoint{4.710615in}{1.695365in}}{\pgfqpoint{4.713675in}{1.696632in}}{\pgfqpoint{4.715931in}{1.698888in}}%
\pgfpathcurveto{\pgfqpoint{4.718186in}{1.701144in}}{\pgfqpoint{4.719453in}{1.704203in}}{\pgfqpoint{4.719453in}{1.707393in}}%
\pgfpathcurveto{\pgfqpoint{4.719453in}{1.710583in}}{\pgfqpoint{4.718186in}{1.713643in}}{\pgfqpoint{4.715931in}{1.715898in}}%
\pgfpathcurveto{\pgfqpoint{4.713675in}{1.718154in}}{\pgfqpoint{4.710615in}{1.719421in}}{\pgfqpoint{4.707425in}{1.719421in}}%
\pgfpathcurveto{\pgfqpoint{4.704235in}{1.719421in}}{\pgfqpoint{4.701176in}{1.718154in}}{\pgfqpoint{4.698920in}{1.715898in}}%
\pgfpathcurveto{\pgfqpoint{4.696665in}{1.713643in}}{\pgfqpoint{4.695397in}{1.710583in}}{\pgfqpoint{4.695397in}{1.707393in}}%
\pgfpathcurveto{\pgfqpoint{4.695397in}{1.704203in}}{\pgfqpoint{4.696665in}{1.701144in}}{\pgfqpoint{4.698920in}{1.698888in}}%
\pgfpathcurveto{\pgfqpoint{4.701176in}{1.696632in}}{\pgfqpoint{4.704235in}{1.695365in}}{\pgfqpoint{4.707425in}{1.695365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707425in}{1.695365in}}%
\pgfpathcurveto{\pgfqpoint{4.710615in}{1.695365in}}{\pgfqpoint{4.713675in}{1.696632in}}{\pgfqpoint{4.715931in}{1.698888in}}%
\pgfpathcurveto{\pgfqpoint{4.718186in}{1.701144in}}{\pgfqpoint{4.719453in}{1.704203in}}{\pgfqpoint{4.719453in}{1.707393in}}%
\pgfpathcurveto{\pgfqpoint{4.719453in}{1.710583in}}{\pgfqpoint{4.718186in}{1.713643in}}{\pgfqpoint{4.715931in}{1.715898in}}%
\pgfpathcurveto{\pgfqpoint{4.713675in}{1.718154in}}{\pgfqpoint{4.710615in}{1.719421in}}{\pgfqpoint{4.707425in}{1.719421in}}%
\pgfpathcurveto{\pgfqpoint{4.704235in}{1.719421in}}{\pgfqpoint{4.701176in}{1.718154in}}{\pgfqpoint{4.698920in}{1.715898in}}%
\pgfpathcurveto{\pgfqpoint{4.696665in}{1.713643in}}{\pgfqpoint{4.695397in}{1.710583in}}{\pgfqpoint{4.695397in}{1.707393in}}%
\pgfpathcurveto{\pgfqpoint{4.695397in}{1.704203in}}{\pgfqpoint{4.696665in}{1.701144in}}{\pgfqpoint{4.698920in}{1.698888in}}%
\pgfpathcurveto{\pgfqpoint{4.701176in}{1.696632in}}{\pgfqpoint{4.704235in}{1.695365in}}{\pgfqpoint{4.707425in}{1.695365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412087in}{1.454263in}}%
\pgfpathcurveto{\pgfqpoint{4.415277in}{1.454263in}}{\pgfqpoint{4.418336in}{1.455530in}}{\pgfqpoint{4.420592in}{1.457786in}}%
\pgfpathcurveto{\pgfqpoint{4.422848in}{1.460041in}}{\pgfqpoint{4.424115in}{1.463101in}}{\pgfqpoint{4.424115in}{1.466291in}}%
\pgfpathcurveto{\pgfqpoint{4.424115in}{1.469481in}}{\pgfqpoint{4.422848in}{1.472540in}}{\pgfqpoint{4.420592in}{1.474796in}}%
\pgfpathcurveto{\pgfqpoint{4.418336in}{1.477052in}}{\pgfqpoint{4.415277in}{1.478319in}}{\pgfqpoint{4.412087in}{1.478319in}}%
\pgfpathcurveto{\pgfqpoint{4.408897in}{1.478319in}}{\pgfqpoint{4.405837in}{1.477052in}}{\pgfqpoint{4.403582in}{1.474796in}}%
\pgfpathcurveto{\pgfqpoint{4.401326in}{1.472540in}}{\pgfqpoint{4.400059in}{1.469481in}}{\pgfqpoint{4.400059in}{1.466291in}}%
\pgfpathcurveto{\pgfqpoint{4.400059in}{1.463101in}}{\pgfqpoint{4.401326in}{1.460041in}}{\pgfqpoint{4.403582in}{1.457786in}}%
\pgfpathcurveto{\pgfqpoint{4.405837in}{1.455530in}}{\pgfqpoint{4.408897in}{1.454263in}}{\pgfqpoint{4.412087in}{1.454263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412087in}{1.601603in}}%
\pgfpathcurveto{\pgfqpoint{4.415277in}{1.601603in}}{\pgfqpoint{4.418336in}{1.602870in}}{\pgfqpoint{4.420592in}{1.605126in}}%
\pgfpathcurveto{\pgfqpoint{4.422848in}{1.607382in}}{\pgfqpoint{4.424115in}{1.610441in}}{\pgfqpoint{4.424115in}{1.613631in}}%
\pgfpathcurveto{\pgfqpoint{4.424115in}{1.616821in}}{\pgfqpoint{4.422848in}{1.619881in}}{\pgfqpoint{4.420592in}{1.622136in}}%
\pgfpathcurveto{\pgfqpoint{4.418336in}{1.624392in}}{\pgfqpoint{4.415277in}{1.625659in}}{\pgfqpoint{4.412087in}{1.625659in}}%
\pgfpathcurveto{\pgfqpoint{4.408897in}{1.625659in}}{\pgfqpoint{4.405837in}{1.624392in}}{\pgfqpoint{4.403582in}{1.622136in}}%
\pgfpathcurveto{\pgfqpoint{4.401326in}{1.619881in}}{\pgfqpoint{4.400059in}{1.616821in}}{\pgfqpoint{4.400059in}{1.613631in}}%
\pgfpathcurveto{\pgfqpoint{4.400059in}{1.610441in}}{\pgfqpoint{4.401326in}{1.607382in}}{\pgfqpoint{4.403582in}{1.605126in}}%
\pgfpathcurveto{\pgfqpoint{4.405837in}{1.602870in}}{\pgfqpoint{4.408897in}{1.601603in}}{\pgfqpoint{4.412087in}{1.601603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412087in}{1.601603in}}%
\pgfpathcurveto{\pgfqpoint{4.415277in}{1.601603in}}{\pgfqpoint{4.418336in}{1.602870in}}{\pgfqpoint{4.420592in}{1.605126in}}%
\pgfpathcurveto{\pgfqpoint{4.422848in}{1.607382in}}{\pgfqpoint{4.424115in}{1.610441in}}{\pgfqpoint{4.424115in}{1.613631in}}%
\pgfpathcurveto{\pgfqpoint{4.424115in}{1.616821in}}{\pgfqpoint{4.422848in}{1.619881in}}{\pgfqpoint{4.420592in}{1.622136in}}%
\pgfpathcurveto{\pgfqpoint{4.418336in}{1.624392in}}{\pgfqpoint{4.415277in}{1.625659in}}{\pgfqpoint{4.412087in}{1.625659in}}%
\pgfpathcurveto{\pgfqpoint{4.408897in}{1.625659in}}{\pgfqpoint{4.405837in}{1.624392in}}{\pgfqpoint{4.403582in}{1.622136in}}%
\pgfpathcurveto{\pgfqpoint{4.401326in}{1.619881in}}{\pgfqpoint{4.400059in}{1.616821in}}{\pgfqpoint{4.400059in}{1.613631in}}%
\pgfpathcurveto{\pgfqpoint{4.400059in}{1.610441in}}{\pgfqpoint{4.401326in}{1.607382in}}{\pgfqpoint{4.403582in}{1.605126in}}%
\pgfpathcurveto{\pgfqpoint{4.405837in}{1.602870in}}{\pgfqpoint{4.408897in}{1.601603in}}{\pgfqpoint{4.412087in}{1.601603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895245in}{1.242820in}}%
\pgfpathcurveto{\pgfqpoint{3.898435in}{1.242820in}}{\pgfqpoint{3.901494in}{1.244087in}}{\pgfqpoint{3.903750in}{1.246343in}}%
\pgfpathcurveto{\pgfqpoint{3.906005in}{1.248598in}}{\pgfqpoint{3.907273in}{1.251658in}}{\pgfqpoint{3.907273in}{1.254848in}}%
\pgfpathcurveto{\pgfqpoint{3.907273in}{1.258038in}}{\pgfqpoint{3.906005in}{1.261097in}}{\pgfqpoint{3.903750in}{1.263353in}}%
\pgfpathcurveto{\pgfqpoint{3.901494in}{1.265609in}}{\pgfqpoint{3.898435in}{1.266876in}}{\pgfqpoint{3.895245in}{1.266876in}}%
\pgfpathcurveto{\pgfqpoint{3.892055in}{1.266876in}}{\pgfqpoint{3.888995in}{1.265609in}}{\pgfqpoint{3.886739in}{1.263353in}}%
\pgfpathcurveto{\pgfqpoint{3.884484in}{1.261097in}}{\pgfqpoint{3.883217in}{1.258038in}}{\pgfqpoint{3.883217in}{1.254848in}}%
\pgfpathcurveto{\pgfqpoint{3.883217in}{1.251658in}}{\pgfqpoint{3.884484in}{1.248598in}}{\pgfqpoint{3.886739in}{1.246343in}}%
\pgfpathcurveto{\pgfqpoint{3.888995in}{1.244087in}}{\pgfqpoint{3.892055in}{1.242820in}}{\pgfqpoint{3.895245in}{1.242820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895245in}{1.260520in}}%
\pgfpathcurveto{\pgfqpoint{3.898435in}{1.260520in}}{\pgfqpoint{3.901494in}{1.261787in}}{\pgfqpoint{3.903750in}{1.264043in}}%
\pgfpathcurveto{\pgfqpoint{3.906005in}{1.266298in}}{\pgfqpoint{3.907273in}{1.269358in}}{\pgfqpoint{3.907273in}{1.272548in}}%
\pgfpathcurveto{\pgfqpoint{3.907273in}{1.275738in}}{\pgfqpoint{3.906005in}{1.278797in}}{\pgfqpoint{3.903750in}{1.281053in}}%
\pgfpathcurveto{\pgfqpoint{3.901494in}{1.283309in}}{\pgfqpoint{3.898435in}{1.284576in}}{\pgfqpoint{3.895245in}{1.284576in}}%
\pgfpathcurveto{\pgfqpoint{3.892055in}{1.284576in}}{\pgfqpoint{3.888995in}{1.283309in}}{\pgfqpoint{3.886739in}{1.281053in}}%
\pgfpathcurveto{\pgfqpoint{3.884484in}{1.278797in}}{\pgfqpoint{3.883217in}{1.275738in}}{\pgfqpoint{3.883217in}{1.272548in}}%
\pgfpathcurveto{\pgfqpoint{3.883217in}{1.269358in}}{\pgfqpoint{3.884484in}{1.266298in}}{\pgfqpoint{3.886739in}{1.264043in}}%
\pgfpathcurveto{\pgfqpoint{3.888995in}{1.261787in}}{\pgfqpoint{3.892055in}{1.260520in}}{\pgfqpoint{3.895245in}{1.260520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895245in}{1.260520in}}%
\pgfpathcurveto{\pgfqpoint{3.898435in}{1.260520in}}{\pgfqpoint{3.901494in}{1.261787in}}{\pgfqpoint{3.903750in}{1.264043in}}%
\pgfpathcurveto{\pgfqpoint{3.906005in}{1.266298in}}{\pgfqpoint{3.907273in}{1.269358in}}{\pgfqpoint{3.907273in}{1.272548in}}%
\pgfpathcurveto{\pgfqpoint{3.907273in}{1.275738in}}{\pgfqpoint{3.906005in}{1.278797in}}{\pgfqpoint{3.903750in}{1.281053in}}%
\pgfpathcurveto{\pgfqpoint{3.901494in}{1.283309in}}{\pgfqpoint{3.898435in}{1.284576in}}{\pgfqpoint{3.895245in}{1.284576in}}%
\pgfpathcurveto{\pgfqpoint{3.892055in}{1.284576in}}{\pgfqpoint{3.888995in}{1.283309in}}{\pgfqpoint{3.886739in}{1.281053in}}%
\pgfpathcurveto{\pgfqpoint{3.884484in}{1.278797in}}{\pgfqpoint{3.883217in}{1.275738in}}{\pgfqpoint{3.883217in}{1.272548in}}%
\pgfpathcurveto{\pgfqpoint{3.883217in}{1.269358in}}{\pgfqpoint{3.884484in}{1.266298in}}{\pgfqpoint{3.886739in}{1.264043in}}%
\pgfpathcurveto{\pgfqpoint{3.888995in}{1.261787in}}{\pgfqpoint{3.892055in}{1.260520in}}{\pgfqpoint{3.895245in}{1.260520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876786in}{1.278220in}}%
\pgfpathcurveto{\pgfqpoint{3.879976in}{1.278220in}}{\pgfqpoint{3.883036in}{1.279487in}}{\pgfqpoint{3.885291in}{1.281743in}}%
\pgfpathcurveto{\pgfqpoint{3.887547in}{1.283998in}}{\pgfqpoint{3.888814in}{1.287058in}}{\pgfqpoint{3.888814in}{1.290248in}}%
\pgfpathcurveto{\pgfqpoint{3.888814in}{1.293438in}}{\pgfqpoint{3.887547in}{1.296497in}}{\pgfqpoint{3.885291in}{1.298753in}}%
\pgfpathcurveto{\pgfqpoint{3.883036in}{1.301009in}}{\pgfqpoint{3.879976in}{1.302276in}}{\pgfqpoint{3.876786in}{1.302276in}}%
\pgfpathcurveto{\pgfqpoint{3.873596in}{1.302276in}}{\pgfqpoint{3.870536in}{1.301009in}}{\pgfqpoint{3.868281in}{1.298753in}}%
\pgfpathcurveto{\pgfqpoint{3.866025in}{1.296497in}}{\pgfqpoint{3.864758in}{1.293438in}}{\pgfqpoint{3.864758in}{1.290248in}}%
\pgfpathcurveto{\pgfqpoint{3.864758in}{1.287058in}}{\pgfqpoint{3.866025in}{1.283998in}}{\pgfqpoint{3.868281in}{1.281743in}}%
\pgfpathcurveto{\pgfqpoint{3.870536in}{1.279487in}}{\pgfqpoint{3.873596in}{1.278220in}}{\pgfqpoint{3.876786in}{1.278220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876786in}{1.225120in}}%
\pgfpathcurveto{\pgfqpoint{3.879976in}{1.225120in}}{\pgfqpoint{3.883036in}{1.226387in}}{\pgfqpoint{3.885291in}{1.228643in}}%
\pgfpathcurveto{\pgfqpoint{3.887547in}{1.230898in}}{\pgfqpoint{3.888814in}{1.233958in}}{\pgfqpoint{3.888814in}{1.237148in}}%
\pgfpathcurveto{\pgfqpoint{3.888814in}{1.240338in}}{\pgfqpoint{3.887547in}{1.243398in}}{\pgfqpoint{3.885291in}{1.245653in}}%
\pgfpathcurveto{\pgfqpoint{3.883036in}{1.247909in}}{\pgfqpoint{3.879976in}{1.249176in}}{\pgfqpoint{3.876786in}{1.249176in}}%
\pgfpathcurveto{\pgfqpoint{3.873596in}{1.249176in}}{\pgfqpoint{3.870536in}{1.247909in}}{\pgfqpoint{3.868281in}{1.245653in}}%
\pgfpathcurveto{\pgfqpoint{3.866025in}{1.243398in}}{\pgfqpoint{3.864758in}{1.240338in}}{\pgfqpoint{3.864758in}{1.237148in}}%
\pgfpathcurveto{\pgfqpoint{3.864758in}{1.233958in}}{\pgfqpoint{3.866025in}{1.230898in}}{\pgfqpoint{3.868281in}{1.228643in}}%
\pgfpathcurveto{\pgfqpoint{3.870536in}{1.226387in}}{\pgfqpoint{3.873596in}{1.225120in}}{\pgfqpoint{3.876786in}{1.225120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876786in}{1.225120in}}%
\pgfpathcurveto{\pgfqpoint{3.879976in}{1.225120in}}{\pgfqpoint{3.883036in}{1.226387in}}{\pgfqpoint{3.885291in}{1.228643in}}%
\pgfpathcurveto{\pgfqpoint{3.887547in}{1.230898in}}{\pgfqpoint{3.888814in}{1.233958in}}{\pgfqpoint{3.888814in}{1.237148in}}%
\pgfpathcurveto{\pgfqpoint{3.888814in}{1.240338in}}{\pgfqpoint{3.887547in}{1.243398in}}{\pgfqpoint{3.885291in}{1.245653in}}%
\pgfpathcurveto{\pgfqpoint{3.883036in}{1.247909in}}{\pgfqpoint{3.879976in}{1.249176in}}{\pgfqpoint{3.876786in}{1.249176in}}%
\pgfpathcurveto{\pgfqpoint{3.873596in}{1.249176in}}{\pgfqpoint{3.870536in}{1.247909in}}{\pgfqpoint{3.868281in}{1.245653in}}%
\pgfpathcurveto{\pgfqpoint{3.866025in}{1.243398in}}{\pgfqpoint{3.864758in}{1.240338in}}{\pgfqpoint{3.864758in}{1.237148in}}%
\pgfpathcurveto{\pgfqpoint{3.864758in}{1.233958in}}{\pgfqpoint{3.866025in}{1.230898in}}{\pgfqpoint{3.868281in}{1.228643in}}%
\pgfpathcurveto{\pgfqpoint{3.870536in}{1.226387in}}{\pgfqpoint{3.873596in}{1.225120in}}{\pgfqpoint{3.876786in}{1.225120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381635in}{0.728085in}}%
\pgfpathcurveto{\pgfqpoint{2.384825in}{0.728085in}}{\pgfqpoint{2.387885in}{0.729353in}}{\pgfqpoint{2.390140in}{0.731608in}}%
\pgfpathcurveto{\pgfqpoint{2.392396in}{0.733864in}}{\pgfqpoint{2.393663in}{0.736924in}}{\pgfqpoint{2.393663in}{0.740114in}}%
\pgfpathcurveto{\pgfqpoint{2.393663in}{0.743303in}}{\pgfqpoint{2.392396in}{0.746363in}}{\pgfqpoint{2.390140in}{0.748619in}}%
\pgfpathcurveto{\pgfqpoint{2.387885in}{0.750874in}}{\pgfqpoint{2.384825in}{0.752142in}}{\pgfqpoint{2.381635in}{0.752142in}}%
\pgfpathcurveto{\pgfqpoint{2.378445in}{0.752142in}}{\pgfqpoint{2.375386in}{0.750874in}}{\pgfqpoint{2.373130in}{0.748619in}}%
\pgfpathcurveto{\pgfqpoint{2.370874in}{0.746363in}}{\pgfqpoint{2.369607in}{0.743303in}}{\pgfqpoint{2.369607in}{0.740114in}}%
\pgfpathcurveto{\pgfqpoint{2.369607in}{0.736924in}}{\pgfqpoint{2.370874in}{0.733864in}}{\pgfqpoint{2.373130in}{0.731608in}}%
\pgfpathcurveto{\pgfqpoint{2.375386in}{0.729353in}}{\pgfqpoint{2.378445in}{0.728085in}}{\pgfqpoint{2.381635in}{0.728085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381635in}{0.696513in}}%
\pgfpathcurveto{\pgfqpoint{2.384825in}{0.696513in}}{\pgfqpoint{2.387885in}{0.697780in}}{\pgfqpoint{2.390140in}{0.700035in}}%
\pgfpathcurveto{\pgfqpoint{2.392396in}{0.702291in}}{\pgfqpoint{2.393663in}{0.705351in}}{\pgfqpoint{2.393663in}{0.708541in}}%
\pgfpathcurveto{\pgfqpoint{2.393663in}{0.711731in}}{\pgfqpoint{2.392396in}{0.714790in}}{\pgfqpoint{2.390140in}{0.717046in}}%
\pgfpathcurveto{\pgfqpoint{2.387885in}{0.719301in}}{\pgfqpoint{2.384825in}{0.720569in}}{\pgfqpoint{2.381635in}{0.720569in}}%
\pgfpathcurveto{\pgfqpoint{2.378445in}{0.720569in}}{\pgfqpoint{2.375386in}{0.719301in}}{\pgfqpoint{2.373130in}{0.717046in}}%
\pgfpathcurveto{\pgfqpoint{2.370874in}{0.714790in}}{\pgfqpoint{2.369607in}{0.711731in}}{\pgfqpoint{2.369607in}{0.708541in}}%
\pgfpathcurveto{\pgfqpoint{2.369607in}{0.705351in}}{\pgfqpoint{2.370874in}{0.702291in}}{\pgfqpoint{2.373130in}{0.700035in}}%
\pgfpathcurveto{\pgfqpoint{2.375386in}{0.697780in}}{\pgfqpoint{2.378445in}{0.696513in}}{\pgfqpoint{2.381635in}{0.696513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381635in}{0.696513in}}%
\pgfpathcurveto{\pgfqpoint{2.384825in}{0.696513in}}{\pgfqpoint{2.387885in}{0.697780in}}{\pgfqpoint{2.390140in}{0.700035in}}%
\pgfpathcurveto{\pgfqpoint{2.392396in}{0.702291in}}{\pgfqpoint{2.393663in}{0.705351in}}{\pgfqpoint{2.393663in}{0.708541in}}%
\pgfpathcurveto{\pgfqpoint{2.393663in}{0.711731in}}{\pgfqpoint{2.392396in}{0.714790in}}{\pgfqpoint{2.390140in}{0.717046in}}%
\pgfpathcurveto{\pgfqpoint{2.387885in}{0.719301in}}{\pgfqpoint{2.384825in}{0.720569in}}{\pgfqpoint{2.381635in}{0.720569in}}%
\pgfpathcurveto{\pgfqpoint{2.378445in}{0.720569in}}{\pgfqpoint{2.375386in}{0.719301in}}{\pgfqpoint{2.373130in}{0.717046in}}%
\pgfpathcurveto{\pgfqpoint{2.370874in}{0.714790in}}{\pgfqpoint{2.369607in}{0.711731in}}{\pgfqpoint{2.369607in}{0.708541in}}%
\pgfpathcurveto{\pgfqpoint{2.369607in}{0.705351in}}{\pgfqpoint{2.370874in}{0.702291in}}{\pgfqpoint{2.373130in}{0.700035in}}%
\pgfpathcurveto{\pgfqpoint{2.375386in}{0.697780in}}{\pgfqpoint{2.378445in}{0.696513in}}{\pgfqpoint{2.381635in}{0.696513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237199in}{0.571178in}}%
\pgfpathcurveto{\pgfqpoint{1.240389in}{0.571178in}}{\pgfqpoint{1.243448in}{0.572445in}}{\pgfqpoint{1.245704in}{0.574701in}}%
\pgfpathcurveto{\pgfqpoint{1.247959in}{0.576956in}}{\pgfqpoint{1.249227in}{0.580016in}}{\pgfqpoint{1.249227in}{0.583206in}}%
\pgfpathcurveto{\pgfqpoint{1.249227in}{0.586396in}}{\pgfqpoint{1.247959in}{0.589455in}}{\pgfqpoint{1.245704in}{0.591711in}}%
\pgfpathcurveto{\pgfqpoint{1.243448in}{0.593966in}}{\pgfqpoint{1.240389in}{0.595234in}}{\pgfqpoint{1.237199in}{0.595234in}}%
\pgfpathcurveto{\pgfqpoint{1.234009in}{0.595234in}}{\pgfqpoint{1.230949in}{0.593966in}}{\pgfqpoint{1.228694in}{0.591711in}}%
\pgfpathcurveto{\pgfqpoint{1.226438in}{0.589455in}}{\pgfqpoint{1.225171in}{0.586396in}}{\pgfqpoint{1.225171in}{0.583206in}}%
\pgfpathcurveto{\pgfqpoint{1.225171in}{0.580016in}}{\pgfqpoint{1.226438in}{0.576956in}}{\pgfqpoint{1.228694in}{0.574701in}}%
\pgfpathcurveto{\pgfqpoint{1.230949in}{0.572445in}}{\pgfqpoint{1.234009in}{0.571178in}}{\pgfqpoint{1.237199in}{0.571178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237199in}{0.571656in}}%
\pgfpathcurveto{\pgfqpoint{1.240389in}{0.571656in}}{\pgfqpoint{1.243448in}{0.572923in}}{\pgfqpoint{1.245704in}{0.575179in}}%
\pgfpathcurveto{\pgfqpoint{1.247959in}{0.577435in}}{\pgfqpoint{1.249227in}{0.580494in}}{\pgfqpoint{1.249227in}{0.583684in}}%
\pgfpathcurveto{\pgfqpoint{1.249227in}{0.586874in}}{\pgfqpoint{1.247959in}{0.589934in}}{\pgfqpoint{1.245704in}{0.592189in}}%
\pgfpathcurveto{\pgfqpoint{1.243448in}{0.594445in}}{\pgfqpoint{1.240389in}{0.595712in}}{\pgfqpoint{1.237199in}{0.595712in}}%
\pgfpathcurveto{\pgfqpoint{1.234009in}{0.595712in}}{\pgfqpoint{1.230949in}{0.594445in}}{\pgfqpoint{1.228694in}{0.592189in}}%
\pgfpathcurveto{\pgfqpoint{1.226438in}{0.589934in}}{\pgfqpoint{1.225171in}{0.586874in}}{\pgfqpoint{1.225171in}{0.583684in}}%
\pgfpathcurveto{\pgfqpoint{1.225171in}{0.580494in}}{\pgfqpoint{1.226438in}{0.577435in}}{\pgfqpoint{1.228694in}{0.575179in}}%
\pgfpathcurveto{\pgfqpoint{1.230949in}{0.572923in}}{\pgfqpoint{1.234009in}{0.571656in}}{\pgfqpoint{1.237199in}{0.571656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237199in}{0.571656in}}%
\pgfpathcurveto{\pgfqpoint{1.240389in}{0.571656in}}{\pgfqpoint{1.243448in}{0.572923in}}{\pgfqpoint{1.245704in}{0.575179in}}%
\pgfpathcurveto{\pgfqpoint{1.247959in}{0.577435in}}{\pgfqpoint{1.249227in}{0.580494in}}{\pgfqpoint{1.249227in}{0.583684in}}%
\pgfpathcurveto{\pgfqpoint{1.249227in}{0.586874in}}{\pgfqpoint{1.247959in}{0.589934in}}{\pgfqpoint{1.245704in}{0.592189in}}%
\pgfpathcurveto{\pgfqpoint{1.243448in}{0.594445in}}{\pgfqpoint{1.240389in}{0.595712in}}{\pgfqpoint{1.237199in}{0.595712in}}%
\pgfpathcurveto{\pgfqpoint{1.234009in}{0.595712in}}{\pgfqpoint{1.230949in}{0.594445in}}{\pgfqpoint{1.228694in}{0.592189in}}%
\pgfpathcurveto{\pgfqpoint{1.226438in}{0.589934in}}{\pgfqpoint{1.225171in}{0.586874in}}{\pgfqpoint{1.225171in}{0.583684in}}%
\pgfpathcurveto{\pgfqpoint{1.225171in}{0.580494in}}{\pgfqpoint{1.226438in}{0.577435in}}{\pgfqpoint{1.228694in}{0.575179in}}%
\pgfpathcurveto{\pgfqpoint{1.230949in}{0.572923in}}{\pgfqpoint{1.234009in}{0.571656in}}{\pgfqpoint{1.237199in}{0.571656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621598in}{0.780707in}}%
\pgfpathcurveto{\pgfqpoint{2.624788in}{0.780707in}}{\pgfqpoint{2.627847in}{0.781974in}}{\pgfqpoint{2.630103in}{0.784230in}}%
\pgfpathcurveto{\pgfqpoint{2.632358in}{0.786486in}}{\pgfqpoint{2.633626in}{0.789545in}}{\pgfqpoint{2.633626in}{0.792735in}}%
\pgfpathcurveto{\pgfqpoint{2.633626in}{0.795925in}}{\pgfqpoint{2.632358in}{0.798985in}}{\pgfqpoint{2.630103in}{0.801240in}}%
\pgfpathcurveto{\pgfqpoint{2.627847in}{0.803496in}}{\pgfqpoint{2.624788in}{0.804763in}}{\pgfqpoint{2.621598in}{0.804763in}}%
\pgfpathcurveto{\pgfqpoint{2.618408in}{0.804763in}}{\pgfqpoint{2.615348in}{0.803496in}}{\pgfqpoint{2.613092in}{0.801240in}}%
\pgfpathcurveto{\pgfqpoint{2.610837in}{0.798985in}}{\pgfqpoint{2.609569in}{0.795925in}}{\pgfqpoint{2.609569in}{0.792735in}}%
\pgfpathcurveto{\pgfqpoint{2.609569in}{0.789545in}}{\pgfqpoint{2.610837in}{0.786486in}}{\pgfqpoint{2.613092in}{0.784230in}}%
\pgfpathcurveto{\pgfqpoint{2.615348in}{0.781974in}}{\pgfqpoint{2.618408in}{0.780707in}}{\pgfqpoint{2.621598in}{0.780707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621598in}{0.771139in}}%
\pgfpathcurveto{\pgfqpoint{2.624788in}{0.771139in}}{\pgfqpoint{2.627847in}{0.772407in}}{\pgfqpoint{2.630103in}{0.774662in}}%
\pgfpathcurveto{\pgfqpoint{2.632358in}{0.776918in}}{\pgfqpoint{2.633626in}{0.779978in}}{\pgfqpoint{2.633626in}{0.783168in}}%
\pgfpathcurveto{\pgfqpoint{2.633626in}{0.786357in}}{\pgfqpoint{2.632358in}{0.789417in}}{\pgfqpoint{2.630103in}{0.791673in}}%
\pgfpathcurveto{\pgfqpoint{2.627847in}{0.793928in}}{\pgfqpoint{2.624788in}{0.795196in}}{\pgfqpoint{2.621598in}{0.795196in}}%
\pgfpathcurveto{\pgfqpoint{2.618408in}{0.795196in}}{\pgfqpoint{2.615348in}{0.793928in}}{\pgfqpoint{2.613092in}{0.791673in}}%
\pgfpathcurveto{\pgfqpoint{2.610837in}{0.789417in}}{\pgfqpoint{2.609569in}{0.786357in}}{\pgfqpoint{2.609569in}{0.783168in}}%
\pgfpathcurveto{\pgfqpoint{2.609569in}{0.779978in}}{\pgfqpoint{2.610837in}{0.776918in}}{\pgfqpoint{2.613092in}{0.774662in}}%
\pgfpathcurveto{\pgfqpoint{2.615348in}{0.772407in}}{\pgfqpoint{2.618408in}{0.771139in}}{\pgfqpoint{2.621598in}{0.771139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621598in}{0.771139in}}%
\pgfpathcurveto{\pgfqpoint{2.624788in}{0.771139in}}{\pgfqpoint{2.627847in}{0.772407in}}{\pgfqpoint{2.630103in}{0.774662in}}%
\pgfpathcurveto{\pgfqpoint{2.632358in}{0.776918in}}{\pgfqpoint{2.633626in}{0.779978in}}{\pgfqpoint{2.633626in}{0.783168in}}%
\pgfpathcurveto{\pgfqpoint{2.633626in}{0.786357in}}{\pgfqpoint{2.632358in}{0.789417in}}{\pgfqpoint{2.630103in}{0.791673in}}%
\pgfpathcurveto{\pgfqpoint{2.627847in}{0.793928in}}{\pgfqpoint{2.624788in}{0.795196in}}{\pgfqpoint{2.621598in}{0.795196in}}%
\pgfpathcurveto{\pgfqpoint{2.618408in}{0.795196in}}{\pgfqpoint{2.615348in}{0.793928in}}{\pgfqpoint{2.613092in}{0.791673in}}%
\pgfpathcurveto{\pgfqpoint{2.610837in}{0.789417in}}{\pgfqpoint{2.609569in}{0.786357in}}{\pgfqpoint{2.609569in}{0.783168in}}%
\pgfpathcurveto{\pgfqpoint{2.609569in}{0.779978in}}{\pgfqpoint{2.610837in}{0.776918in}}{\pgfqpoint{2.613092in}{0.774662in}}%
\pgfpathcurveto{\pgfqpoint{2.615348in}{0.772407in}}{\pgfqpoint{2.618408in}{0.771139in}}{\pgfqpoint{2.621598in}{0.771139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781260in}{1.789127in}}%
\pgfpathcurveto{\pgfqpoint{4.784450in}{1.789127in}}{\pgfqpoint{4.787510in}{1.790394in}}{\pgfqpoint{4.789765in}{1.792650in}}%
\pgfpathcurveto{\pgfqpoint{4.792021in}{1.794906in}}{\pgfqpoint{4.793288in}{1.797965in}}{\pgfqpoint{4.793288in}{1.801155in}}%
\pgfpathcurveto{\pgfqpoint{4.793288in}{1.804345in}}{\pgfqpoint{4.792021in}{1.807405in}}{\pgfqpoint{4.789765in}{1.809660in}}%
\pgfpathcurveto{\pgfqpoint{4.787510in}{1.811916in}}{\pgfqpoint{4.784450in}{1.813183in}}{\pgfqpoint{4.781260in}{1.813183in}}%
\pgfpathcurveto{\pgfqpoint{4.778070in}{1.813183in}}{\pgfqpoint{4.775010in}{1.811916in}}{\pgfqpoint{4.772755in}{1.809660in}}%
\pgfpathcurveto{\pgfqpoint{4.770499in}{1.807405in}}{\pgfqpoint{4.769232in}{1.804345in}}{\pgfqpoint{4.769232in}{1.801155in}}%
\pgfpathcurveto{\pgfqpoint{4.769232in}{1.797965in}}{\pgfqpoint{4.770499in}{1.794906in}}{\pgfqpoint{4.772755in}{1.792650in}}%
\pgfpathcurveto{\pgfqpoint{4.775010in}{1.790394in}}{\pgfqpoint{4.778070in}{1.789127in}}{\pgfqpoint{4.781260in}{1.789127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781260in}{1.718806in}}%
\pgfpathcurveto{\pgfqpoint{4.784450in}{1.718806in}}{\pgfqpoint{4.787510in}{1.720073in}}{\pgfqpoint{4.789765in}{1.722328in}}%
\pgfpathcurveto{\pgfqpoint{4.792021in}{1.724584in}}{\pgfqpoint{4.793288in}{1.727644in}}{\pgfqpoint{4.793288in}{1.730834in}}%
\pgfpathcurveto{\pgfqpoint{4.793288in}{1.734024in}}{\pgfqpoint{4.792021in}{1.737083in}}{\pgfqpoint{4.789765in}{1.739339in}}%
\pgfpathcurveto{\pgfqpoint{4.787510in}{1.741594in}}{\pgfqpoint{4.784450in}{1.742862in}}{\pgfqpoint{4.781260in}{1.742862in}}%
\pgfpathcurveto{\pgfqpoint{4.778070in}{1.742862in}}{\pgfqpoint{4.775010in}{1.741594in}}{\pgfqpoint{4.772755in}{1.739339in}}%
\pgfpathcurveto{\pgfqpoint{4.770499in}{1.737083in}}{\pgfqpoint{4.769232in}{1.734024in}}{\pgfqpoint{4.769232in}{1.730834in}}%
\pgfpathcurveto{\pgfqpoint{4.769232in}{1.727644in}}{\pgfqpoint{4.770499in}{1.724584in}}{\pgfqpoint{4.772755in}{1.722328in}}%
\pgfpathcurveto{\pgfqpoint{4.775010in}{1.720073in}}{\pgfqpoint{4.778070in}{1.718806in}}{\pgfqpoint{4.781260in}{1.718806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781260in}{1.718806in}}%
\pgfpathcurveto{\pgfqpoint{4.784450in}{1.718806in}}{\pgfqpoint{4.787510in}{1.720073in}}{\pgfqpoint{4.789765in}{1.722328in}}%
\pgfpathcurveto{\pgfqpoint{4.792021in}{1.724584in}}{\pgfqpoint{4.793288in}{1.727644in}}{\pgfqpoint{4.793288in}{1.730834in}}%
\pgfpathcurveto{\pgfqpoint{4.793288in}{1.734024in}}{\pgfqpoint{4.792021in}{1.737083in}}{\pgfqpoint{4.789765in}{1.739339in}}%
\pgfpathcurveto{\pgfqpoint{4.787510in}{1.741594in}}{\pgfqpoint{4.784450in}{1.742862in}}{\pgfqpoint{4.781260in}{1.742862in}}%
\pgfpathcurveto{\pgfqpoint{4.778070in}{1.742862in}}{\pgfqpoint{4.775010in}{1.741594in}}{\pgfqpoint{4.772755in}{1.739339in}}%
\pgfpathcurveto{\pgfqpoint{4.770499in}{1.737083in}}{\pgfqpoint{4.769232in}{1.734024in}}{\pgfqpoint{4.769232in}{1.730834in}}%
\pgfpathcurveto{\pgfqpoint{4.769232in}{1.727644in}}{\pgfqpoint{4.770499in}{1.724584in}}{\pgfqpoint{4.772755in}{1.722328in}}%
\pgfpathcurveto{\pgfqpoint{4.775010in}{1.720073in}}{\pgfqpoint{4.778070in}{1.718806in}}{\pgfqpoint{4.781260in}{1.718806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473928in}{0.725215in}}%
\pgfpathcurveto{\pgfqpoint{2.477118in}{0.725215in}}{\pgfqpoint{2.480178in}{0.726483in}}{\pgfqpoint{2.482434in}{0.728738in}}%
\pgfpathcurveto{\pgfqpoint{2.484689in}{0.730994in}}{\pgfqpoint{2.485957in}{0.734053in}}{\pgfqpoint{2.485957in}{0.737243in}}%
\pgfpathcurveto{\pgfqpoint{2.485957in}{0.740433in}}{\pgfqpoint{2.484689in}{0.743493in}}{\pgfqpoint{2.482434in}{0.745748in}}%
\pgfpathcurveto{\pgfqpoint{2.480178in}{0.748004in}}{\pgfqpoint{2.477118in}{0.749271in}}{\pgfqpoint{2.473928in}{0.749271in}}%
\pgfpathcurveto{\pgfqpoint{2.470739in}{0.749271in}}{\pgfqpoint{2.467679in}{0.748004in}}{\pgfqpoint{2.465423in}{0.745748in}}%
\pgfpathcurveto{\pgfqpoint{2.463168in}{0.743493in}}{\pgfqpoint{2.461900in}{0.740433in}}{\pgfqpoint{2.461900in}{0.737243in}}%
\pgfpathcurveto{\pgfqpoint{2.461900in}{0.734053in}}{\pgfqpoint{2.463168in}{0.730994in}}{\pgfqpoint{2.465423in}{0.728738in}}%
\pgfpathcurveto{\pgfqpoint{2.467679in}{0.726483in}}{\pgfqpoint{2.470739in}{0.725215in}}{\pgfqpoint{2.473928in}{0.725215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473928in}{0.751048in}}%
\pgfpathcurveto{\pgfqpoint{2.477118in}{0.751048in}}{\pgfqpoint{2.480178in}{0.752315in}}{\pgfqpoint{2.482434in}{0.754571in}}%
\pgfpathcurveto{\pgfqpoint{2.484689in}{0.756826in}}{\pgfqpoint{2.485957in}{0.759886in}}{\pgfqpoint{2.485957in}{0.763076in}}%
\pgfpathcurveto{\pgfqpoint{2.485957in}{0.766266in}}{\pgfqpoint{2.484689in}{0.769325in}}{\pgfqpoint{2.482434in}{0.771581in}}%
\pgfpathcurveto{\pgfqpoint{2.480178in}{0.773836in}}{\pgfqpoint{2.477118in}{0.775104in}}{\pgfqpoint{2.473928in}{0.775104in}}%
\pgfpathcurveto{\pgfqpoint{2.470739in}{0.775104in}}{\pgfqpoint{2.467679in}{0.773836in}}{\pgfqpoint{2.465423in}{0.771581in}}%
\pgfpathcurveto{\pgfqpoint{2.463168in}{0.769325in}}{\pgfqpoint{2.461900in}{0.766266in}}{\pgfqpoint{2.461900in}{0.763076in}}%
\pgfpathcurveto{\pgfqpoint{2.461900in}{0.759886in}}{\pgfqpoint{2.463168in}{0.756826in}}{\pgfqpoint{2.465423in}{0.754571in}}%
\pgfpathcurveto{\pgfqpoint{2.467679in}{0.752315in}}{\pgfqpoint{2.470739in}{0.751048in}}{\pgfqpoint{2.473928in}{0.751048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473928in}{0.751048in}}%
\pgfpathcurveto{\pgfqpoint{2.477118in}{0.751048in}}{\pgfqpoint{2.480178in}{0.752315in}}{\pgfqpoint{2.482434in}{0.754571in}}%
\pgfpathcurveto{\pgfqpoint{2.484689in}{0.756826in}}{\pgfqpoint{2.485957in}{0.759886in}}{\pgfqpoint{2.485957in}{0.763076in}}%
\pgfpathcurveto{\pgfqpoint{2.485957in}{0.766266in}}{\pgfqpoint{2.484689in}{0.769325in}}{\pgfqpoint{2.482434in}{0.771581in}}%
\pgfpathcurveto{\pgfqpoint{2.480178in}{0.773836in}}{\pgfqpoint{2.477118in}{0.775104in}}{\pgfqpoint{2.473928in}{0.775104in}}%
\pgfpathcurveto{\pgfqpoint{2.470739in}{0.775104in}}{\pgfqpoint{2.467679in}{0.773836in}}{\pgfqpoint{2.465423in}{0.771581in}}%
\pgfpathcurveto{\pgfqpoint{2.463168in}{0.769325in}}{\pgfqpoint{2.461900in}{0.766266in}}{\pgfqpoint{2.461900in}{0.763076in}}%
\pgfpathcurveto{\pgfqpoint{2.461900in}{0.759886in}}{\pgfqpoint{2.463168in}{0.756826in}}{\pgfqpoint{2.465423in}{0.754571in}}%
\pgfpathcurveto{\pgfqpoint{2.467679in}{0.752315in}}{\pgfqpoint{2.470739in}{0.751048in}}{\pgfqpoint{2.473928in}{0.751048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769267in}{0.801756in}}%
\pgfpathcurveto{\pgfqpoint{2.772457in}{0.801756in}}{\pgfqpoint{2.775516in}{0.803023in}}{\pgfqpoint{2.777772in}{0.805279in}}%
\pgfpathcurveto{\pgfqpoint{2.780028in}{0.807534in}}{\pgfqpoint{2.781295in}{0.810594in}}{\pgfqpoint{2.781295in}{0.813784in}}%
\pgfpathcurveto{\pgfqpoint{2.781295in}{0.816974in}}{\pgfqpoint{2.780028in}{0.820033in}}{\pgfqpoint{2.777772in}{0.822289in}}%
\pgfpathcurveto{\pgfqpoint{2.775516in}{0.824545in}}{\pgfqpoint{2.772457in}{0.825812in}}{\pgfqpoint{2.769267in}{0.825812in}}%
\pgfpathcurveto{\pgfqpoint{2.766077in}{0.825812in}}{\pgfqpoint{2.763017in}{0.824545in}}{\pgfqpoint{2.760762in}{0.822289in}}%
\pgfpathcurveto{\pgfqpoint{2.758506in}{0.820033in}}{\pgfqpoint{2.757239in}{0.816974in}}{\pgfqpoint{2.757239in}{0.813784in}}%
\pgfpathcurveto{\pgfqpoint{2.757239in}{0.810594in}}{\pgfqpoint{2.758506in}{0.807534in}}{\pgfqpoint{2.760762in}{0.805279in}}%
\pgfpathcurveto{\pgfqpoint{2.763017in}{0.803023in}}{\pgfqpoint{2.766077in}{0.801756in}}{\pgfqpoint{2.769267in}{0.801756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769267in}{0.833329in}}%
\pgfpathcurveto{\pgfqpoint{2.772457in}{0.833329in}}{\pgfqpoint{2.775516in}{0.834596in}}{\pgfqpoint{2.777772in}{0.836851in}}%
\pgfpathcurveto{\pgfqpoint{2.780028in}{0.839107in}}{\pgfqpoint{2.781295in}{0.842167in}}{\pgfqpoint{2.781295in}{0.845357in}}%
\pgfpathcurveto{\pgfqpoint{2.781295in}{0.848547in}}{\pgfqpoint{2.780028in}{0.851606in}}{\pgfqpoint{2.777772in}{0.853862in}}%
\pgfpathcurveto{\pgfqpoint{2.775516in}{0.856117in}}{\pgfqpoint{2.772457in}{0.857385in}}{\pgfqpoint{2.769267in}{0.857385in}}%
\pgfpathcurveto{\pgfqpoint{2.766077in}{0.857385in}}{\pgfqpoint{2.763017in}{0.856117in}}{\pgfqpoint{2.760762in}{0.853862in}}%
\pgfpathcurveto{\pgfqpoint{2.758506in}{0.851606in}}{\pgfqpoint{2.757239in}{0.848547in}}{\pgfqpoint{2.757239in}{0.845357in}}%
\pgfpathcurveto{\pgfqpoint{2.757239in}{0.842167in}}{\pgfqpoint{2.758506in}{0.839107in}}{\pgfqpoint{2.760762in}{0.836851in}}%
\pgfpathcurveto{\pgfqpoint{2.763017in}{0.834596in}}{\pgfqpoint{2.766077in}{0.833329in}}{\pgfqpoint{2.769267in}{0.833329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769267in}{0.833329in}}%
\pgfpathcurveto{\pgfqpoint{2.772457in}{0.833329in}}{\pgfqpoint{2.775516in}{0.834596in}}{\pgfqpoint{2.777772in}{0.836851in}}%
\pgfpathcurveto{\pgfqpoint{2.780028in}{0.839107in}}{\pgfqpoint{2.781295in}{0.842167in}}{\pgfqpoint{2.781295in}{0.845357in}}%
\pgfpathcurveto{\pgfqpoint{2.781295in}{0.848547in}}{\pgfqpoint{2.780028in}{0.851606in}}{\pgfqpoint{2.777772in}{0.853862in}}%
\pgfpathcurveto{\pgfqpoint{2.775516in}{0.856117in}}{\pgfqpoint{2.772457in}{0.857385in}}{\pgfqpoint{2.769267in}{0.857385in}}%
\pgfpathcurveto{\pgfqpoint{2.766077in}{0.857385in}}{\pgfqpoint{2.763017in}{0.856117in}}{\pgfqpoint{2.760762in}{0.853862in}}%
\pgfpathcurveto{\pgfqpoint{2.758506in}{0.851606in}}{\pgfqpoint{2.757239in}{0.848547in}}{\pgfqpoint{2.757239in}{0.845357in}}%
\pgfpathcurveto{\pgfqpoint{2.757239in}{0.842167in}}{\pgfqpoint{2.758506in}{0.839107in}}{\pgfqpoint{2.760762in}{0.836851in}}%
\pgfpathcurveto{\pgfqpoint{2.763017in}{0.834596in}}{\pgfqpoint{2.766077in}{0.833329in}}{\pgfqpoint{2.769267in}{0.833329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329492in}{0.575005in}}%
\pgfpathcurveto{\pgfqpoint{1.332682in}{0.575005in}}{\pgfqpoint{1.335742in}{0.576272in}}{\pgfqpoint{1.337997in}{0.578528in}}%
\pgfpathcurveto{\pgfqpoint{1.340253in}{0.580783in}}{\pgfqpoint{1.341520in}{0.583843in}}{\pgfqpoint{1.341520in}{0.587033in}}%
\pgfpathcurveto{\pgfqpoint{1.341520in}{0.590223in}}{\pgfqpoint{1.340253in}{0.593282in}}{\pgfqpoint{1.337997in}{0.595538in}}%
\pgfpathcurveto{\pgfqpoint{1.335742in}{0.597794in}}{\pgfqpoint{1.332682in}{0.599061in}}{\pgfqpoint{1.329492in}{0.599061in}}%
\pgfpathcurveto{\pgfqpoint{1.326302in}{0.599061in}}{\pgfqpoint{1.323242in}{0.597794in}}{\pgfqpoint{1.320987in}{0.595538in}}%
\pgfpathcurveto{\pgfqpoint{1.318731in}{0.593282in}}{\pgfqpoint{1.317464in}{0.590223in}}{\pgfqpoint{1.317464in}{0.587033in}}%
\pgfpathcurveto{\pgfqpoint{1.317464in}{0.583843in}}{\pgfqpoint{1.318731in}{0.580783in}}{\pgfqpoint{1.320987in}{0.578528in}}%
\pgfpathcurveto{\pgfqpoint{1.323242in}{0.576272in}}{\pgfqpoint{1.326302in}{0.575005in}}{\pgfqpoint{1.329492in}{0.575005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329492in}{0.575005in}}%
\pgfpathcurveto{\pgfqpoint{1.332682in}{0.575005in}}{\pgfqpoint{1.335742in}{0.576272in}}{\pgfqpoint{1.337997in}{0.578528in}}%
\pgfpathcurveto{\pgfqpoint{1.340253in}{0.580783in}}{\pgfqpoint{1.341520in}{0.583843in}}{\pgfqpoint{1.341520in}{0.587033in}}%
\pgfpathcurveto{\pgfqpoint{1.341520in}{0.590223in}}{\pgfqpoint{1.340253in}{0.593282in}}{\pgfqpoint{1.337997in}{0.595538in}}%
\pgfpathcurveto{\pgfqpoint{1.335742in}{0.597794in}}{\pgfqpoint{1.332682in}{0.599061in}}{\pgfqpoint{1.329492in}{0.599061in}}%
\pgfpathcurveto{\pgfqpoint{1.326302in}{0.599061in}}{\pgfqpoint{1.323242in}{0.597794in}}{\pgfqpoint{1.320987in}{0.595538in}}%
\pgfpathcurveto{\pgfqpoint{1.318731in}{0.593282in}}{\pgfqpoint{1.317464in}{0.590223in}}{\pgfqpoint{1.317464in}{0.587033in}}%
\pgfpathcurveto{\pgfqpoint{1.317464in}{0.583843in}}{\pgfqpoint{1.318731in}{0.580783in}}{\pgfqpoint{1.320987in}{0.578528in}}%
\pgfpathcurveto{\pgfqpoint{1.323242in}{0.576272in}}{\pgfqpoint{1.326302in}{0.575005in}}{\pgfqpoint{1.329492in}{0.575005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329492in}{0.575005in}}%
\pgfpathcurveto{\pgfqpoint{1.332682in}{0.575005in}}{\pgfqpoint{1.335742in}{0.576272in}}{\pgfqpoint{1.337997in}{0.578528in}}%
\pgfpathcurveto{\pgfqpoint{1.340253in}{0.580783in}}{\pgfqpoint{1.341520in}{0.583843in}}{\pgfqpoint{1.341520in}{0.587033in}}%
\pgfpathcurveto{\pgfqpoint{1.341520in}{0.590223in}}{\pgfqpoint{1.340253in}{0.593282in}}{\pgfqpoint{1.337997in}{0.595538in}}%
\pgfpathcurveto{\pgfqpoint{1.335742in}{0.597794in}}{\pgfqpoint{1.332682in}{0.599061in}}{\pgfqpoint{1.329492in}{0.599061in}}%
\pgfpathcurveto{\pgfqpoint{1.326302in}{0.599061in}}{\pgfqpoint{1.323242in}{0.597794in}}{\pgfqpoint{1.320987in}{0.595538in}}%
\pgfpathcurveto{\pgfqpoint{1.318731in}{0.593282in}}{\pgfqpoint{1.317464in}{0.590223in}}{\pgfqpoint{1.317464in}{0.587033in}}%
\pgfpathcurveto{\pgfqpoint{1.317464in}{0.583843in}}{\pgfqpoint{1.318731in}{0.580783in}}{\pgfqpoint{1.320987in}{0.578528in}}%
\pgfpathcurveto{\pgfqpoint{1.323242in}{0.576272in}}{\pgfqpoint{1.326302in}{0.575005in}}{\pgfqpoint{1.329492in}{0.575005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603139in}{0.775445in}}%
\pgfpathcurveto{\pgfqpoint{2.606329in}{0.775445in}}{\pgfqpoint{2.609389in}{0.776712in}}{\pgfqpoint{2.611644in}{0.778968in}}%
\pgfpathcurveto{\pgfqpoint{2.613900in}{0.781223in}}{\pgfqpoint{2.615167in}{0.784283in}}{\pgfqpoint{2.615167in}{0.787473in}}%
\pgfpathcurveto{\pgfqpoint{2.615167in}{0.790663in}}{\pgfqpoint{2.613900in}{0.793723in}}{\pgfqpoint{2.611644in}{0.795978in}}%
\pgfpathcurveto{\pgfqpoint{2.609389in}{0.798234in}}{\pgfqpoint{2.606329in}{0.799501in}}{\pgfqpoint{2.603139in}{0.799501in}}%
\pgfpathcurveto{\pgfqpoint{2.599949in}{0.799501in}}{\pgfqpoint{2.596889in}{0.798234in}}{\pgfqpoint{2.594634in}{0.795978in}}%
\pgfpathcurveto{\pgfqpoint{2.592378in}{0.793723in}}{\pgfqpoint{2.591111in}{0.790663in}}{\pgfqpoint{2.591111in}{0.787473in}}%
\pgfpathcurveto{\pgfqpoint{2.591111in}{0.784283in}}{\pgfqpoint{2.592378in}{0.781223in}}{\pgfqpoint{2.594634in}{0.778968in}}%
\pgfpathcurveto{\pgfqpoint{2.596889in}{0.776712in}}{\pgfqpoint{2.599949in}{0.775445in}}{\pgfqpoint{2.603139in}{0.775445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603139in}{0.756788in}}%
\pgfpathcurveto{\pgfqpoint{2.606329in}{0.756788in}}{\pgfqpoint{2.609389in}{0.758055in}}{\pgfqpoint{2.611644in}{0.760311in}}%
\pgfpathcurveto{\pgfqpoint{2.613900in}{0.762567in}}{\pgfqpoint{2.615167in}{0.765626in}}{\pgfqpoint{2.615167in}{0.768816in}}%
\pgfpathcurveto{\pgfqpoint{2.615167in}{0.772006in}}{\pgfqpoint{2.613900in}{0.775066in}}{\pgfqpoint{2.611644in}{0.777321in}}%
\pgfpathcurveto{\pgfqpoint{2.609389in}{0.779577in}}{\pgfqpoint{2.606329in}{0.780844in}}{\pgfqpoint{2.603139in}{0.780844in}}%
\pgfpathcurveto{\pgfqpoint{2.599949in}{0.780844in}}{\pgfqpoint{2.596889in}{0.779577in}}{\pgfqpoint{2.594634in}{0.777321in}}%
\pgfpathcurveto{\pgfqpoint{2.592378in}{0.775066in}}{\pgfqpoint{2.591111in}{0.772006in}}{\pgfqpoint{2.591111in}{0.768816in}}%
\pgfpathcurveto{\pgfqpoint{2.591111in}{0.765626in}}{\pgfqpoint{2.592378in}{0.762567in}}{\pgfqpoint{2.594634in}{0.760311in}}%
\pgfpathcurveto{\pgfqpoint{2.596889in}{0.758055in}}{\pgfqpoint{2.599949in}{0.756788in}}{\pgfqpoint{2.603139in}{0.756788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603139in}{0.756788in}}%
\pgfpathcurveto{\pgfqpoint{2.606329in}{0.756788in}}{\pgfqpoint{2.609389in}{0.758055in}}{\pgfqpoint{2.611644in}{0.760311in}}%
\pgfpathcurveto{\pgfqpoint{2.613900in}{0.762567in}}{\pgfqpoint{2.615167in}{0.765626in}}{\pgfqpoint{2.615167in}{0.768816in}}%
\pgfpathcurveto{\pgfqpoint{2.615167in}{0.772006in}}{\pgfqpoint{2.613900in}{0.775066in}}{\pgfqpoint{2.611644in}{0.777321in}}%
\pgfpathcurveto{\pgfqpoint{2.609389in}{0.779577in}}{\pgfqpoint{2.606329in}{0.780844in}}{\pgfqpoint{2.603139in}{0.780844in}}%
\pgfpathcurveto{\pgfqpoint{2.599949in}{0.780844in}}{\pgfqpoint{2.596889in}{0.779577in}}{\pgfqpoint{2.594634in}{0.777321in}}%
\pgfpathcurveto{\pgfqpoint{2.592378in}{0.775066in}}{\pgfqpoint{2.591111in}{0.772006in}}{\pgfqpoint{2.591111in}{0.768816in}}%
\pgfpathcurveto{\pgfqpoint{2.591111in}{0.765626in}}{\pgfqpoint{2.592378in}{0.762567in}}{\pgfqpoint{2.594634in}{0.760311in}}%
\pgfpathcurveto{\pgfqpoint{2.596889in}{0.758055in}}{\pgfqpoint{2.599949in}{0.756788in}}{\pgfqpoint{2.603139in}{0.756788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209042in}{1.483444in}}%
\pgfpathcurveto{\pgfqpoint{4.212232in}{1.483444in}}{\pgfqpoint{4.215291in}{1.484711in}}{\pgfqpoint{4.217547in}{1.486967in}}%
\pgfpathcurveto{\pgfqpoint{4.219803in}{1.489222in}}{\pgfqpoint{4.221070in}{1.492282in}}{\pgfqpoint{4.221070in}{1.495472in}}%
\pgfpathcurveto{\pgfqpoint{4.221070in}{1.498662in}}{\pgfqpoint{4.219803in}{1.501721in}}{\pgfqpoint{4.217547in}{1.503977in}}%
\pgfpathcurveto{\pgfqpoint{4.215291in}{1.506233in}}{\pgfqpoint{4.212232in}{1.507500in}}{\pgfqpoint{4.209042in}{1.507500in}}%
\pgfpathcurveto{\pgfqpoint{4.205852in}{1.507500in}}{\pgfqpoint{4.202792in}{1.506233in}}{\pgfqpoint{4.200537in}{1.503977in}}%
\pgfpathcurveto{\pgfqpoint{4.198281in}{1.501721in}}{\pgfqpoint{4.197014in}{1.498662in}}{\pgfqpoint{4.197014in}{1.495472in}}%
\pgfpathcurveto{\pgfqpoint{4.197014in}{1.492282in}}{\pgfqpoint{4.198281in}{1.489222in}}{\pgfqpoint{4.200537in}{1.486967in}}%
\pgfpathcurveto{\pgfqpoint{4.202792in}{1.484711in}}{\pgfqpoint{4.205852in}{1.483444in}}{\pgfqpoint{4.209042in}{1.483444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209042in}{1.364328in}}%
\pgfpathcurveto{\pgfqpoint{4.212232in}{1.364328in}}{\pgfqpoint{4.215291in}{1.365595in}}{\pgfqpoint{4.217547in}{1.367851in}}%
\pgfpathcurveto{\pgfqpoint{4.219803in}{1.370106in}}{\pgfqpoint{4.221070in}{1.373166in}}{\pgfqpoint{4.221070in}{1.376356in}}%
\pgfpathcurveto{\pgfqpoint{4.221070in}{1.379546in}}{\pgfqpoint{4.219803in}{1.382605in}}{\pgfqpoint{4.217547in}{1.384861in}}%
\pgfpathcurveto{\pgfqpoint{4.215291in}{1.387117in}}{\pgfqpoint{4.212232in}{1.388384in}}{\pgfqpoint{4.209042in}{1.388384in}}%
\pgfpathcurveto{\pgfqpoint{4.205852in}{1.388384in}}{\pgfqpoint{4.202792in}{1.387117in}}{\pgfqpoint{4.200537in}{1.384861in}}%
\pgfpathcurveto{\pgfqpoint{4.198281in}{1.382605in}}{\pgfqpoint{4.197014in}{1.379546in}}{\pgfqpoint{4.197014in}{1.376356in}}%
\pgfpathcurveto{\pgfqpoint{4.197014in}{1.373166in}}{\pgfqpoint{4.198281in}{1.370106in}}{\pgfqpoint{4.200537in}{1.367851in}}%
\pgfpathcurveto{\pgfqpoint{4.202792in}{1.365595in}}{\pgfqpoint{4.205852in}{1.364328in}}{\pgfqpoint{4.209042in}{1.364328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209042in}{1.364328in}}%
\pgfpathcurveto{\pgfqpoint{4.212232in}{1.364328in}}{\pgfqpoint{4.215291in}{1.365595in}}{\pgfqpoint{4.217547in}{1.367851in}}%
\pgfpathcurveto{\pgfqpoint{4.219803in}{1.370106in}}{\pgfqpoint{4.221070in}{1.373166in}}{\pgfqpoint{4.221070in}{1.376356in}}%
\pgfpathcurveto{\pgfqpoint{4.221070in}{1.379546in}}{\pgfqpoint{4.219803in}{1.382605in}}{\pgfqpoint{4.217547in}{1.384861in}}%
\pgfpathcurveto{\pgfqpoint{4.215291in}{1.387117in}}{\pgfqpoint{4.212232in}{1.388384in}}{\pgfqpoint{4.209042in}{1.388384in}}%
\pgfpathcurveto{\pgfqpoint{4.205852in}{1.388384in}}{\pgfqpoint{4.202792in}{1.387117in}}{\pgfqpoint{4.200537in}{1.384861in}}%
\pgfpathcurveto{\pgfqpoint{4.198281in}{1.382605in}}{\pgfqpoint{4.197014in}{1.379546in}}{\pgfqpoint{4.197014in}{1.376356in}}%
\pgfpathcurveto{\pgfqpoint{4.197014in}{1.373166in}}{\pgfqpoint{4.198281in}{1.370106in}}{\pgfqpoint{4.200537in}{1.367851in}}%
\pgfpathcurveto{\pgfqpoint{4.202792in}{1.365595in}}{\pgfqpoint{4.205852in}{1.364328in}}{\pgfqpoint{4.209042in}{1.364328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670508in}{1.683645in}}%
\pgfpathcurveto{\pgfqpoint{4.673698in}{1.683645in}}{\pgfqpoint{4.676758in}{1.684912in}}{\pgfqpoint{4.679013in}{1.687168in}}%
\pgfpathcurveto{\pgfqpoint{4.681269in}{1.689423in}}{\pgfqpoint{4.682536in}{1.692483in}}{\pgfqpoint{4.682536in}{1.695673in}}%
\pgfpathcurveto{\pgfqpoint{4.682536in}{1.698863in}}{\pgfqpoint{4.681269in}{1.701922in}}{\pgfqpoint{4.679013in}{1.704178in}}%
\pgfpathcurveto{\pgfqpoint{4.676758in}{1.706434in}}{\pgfqpoint{4.673698in}{1.707701in}}{\pgfqpoint{4.670508in}{1.707701in}}%
\pgfpathcurveto{\pgfqpoint{4.667318in}{1.707701in}}{\pgfqpoint{4.664258in}{1.706434in}}{\pgfqpoint{4.662003in}{1.704178in}}%
\pgfpathcurveto{\pgfqpoint{4.659747in}{1.701922in}}{\pgfqpoint{4.658480in}{1.698863in}}{\pgfqpoint{4.658480in}{1.695673in}}%
\pgfpathcurveto{\pgfqpoint{4.658480in}{1.692483in}}{\pgfqpoint{4.659747in}{1.689423in}}{\pgfqpoint{4.662003in}{1.687168in}}%
\pgfpathcurveto{\pgfqpoint{4.664258in}{1.684912in}}{\pgfqpoint{4.667318in}{1.683645in}}{\pgfqpoint{4.670508in}{1.683645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670508in}{1.683645in}}%
\pgfpathcurveto{\pgfqpoint{4.673698in}{1.683645in}}{\pgfqpoint{4.676758in}{1.684912in}}{\pgfqpoint{4.679013in}{1.687168in}}%
\pgfpathcurveto{\pgfqpoint{4.681269in}{1.689423in}}{\pgfqpoint{4.682536in}{1.692483in}}{\pgfqpoint{4.682536in}{1.695673in}}%
\pgfpathcurveto{\pgfqpoint{4.682536in}{1.698863in}}{\pgfqpoint{4.681269in}{1.701922in}}{\pgfqpoint{4.679013in}{1.704178in}}%
\pgfpathcurveto{\pgfqpoint{4.676758in}{1.706434in}}{\pgfqpoint{4.673698in}{1.707701in}}{\pgfqpoint{4.670508in}{1.707701in}}%
\pgfpathcurveto{\pgfqpoint{4.667318in}{1.707701in}}{\pgfqpoint{4.664258in}{1.706434in}}{\pgfqpoint{4.662003in}{1.704178in}}%
\pgfpathcurveto{\pgfqpoint{4.659747in}{1.701922in}}{\pgfqpoint{4.658480in}{1.698863in}}{\pgfqpoint{4.658480in}{1.695673in}}%
\pgfpathcurveto{\pgfqpoint{4.658480in}{1.692483in}}{\pgfqpoint{4.659747in}{1.689423in}}{\pgfqpoint{4.662003in}{1.687168in}}%
\pgfpathcurveto{\pgfqpoint{4.664258in}{1.684912in}}{\pgfqpoint{4.667318in}{1.683645in}}{\pgfqpoint{4.670508in}{1.683645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670508in}{1.683645in}}%
\pgfpathcurveto{\pgfqpoint{4.673698in}{1.683645in}}{\pgfqpoint{4.676758in}{1.684912in}}{\pgfqpoint{4.679013in}{1.687168in}}%
\pgfpathcurveto{\pgfqpoint{4.681269in}{1.689423in}}{\pgfqpoint{4.682536in}{1.692483in}}{\pgfqpoint{4.682536in}{1.695673in}}%
\pgfpathcurveto{\pgfqpoint{4.682536in}{1.698863in}}{\pgfqpoint{4.681269in}{1.701922in}}{\pgfqpoint{4.679013in}{1.704178in}}%
\pgfpathcurveto{\pgfqpoint{4.676758in}{1.706434in}}{\pgfqpoint{4.673698in}{1.707701in}}{\pgfqpoint{4.670508in}{1.707701in}}%
\pgfpathcurveto{\pgfqpoint{4.667318in}{1.707701in}}{\pgfqpoint{4.664258in}{1.706434in}}{\pgfqpoint{4.662003in}{1.704178in}}%
\pgfpathcurveto{\pgfqpoint{4.659747in}{1.701922in}}{\pgfqpoint{4.658480in}{1.698863in}}{\pgfqpoint{4.658480in}{1.695673in}}%
\pgfpathcurveto{\pgfqpoint{4.658480in}{1.692483in}}{\pgfqpoint{4.659747in}{1.689423in}}{\pgfqpoint{4.662003in}{1.687168in}}%
\pgfpathcurveto{\pgfqpoint{4.664258in}{1.684912in}}{\pgfqpoint{4.667318in}{1.683645in}}{\pgfqpoint{4.670508in}{1.683645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729117in}{1.156233in}}%
\pgfpathcurveto{\pgfqpoint{3.732307in}{1.156233in}}{\pgfqpoint{3.735366in}{1.157501in}}{\pgfqpoint{3.737622in}{1.159756in}}%
\pgfpathcurveto{\pgfqpoint{3.739878in}{1.162012in}}{\pgfqpoint{3.741145in}{1.165072in}}{\pgfqpoint{3.741145in}{1.168262in}}%
\pgfpathcurveto{\pgfqpoint{3.741145in}{1.171451in}}{\pgfqpoint{3.739878in}{1.174511in}}{\pgfqpoint{3.737622in}{1.176767in}}%
\pgfpathcurveto{\pgfqpoint{3.735366in}{1.179022in}}{\pgfqpoint{3.732307in}{1.180290in}}{\pgfqpoint{3.729117in}{1.180290in}}%
\pgfpathcurveto{\pgfqpoint{3.725927in}{1.180290in}}{\pgfqpoint{3.722867in}{1.179022in}}{\pgfqpoint{3.720612in}{1.176767in}}%
\pgfpathcurveto{\pgfqpoint{3.718356in}{1.174511in}}{\pgfqpoint{3.717089in}{1.171451in}}{\pgfqpoint{3.717089in}{1.168262in}}%
\pgfpathcurveto{\pgfqpoint{3.717089in}{1.165072in}}{\pgfqpoint{3.718356in}{1.162012in}}{\pgfqpoint{3.720612in}{1.159756in}}%
\pgfpathcurveto{\pgfqpoint{3.722867in}{1.157501in}}{\pgfqpoint{3.725927in}{1.156233in}}{\pgfqpoint{3.729117in}{1.156233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729117in}{1.206463in}}%
\pgfpathcurveto{\pgfqpoint{3.732307in}{1.206463in}}{\pgfqpoint{3.735366in}{1.207730in}}{\pgfqpoint{3.737622in}{1.209986in}}%
\pgfpathcurveto{\pgfqpoint{3.739878in}{1.212242in}}{\pgfqpoint{3.741145in}{1.215301in}}{\pgfqpoint{3.741145in}{1.218491in}}%
\pgfpathcurveto{\pgfqpoint{3.741145in}{1.221681in}}{\pgfqpoint{3.739878in}{1.224741in}}{\pgfqpoint{3.737622in}{1.226996in}}%
\pgfpathcurveto{\pgfqpoint{3.735366in}{1.229252in}}{\pgfqpoint{3.732307in}{1.230519in}}{\pgfqpoint{3.729117in}{1.230519in}}%
\pgfpathcurveto{\pgfqpoint{3.725927in}{1.230519in}}{\pgfqpoint{3.722867in}{1.229252in}}{\pgfqpoint{3.720612in}{1.226996in}}%
\pgfpathcurveto{\pgfqpoint{3.718356in}{1.224741in}}{\pgfqpoint{3.717089in}{1.221681in}}{\pgfqpoint{3.717089in}{1.218491in}}%
\pgfpathcurveto{\pgfqpoint{3.717089in}{1.215301in}}{\pgfqpoint{3.718356in}{1.212242in}}{\pgfqpoint{3.720612in}{1.209986in}}%
\pgfpathcurveto{\pgfqpoint{3.722867in}{1.207730in}}{\pgfqpoint{3.725927in}{1.206463in}}{\pgfqpoint{3.729117in}{1.206463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729117in}{1.206463in}}%
\pgfpathcurveto{\pgfqpoint{3.732307in}{1.206463in}}{\pgfqpoint{3.735366in}{1.207730in}}{\pgfqpoint{3.737622in}{1.209986in}}%
\pgfpathcurveto{\pgfqpoint{3.739878in}{1.212242in}}{\pgfqpoint{3.741145in}{1.215301in}}{\pgfqpoint{3.741145in}{1.218491in}}%
\pgfpathcurveto{\pgfqpoint{3.741145in}{1.221681in}}{\pgfqpoint{3.739878in}{1.224741in}}{\pgfqpoint{3.737622in}{1.226996in}}%
\pgfpathcurveto{\pgfqpoint{3.735366in}{1.229252in}}{\pgfqpoint{3.732307in}{1.230519in}}{\pgfqpoint{3.729117in}{1.230519in}}%
\pgfpathcurveto{\pgfqpoint{3.725927in}{1.230519in}}{\pgfqpoint{3.722867in}{1.229252in}}{\pgfqpoint{3.720612in}{1.226996in}}%
\pgfpathcurveto{\pgfqpoint{3.718356in}{1.224741in}}{\pgfqpoint{3.717089in}{1.221681in}}{\pgfqpoint{3.717089in}{1.218491in}}%
\pgfpathcurveto{\pgfqpoint{3.717089in}{1.215301in}}{\pgfqpoint{3.718356in}{1.212242in}}{\pgfqpoint{3.720612in}{1.209986in}}%
\pgfpathcurveto{\pgfqpoint{3.722867in}{1.207730in}}{\pgfqpoint{3.725927in}{1.206463in}}{\pgfqpoint{3.729117in}{1.206463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027688in}{0.887385in}}%
\pgfpathcurveto{\pgfqpoint{3.030878in}{0.887385in}}{\pgfqpoint{3.033938in}{0.888653in}}{\pgfqpoint{3.036193in}{0.890908in}}%
\pgfpathcurveto{\pgfqpoint{3.038449in}{0.893164in}}{\pgfqpoint{3.039716in}{0.896223in}}{\pgfqpoint{3.039716in}{0.899413in}}%
\pgfpathcurveto{\pgfqpoint{3.039716in}{0.902603in}}{\pgfqpoint{3.038449in}{0.905663in}}{\pgfqpoint{3.036193in}{0.907919in}}%
\pgfpathcurveto{\pgfqpoint{3.033938in}{0.910174in}}{\pgfqpoint{3.030878in}{0.911441in}}{\pgfqpoint{3.027688in}{0.911441in}}%
\pgfpathcurveto{\pgfqpoint{3.024498in}{0.911441in}}{\pgfqpoint{3.021438in}{0.910174in}}{\pgfqpoint{3.019183in}{0.907919in}}%
\pgfpathcurveto{\pgfqpoint{3.016927in}{0.905663in}}{\pgfqpoint{3.015660in}{0.902603in}}{\pgfqpoint{3.015660in}{0.899413in}}%
\pgfpathcurveto{\pgfqpoint{3.015660in}{0.896223in}}{\pgfqpoint{3.016927in}{0.893164in}}{\pgfqpoint{3.019183in}{0.890908in}}%
\pgfpathcurveto{\pgfqpoint{3.021438in}{0.888653in}}{\pgfqpoint{3.024498in}{0.887385in}}{\pgfqpoint{3.027688in}{0.887385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027688in}{0.911782in}}%
\pgfpathcurveto{\pgfqpoint{3.030878in}{0.911782in}}{\pgfqpoint{3.033938in}{0.913050in}}{\pgfqpoint{3.036193in}{0.915305in}}%
\pgfpathcurveto{\pgfqpoint{3.038449in}{0.917561in}}{\pgfqpoint{3.039716in}{0.920621in}}{\pgfqpoint{3.039716in}{0.923811in}}%
\pgfpathcurveto{\pgfqpoint{3.039716in}{0.927000in}}{\pgfqpoint{3.038449in}{0.930060in}}{\pgfqpoint{3.036193in}{0.932316in}}%
\pgfpathcurveto{\pgfqpoint{3.033938in}{0.934571in}}{\pgfqpoint{3.030878in}{0.935839in}}{\pgfqpoint{3.027688in}{0.935839in}}%
\pgfpathcurveto{\pgfqpoint{3.024498in}{0.935839in}}{\pgfqpoint{3.021438in}{0.934571in}}{\pgfqpoint{3.019183in}{0.932316in}}%
\pgfpathcurveto{\pgfqpoint{3.016927in}{0.930060in}}{\pgfqpoint{3.015660in}{0.927000in}}{\pgfqpoint{3.015660in}{0.923811in}}%
\pgfpathcurveto{\pgfqpoint{3.015660in}{0.920621in}}{\pgfqpoint{3.016927in}{0.917561in}}{\pgfqpoint{3.019183in}{0.915305in}}%
\pgfpathcurveto{\pgfqpoint{3.021438in}{0.913050in}}{\pgfqpoint{3.024498in}{0.911782in}}{\pgfqpoint{3.027688in}{0.911782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027688in}{0.911782in}}%
\pgfpathcurveto{\pgfqpoint{3.030878in}{0.911782in}}{\pgfqpoint{3.033938in}{0.913050in}}{\pgfqpoint{3.036193in}{0.915305in}}%
\pgfpathcurveto{\pgfqpoint{3.038449in}{0.917561in}}{\pgfqpoint{3.039716in}{0.920621in}}{\pgfqpoint{3.039716in}{0.923811in}}%
\pgfpathcurveto{\pgfqpoint{3.039716in}{0.927000in}}{\pgfqpoint{3.038449in}{0.930060in}}{\pgfqpoint{3.036193in}{0.932316in}}%
\pgfpathcurveto{\pgfqpoint{3.033938in}{0.934571in}}{\pgfqpoint{3.030878in}{0.935839in}}{\pgfqpoint{3.027688in}{0.935839in}}%
\pgfpathcurveto{\pgfqpoint{3.024498in}{0.935839in}}{\pgfqpoint{3.021438in}{0.934571in}}{\pgfqpoint{3.019183in}{0.932316in}}%
\pgfpathcurveto{\pgfqpoint{3.016927in}{0.930060in}}{\pgfqpoint{3.015660in}{0.927000in}}{\pgfqpoint{3.015660in}{0.923811in}}%
\pgfpathcurveto{\pgfqpoint{3.015660in}{0.920621in}}{\pgfqpoint{3.016927in}{0.917561in}}{\pgfqpoint{3.019183in}{0.915305in}}%
\pgfpathcurveto{\pgfqpoint{3.021438in}{0.913050in}}{\pgfqpoint{3.024498in}{0.911782in}}{\pgfqpoint{3.027688in}{0.911782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636824in}{1.115093in}}%
\pgfpathcurveto{\pgfqpoint{3.640013in}{1.115093in}}{\pgfqpoint{3.643073in}{1.116360in}}{\pgfqpoint{3.645329in}{1.118616in}}%
\pgfpathcurveto{\pgfqpoint{3.647584in}{1.120872in}}{\pgfqpoint{3.648852in}{1.123931in}}{\pgfqpoint{3.648852in}{1.127121in}}%
\pgfpathcurveto{\pgfqpoint{3.648852in}{1.130311in}}{\pgfqpoint{3.647584in}{1.133371in}}{\pgfqpoint{3.645329in}{1.135626in}}%
\pgfpathcurveto{\pgfqpoint{3.643073in}{1.137882in}}{\pgfqpoint{3.640013in}{1.139149in}}{\pgfqpoint{3.636824in}{1.139149in}}%
\pgfpathcurveto{\pgfqpoint{3.633634in}{1.139149in}}{\pgfqpoint{3.630574in}{1.137882in}}{\pgfqpoint{3.628318in}{1.135626in}}%
\pgfpathcurveto{\pgfqpoint{3.626063in}{1.133371in}}{\pgfqpoint{3.624795in}{1.130311in}}{\pgfqpoint{3.624795in}{1.127121in}}%
\pgfpathcurveto{\pgfqpoint{3.624795in}{1.123931in}}{\pgfqpoint{3.626063in}{1.120872in}}{\pgfqpoint{3.628318in}{1.118616in}}%
\pgfpathcurveto{\pgfqpoint{3.630574in}{1.116360in}}{\pgfqpoint{3.633634in}{1.115093in}}{\pgfqpoint{3.636824in}{1.115093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636824in}{1.147144in}}%
\pgfpathcurveto{\pgfqpoint{3.640013in}{1.147144in}}{\pgfqpoint{3.643073in}{1.148412in}}{\pgfqpoint{3.645329in}{1.150667in}}%
\pgfpathcurveto{\pgfqpoint{3.647584in}{1.152923in}}{\pgfqpoint{3.648852in}{1.155982in}}{\pgfqpoint{3.648852in}{1.159172in}}%
\pgfpathcurveto{\pgfqpoint{3.648852in}{1.162362in}}{\pgfqpoint{3.647584in}{1.165422in}}{\pgfqpoint{3.645329in}{1.167678in}}%
\pgfpathcurveto{\pgfqpoint{3.643073in}{1.169933in}}{\pgfqpoint{3.640013in}{1.171201in}}{\pgfqpoint{3.636824in}{1.171201in}}%
\pgfpathcurveto{\pgfqpoint{3.633634in}{1.171201in}}{\pgfqpoint{3.630574in}{1.169933in}}{\pgfqpoint{3.628318in}{1.167678in}}%
\pgfpathcurveto{\pgfqpoint{3.626063in}{1.165422in}}{\pgfqpoint{3.624795in}{1.162362in}}{\pgfqpoint{3.624795in}{1.159172in}}%
\pgfpathcurveto{\pgfqpoint{3.624795in}{1.155982in}}{\pgfqpoint{3.626063in}{1.152923in}}{\pgfqpoint{3.628318in}{1.150667in}}%
\pgfpathcurveto{\pgfqpoint{3.630574in}{1.148412in}}{\pgfqpoint{3.633634in}{1.147144in}}{\pgfqpoint{3.636824in}{1.147144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636824in}{1.147144in}}%
\pgfpathcurveto{\pgfqpoint{3.640013in}{1.147144in}}{\pgfqpoint{3.643073in}{1.148412in}}{\pgfqpoint{3.645329in}{1.150667in}}%
\pgfpathcurveto{\pgfqpoint{3.647584in}{1.152923in}}{\pgfqpoint{3.648852in}{1.155982in}}{\pgfqpoint{3.648852in}{1.159172in}}%
\pgfpathcurveto{\pgfqpoint{3.648852in}{1.162362in}}{\pgfqpoint{3.647584in}{1.165422in}}{\pgfqpoint{3.645329in}{1.167678in}}%
\pgfpathcurveto{\pgfqpoint{3.643073in}{1.169933in}}{\pgfqpoint{3.640013in}{1.171201in}}{\pgfqpoint{3.636824in}{1.171201in}}%
\pgfpathcurveto{\pgfqpoint{3.633634in}{1.171201in}}{\pgfqpoint{3.630574in}{1.169933in}}{\pgfqpoint{3.628318in}{1.167678in}}%
\pgfpathcurveto{\pgfqpoint{3.626063in}{1.165422in}}{\pgfqpoint{3.624795in}{1.162362in}}{\pgfqpoint{3.624795in}{1.159172in}}%
\pgfpathcurveto{\pgfqpoint{3.624795in}{1.155982in}}{\pgfqpoint{3.626063in}{1.152923in}}{\pgfqpoint{3.628318in}{1.150667in}}%
\pgfpathcurveto{\pgfqpoint{3.630574in}{1.148412in}}{\pgfqpoint{3.633634in}{1.147144in}}{\pgfqpoint{3.636824in}{1.147144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507613in}{1.060080in}}%
\pgfpathcurveto{\pgfqpoint{3.510803in}{1.060080in}}{\pgfqpoint{3.513863in}{1.061347in}}{\pgfqpoint{3.516118in}{1.063602in}}%
\pgfpathcurveto{\pgfqpoint{3.518374in}{1.065858in}}{\pgfqpoint{3.519641in}{1.068918in}}{\pgfqpoint{3.519641in}{1.072108in}}%
\pgfpathcurveto{\pgfqpoint{3.519641in}{1.075298in}}{\pgfqpoint{3.518374in}{1.078357in}}{\pgfqpoint{3.516118in}{1.080613in}}%
\pgfpathcurveto{\pgfqpoint{3.513863in}{1.082868in}}{\pgfqpoint{3.510803in}{1.084136in}}{\pgfqpoint{3.507613in}{1.084136in}}%
\pgfpathcurveto{\pgfqpoint{3.504423in}{1.084136in}}{\pgfqpoint{3.501363in}{1.082868in}}{\pgfqpoint{3.499108in}{1.080613in}}%
\pgfpathcurveto{\pgfqpoint{3.496852in}{1.078357in}}{\pgfqpoint{3.495585in}{1.075298in}}{\pgfqpoint{3.495585in}{1.072108in}}%
\pgfpathcurveto{\pgfqpoint{3.495585in}{1.068918in}}{\pgfqpoint{3.496852in}{1.065858in}}{\pgfqpoint{3.499108in}{1.063602in}}%
\pgfpathcurveto{\pgfqpoint{3.501363in}{1.061347in}}{\pgfqpoint{3.504423in}{1.060080in}}{\pgfqpoint{3.507613in}{1.060080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507613in}{1.106004in}}%
\pgfpathcurveto{\pgfqpoint{3.510803in}{1.106004in}}{\pgfqpoint{3.513863in}{1.107271in}}{\pgfqpoint{3.516118in}{1.109527in}}%
\pgfpathcurveto{\pgfqpoint{3.518374in}{1.111782in}}{\pgfqpoint{3.519641in}{1.114842in}}{\pgfqpoint{3.519641in}{1.118032in}}%
\pgfpathcurveto{\pgfqpoint{3.519641in}{1.121222in}}{\pgfqpoint{3.518374in}{1.124281in}}{\pgfqpoint{3.516118in}{1.126537in}}%
\pgfpathcurveto{\pgfqpoint{3.513863in}{1.128793in}}{\pgfqpoint{3.510803in}{1.130060in}}{\pgfqpoint{3.507613in}{1.130060in}}%
\pgfpathcurveto{\pgfqpoint{3.504423in}{1.130060in}}{\pgfqpoint{3.501363in}{1.128793in}}{\pgfqpoint{3.499108in}{1.126537in}}%
\pgfpathcurveto{\pgfqpoint{3.496852in}{1.124281in}}{\pgfqpoint{3.495585in}{1.121222in}}{\pgfqpoint{3.495585in}{1.118032in}}%
\pgfpathcurveto{\pgfqpoint{3.495585in}{1.114842in}}{\pgfqpoint{3.496852in}{1.111782in}}{\pgfqpoint{3.499108in}{1.109527in}}%
\pgfpathcurveto{\pgfqpoint{3.501363in}{1.107271in}}{\pgfqpoint{3.504423in}{1.106004in}}{\pgfqpoint{3.507613in}{1.106004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507613in}{1.106004in}}%
\pgfpathcurveto{\pgfqpoint{3.510803in}{1.106004in}}{\pgfqpoint{3.513863in}{1.107271in}}{\pgfqpoint{3.516118in}{1.109527in}}%
\pgfpathcurveto{\pgfqpoint{3.518374in}{1.111782in}}{\pgfqpoint{3.519641in}{1.114842in}}{\pgfqpoint{3.519641in}{1.118032in}}%
\pgfpathcurveto{\pgfqpoint{3.519641in}{1.121222in}}{\pgfqpoint{3.518374in}{1.124281in}}{\pgfqpoint{3.516118in}{1.126537in}}%
\pgfpathcurveto{\pgfqpoint{3.513863in}{1.128793in}}{\pgfqpoint{3.510803in}{1.130060in}}{\pgfqpoint{3.507613in}{1.130060in}}%
\pgfpathcurveto{\pgfqpoint{3.504423in}{1.130060in}}{\pgfqpoint{3.501363in}{1.128793in}}{\pgfqpoint{3.499108in}{1.126537in}}%
\pgfpathcurveto{\pgfqpoint{3.496852in}{1.124281in}}{\pgfqpoint{3.495585in}{1.121222in}}{\pgfqpoint{3.495585in}{1.118032in}}%
\pgfpathcurveto{\pgfqpoint{3.495585in}{1.114842in}}{\pgfqpoint{3.496852in}{1.111782in}}{\pgfqpoint{3.499108in}{1.109527in}}%
\pgfpathcurveto{\pgfqpoint{3.501363in}{1.107271in}}{\pgfqpoint{3.504423in}{1.106004in}}{\pgfqpoint{3.507613in}{1.106004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458703in}{0.577875in}}%
\pgfpathcurveto{\pgfqpoint{1.461892in}{0.577875in}}{\pgfqpoint{1.464952in}{0.579142in}}{\pgfqpoint{1.467208in}{0.581398in}}%
\pgfpathcurveto{\pgfqpoint{1.469463in}{0.583653in}}{\pgfqpoint{1.470731in}{0.586713in}}{\pgfqpoint{1.470731in}{0.589903in}}%
\pgfpathcurveto{\pgfqpoint{1.470731in}{0.593093in}}{\pgfqpoint{1.469463in}{0.596153in}}{\pgfqpoint{1.467208in}{0.598408in}}%
\pgfpathcurveto{\pgfqpoint{1.464952in}{0.600664in}}{\pgfqpoint{1.461892in}{0.601931in}}{\pgfqpoint{1.458703in}{0.601931in}}%
\pgfpathcurveto{\pgfqpoint{1.455513in}{0.601931in}}{\pgfqpoint{1.452453in}{0.600664in}}{\pgfqpoint{1.450197in}{0.598408in}}%
\pgfpathcurveto{\pgfqpoint{1.447942in}{0.596153in}}{\pgfqpoint{1.446674in}{0.593093in}}{\pgfqpoint{1.446674in}{0.589903in}}%
\pgfpathcurveto{\pgfqpoint{1.446674in}{0.586713in}}{\pgfqpoint{1.447942in}{0.583653in}}{\pgfqpoint{1.450197in}{0.581398in}}%
\pgfpathcurveto{\pgfqpoint{1.452453in}{0.579142in}}{\pgfqpoint{1.455513in}{0.577875in}}{\pgfqpoint{1.458703in}{0.577875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458703in}{0.583615in}}%
\pgfpathcurveto{\pgfqpoint{1.461892in}{0.583615in}}{\pgfqpoint{1.464952in}{0.584883in}}{\pgfqpoint{1.467208in}{0.587138in}}%
\pgfpathcurveto{\pgfqpoint{1.469463in}{0.589394in}}{\pgfqpoint{1.470731in}{0.592454in}}{\pgfqpoint{1.470731in}{0.595644in}}%
\pgfpathcurveto{\pgfqpoint{1.470731in}{0.598833in}}{\pgfqpoint{1.469463in}{0.601893in}}{\pgfqpoint{1.467208in}{0.604149in}}%
\pgfpathcurveto{\pgfqpoint{1.464952in}{0.606404in}}{\pgfqpoint{1.461892in}{0.607672in}}{\pgfqpoint{1.458703in}{0.607672in}}%
\pgfpathcurveto{\pgfqpoint{1.455513in}{0.607672in}}{\pgfqpoint{1.452453in}{0.606404in}}{\pgfqpoint{1.450197in}{0.604149in}}%
\pgfpathcurveto{\pgfqpoint{1.447942in}{0.601893in}}{\pgfqpoint{1.446674in}{0.598833in}}{\pgfqpoint{1.446674in}{0.595644in}}%
\pgfpathcurveto{\pgfqpoint{1.446674in}{0.592454in}}{\pgfqpoint{1.447942in}{0.589394in}}{\pgfqpoint{1.450197in}{0.587138in}}%
\pgfpathcurveto{\pgfqpoint{1.452453in}{0.584883in}}{\pgfqpoint{1.455513in}{0.583615in}}{\pgfqpoint{1.458703in}{0.583615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458703in}{0.583615in}}%
\pgfpathcurveto{\pgfqpoint{1.461892in}{0.583615in}}{\pgfqpoint{1.464952in}{0.584883in}}{\pgfqpoint{1.467208in}{0.587138in}}%
\pgfpathcurveto{\pgfqpoint{1.469463in}{0.589394in}}{\pgfqpoint{1.470731in}{0.592454in}}{\pgfqpoint{1.470731in}{0.595644in}}%
\pgfpathcurveto{\pgfqpoint{1.470731in}{0.598833in}}{\pgfqpoint{1.469463in}{0.601893in}}{\pgfqpoint{1.467208in}{0.604149in}}%
\pgfpathcurveto{\pgfqpoint{1.464952in}{0.606404in}}{\pgfqpoint{1.461892in}{0.607672in}}{\pgfqpoint{1.458703in}{0.607672in}}%
\pgfpathcurveto{\pgfqpoint{1.455513in}{0.607672in}}{\pgfqpoint{1.452453in}{0.606404in}}{\pgfqpoint{1.450197in}{0.604149in}}%
\pgfpathcurveto{\pgfqpoint{1.447942in}{0.601893in}}{\pgfqpoint{1.446674in}{0.598833in}}{\pgfqpoint{1.446674in}{0.595644in}}%
\pgfpathcurveto{\pgfqpoint{1.446674in}{0.592454in}}{\pgfqpoint{1.447942in}{0.589394in}}{\pgfqpoint{1.450197in}{0.587138in}}%
\pgfpathcurveto{\pgfqpoint{1.452453in}{0.584883in}}{\pgfqpoint{1.455513in}{0.583615in}}{\pgfqpoint{1.458703in}{0.583615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267650in}{0.951966in}}%
\pgfpathcurveto{\pgfqpoint{3.270840in}{0.951966in}}{\pgfqpoint{3.273900in}{0.953234in}}{\pgfqpoint{3.276156in}{0.955489in}}%
\pgfpathcurveto{\pgfqpoint{3.278411in}{0.957745in}}{\pgfqpoint{3.279679in}{0.960804in}}{\pgfqpoint{3.279679in}{0.963994in}}%
\pgfpathcurveto{\pgfqpoint{3.279679in}{0.967184in}}{\pgfqpoint{3.278411in}{0.970244in}}{\pgfqpoint{3.276156in}{0.972499in}}%
\pgfpathcurveto{\pgfqpoint{3.273900in}{0.974755in}}{\pgfqpoint{3.270840in}{0.976022in}}{\pgfqpoint{3.267650in}{0.976022in}}%
\pgfpathcurveto{\pgfqpoint{3.264461in}{0.976022in}}{\pgfqpoint{3.261401in}{0.974755in}}{\pgfqpoint{3.259145in}{0.972499in}}%
\pgfpathcurveto{\pgfqpoint{3.256890in}{0.970244in}}{\pgfqpoint{3.255622in}{0.967184in}}{\pgfqpoint{3.255622in}{0.963994in}}%
\pgfpathcurveto{\pgfqpoint{3.255622in}{0.960804in}}{\pgfqpoint{3.256890in}{0.957745in}}{\pgfqpoint{3.259145in}{0.955489in}}%
\pgfpathcurveto{\pgfqpoint{3.261401in}{0.953234in}}{\pgfqpoint{3.264461in}{0.951966in}}{\pgfqpoint{3.267650in}{0.951966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267650in}{1.006501in}}%
\pgfpathcurveto{\pgfqpoint{3.270840in}{1.006501in}}{\pgfqpoint{3.273900in}{1.007769in}}{\pgfqpoint{3.276156in}{1.010024in}}%
\pgfpathcurveto{\pgfqpoint{3.278411in}{1.012280in}}{\pgfqpoint{3.279679in}{1.015339in}}{\pgfqpoint{3.279679in}{1.018529in}}%
\pgfpathcurveto{\pgfqpoint{3.279679in}{1.021719in}}{\pgfqpoint{3.278411in}{1.024779in}}{\pgfqpoint{3.276156in}{1.027035in}}%
\pgfpathcurveto{\pgfqpoint{3.273900in}{1.029290in}}{\pgfqpoint{3.270840in}{1.030557in}}{\pgfqpoint{3.267650in}{1.030557in}}%
\pgfpathcurveto{\pgfqpoint{3.264461in}{1.030557in}}{\pgfqpoint{3.261401in}{1.029290in}}{\pgfqpoint{3.259145in}{1.027035in}}%
\pgfpathcurveto{\pgfqpoint{3.256890in}{1.024779in}}{\pgfqpoint{3.255622in}{1.021719in}}{\pgfqpoint{3.255622in}{1.018529in}}%
\pgfpathcurveto{\pgfqpoint{3.255622in}{1.015339in}}{\pgfqpoint{3.256890in}{1.012280in}}{\pgfqpoint{3.259145in}{1.010024in}}%
\pgfpathcurveto{\pgfqpoint{3.261401in}{1.007769in}}{\pgfqpoint{3.264461in}{1.006501in}}{\pgfqpoint{3.267650in}{1.006501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267650in}{1.006501in}}%
\pgfpathcurveto{\pgfqpoint{3.270840in}{1.006501in}}{\pgfqpoint{3.273900in}{1.007769in}}{\pgfqpoint{3.276156in}{1.010024in}}%
\pgfpathcurveto{\pgfqpoint{3.278411in}{1.012280in}}{\pgfqpoint{3.279679in}{1.015339in}}{\pgfqpoint{3.279679in}{1.018529in}}%
\pgfpathcurveto{\pgfqpoint{3.279679in}{1.021719in}}{\pgfqpoint{3.278411in}{1.024779in}}{\pgfqpoint{3.276156in}{1.027035in}}%
\pgfpathcurveto{\pgfqpoint{3.273900in}{1.029290in}}{\pgfqpoint{3.270840in}{1.030557in}}{\pgfqpoint{3.267650in}{1.030557in}}%
\pgfpathcurveto{\pgfqpoint{3.264461in}{1.030557in}}{\pgfqpoint{3.261401in}{1.029290in}}{\pgfqpoint{3.259145in}{1.027035in}}%
\pgfpathcurveto{\pgfqpoint{3.256890in}{1.024779in}}{\pgfqpoint{3.255622in}{1.021719in}}{\pgfqpoint{3.255622in}{1.018529in}}%
\pgfpathcurveto{\pgfqpoint{3.255622in}{1.015339in}}{\pgfqpoint{3.256890in}{1.012280in}}{\pgfqpoint{3.259145in}{1.010024in}}%
\pgfpathcurveto{\pgfqpoint{3.261401in}{1.007769in}}{\pgfqpoint{3.264461in}{1.006501in}}{\pgfqpoint{3.267650in}{1.006501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806184in}{0.796254in}}%
\pgfpathcurveto{\pgfqpoint{2.809374in}{0.796254in}}{\pgfqpoint{2.812434in}{0.797522in}}{\pgfqpoint{2.814689in}{0.799777in}}%
\pgfpathcurveto{\pgfqpoint{2.816945in}{0.802033in}}{\pgfqpoint{2.818212in}{0.805092in}}{\pgfqpoint{2.818212in}{0.808282in}}%
\pgfpathcurveto{\pgfqpoint{2.818212in}{0.811472in}}{\pgfqpoint{2.816945in}{0.814532in}}{\pgfqpoint{2.814689in}{0.816788in}}%
\pgfpathcurveto{\pgfqpoint{2.812434in}{0.819043in}}{\pgfqpoint{2.809374in}{0.820311in}}{\pgfqpoint{2.806184in}{0.820311in}}%
\pgfpathcurveto{\pgfqpoint{2.802994in}{0.820311in}}{\pgfqpoint{2.799935in}{0.819043in}}{\pgfqpoint{2.797679in}{0.816788in}}%
\pgfpathcurveto{\pgfqpoint{2.795423in}{0.814532in}}{\pgfqpoint{2.794156in}{0.811472in}}{\pgfqpoint{2.794156in}{0.808282in}}%
\pgfpathcurveto{\pgfqpoint{2.794156in}{0.805092in}}{\pgfqpoint{2.795423in}{0.802033in}}{\pgfqpoint{2.797679in}{0.799777in}}%
\pgfpathcurveto{\pgfqpoint{2.799935in}{0.797522in}}{\pgfqpoint{2.802994in}{0.796254in}}{\pgfqpoint{2.806184in}{0.796254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806184in}{0.860835in}}%
\pgfpathcurveto{\pgfqpoint{2.809374in}{0.860835in}}{\pgfqpoint{2.812434in}{0.862103in}}{\pgfqpoint{2.814689in}{0.864358in}}%
\pgfpathcurveto{\pgfqpoint{2.816945in}{0.866614in}}{\pgfqpoint{2.818212in}{0.869673in}}{\pgfqpoint{2.818212in}{0.872863in}}%
\pgfpathcurveto{\pgfqpoint{2.818212in}{0.876053in}}{\pgfqpoint{2.816945in}{0.879113in}}{\pgfqpoint{2.814689in}{0.881369in}}%
\pgfpathcurveto{\pgfqpoint{2.812434in}{0.883624in}}{\pgfqpoint{2.809374in}{0.884892in}}{\pgfqpoint{2.806184in}{0.884892in}}%
\pgfpathcurveto{\pgfqpoint{2.802994in}{0.884892in}}{\pgfqpoint{2.799935in}{0.883624in}}{\pgfqpoint{2.797679in}{0.881369in}}%
\pgfpathcurveto{\pgfqpoint{2.795423in}{0.879113in}}{\pgfqpoint{2.794156in}{0.876053in}}{\pgfqpoint{2.794156in}{0.872863in}}%
\pgfpathcurveto{\pgfqpoint{2.794156in}{0.869673in}}{\pgfqpoint{2.795423in}{0.866614in}}{\pgfqpoint{2.797679in}{0.864358in}}%
\pgfpathcurveto{\pgfqpoint{2.799935in}{0.862103in}}{\pgfqpoint{2.802994in}{0.860835in}}{\pgfqpoint{2.806184in}{0.860835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806184in}{0.860835in}}%
\pgfpathcurveto{\pgfqpoint{2.809374in}{0.860835in}}{\pgfqpoint{2.812434in}{0.862103in}}{\pgfqpoint{2.814689in}{0.864358in}}%
\pgfpathcurveto{\pgfqpoint{2.816945in}{0.866614in}}{\pgfqpoint{2.818212in}{0.869673in}}{\pgfqpoint{2.818212in}{0.872863in}}%
\pgfpathcurveto{\pgfqpoint{2.818212in}{0.876053in}}{\pgfqpoint{2.816945in}{0.879113in}}{\pgfqpoint{2.814689in}{0.881369in}}%
\pgfpathcurveto{\pgfqpoint{2.812434in}{0.883624in}}{\pgfqpoint{2.809374in}{0.884892in}}{\pgfqpoint{2.806184in}{0.884892in}}%
\pgfpathcurveto{\pgfqpoint{2.802994in}{0.884892in}}{\pgfqpoint{2.799935in}{0.883624in}}{\pgfqpoint{2.797679in}{0.881369in}}%
\pgfpathcurveto{\pgfqpoint{2.795423in}{0.879113in}}{\pgfqpoint{2.794156in}{0.876053in}}{\pgfqpoint{2.794156in}{0.872863in}}%
\pgfpathcurveto{\pgfqpoint{2.794156in}{0.869673in}}{\pgfqpoint{2.795423in}{0.866614in}}{\pgfqpoint{2.797679in}{0.864358in}}%
\pgfpathcurveto{\pgfqpoint{2.799935in}{0.862103in}}{\pgfqpoint{2.802994in}{0.860835in}}{\pgfqpoint{2.806184in}{0.860835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086297in}{0.653937in}}%
\pgfpathcurveto{\pgfqpoint{2.089487in}{0.653937in}}{\pgfqpoint{2.092546in}{0.655204in}}{\pgfqpoint{2.094802in}{0.657460in}}%
\pgfpathcurveto{\pgfqpoint{2.097057in}{0.659715in}}{\pgfqpoint{2.098325in}{0.662775in}}{\pgfqpoint{2.098325in}{0.665965in}}%
\pgfpathcurveto{\pgfqpoint{2.098325in}{0.669155in}}{\pgfqpoint{2.097057in}{0.672215in}}{\pgfqpoint{2.094802in}{0.674470in}}%
\pgfpathcurveto{\pgfqpoint{2.092546in}{0.676726in}}{\pgfqpoint{2.089487in}{0.677993in}}{\pgfqpoint{2.086297in}{0.677993in}}%
\pgfpathcurveto{\pgfqpoint{2.083107in}{0.677993in}}{\pgfqpoint{2.080047in}{0.676726in}}{\pgfqpoint{2.077792in}{0.674470in}}%
\pgfpathcurveto{\pgfqpoint{2.075536in}{0.672215in}}{\pgfqpoint{2.074269in}{0.669155in}}{\pgfqpoint{2.074269in}{0.665965in}}%
\pgfpathcurveto{\pgfqpoint{2.074269in}{0.662775in}}{\pgfqpoint{2.075536in}{0.659715in}}{\pgfqpoint{2.077792in}{0.657460in}}%
\pgfpathcurveto{\pgfqpoint{2.080047in}{0.655204in}}{\pgfqpoint{2.083107in}{0.653937in}}{\pgfqpoint{2.086297in}{0.653937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086297in}{0.653937in}}%
\pgfpathcurveto{\pgfqpoint{2.089487in}{0.653937in}}{\pgfqpoint{2.092546in}{0.655204in}}{\pgfqpoint{2.094802in}{0.657460in}}%
\pgfpathcurveto{\pgfqpoint{2.097057in}{0.659715in}}{\pgfqpoint{2.098325in}{0.662775in}}{\pgfqpoint{2.098325in}{0.665965in}}%
\pgfpathcurveto{\pgfqpoint{2.098325in}{0.669155in}}{\pgfqpoint{2.097057in}{0.672215in}}{\pgfqpoint{2.094802in}{0.674470in}}%
\pgfpathcurveto{\pgfqpoint{2.092546in}{0.676726in}}{\pgfqpoint{2.089487in}{0.677993in}}{\pgfqpoint{2.086297in}{0.677993in}}%
\pgfpathcurveto{\pgfqpoint{2.083107in}{0.677993in}}{\pgfqpoint{2.080047in}{0.676726in}}{\pgfqpoint{2.077792in}{0.674470in}}%
\pgfpathcurveto{\pgfqpoint{2.075536in}{0.672215in}}{\pgfqpoint{2.074269in}{0.669155in}}{\pgfqpoint{2.074269in}{0.665965in}}%
\pgfpathcurveto{\pgfqpoint{2.074269in}{0.662775in}}{\pgfqpoint{2.075536in}{0.659715in}}{\pgfqpoint{2.077792in}{0.657460in}}%
\pgfpathcurveto{\pgfqpoint{2.080047in}{0.655204in}}{\pgfqpoint{2.083107in}{0.653937in}}{\pgfqpoint{2.086297in}{0.653937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086297in}{0.653937in}}%
\pgfpathcurveto{\pgfqpoint{2.089487in}{0.653937in}}{\pgfqpoint{2.092546in}{0.655204in}}{\pgfqpoint{2.094802in}{0.657460in}}%
\pgfpathcurveto{\pgfqpoint{2.097057in}{0.659715in}}{\pgfqpoint{2.098325in}{0.662775in}}{\pgfqpoint{2.098325in}{0.665965in}}%
\pgfpathcurveto{\pgfqpoint{2.098325in}{0.669155in}}{\pgfqpoint{2.097057in}{0.672215in}}{\pgfqpoint{2.094802in}{0.674470in}}%
\pgfpathcurveto{\pgfqpoint{2.092546in}{0.676726in}}{\pgfqpoint{2.089487in}{0.677993in}}{\pgfqpoint{2.086297in}{0.677993in}}%
\pgfpathcurveto{\pgfqpoint{2.083107in}{0.677993in}}{\pgfqpoint{2.080047in}{0.676726in}}{\pgfqpoint{2.077792in}{0.674470in}}%
\pgfpathcurveto{\pgfqpoint{2.075536in}{0.672215in}}{\pgfqpoint{2.074269in}{0.669155in}}{\pgfqpoint{2.074269in}{0.665965in}}%
\pgfpathcurveto{\pgfqpoint{2.074269in}{0.662775in}}{\pgfqpoint{2.075536in}{0.659715in}}{\pgfqpoint{2.077792in}{0.657460in}}%
\pgfpathcurveto{\pgfqpoint{2.080047in}{0.655204in}}{\pgfqpoint{2.083107in}{0.653937in}}{\pgfqpoint{2.086297in}{0.653937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846334in}{0.615667in}}%
\pgfpathcurveto{\pgfqpoint{1.849524in}{0.615667in}}{\pgfqpoint{1.852584in}{0.616934in}}{\pgfqpoint{1.854839in}{0.619190in}}%
\pgfpathcurveto{\pgfqpoint{1.857095in}{0.621445in}}{\pgfqpoint{1.858362in}{0.624505in}}{\pgfqpoint{1.858362in}{0.627695in}}%
\pgfpathcurveto{\pgfqpoint{1.858362in}{0.630885in}}{\pgfqpoint{1.857095in}{0.633944in}}{\pgfqpoint{1.854839in}{0.636200in}}%
\pgfpathcurveto{\pgfqpoint{1.852584in}{0.638456in}}{\pgfqpoint{1.849524in}{0.639723in}}{\pgfqpoint{1.846334in}{0.639723in}}%
\pgfpathcurveto{\pgfqpoint{1.843144in}{0.639723in}}{\pgfqpoint{1.840085in}{0.638456in}}{\pgfqpoint{1.837829in}{0.636200in}}%
\pgfpathcurveto{\pgfqpoint{1.835573in}{0.633944in}}{\pgfqpoint{1.834306in}{0.630885in}}{\pgfqpoint{1.834306in}{0.627695in}}%
\pgfpathcurveto{\pgfqpoint{1.834306in}{0.624505in}}{\pgfqpoint{1.835573in}{0.621445in}}{\pgfqpoint{1.837829in}{0.619190in}}%
\pgfpathcurveto{\pgfqpoint{1.840085in}{0.616934in}}{\pgfqpoint{1.843144in}{0.615667in}}{\pgfqpoint{1.846334in}{0.615667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846334in}{0.624756in}}%
\pgfpathcurveto{\pgfqpoint{1.849524in}{0.624756in}}{\pgfqpoint{1.852584in}{0.626023in}}{\pgfqpoint{1.854839in}{0.628279in}}%
\pgfpathcurveto{\pgfqpoint{1.857095in}{0.630534in}}{\pgfqpoint{1.858362in}{0.633594in}}{\pgfqpoint{1.858362in}{0.636784in}}%
\pgfpathcurveto{\pgfqpoint{1.858362in}{0.639974in}}{\pgfqpoint{1.857095in}{0.643034in}}{\pgfqpoint{1.854839in}{0.645289in}}%
\pgfpathcurveto{\pgfqpoint{1.852584in}{0.647545in}}{\pgfqpoint{1.849524in}{0.648812in}}{\pgfqpoint{1.846334in}{0.648812in}}%
\pgfpathcurveto{\pgfqpoint{1.843144in}{0.648812in}}{\pgfqpoint{1.840085in}{0.647545in}}{\pgfqpoint{1.837829in}{0.645289in}}%
\pgfpathcurveto{\pgfqpoint{1.835573in}{0.643034in}}{\pgfqpoint{1.834306in}{0.639974in}}{\pgfqpoint{1.834306in}{0.636784in}}%
\pgfpathcurveto{\pgfqpoint{1.834306in}{0.633594in}}{\pgfqpoint{1.835573in}{0.630534in}}{\pgfqpoint{1.837829in}{0.628279in}}%
\pgfpathcurveto{\pgfqpoint{1.840085in}{0.626023in}}{\pgfqpoint{1.843144in}{0.624756in}}{\pgfqpoint{1.846334in}{0.624756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846334in}{0.624756in}}%
\pgfpathcurveto{\pgfqpoint{1.849524in}{0.624756in}}{\pgfqpoint{1.852584in}{0.626023in}}{\pgfqpoint{1.854839in}{0.628279in}}%
\pgfpathcurveto{\pgfqpoint{1.857095in}{0.630534in}}{\pgfqpoint{1.858362in}{0.633594in}}{\pgfqpoint{1.858362in}{0.636784in}}%
\pgfpathcurveto{\pgfqpoint{1.858362in}{0.639974in}}{\pgfqpoint{1.857095in}{0.643034in}}{\pgfqpoint{1.854839in}{0.645289in}}%
\pgfpathcurveto{\pgfqpoint{1.852584in}{0.647545in}}{\pgfqpoint{1.849524in}{0.648812in}}{\pgfqpoint{1.846334in}{0.648812in}}%
\pgfpathcurveto{\pgfqpoint{1.843144in}{0.648812in}}{\pgfqpoint{1.840085in}{0.647545in}}{\pgfqpoint{1.837829in}{0.645289in}}%
\pgfpathcurveto{\pgfqpoint{1.835573in}{0.643034in}}{\pgfqpoint{1.834306in}{0.639974in}}{\pgfqpoint{1.834306in}{0.636784in}}%
\pgfpathcurveto{\pgfqpoint{1.834306in}{0.633594in}}{\pgfqpoint{1.835573in}{0.630534in}}{\pgfqpoint{1.837829in}{0.628279in}}%
\pgfpathcurveto{\pgfqpoint{1.840085in}{0.626023in}}{\pgfqpoint{1.843144in}{0.624756in}}{\pgfqpoint{1.846334in}{0.624756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544530in}{1.129923in}}%
\pgfpathcurveto{\pgfqpoint{3.547720in}{1.129923in}}{\pgfqpoint{3.550780in}{1.131190in}}{\pgfqpoint{3.553035in}{1.133446in}}%
\pgfpathcurveto{\pgfqpoint{3.555291in}{1.135701in}}{\pgfqpoint{3.556558in}{1.138761in}}{\pgfqpoint{3.556558in}{1.141951in}}%
\pgfpathcurveto{\pgfqpoint{3.556558in}{1.145141in}}{\pgfqpoint{3.555291in}{1.148200in}}{\pgfqpoint{3.553035in}{1.150456in}}%
\pgfpathcurveto{\pgfqpoint{3.550780in}{1.152712in}}{\pgfqpoint{3.547720in}{1.153979in}}{\pgfqpoint{3.544530in}{1.153979in}}%
\pgfpathcurveto{\pgfqpoint{3.541340in}{1.153979in}}{\pgfqpoint{3.538281in}{1.152712in}}{\pgfqpoint{3.536025in}{1.150456in}}%
\pgfpathcurveto{\pgfqpoint{3.533769in}{1.148200in}}{\pgfqpoint{3.532502in}{1.145141in}}{\pgfqpoint{3.532502in}{1.141951in}}%
\pgfpathcurveto{\pgfqpoint{3.532502in}{1.138761in}}{\pgfqpoint{3.533769in}{1.135701in}}{\pgfqpoint{3.536025in}{1.133446in}}%
\pgfpathcurveto{\pgfqpoint{3.538281in}{1.131190in}}{\pgfqpoint{3.541340in}{1.129923in}}{\pgfqpoint{3.544530in}{1.129923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544530in}{1.067734in}}%
\pgfpathcurveto{\pgfqpoint{3.547720in}{1.067734in}}{\pgfqpoint{3.550780in}{1.069001in}}{\pgfqpoint{3.553035in}{1.071257in}}%
\pgfpathcurveto{\pgfqpoint{3.555291in}{1.073512in}}{\pgfqpoint{3.556558in}{1.076572in}}{\pgfqpoint{3.556558in}{1.079762in}}%
\pgfpathcurveto{\pgfqpoint{3.556558in}{1.082952in}}{\pgfqpoint{3.555291in}{1.086011in}}{\pgfqpoint{3.553035in}{1.088267in}}%
\pgfpathcurveto{\pgfqpoint{3.550780in}{1.090522in}}{\pgfqpoint{3.547720in}{1.091790in}}{\pgfqpoint{3.544530in}{1.091790in}}%
\pgfpathcurveto{\pgfqpoint{3.541340in}{1.091790in}}{\pgfqpoint{3.538281in}{1.090522in}}{\pgfqpoint{3.536025in}{1.088267in}}%
\pgfpathcurveto{\pgfqpoint{3.533769in}{1.086011in}}{\pgfqpoint{3.532502in}{1.082952in}}{\pgfqpoint{3.532502in}{1.079762in}}%
\pgfpathcurveto{\pgfqpoint{3.532502in}{1.076572in}}{\pgfqpoint{3.533769in}{1.073512in}}{\pgfqpoint{3.536025in}{1.071257in}}%
\pgfpathcurveto{\pgfqpoint{3.538281in}{1.069001in}}{\pgfqpoint{3.541340in}{1.067734in}}{\pgfqpoint{3.544530in}{1.067734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544530in}{1.067734in}}%
\pgfpathcurveto{\pgfqpoint{3.547720in}{1.067734in}}{\pgfqpoint{3.550780in}{1.069001in}}{\pgfqpoint{3.553035in}{1.071257in}}%
\pgfpathcurveto{\pgfqpoint{3.555291in}{1.073512in}}{\pgfqpoint{3.556558in}{1.076572in}}{\pgfqpoint{3.556558in}{1.079762in}}%
\pgfpathcurveto{\pgfqpoint{3.556558in}{1.082952in}}{\pgfqpoint{3.555291in}{1.086011in}}{\pgfqpoint{3.553035in}{1.088267in}}%
\pgfpathcurveto{\pgfqpoint{3.550780in}{1.090522in}}{\pgfqpoint{3.547720in}{1.091790in}}{\pgfqpoint{3.544530in}{1.091790in}}%
\pgfpathcurveto{\pgfqpoint{3.541340in}{1.091790in}}{\pgfqpoint{3.538281in}{1.090522in}}{\pgfqpoint{3.536025in}{1.088267in}}%
\pgfpathcurveto{\pgfqpoint{3.533769in}{1.086011in}}{\pgfqpoint{3.532502in}{1.082952in}}{\pgfqpoint{3.532502in}{1.079762in}}%
\pgfpathcurveto{\pgfqpoint{3.532502in}{1.076572in}}{\pgfqpoint{3.533769in}{1.073512in}}{\pgfqpoint{3.536025in}{1.071257in}}%
\pgfpathcurveto{\pgfqpoint{3.538281in}{1.069001in}}{\pgfqpoint{3.541340in}{1.067734in}}{\pgfqpoint{3.544530in}{1.067734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916936in}{0.868728in}}%
\pgfpathcurveto{\pgfqpoint{2.920126in}{0.868728in}}{\pgfqpoint{2.923186in}{0.869996in}}{\pgfqpoint{2.925441in}{0.872251in}}%
\pgfpathcurveto{\pgfqpoint{2.927697in}{0.874507in}}{\pgfqpoint{2.928964in}{0.877567in}}{\pgfqpoint{2.928964in}{0.880757in}}%
\pgfpathcurveto{\pgfqpoint{2.928964in}{0.883947in}}{\pgfqpoint{2.927697in}{0.887006in}}{\pgfqpoint{2.925441in}{0.889262in}}%
\pgfpathcurveto{\pgfqpoint{2.923186in}{0.891517in}}{\pgfqpoint{2.920126in}{0.892785in}}{\pgfqpoint{2.916936in}{0.892785in}}%
\pgfpathcurveto{\pgfqpoint{2.913746in}{0.892785in}}{\pgfqpoint{2.910686in}{0.891517in}}{\pgfqpoint{2.908431in}{0.889262in}}%
\pgfpathcurveto{\pgfqpoint{2.906175in}{0.887006in}}{\pgfqpoint{2.904908in}{0.883947in}}{\pgfqpoint{2.904908in}{0.880757in}}%
\pgfpathcurveto{\pgfqpoint{2.904908in}{0.877567in}}{\pgfqpoint{2.906175in}{0.874507in}}{\pgfqpoint{2.908431in}{0.872251in}}%
\pgfpathcurveto{\pgfqpoint{2.910686in}{0.869996in}}{\pgfqpoint{2.913746in}{0.868728in}}{\pgfqpoint{2.916936in}{0.868728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916936in}{0.857247in}}%
\pgfpathcurveto{\pgfqpoint{2.920126in}{0.857247in}}{\pgfqpoint{2.923186in}{0.858515in}}{\pgfqpoint{2.925441in}{0.860770in}}%
\pgfpathcurveto{\pgfqpoint{2.927697in}{0.863026in}}{\pgfqpoint{2.928964in}{0.866086in}}{\pgfqpoint{2.928964in}{0.869276in}}%
\pgfpathcurveto{\pgfqpoint{2.928964in}{0.872465in}}{\pgfqpoint{2.927697in}{0.875525in}}{\pgfqpoint{2.925441in}{0.877781in}}%
\pgfpathcurveto{\pgfqpoint{2.923186in}{0.880036in}}{\pgfqpoint{2.920126in}{0.881304in}}{\pgfqpoint{2.916936in}{0.881304in}}%
\pgfpathcurveto{\pgfqpoint{2.913746in}{0.881304in}}{\pgfqpoint{2.910686in}{0.880036in}}{\pgfqpoint{2.908431in}{0.877781in}}%
\pgfpathcurveto{\pgfqpoint{2.906175in}{0.875525in}}{\pgfqpoint{2.904908in}{0.872465in}}{\pgfqpoint{2.904908in}{0.869276in}}%
\pgfpathcurveto{\pgfqpoint{2.904908in}{0.866086in}}{\pgfqpoint{2.906175in}{0.863026in}}{\pgfqpoint{2.908431in}{0.860770in}}%
\pgfpathcurveto{\pgfqpoint{2.910686in}{0.858515in}}{\pgfqpoint{2.913746in}{0.857247in}}{\pgfqpoint{2.916936in}{0.857247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916936in}{0.857247in}}%
\pgfpathcurveto{\pgfqpoint{2.920126in}{0.857247in}}{\pgfqpoint{2.923186in}{0.858515in}}{\pgfqpoint{2.925441in}{0.860770in}}%
\pgfpathcurveto{\pgfqpoint{2.927697in}{0.863026in}}{\pgfqpoint{2.928964in}{0.866086in}}{\pgfqpoint{2.928964in}{0.869276in}}%
\pgfpathcurveto{\pgfqpoint{2.928964in}{0.872465in}}{\pgfqpoint{2.927697in}{0.875525in}}{\pgfqpoint{2.925441in}{0.877781in}}%
\pgfpathcurveto{\pgfqpoint{2.923186in}{0.880036in}}{\pgfqpoint{2.920126in}{0.881304in}}{\pgfqpoint{2.916936in}{0.881304in}}%
\pgfpathcurveto{\pgfqpoint{2.913746in}{0.881304in}}{\pgfqpoint{2.910686in}{0.880036in}}{\pgfqpoint{2.908431in}{0.877781in}}%
\pgfpathcurveto{\pgfqpoint{2.906175in}{0.875525in}}{\pgfqpoint{2.904908in}{0.872465in}}{\pgfqpoint{2.904908in}{0.869276in}}%
\pgfpathcurveto{\pgfqpoint{2.904908in}{0.866086in}}{\pgfqpoint{2.906175in}{0.863026in}}{\pgfqpoint{2.908431in}{0.860770in}}%
\pgfpathcurveto{\pgfqpoint{2.910686in}{0.858515in}}{\pgfqpoint{2.913746in}{0.857247in}}{\pgfqpoint{2.916936in}{0.857247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839869in}{1.198809in}}%
\pgfpathcurveto{\pgfqpoint{3.843059in}{1.198809in}}{\pgfqpoint{3.846118in}{1.200076in}}{\pgfqpoint{3.848374in}{1.202332in}}%
\pgfpathcurveto{\pgfqpoint{3.850629in}{1.204588in}}{\pgfqpoint{3.851897in}{1.207647in}}{\pgfqpoint{3.851897in}{1.210837in}}%
\pgfpathcurveto{\pgfqpoint{3.851897in}{1.214027in}}{\pgfqpoint{3.850629in}{1.217087in}}{\pgfqpoint{3.848374in}{1.219342in}}%
\pgfpathcurveto{\pgfqpoint{3.846118in}{1.221598in}}{\pgfqpoint{3.843059in}{1.222865in}}{\pgfqpoint{3.839869in}{1.222865in}}%
\pgfpathcurveto{\pgfqpoint{3.836679in}{1.222865in}}{\pgfqpoint{3.833619in}{1.221598in}}{\pgfqpoint{3.831364in}{1.219342in}}%
\pgfpathcurveto{\pgfqpoint{3.829108in}{1.217087in}}{\pgfqpoint{3.827841in}{1.214027in}}{\pgfqpoint{3.827841in}{1.210837in}}%
\pgfpathcurveto{\pgfqpoint{3.827841in}{1.207647in}}{\pgfqpoint{3.829108in}{1.204588in}}{\pgfqpoint{3.831364in}{1.202332in}}%
\pgfpathcurveto{\pgfqpoint{3.833619in}{1.200076in}}{\pgfqpoint{3.836679in}{1.198809in}}{\pgfqpoint{3.839869in}{1.198809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839869in}{1.268652in}}%
\pgfpathcurveto{\pgfqpoint{3.843059in}{1.268652in}}{\pgfqpoint{3.846118in}{1.269920in}}{\pgfqpoint{3.848374in}{1.272175in}}%
\pgfpathcurveto{\pgfqpoint{3.850629in}{1.274431in}}{\pgfqpoint{3.851897in}{1.277490in}}{\pgfqpoint{3.851897in}{1.280680in}}%
\pgfpathcurveto{\pgfqpoint{3.851897in}{1.283870in}}{\pgfqpoint{3.850629in}{1.286930in}}{\pgfqpoint{3.848374in}{1.289185in}}%
\pgfpathcurveto{\pgfqpoint{3.846118in}{1.291441in}}{\pgfqpoint{3.843059in}{1.292708in}}{\pgfqpoint{3.839869in}{1.292708in}}%
\pgfpathcurveto{\pgfqpoint{3.836679in}{1.292708in}}{\pgfqpoint{3.833619in}{1.291441in}}{\pgfqpoint{3.831364in}{1.289185in}}%
\pgfpathcurveto{\pgfqpoint{3.829108in}{1.286930in}}{\pgfqpoint{3.827841in}{1.283870in}}{\pgfqpoint{3.827841in}{1.280680in}}%
\pgfpathcurveto{\pgfqpoint{3.827841in}{1.277490in}}{\pgfqpoint{3.829108in}{1.274431in}}{\pgfqpoint{3.831364in}{1.272175in}}%
\pgfpathcurveto{\pgfqpoint{3.833619in}{1.269920in}}{\pgfqpoint{3.836679in}{1.268652in}}{\pgfqpoint{3.839869in}{1.268652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839869in}{1.268652in}}%
\pgfpathcurveto{\pgfqpoint{3.843059in}{1.268652in}}{\pgfqpoint{3.846118in}{1.269920in}}{\pgfqpoint{3.848374in}{1.272175in}}%
\pgfpathcurveto{\pgfqpoint{3.850629in}{1.274431in}}{\pgfqpoint{3.851897in}{1.277490in}}{\pgfqpoint{3.851897in}{1.280680in}}%
\pgfpathcurveto{\pgfqpoint{3.851897in}{1.283870in}}{\pgfqpoint{3.850629in}{1.286930in}}{\pgfqpoint{3.848374in}{1.289185in}}%
\pgfpathcurveto{\pgfqpoint{3.846118in}{1.291441in}}{\pgfqpoint{3.843059in}{1.292708in}}{\pgfqpoint{3.839869in}{1.292708in}}%
\pgfpathcurveto{\pgfqpoint{3.836679in}{1.292708in}}{\pgfqpoint{3.833619in}{1.291441in}}{\pgfqpoint{3.831364in}{1.289185in}}%
\pgfpathcurveto{\pgfqpoint{3.829108in}{1.286930in}}{\pgfqpoint{3.827841in}{1.283870in}}{\pgfqpoint{3.827841in}{1.280680in}}%
\pgfpathcurveto{\pgfqpoint{3.827841in}{1.277490in}}{\pgfqpoint{3.829108in}{1.274431in}}{\pgfqpoint{3.831364in}{1.272175in}}%
\pgfpathcurveto{\pgfqpoint{3.833619in}{1.269920in}}{\pgfqpoint{3.836679in}{1.268652in}}{\pgfqpoint{3.839869in}{1.268652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569454in}{0.588638in}}%
\pgfpathcurveto{\pgfqpoint{1.572644in}{0.588638in}}{\pgfqpoint{1.575704in}{0.589906in}}{\pgfqpoint{1.577960in}{0.592161in}}%
\pgfpathcurveto{\pgfqpoint{1.580215in}{0.594417in}}{\pgfqpoint{1.581483in}{0.597477in}}{\pgfqpoint{1.581483in}{0.600667in}}%
\pgfpathcurveto{\pgfqpoint{1.581483in}{0.603856in}}{\pgfqpoint{1.580215in}{0.606916in}}{\pgfqpoint{1.577960in}{0.609172in}}%
\pgfpathcurveto{\pgfqpoint{1.575704in}{0.611427in}}{\pgfqpoint{1.572644in}{0.612695in}}{\pgfqpoint{1.569454in}{0.612695in}}%
\pgfpathcurveto{\pgfqpoint{1.566265in}{0.612695in}}{\pgfqpoint{1.563205in}{0.611427in}}{\pgfqpoint{1.560949in}{0.609172in}}%
\pgfpathcurveto{\pgfqpoint{1.558694in}{0.606916in}}{\pgfqpoint{1.557426in}{0.603856in}}{\pgfqpoint{1.557426in}{0.600667in}}%
\pgfpathcurveto{\pgfqpoint{1.557426in}{0.597477in}}{\pgfqpoint{1.558694in}{0.594417in}}{\pgfqpoint{1.560949in}{0.592161in}}%
\pgfpathcurveto{\pgfqpoint{1.563205in}{0.589906in}}{\pgfqpoint{1.566265in}{0.588638in}}{\pgfqpoint{1.569454in}{0.588638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569454in}{0.588638in}}%
\pgfpathcurveto{\pgfqpoint{1.572644in}{0.588638in}}{\pgfqpoint{1.575704in}{0.589906in}}{\pgfqpoint{1.577960in}{0.592161in}}%
\pgfpathcurveto{\pgfqpoint{1.580215in}{0.594417in}}{\pgfqpoint{1.581483in}{0.597477in}}{\pgfqpoint{1.581483in}{0.600667in}}%
\pgfpathcurveto{\pgfqpoint{1.581483in}{0.603856in}}{\pgfqpoint{1.580215in}{0.606916in}}{\pgfqpoint{1.577960in}{0.609172in}}%
\pgfpathcurveto{\pgfqpoint{1.575704in}{0.611427in}}{\pgfqpoint{1.572644in}{0.612695in}}{\pgfqpoint{1.569454in}{0.612695in}}%
\pgfpathcurveto{\pgfqpoint{1.566265in}{0.612695in}}{\pgfqpoint{1.563205in}{0.611427in}}{\pgfqpoint{1.560949in}{0.609172in}}%
\pgfpathcurveto{\pgfqpoint{1.558694in}{0.606916in}}{\pgfqpoint{1.557426in}{0.603856in}}{\pgfqpoint{1.557426in}{0.600667in}}%
\pgfpathcurveto{\pgfqpoint{1.557426in}{0.597477in}}{\pgfqpoint{1.558694in}{0.594417in}}{\pgfqpoint{1.560949in}{0.592161in}}%
\pgfpathcurveto{\pgfqpoint{1.563205in}{0.589906in}}{\pgfqpoint{1.566265in}{0.588638in}}{\pgfqpoint{1.569454in}{0.588638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569454in}{0.588638in}}%
\pgfpathcurveto{\pgfqpoint{1.572644in}{0.588638in}}{\pgfqpoint{1.575704in}{0.589906in}}{\pgfqpoint{1.577960in}{0.592161in}}%
\pgfpathcurveto{\pgfqpoint{1.580215in}{0.594417in}}{\pgfqpoint{1.581483in}{0.597477in}}{\pgfqpoint{1.581483in}{0.600667in}}%
\pgfpathcurveto{\pgfqpoint{1.581483in}{0.603856in}}{\pgfqpoint{1.580215in}{0.606916in}}{\pgfqpoint{1.577960in}{0.609172in}}%
\pgfpathcurveto{\pgfqpoint{1.575704in}{0.611427in}}{\pgfqpoint{1.572644in}{0.612695in}}{\pgfqpoint{1.569454in}{0.612695in}}%
\pgfpathcurveto{\pgfqpoint{1.566265in}{0.612695in}}{\pgfqpoint{1.563205in}{0.611427in}}{\pgfqpoint{1.560949in}{0.609172in}}%
\pgfpathcurveto{\pgfqpoint{1.558694in}{0.606916in}}{\pgfqpoint{1.557426in}{0.603856in}}{\pgfqpoint{1.557426in}{0.600667in}}%
\pgfpathcurveto{\pgfqpoint{1.557426in}{0.597477in}}{\pgfqpoint{1.558694in}{0.594417in}}{\pgfqpoint{1.560949in}{0.592161in}}%
\pgfpathcurveto{\pgfqpoint{1.563205in}{0.589906in}}{\pgfqpoint{1.566265in}{0.588638in}}{\pgfqpoint{1.569454in}{0.588638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449004in}{1.485596in}}%
\pgfpathcurveto{\pgfqpoint{4.452194in}{1.485596in}}{\pgfqpoint{4.455254in}{1.486864in}}{\pgfqpoint{4.457509in}{1.489119in}}%
\pgfpathcurveto{\pgfqpoint{4.459765in}{1.491375in}}{\pgfqpoint{4.461032in}{1.494435in}}{\pgfqpoint{4.461032in}{1.497625in}}%
\pgfpathcurveto{\pgfqpoint{4.461032in}{1.500814in}}{\pgfqpoint{4.459765in}{1.503874in}}{\pgfqpoint{4.457509in}{1.506130in}}%
\pgfpathcurveto{\pgfqpoint{4.455254in}{1.508385in}}{\pgfqpoint{4.452194in}{1.509653in}}{\pgfqpoint{4.449004in}{1.509653in}}%
\pgfpathcurveto{\pgfqpoint{4.445814in}{1.509653in}}{\pgfqpoint{4.442755in}{1.508385in}}{\pgfqpoint{4.440499in}{1.506130in}}%
\pgfpathcurveto{\pgfqpoint{4.438243in}{1.503874in}}{\pgfqpoint{4.436976in}{1.500814in}}{\pgfqpoint{4.436976in}{1.497625in}}%
\pgfpathcurveto{\pgfqpoint{4.436976in}{1.494435in}}{\pgfqpoint{4.438243in}{1.491375in}}{\pgfqpoint{4.440499in}{1.489119in}}%
\pgfpathcurveto{\pgfqpoint{4.442755in}{1.486864in}}{\pgfqpoint{4.445814in}{1.485596in}}{\pgfqpoint{4.449004in}{1.485596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449004in}{1.613323in}}%
\pgfpathcurveto{\pgfqpoint{4.452194in}{1.613323in}}{\pgfqpoint{4.455254in}{1.614591in}}{\pgfqpoint{4.457509in}{1.616846in}}%
\pgfpathcurveto{\pgfqpoint{4.459765in}{1.619102in}}{\pgfqpoint{4.461032in}{1.622161in}}{\pgfqpoint{4.461032in}{1.625351in}}%
\pgfpathcurveto{\pgfqpoint{4.461032in}{1.628541in}}{\pgfqpoint{4.459765in}{1.631601in}}{\pgfqpoint{4.457509in}{1.633857in}}%
\pgfpathcurveto{\pgfqpoint{4.455254in}{1.636112in}}{\pgfqpoint{4.452194in}{1.637379in}}{\pgfqpoint{4.449004in}{1.637379in}}%
\pgfpathcurveto{\pgfqpoint{4.445814in}{1.637379in}}{\pgfqpoint{4.442755in}{1.636112in}}{\pgfqpoint{4.440499in}{1.633857in}}%
\pgfpathcurveto{\pgfqpoint{4.438243in}{1.631601in}}{\pgfqpoint{4.436976in}{1.628541in}}{\pgfqpoint{4.436976in}{1.625351in}}%
\pgfpathcurveto{\pgfqpoint{4.436976in}{1.622161in}}{\pgfqpoint{4.438243in}{1.619102in}}{\pgfqpoint{4.440499in}{1.616846in}}%
\pgfpathcurveto{\pgfqpoint{4.442755in}{1.614591in}}{\pgfqpoint{4.445814in}{1.613323in}}{\pgfqpoint{4.449004in}{1.613323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449004in}{1.613323in}}%
\pgfpathcurveto{\pgfqpoint{4.452194in}{1.613323in}}{\pgfqpoint{4.455254in}{1.614591in}}{\pgfqpoint{4.457509in}{1.616846in}}%
\pgfpathcurveto{\pgfqpoint{4.459765in}{1.619102in}}{\pgfqpoint{4.461032in}{1.622161in}}{\pgfqpoint{4.461032in}{1.625351in}}%
\pgfpathcurveto{\pgfqpoint{4.461032in}{1.628541in}}{\pgfqpoint{4.459765in}{1.631601in}}{\pgfqpoint{4.457509in}{1.633857in}}%
\pgfpathcurveto{\pgfqpoint{4.455254in}{1.636112in}}{\pgfqpoint{4.452194in}{1.637379in}}{\pgfqpoint{4.449004in}{1.637379in}}%
\pgfpathcurveto{\pgfqpoint{4.445814in}{1.637379in}}{\pgfqpoint{4.442755in}{1.636112in}}{\pgfqpoint{4.440499in}{1.633857in}}%
\pgfpathcurveto{\pgfqpoint{4.438243in}{1.631601in}}{\pgfqpoint{4.436976in}{1.628541in}}{\pgfqpoint{4.436976in}{1.625351in}}%
\pgfpathcurveto{\pgfqpoint{4.436976in}{1.622161in}}{\pgfqpoint{4.438243in}{1.619102in}}{\pgfqpoint{4.440499in}{1.616846in}}%
\pgfpathcurveto{\pgfqpoint{4.442755in}{1.614591in}}{\pgfqpoint{4.445814in}{1.613323in}}{\pgfqpoint{4.449004in}{1.613323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898477in}{0.817542in}}%
\pgfpathcurveto{\pgfqpoint{2.901667in}{0.817542in}}{\pgfqpoint{2.904727in}{0.818809in}}{\pgfqpoint{2.906983in}{0.821065in}}%
\pgfpathcurveto{\pgfqpoint{2.909238in}{0.823321in}}{\pgfqpoint{2.910506in}{0.826380in}}{\pgfqpoint{2.910506in}{0.829570in}}%
\pgfpathcurveto{\pgfqpoint{2.910506in}{0.832760in}}{\pgfqpoint{2.909238in}{0.835820in}}{\pgfqpoint{2.906983in}{0.838075in}}%
\pgfpathcurveto{\pgfqpoint{2.904727in}{0.840331in}}{\pgfqpoint{2.901667in}{0.841598in}}{\pgfqpoint{2.898477in}{0.841598in}}%
\pgfpathcurveto{\pgfqpoint{2.895288in}{0.841598in}}{\pgfqpoint{2.892228in}{0.840331in}}{\pgfqpoint{2.889972in}{0.838075in}}%
\pgfpathcurveto{\pgfqpoint{2.887717in}{0.835820in}}{\pgfqpoint{2.886449in}{0.832760in}}{\pgfqpoint{2.886449in}{0.829570in}}%
\pgfpathcurveto{\pgfqpoint{2.886449in}{0.826380in}}{\pgfqpoint{2.887717in}{0.823321in}}{\pgfqpoint{2.889972in}{0.821065in}}%
\pgfpathcurveto{\pgfqpoint{2.892228in}{0.818809in}}{\pgfqpoint{2.895288in}{0.817542in}}{\pgfqpoint{2.898477in}{0.817542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898477in}{0.884993in}}%
\pgfpathcurveto{\pgfqpoint{2.901667in}{0.884993in}}{\pgfqpoint{2.904727in}{0.886261in}}{\pgfqpoint{2.906983in}{0.888516in}}%
\pgfpathcurveto{\pgfqpoint{2.909238in}{0.890772in}}{\pgfqpoint{2.910506in}{0.893832in}}{\pgfqpoint{2.910506in}{0.897021in}}%
\pgfpathcurveto{\pgfqpoint{2.910506in}{0.900211in}}{\pgfqpoint{2.909238in}{0.903271in}}{\pgfqpoint{2.906983in}{0.905527in}}%
\pgfpathcurveto{\pgfqpoint{2.904727in}{0.907782in}}{\pgfqpoint{2.901667in}{0.909050in}}{\pgfqpoint{2.898477in}{0.909050in}}%
\pgfpathcurveto{\pgfqpoint{2.895288in}{0.909050in}}{\pgfqpoint{2.892228in}{0.907782in}}{\pgfqpoint{2.889972in}{0.905527in}}%
\pgfpathcurveto{\pgfqpoint{2.887717in}{0.903271in}}{\pgfqpoint{2.886449in}{0.900211in}}{\pgfqpoint{2.886449in}{0.897021in}}%
\pgfpathcurveto{\pgfqpoint{2.886449in}{0.893832in}}{\pgfqpoint{2.887717in}{0.890772in}}{\pgfqpoint{2.889972in}{0.888516in}}%
\pgfpathcurveto{\pgfqpoint{2.892228in}{0.886261in}}{\pgfqpoint{2.895288in}{0.884993in}}{\pgfqpoint{2.898477in}{0.884993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898477in}{0.884993in}}%
\pgfpathcurveto{\pgfqpoint{2.901667in}{0.884993in}}{\pgfqpoint{2.904727in}{0.886261in}}{\pgfqpoint{2.906983in}{0.888516in}}%
\pgfpathcurveto{\pgfqpoint{2.909238in}{0.890772in}}{\pgfqpoint{2.910506in}{0.893832in}}{\pgfqpoint{2.910506in}{0.897021in}}%
\pgfpathcurveto{\pgfqpoint{2.910506in}{0.900211in}}{\pgfqpoint{2.909238in}{0.903271in}}{\pgfqpoint{2.906983in}{0.905527in}}%
\pgfpathcurveto{\pgfqpoint{2.904727in}{0.907782in}}{\pgfqpoint{2.901667in}{0.909050in}}{\pgfqpoint{2.898477in}{0.909050in}}%
\pgfpathcurveto{\pgfqpoint{2.895288in}{0.909050in}}{\pgfqpoint{2.892228in}{0.907782in}}{\pgfqpoint{2.889972in}{0.905527in}}%
\pgfpathcurveto{\pgfqpoint{2.887717in}{0.903271in}}{\pgfqpoint{2.886449in}{0.900211in}}{\pgfqpoint{2.886449in}{0.897021in}}%
\pgfpathcurveto{\pgfqpoint{2.886449in}{0.893832in}}{\pgfqpoint{2.887717in}{0.890772in}}{\pgfqpoint{2.889972in}{0.888516in}}%
\pgfpathcurveto{\pgfqpoint{2.892228in}{0.886261in}}{\pgfqpoint{2.895288in}{0.884993in}}{\pgfqpoint{2.898477in}{0.884993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356711in}{1.527454in}}%
\pgfpathcurveto{\pgfqpoint{4.359901in}{1.527454in}}{\pgfqpoint{4.362961in}{1.528722in}}{\pgfqpoint{4.365216in}{1.530977in}}%
\pgfpathcurveto{\pgfqpoint{4.367472in}{1.533233in}}{\pgfqpoint{4.368739in}{1.536293in}}{\pgfqpoint{4.368739in}{1.539483in}}%
\pgfpathcurveto{\pgfqpoint{4.368739in}{1.542672in}}{\pgfqpoint{4.367472in}{1.545732in}}{\pgfqpoint{4.365216in}{1.547988in}}%
\pgfpathcurveto{\pgfqpoint{4.362961in}{1.550243in}}{\pgfqpoint{4.359901in}{1.551511in}}{\pgfqpoint{4.356711in}{1.551511in}}%
\pgfpathcurveto{\pgfqpoint{4.353521in}{1.551511in}}{\pgfqpoint{4.350461in}{1.550243in}}{\pgfqpoint{4.348206in}{1.547988in}}%
\pgfpathcurveto{\pgfqpoint{4.345950in}{1.545732in}}{\pgfqpoint{4.344683in}{1.542672in}}{\pgfqpoint{4.344683in}{1.539483in}}%
\pgfpathcurveto{\pgfqpoint{4.344683in}{1.536293in}}{\pgfqpoint{4.345950in}{1.533233in}}{\pgfqpoint{4.348206in}{1.530977in}}%
\pgfpathcurveto{\pgfqpoint{4.350461in}{1.528722in}}{\pgfqpoint{4.353521in}{1.527454in}}{\pgfqpoint{4.356711in}{1.527454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356711in}{1.485836in}}%
\pgfpathcurveto{\pgfqpoint{4.359901in}{1.485836in}}{\pgfqpoint{4.362961in}{1.487103in}}{\pgfqpoint{4.365216in}{1.489359in}}%
\pgfpathcurveto{\pgfqpoint{4.367472in}{1.491614in}}{\pgfqpoint{4.368739in}{1.494674in}}{\pgfqpoint{4.368739in}{1.497864in}}%
\pgfpathcurveto{\pgfqpoint{4.368739in}{1.501054in}}{\pgfqpoint{4.367472in}{1.504113in}}{\pgfqpoint{4.365216in}{1.506369in}}%
\pgfpathcurveto{\pgfqpoint{4.362961in}{1.508625in}}{\pgfqpoint{4.359901in}{1.509892in}}{\pgfqpoint{4.356711in}{1.509892in}}%
\pgfpathcurveto{\pgfqpoint{4.353521in}{1.509892in}}{\pgfqpoint{4.350461in}{1.508625in}}{\pgfqpoint{4.348206in}{1.506369in}}%
\pgfpathcurveto{\pgfqpoint{4.345950in}{1.504113in}}{\pgfqpoint{4.344683in}{1.501054in}}{\pgfqpoint{4.344683in}{1.497864in}}%
\pgfpathcurveto{\pgfqpoint{4.344683in}{1.494674in}}{\pgfqpoint{4.345950in}{1.491614in}}{\pgfqpoint{4.348206in}{1.489359in}}%
\pgfpathcurveto{\pgfqpoint{4.350461in}{1.487103in}}{\pgfqpoint{4.353521in}{1.485836in}}{\pgfqpoint{4.356711in}{1.485836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356711in}{1.485836in}}%
\pgfpathcurveto{\pgfqpoint{4.359901in}{1.485836in}}{\pgfqpoint{4.362961in}{1.487103in}}{\pgfqpoint{4.365216in}{1.489359in}}%
\pgfpathcurveto{\pgfqpoint{4.367472in}{1.491614in}}{\pgfqpoint{4.368739in}{1.494674in}}{\pgfqpoint{4.368739in}{1.497864in}}%
\pgfpathcurveto{\pgfqpoint{4.368739in}{1.501054in}}{\pgfqpoint{4.367472in}{1.504113in}}{\pgfqpoint{4.365216in}{1.506369in}}%
\pgfpathcurveto{\pgfqpoint{4.362961in}{1.508625in}}{\pgfqpoint{4.359901in}{1.509892in}}{\pgfqpoint{4.356711in}{1.509892in}}%
\pgfpathcurveto{\pgfqpoint{4.353521in}{1.509892in}}{\pgfqpoint{4.350461in}{1.508625in}}{\pgfqpoint{4.348206in}{1.506369in}}%
\pgfpathcurveto{\pgfqpoint{4.345950in}{1.504113in}}{\pgfqpoint{4.344683in}{1.501054in}}{\pgfqpoint{4.344683in}{1.497864in}}%
\pgfpathcurveto{\pgfqpoint{4.344683in}{1.494674in}}{\pgfqpoint{4.345950in}{1.491614in}}{\pgfqpoint{4.348206in}{1.489359in}}%
\pgfpathcurveto{\pgfqpoint{4.350461in}{1.487103in}}{\pgfqpoint{4.353521in}{1.485836in}}{\pgfqpoint{4.356711in}{1.485836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692199in}{1.180870in}}%
\pgfpathcurveto{\pgfqpoint{3.695389in}{1.180870in}}{\pgfqpoint{3.698449in}{1.182137in}}{\pgfqpoint{3.700705in}{1.184393in}}%
\pgfpathcurveto{\pgfqpoint{3.702960in}{1.186648in}}{\pgfqpoint{3.704228in}{1.189708in}}{\pgfqpoint{3.704228in}{1.192898in}}%
\pgfpathcurveto{\pgfqpoint{3.704228in}{1.196088in}}{\pgfqpoint{3.702960in}{1.199148in}}{\pgfqpoint{3.700705in}{1.201403in}}%
\pgfpathcurveto{\pgfqpoint{3.698449in}{1.203659in}}{\pgfqpoint{3.695389in}{1.204926in}}{\pgfqpoint{3.692199in}{1.204926in}}%
\pgfpathcurveto{\pgfqpoint{3.689010in}{1.204926in}}{\pgfqpoint{3.685950in}{1.203659in}}{\pgfqpoint{3.683694in}{1.201403in}}%
\pgfpathcurveto{\pgfqpoint{3.681439in}{1.199148in}}{\pgfqpoint{3.680171in}{1.196088in}}{\pgfqpoint{3.680171in}{1.192898in}}%
\pgfpathcurveto{\pgfqpoint{3.680171in}{1.189708in}}{\pgfqpoint{3.681439in}{1.186648in}}{\pgfqpoint{3.683694in}{1.184393in}}%
\pgfpathcurveto{\pgfqpoint{3.685950in}{1.182137in}}{\pgfqpoint{3.689010in}{1.180870in}}{\pgfqpoint{3.692199in}{1.180870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692199in}{1.147862in}}%
\pgfpathcurveto{\pgfqpoint{3.695389in}{1.147862in}}{\pgfqpoint{3.698449in}{1.149129in}}{\pgfqpoint{3.700705in}{1.151385in}}%
\pgfpathcurveto{\pgfqpoint{3.702960in}{1.153640in}}{\pgfqpoint{3.704228in}{1.156700in}}{\pgfqpoint{3.704228in}{1.159890in}}%
\pgfpathcurveto{\pgfqpoint{3.704228in}{1.163080in}}{\pgfqpoint{3.702960in}{1.166140in}}{\pgfqpoint{3.700705in}{1.168395in}}%
\pgfpathcurveto{\pgfqpoint{3.698449in}{1.170651in}}{\pgfqpoint{3.695389in}{1.171918in}}{\pgfqpoint{3.692199in}{1.171918in}}%
\pgfpathcurveto{\pgfqpoint{3.689010in}{1.171918in}}{\pgfqpoint{3.685950in}{1.170651in}}{\pgfqpoint{3.683694in}{1.168395in}}%
\pgfpathcurveto{\pgfqpoint{3.681439in}{1.166140in}}{\pgfqpoint{3.680171in}{1.163080in}}{\pgfqpoint{3.680171in}{1.159890in}}%
\pgfpathcurveto{\pgfqpoint{3.680171in}{1.156700in}}{\pgfqpoint{3.681439in}{1.153640in}}{\pgfqpoint{3.683694in}{1.151385in}}%
\pgfpathcurveto{\pgfqpoint{3.685950in}{1.149129in}}{\pgfqpoint{3.689010in}{1.147862in}}{\pgfqpoint{3.692199in}{1.147862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692199in}{1.147862in}}%
\pgfpathcurveto{\pgfqpoint{3.695389in}{1.147862in}}{\pgfqpoint{3.698449in}{1.149129in}}{\pgfqpoint{3.700705in}{1.151385in}}%
\pgfpathcurveto{\pgfqpoint{3.702960in}{1.153640in}}{\pgfqpoint{3.704228in}{1.156700in}}{\pgfqpoint{3.704228in}{1.159890in}}%
\pgfpathcurveto{\pgfqpoint{3.704228in}{1.163080in}}{\pgfqpoint{3.702960in}{1.166140in}}{\pgfqpoint{3.700705in}{1.168395in}}%
\pgfpathcurveto{\pgfqpoint{3.698449in}{1.170651in}}{\pgfqpoint{3.695389in}{1.171918in}}{\pgfqpoint{3.692199in}{1.171918in}}%
\pgfpathcurveto{\pgfqpoint{3.689010in}{1.171918in}}{\pgfqpoint{3.685950in}{1.170651in}}{\pgfqpoint{3.683694in}{1.168395in}}%
\pgfpathcurveto{\pgfqpoint{3.681439in}{1.166140in}}{\pgfqpoint{3.680171in}{1.163080in}}{\pgfqpoint{3.680171in}{1.159890in}}%
\pgfpathcurveto{\pgfqpoint{3.680171in}{1.156700in}}{\pgfqpoint{3.681439in}{1.153640in}}{\pgfqpoint{3.683694in}{1.151385in}}%
\pgfpathcurveto{\pgfqpoint{3.685950in}{1.149129in}}{\pgfqpoint{3.689010in}{1.147862in}}{\pgfqpoint{3.692199in}{1.147862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633591in}{1.514538in}}%
\pgfpathcurveto{\pgfqpoint{4.636781in}{1.514538in}}{\pgfqpoint{4.639840in}{1.515806in}}{\pgfqpoint{4.642096in}{1.518061in}}%
\pgfpathcurveto{\pgfqpoint{4.644352in}{1.520317in}}{\pgfqpoint{4.645619in}{1.523376in}}{\pgfqpoint{4.645619in}{1.526566in}}%
\pgfpathcurveto{\pgfqpoint{4.645619in}{1.529756in}}{\pgfqpoint{4.644352in}{1.532816in}}{\pgfqpoint{4.642096in}{1.535072in}}%
\pgfpathcurveto{\pgfqpoint{4.639840in}{1.537327in}}{\pgfqpoint{4.636781in}{1.538595in}}{\pgfqpoint{4.633591in}{1.538595in}}%
\pgfpathcurveto{\pgfqpoint{4.630401in}{1.538595in}}{\pgfqpoint{4.627341in}{1.537327in}}{\pgfqpoint{4.625086in}{1.535072in}}%
\pgfpathcurveto{\pgfqpoint{4.622830in}{1.532816in}}{\pgfqpoint{4.621563in}{1.529756in}}{\pgfqpoint{4.621563in}{1.526566in}}%
\pgfpathcurveto{\pgfqpoint{4.621563in}{1.523376in}}{\pgfqpoint{4.622830in}{1.520317in}}{\pgfqpoint{4.625086in}{1.518061in}}%
\pgfpathcurveto{\pgfqpoint{4.627341in}{1.515806in}}{\pgfqpoint{4.630401in}{1.514538in}}{\pgfqpoint{4.633591in}{1.514538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633591in}{1.806827in}}%
\pgfpathcurveto{\pgfqpoint{4.636781in}{1.806827in}}{\pgfqpoint{4.639840in}{1.808094in}}{\pgfqpoint{4.642096in}{1.810350in}}%
\pgfpathcurveto{\pgfqpoint{4.644352in}{1.812606in}}{\pgfqpoint{4.645619in}{1.815665in}}{\pgfqpoint{4.645619in}{1.818855in}}%
\pgfpathcurveto{\pgfqpoint{4.645619in}{1.822045in}}{\pgfqpoint{4.644352in}{1.825105in}}{\pgfqpoint{4.642096in}{1.827360in}}%
\pgfpathcurveto{\pgfqpoint{4.639840in}{1.829616in}}{\pgfqpoint{4.636781in}{1.830883in}}{\pgfqpoint{4.633591in}{1.830883in}}%
\pgfpathcurveto{\pgfqpoint{4.630401in}{1.830883in}}{\pgfqpoint{4.627341in}{1.829616in}}{\pgfqpoint{4.625086in}{1.827360in}}%
\pgfpathcurveto{\pgfqpoint{4.622830in}{1.825105in}}{\pgfqpoint{4.621563in}{1.822045in}}{\pgfqpoint{4.621563in}{1.818855in}}%
\pgfpathcurveto{\pgfqpoint{4.621563in}{1.815665in}}{\pgfqpoint{4.622830in}{1.812606in}}{\pgfqpoint{4.625086in}{1.810350in}}%
\pgfpathcurveto{\pgfqpoint{4.627341in}{1.808094in}}{\pgfqpoint{4.630401in}{1.806827in}}{\pgfqpoint{4.633591in}{1.806827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633591in}{1.806827in}}%
\pgfpathcurveto{\pgfqpoint{4.636781in}{1.806827in}}{\pgfqpoint{4.639840in}{1.808094in}}{\pgfqpoint{4.642096in}{1.810350in}}%
\pgfpathcurveto{\pgfqpoint{4.644352in}{1.812606in}}{\pgfqpoint{4.645619in}{1.815665in}}{\pgfqpoint{4.645619in}{1.818855in}}%
\pgfpathcurveto{\pgfqpoint{4.645619in}{1.822045in}}{\pgfqpoint{4.644352in}{1.825105in}}{\pgfqpoint{4.642096in}{1.827360in}}%
\pgfpathcurveto{\pgfqpoint{4.639840in}{1.829616in}}{\pgfqpoint{4.636781in}{1.830883in}}{\pgfqpoint{4.633591in}{1.830883in}}%
\pgfpathcurveto{\pgfqpoint{4.630401in}{1.830883in}}{\pgfqpoint{4.627341in}{1.829616in}}{\pgfqpoint{4.625086in}{1.827360in}}%
\pgfpathcurveto{\pgfqpoint{4.622830in}{1.825105in}}{\pgfqpoint{4.621563in}{1.822045in}}{\pgfqpoint{4.621563in}{1.818855in}}%
\pgfpathcurveto{\pgfqpoint{4.621563in}{1.815665in}}{\pgfqpoint{4.622830in}{1.812606in}}{\pgfqpoint{4.625086in}{1.810350in}}%
\pgfpathcurveto{\pgfqpoint{4.627341in}{1.808094in}}{\pgfqpoint{4.630401in}{1.806827in}}{\pgfqpoint{4.633591in}{1.806827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514078in}{0.584572in}}%
\pgfpathcurveto{\pgfqpoint{1.517268in}{0.584572in}}{\pgfqpoint{1.520328in}{0.585840in}}{\pgfqpoint{1.522584in}{0.588095in}}%
\pgfpathcurveto{\pgfqpoint{1.524839in}{0.590351in}}{\pgfqpoint{1.526107in}{0.593410in}}{\pgfqpoint{1.526107in}{0.596600in}}%
\pgfpathcurveto{\pgfqpoint{1.526107in}{0.599790in}}{\pgfqpoint{1.524839in}{0.602850in}}{\pgfqpoint{1.522584in}{0.605105in}}%
\pgfpathcurveto{\pgfqpoint{1.520328in}{0.607361in}}{\pgfqpoint{1.517268in}{0.608628in}}{\pgfqpoint{1.514078in}{0.608628in}}%
\pgfpathcurveto{\pgfqpoint{1.510889in}{0.608628in}}{\pgfqpoint{1.507829in}{0.607361in}}{\pgfqpoint{1.505573in}{0.605105in}}%
\pgfpathcurveto{\pgfqpoint{1.503318in}{0.602850in}}{\pgfqpoint{1.502050in}{0.599790in}}{\pgfqpoint{1.502050in}{0.596600in}}%
\pgfpathcurveto{\pgfqpoint{1.502050in}{0.593410in}}{\pgfqpoint{1.503318in}{0.590351in}}{\pgfqpoint{1.505573in}{0.588095in}}%
\pgfpathcurveto{\pgfqpoint{1.507829in}{0.585840in}}{\pgfqpoint{1.510889in}{0.584572in}}{\pgfqpoint{1.514078in}{0.584572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514078in}{0.586964in}}%
\pgfpathcurveto{\pgfqpoint{1.517268in}{0.586964in}}{\pgfqpoint{1.520328in}{0.588231in}}{\pgfqpoint{1.522584in}{0.590487in}}%
\pgfpathcurveto{\pgfqpoint{1.524839in}{0.592743in}}{\pgfqpoint{1.526107in}{0.595802in}}{\pgfqpoint{1.526107in}{0.598992in}}%
\pgfpathcurveto{\pgfqpoint{1.526107in}{0.602182in}}{\pgfqpoint{1.524839in}{0.605242in}}{\pgfqpoint{1.522584in}{0.607497in}}%
\pgfpathcurveto{\pgfqpoint{1.520328in}{0.609753in}}{\pgfqpoint{1.517268in}{0.611020in}}{\pgfqpoint{1.514078in}{0.611020in}}%
\pgfpathcurveto{\pgfqpoint{1.510889in}{0.611020in}}{\pgfqpoint{1.507829in}{0.609753in}}{\pgfqpoint{1.505573in}{0.607497in}}%
\pgfpathcurveto{\pgfqpoint{1.503318in}{0.605242in}}{\pgfqpoint{1.502050in}{0.602182in}}{\pgfqpoint{1.502050in}{0.598992in}}%
\pgfpathcurveto{\pgfqpoint{1.502050in}{0.595802in}}{\pgfqpoint{1.503318in}{0.592743in}}{\pgfqpoint{1.505573in}{0.590487in}}%
\pgfpathcurveto{\pgfqpoint{1.507829in}{0.588231in}}{\pgfqpoint{1.510889in}{0.586964in}}{\pgfqpoint{1.514078in}{0.586964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514078in}{0.586964in}}%
\pgfpathcurveto{\pgfqpoint{1.517268in}{0.586964in}}{\pgfqpoint{1.520328in}{0.588231in}}{\pgfqpoint{1.522584in}{0.590487in}}%
\pgfpathcurveto{\pgfqpoint{1.524839in}{0.592743in}}{\pgfqpoint{1.526107in}{0.595802in}}{\pgfqpoint{1.526107in}{0.598992in}}%
\pgfpathcurveto{\pgfqpoint{1.526107in}{0.602182in}}{\pgfqpoint{1.524839in}{0.605242in}}{\pgfqpoint{1.522584in}{0.607497in}}%
\pgfpathcurveto{\pgfqpoint{1.520328in}{0.609753in}}{\pgfqpoint{1.517268in}{0.611020in}}{\pgfqpoint{1.514078in}{0.611020in}}%
\pgfpathcurveto{\pgfqpoint{1.510889in}{0.611020in}}{\pgfqpoint{1.507829in}{0.609753in}}{\pgfqpoint{1.505573in}{0.607497in}}%
\pgfpathcurveto{\pgfqpoint{1.503318in}{0.605242in}}{\pgfqpoint{1.502050in}{0.602182in}}{\pgfqpoint{1.502050in}{0.598992in}}%
\pgfpathcurveto{\pgfqpoint{1.502050in}{0.595802in}}{\pgfqpoint{1.503318in}{0.592743in}}{\pgfqpoint{1.505573in}{0.590487in}}%
\pgfpathcurveto{\pgfqpoint{1.507829in}{0.588231in}}{\pgfqpoint{1.510889in}{0.586964in}}{\pgfqpoint{1.514078in}{0.586964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750808in}{0.806779in}}%
\pgfpathcurveto{\pgfqpoint{2.753998in}{0.806779in}}{\pgfqpoint{2.757058in}{0.808046in}}{\pgfqpoint{2.759313in}{0.810302in}}%
\pgfpathcurveto{\pgfqpoint{2.761569in}{0.812557in}}{\pgfqpoint{2.762836in}{0.815617in}}{\pgfqpoint{2.762836in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{2.762836in}{0.821997in}}{\pgfqpoint{2.761569in}{0.825056in}}{\pgfqpoint{2.759313in}{0.827312in}}%
\pgfpathcurveto{\pgfqpoint{2.757058in}{0.829567in}}{\pgfqpoint{2.753998in}{0.830835in}}{\pgfqpoint{2.750808in}{0.830835in}}%
\pgfpathcurveto{\pgfqpoint{2.747618in}{0.830835in}}{\pgfqpoint{2.744559in}{0.829567in}}{\pgfqpoint{2.742303in}{0.827312in}}%
\pgfpathcurveto{\pgfqpoint{2.740047in}{0.825056in}}{\pgfqpoint{2.738780in}{0.821997in}}{\pgfqpoint{2.738780in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{2.738780in}{0.815617in}}{\pgfqpoint{2.740047in}{0.812557in}}{\pgfqpoint{2.742303in}{0.810302in}}%
\pgfpathcurveto{\pgfqpoint{2.744559in}{0.808046in}}{\pgfqpoint{2.747618in}{0.806779in}}{\pgfqpoint{2.750808in}{0.806779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750808in}{0.806779in}}%
\pgfpathcurveto{\pgfqpoint{2.753998in}{0.806779in}}{\pgfqpoint{2.757058in}{0.808046in}}{\pgfqpoint{2.759313in}{0.810302in}}%
\pgfpathcurveto{\pgfqpoint{2.761569in}{0.812557in}}{\pgfqpoint{2.762836in}{0.815617in}}{\pgfqpoint{2.762836in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{2.762836in}{0.821997in}}{\pgfqpoint{2.761569in}{0.825056in}}{\pgfqpoint{2.759313in}{0.827312in}}%
\pgfpathcurveto{\pgfqpoint{2.757058in}{0.829567in}}{\pgfqpoint{2.753998in}{0.830835in}}{\pgfqpoint{2.750808in}{0.830835in}}%
\pgfpathcurveto{\pgfqpoint{2.747618in}{0.830835in}}{\pgfqpoint{2.744559in}{0.829567in}}{\pgfqpoint{2.742303in}{0.827312in}}%
\pgfpathcurveto{\pgfqpoint{2.740047in}{0.825056in}}{\pgfqpoint{2.738780in}{0.821997in}}{\pgfqpoint{2.738780in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{2.738780in}{0.815617in}}{\pgfqpoint{2.740047in}{0.812557in}}{\pgfqpoint{2.742303in}{0.810302in}}%
\pgfpathcurveto{\pgfqpoint{2.744559in}{0.808046in}}{\pgfqpoint{2.747618in}{0.806779in}}{\pgfqpoint{2.750808in}{0.806779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750808in}{0.806779in}}%
\pgfpathcurveto{\pgfqpoint{2.753998in}{0.806779in}}{\pgfqpoint{2.757058in}{0.808046in}}{\pgfqpoint{2.759313in}{0.810302in}}%
\pgfpathcurveto{\pgfqpoint{2.761569in}{0.812557in}}{\pgfqpoint{2.762836in}{0.815617in}}{\pgfqpoint{2.762836in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{2.762836in}{0.821997in}}{\pgfqpoint{2.761569in}{0.825056in}}{\pgfqpoint{2.759313in}{0.827312in}}%
\pgfpathcurveto{\pgfqpoint{2.757058in}{0.829567in}}{\pgfqpoint{2.753998in}{0.830835in}}{\pgfqpoint{2.750808in}{0.830835in}}%
\pgfpathcurveto{\pgfqpoint{2.747618in}{0.830835in}}{\pgfqpoint{2.744559in}{0.829567in}}{\pgfqpoint{2.742303in}{0.827312in}}%
\pgfpathcurveto{\pgfqpoint{2.740047in}{0.825056in}}{\pgfqpoint{2.738780in}{0.821997in}}{\pgfqpoint{2.738780in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{2.738780in}{0.815617in}}{\pgfqpoint{2.740047in}{0.812557in}}{\pgfqpoint{2.742303in}{0.810302in}}%
\pgfpathcurveto{\pgfqpoint{2.744559in}{0.808046in}}{\pgfqpoint{2.747618in}{0.806779in}}{\pgfqpoint{2.750808in}{0.806779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024455in}{1.316490in}}%
\pgfpathcurveto{\pgfqpoint{4.027645in}{1.316490in}}{\pgfqpoint{4.030705in}{1.317757in}}{\pgfqpoint{4.032960in}{1.320013in}}%
\pgfpathcurveto{\pgfqpoint{4.035216in}{1.322268in}}{\pgfqpoint{4.036483in}{1.325328in}}{\pgfqpoint{4.036483in}{1.328518in}}%
\pgfpathcurveto{\pgfqpoint{4.036483in}{1.331708in}}{\pgfqpoint{4.035216in}{1.334768in}}{\pgfqpoint{4.032960in}{1.337023in}}%
\pgfpathcurveto{\pgfqpoint{4.030705in}{1.339279in}}{\pgfqpoint{4.027645in}{1.340546in}}{\pgfqpoint{4.024455in}{1.340546in}}%
\pgfpathcurveto{\pgfqpoint{4.021265in}{1.340546in}}{\pgfqpoint{4.018206in}{1.339279in}}{\pgfqpoint{4.015950in}{1.337023in}}%
\pgfpathcurveto{\pgfqpoint{4.013694in}{1.334768in}}{\pgfqpoint{4.012427in}{1.331708in}}{\pgfqpoint{4.012427in}{1.328518in}}%
\pgfpathcurveto{\pgfqpoint{4.012427in}{1.325328in}}{\pgfqpoint{4.013694in}{1.322268in}}{\pgfqpoint{4.015950in}{1.320013in}}%
\pgfpathcurveto{\pgfqpoint{4.018206in}{1.317757in}}{\pgfqpoint{4.021265in}{1.316490in}}{\pgfqpoint{4.024455in}{1.316490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024455in}{1.335147in}}%
\pgfpathcurveto{\pgfqpoint{4.027645in}{1.335147in}}{\pgfqpoint{4.030705in}{1.336414in}}{\pgfqpoint{4.032960in}{1.338670in}}%
\pgfpathcurveto{\pgfqpoint{4.035216in}{1.340925in}}{\pgfqpoint{4.036483in}{1.343985in}}{\pgfqpoint{4.036483in}{1.347175in}}%
\pgfpathcurveto{\pgfqpoint{4.036483in}{1.350365in}}{\pgfqpoint{4.035216in}{1.353424in}}{\pgfqpoint{4.032960in}{1.355680in}}%
\pgfpathcurveto{\pgfqpoint{4.030705in}{1.357936in}}{\pgfqpoint{4.027645in}{1.359203in}}{\pgfqpoint{4.024455in}{1.359203in}}%
\pgfpathcurveto{\pgfqpoint{4.021265in}{1.359203in}}{\pgfqpoint{4.018206in}{1.357936in}}{\pgfqpoint{4.015950in}{1.355680in}}%
\pgfpathcurveto{\pgfqpoint{4.013694in}{1.353424in}}{\pgfqpoint{4.012427in}{1.350365in}}{\pgfqpoint{4.012427in}{1.347175in}}%
\pgfpathcurveto{\pgfqpoint{4.012427in}{1.343985in}}{\pgfqpoint{4.013694in}{1.340925in}}{\pgfqpoint{4.015950in}{1.338670in}}%
\pgfpathcurveto{\pgfqpoint{4.018206in}{1.336414in}}{\pgfqpoint{4.021265in}{1.335147in}}{\pgfqpoint{4.024455in}{1.335147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024455in}{1.335147in}}%
\pgfpathcurveto{\pgfqpoint{4.027645in}{1.335147in}}{\pgfqpoint{4.030705in}{1.336414in}}{\pgfqpoint{4.032960in}{1.338670in}}%
\pgfpathcurveto{\pgfqpoint{4.035216in}{1.340925in}}{\pgfqpoint{4.036483in}{1.343985in}}{\pgfqpoint{4.036483in}{1.347175in}}%
\pgfpathcurveto{\pgfqpoint{4.036483in}{1.350365in}}{\pgfqpoint{4.035216in}{1.353424in}}{\pgfqpoint{4.032960in}{1.355680in}}%
\pgfpathcurveto{\pgfqpoint{4.030705in}{1.357936in}}{\pgfqpoint{4.027645in}{1.359203in}}{\pgfqpoint{4.024455in}{1.359203in}}%
\pgfpathcurveto{\pgfqpoint{4.021265in}{1.359203in}}{\pgfqpoint{4.018206in}{1.357936in}}{\pgfqpoint{4.015950in}{1.355680in}}%
\pgfpathcurveto{\pgfqpoint{4.013694in}{1.353424in}}{\pgfqpoint{4.012427in}{1.350365in}}{\pgfqpoint{4.012427in}{1.347175in}}%
\pgfpathcurveto{\pgfqpoint{4.012427in}{1.343985in}}{\pgfqpoint{4.013694in}{1.340925in}}{\pgfqpoint{4.015950in}{1.338670in}}%
\pgfpathcurveto{\pgfqpoint{4.018206in}{1.336414in}}{\pgfqpoint{4.021265in}{1.335147in}}{\pgfqpoint{4.024455in}{1.335147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359944in}{1.015112in}}%
\pgfpathcurveto{\pgfqpoint{3.363134in}{1.015112in}}{\pgfqpoint{3.366193in}{1.016379in}}{\pgfqpoint{3.368449in}{1.018635in}}%
\pgfpathcurveto{\pgfqpoint{3.370704in}{1.020891in}}{\pgfqpoint{3.371972in}{1.023950in}}{\pgfqpoint{3.371972in}{1.027140in}}%
\pgfpathcurveto{\pgfqpoint{3.371972in}{1.030330in}}{\pgfqpoint{3.370704in}{1.033390in}}{\pgfqpoint{3.368449in}{1.035645in}}%
\pgfpathcurveto{\pgfqpoint{3.366193in}{1.037901in}}{\pgfqpoint{3.363134in}{1.039168in}}{\pgfqpoint{3.359944in}{1.039168in}}%
\pgfpathcurveto{\pgfqpoint{3.356754in}{1.039168in}}{\pgfqpoint{3.353694in}{1.037901in}}{\pgfqpoint{3.351439in}{1.035645in}}%
\pgfpathcurveto{\pgfqpoint{3.349183in}{1.033390in}}{\pgfqpoint{3.347916in}{1.030330in}}{\pgfqpoint{3.347916in}{1.027140in}}%
\pgfpathcurveto{\pgfqpoint{3.347916in}{1.023950in}}{\pgfqpoint{3.349183in}{1.020891in}}{\pgfqpoint{3.351439in}{1.018635in}}%
\pgfpathcurveto{\pgfqpoint{3.353694in}{1.016379in}}{\pgfqpoint{3.356754in}{1.015112in}}{\pgfqpoint{3.359944in}{1.015112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359944in}{1.029463in}}%
\pgfpathcurveto{\pgfqpoint{3.363134in}{1.029463in}}{\pgfqpoint{3.366193in}{1.030731in}}{\pgfqpoint{3.368449in}{1.032986in}}%
\pgfpathcurveto{\pgfqpoint{3.370704in}{1.035242in}}{\pgfqpoint{3.371972in}{1.038302in}}{\pgfqpoint{3.371972in}{1.041491in}}%
\pgfpathcurveto{\pgfqpoint{3.371972in}{1.044681in}}{\pgfqpoint{3.370704in}{1.047741in}}{\pgfqpoint{3.368449in}{1.049997in}}%
\pgfpathcurveto{\pgfqpoint{3.366193in}{1.052252in}}{\pgfqpoint{3.363134in}{1.053520in}}{\pgfqpoint{3.359944in}{1.053520in}}%
\pgfpathcurveto{\pgfqpoint{3.356754in}{1.053520in}}{\pgfqpoint{3.353694in}{1.052252in}}{\pgfqpoint{3.351439in}{1.049997in}}%
\pgfpathcurveto{\pgfqpoint{3.349183in}{1.047741in}}{\pgfqpoint{3.347916in}{1.044681in}}{\pgfqpoint{3.347916in}{1.041491in}}%
\pgfpathcurveto{\pgfqpoint{3.347916in}{1.038302in}}{\pgfqpoint{3.349183in}{1.035242in}}{\pgfqpoint{3.351439in}{1.032986in}}%
\pgfpathcurveto{\pgfqpoint{3.353694in}{1.030731in}}{\pgfqpoint{3.356754in}{1.029463in}}{\pgfqpoint{3.359944in}{1.029463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359944in}{1.029463in}}%
\pgfpathcurveto{\pgfqpoint{3.363134in}{1.029463in}}{\pgfqpoint{3.366193in}{1.030731in}}{\pgfqpoint{3.368449in}{1.032986in}}%
\pgfpathcurveto{\pgfqpoint{3.370704in}{1.035242in}}{\pgfqpoint{3.371972in}{1.038302in}}{\pgfqpoint{3.371972in}{1.041491in}}%
\pgfpathcurveto{\pgfqpoint{3.371972in}{1.044681in}}{\pgfqpoint{3.370704in}{1.047741in}}{\pgfqpoint{3.368449in}{1.049997in}}%
\pgfpathcurveto{\pgfqpoint{3.366193in}{1.052252in}}{\pgfqpoint{3.363134in}{1.053520in}}{\pgfqpoint{3.359944in}{1.053520in}}%
\pgfpathcurveto{\pgfqpoint{3.356754in}{1.053520in}}{\pgfqpoint{3.353694in}{1.052252in}}{\pgfqpoint{3.351439in}{1.049997in}}%
\pgfpathcurveto{\pgfqpoint{3.349183in}{1.047741in}}{\pgfqpoint{3.347916in}{1.044681in}}{\pgfqpoint{3.347916in}{1.041491in}}%
\pgfpathcurveto{\pgfqpoint{3.347916in}{1.038302in}}{\pgfqpoint{3.349183in}{1.035242in}}{\pgfqpoint{3.351439in}{1.032986in}}%
\pgfpathcurveto{\pgfqpoint{3.353694in}{1.030731in}}{\pgfqpoint{3.356754in}{1.029463in}}{\pgfqpoint{3.359944in}{1.029463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437011in}{0.746025in}}%
\pgfpathcurveto{\pgfqpoint{2.440201in}{0.746025in}}{\pgfqpoint{2.443261in}{0.747292in}}{\pgfqpoint{2.445516in}{0.749548in}}%
\pgfpathcurveto{\pgfqpoint{2.447772in}{0.751803in}}{\pgfqpoint{2.449039in}{0.754863in}}{\pgfqpoint{2.449039in}{0.758053in}}%
\pgfpathcurveto{\pgfqpoint{2.449039in}{0.761243in}}{\pgfqpoint{2.447772in}{0.764302in}}{\pgfqpoint{2.445516in}{0.766558in}}%
\pgfpathcurveto{\pgfqpoint{2.443261in}{0.768814in}}{\pgfqpoint{2.440201in}{0.770081in}}{\pgfqpoint{2.437011in}{0.770081in}}%
\pgfpathcurveto{\pgfqpoint{2.433821in}{0.770081in}}{\pgfqpoint{2.430762in}{0.768814in}}{\pgfqpoint{2.428506in}{0.766558in}}%
\pgfpathcurveto{\pgfqpoint{2.426250in}{0.764302in}}{\pgfqpoint{2.424983in}{0.761243in}}{\pgfqpoint{2.424983in}{0.758053in}}%
\pgfpathcurveto{\pgfqpoint{2.424983in}{0.754863in}}{\pgfqpoint{2.426250in}{0.751803in}}{\pgfqpoint{2.428506in}{0.749548in}}%
\pgfpathcurveto{\pgfqpoint{2.430762in}{0.747292in}}{\pgfqpoint{2.433821in}{0.746025in}}{\pgfqpoint{2.437011in}{0.746025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437011in}{0.712538in}}%
\pgfpathcurveto{\pgfqpoint{2.440201in}{0.712538in}}{\pgfqpoint{2.443261in}{0.713806in}}{\pgfqpoint{2.445516in}{0.716061in}}%
\pgfpathcurveto{\pgfqpoint{2.447772in}{0.718317in}}{\pgfqpoint{2.449039in}{0.721376in}}{\pgfqpoint{2.449039in}{0.724566in}}%
\pgfpathcurveto{\pgfqpoint{2.449039in}{0.727756in}}{\pgfqpoint{2.447772in}{0.730816in}}{\pgfqpoint{2.445516in}{0.733071in}}%
\pgfpathcurveto{\pgfqpoint{2.443261in}{0.735327in}}{\pgfqpoint{2.440201in}{0.736594in}}{\pgfqpoint{2.437011in}{0.736594in}}%
\pgfpathcurveto{\pgfqpoint{2.433821in}{0.736594in}}{\pgfqpoint{2.430762in}{0.735327in}}{\pgfqpoint{2.428506in}{0.733071in}}%
\pgfpathcurveto{\pgfqpoint{2.426250in}{0.730816in}}{\pgfqpoint{2.424983in}{0.727756in}}{\pgfqpoint{2.424983in}{0.724566in}}%
\pgfpathcurveto{\pgfqpoint{2.424983in}{0.721376in}}{\pgfqpoint{2.426250in}{0.718317in}}{\pgfqpoint{2.428506in}{0.716061in}}%
\pgfpathcurveto{\pgfqpoint{2.430762in}{0.713806in}}{\pgfqpoint{2.433821in}{0.712538in}}{\pgfqpoint{2.437011in}{0.712538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437011in}{0.712538in}}%
\pgfpathcurveto{\pgfqpoint{2.440201in}{0.712538in}}{\pgfqpoint{2.443261in}{0.713806in}}{\pgfqpoint{2.445516in}{0.716061in}}%
\pgfpathcurveto{\pgfqpoint{2.447772in}{0.718317in}}{\pgfqpoint{2.449039in}{0.721376in}}{\pgfqpoint{2.449039in}{0.724566in}}%
\pgfpathcurveto{\pgfqpoint{2.449039in}{0.727756in}}{\pgfqpoint{2.447772in}{0.730816in}}{\pgfqpoint{2.445516in}{0.733071in}}%
\pgfpathcurveto{\pgfqpoint{2.443261in}{0.735327in}}{\pgfqpoint{2.440201in}{0.736594in}}{\pgfqpoint{2.437011in}{0.736594in}}%
\pgfpathcurveto{\pgfqpoint{2.433821in}{0.736594in}}{\pgfqpoint{2.430762in}{0.735327in}}{\pgfqpoint{2.428506in}{0.733071in}}%
\pgfpathcurveto{\pgfqpoint{2.426250in}{0.730816in}}{\pgfqpoint{2.424983in}{0.727756in}}{\pgfqpoint{2.424983in}{0.724566in}}%
\pgfpathcurveto{\pgfqpoint{2.424983in}{0.721376in}}{\pgfqpoint{2.426250in}{0.718317in}}{\pgfqpoint{2.428506in}{0.716061in}}%
\pgfpathcurveto{\pgfqpoint{2.430762in}{0.713806in}}{\pgfqpoint{2.433821in}{0.712538in}}{\pgfqpoint{2.437011in}{0.712538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710658in}{1.180870in}}%
\pgfpathcurveto{\pgfqpoint{3.713848in}{1.180870in}}{\pgfqpoint{3.716908in}{1.182137in}}{\pgfqpoint{3.719163in}{1.184393in}}%
\pgfpathcurveto{\pgfqpoint{3.721419in}{1.186648in}}{\pgfqpoint{3.722686in}{1.189708in}}{\pgfqpoint{3.722686in}{1.192898in}}%
\pgfpathcurveto{\pgfqpoint{3.722686in}{1.196088in}}{\pgfqpoint{3.721419in}{1.199148in}}{\pgfqpoint{3.719163in}{1.201403in}}%
\pgfpathcurveto{\pgfqpoint{3.716908in}{1.203659in}}{\pgfqpoint{3.713848in}{1.204926in}}{\pgfqpoint{3.710658in}{1.204926in}}%
\pgfpathcurveto{\pgfqpoint{3.707468in}{1.204926in}}{\pgfqpoint{3.704409in}{1.203659in}}{\pgfqpoint{3.702153in}{1.201403in}}%
\pgfpathcurveto{\pgfqpoint{3.699897in}{1.199148in}}{\pgfqpoint{3.698630in}{1.196088in}}{\pgfqpoint{3.698630in}{1.192898in}}%
\pgfpathcurveto{\pgfqpoint{3.698630in}{1.189708in}}{\pgfqpoint{3.699897in}{1.186648in}}{\pgfqpoint{3.702153in}{1.184393in}}%
\pgfpathcurveto{\pgfqpoint{3.704409in}{1.182137in}}{\pgfqpoint{3.707468in}{1.180870in}}{\pgfqpoint{3.710658in}{1.180870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710658in}{1.147862in}}%
\pgfpathcurveto{\pgfqpoint{3.713848in}{1.147862in}}{\pgfqpoint{3.716908in}{1.149129in}}{\pgfqpoint{3.719163in}{1.151385in}}%
\pgfpathcurveto{\pgfqpoint{3.721419in}{1.153640in}}{\pgfqpoint{3.722686in}{1.156700in}}{\pgfqpoint{3.722686in}{1.159890in}}%
\pgfpathcurveto{\pgfqpoint{3.722686in}{1.163080in}}{\pgfqpoint{3.721419in}{1.166140in}}{\pgfqpoint{3.719163in}{1.168395in}}%
\pgfpathcurveto{\pgfqpoint{3.716908in}{1.170651in}}{\pgfqpoint{3.713848in}{1.171918in}}{\pgfqpoint{3.710658in}{1.171918in}}%
\pgfpathcurveto{\pgfqpoint{3.707468in}{1.171918in}}{\pgfqpoint{3.704409in}{1.170651in}}{\pgfqpoint{3.702153in}{1.168395in}}%
\pgfpathcurveto{\pgfqpoint{3.699897in}{1.166140in}}{\pgfqpoint{3.698630in}{1.163080in}}{\pgfqpoint{3.698630in}{1.159890in}}%
\pgfpathcurveto{\pgfqpoint{3.698630in}{1.156700in}}{\pgfqpoint{3.699897in}{1.153640in}}{\pgfqpoint{3.702153in}{1.151385in}}%
\pgfpathcurveto{\pgfqpoint{3.704409in}{1.149129in}}{\pgfqpoint{3.707468in}{1.147862in}}{\pgfqpoint{3.710658in}{1.147862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710658in}{1.147862in}}%
\pgfpathcurveto{\pgfqpoint{3.713848in}{1.147862in}}{\pgfqpoint{3.716908in}{1.149129in}}{\pgfqpoint{3.719163in}{1.151385in}}%
\pgfpathcurveto{\pgfqpoint{3.721419in}{1.153640in}}{\pgfqpoint{3.722686in}{1.156700in}}{\pgfqpoint{3.722686in}{1.159890in}}%
\pgfpathcurveto{\pgfqpoint{3.722686in}{1.163080in}}{\pgfqpoint{3.721419in}{1.166140in}}{\pgfqpoint{3.719163in}{1.168395in}}%
\pgfpathcurveto{\pgfqpoint{3.716908in}{1.170651in}}{\pgfqpoint{3.713848in}{1.171918in}}{\pgfqpoint{3.710658in}{1.171918in}}%
\pgfpathcurveto{\pgfqpoint{3.707468in}{1.171918in}}{\pgfqpoint{3.704409in}{1.170651in}}{\pgfqpoint{3.702153in}{1.168395in}}%
\pgfpathcurveto{\pgfqpoint{3.699897in}{1.166140in}}{\pgfqpoint{3.698630in}{1.163080in}}{\pgfqpoint{3.698630in}{1.159890in}}%
\pgfpathcurveto{\pgfqpoint{3.698630in}{1.156700in}}{\pgfqpoint{3.699897in}{1.153640in}}{\pgfqpoint{3.702153in}{1.151385in}}%
\pgfpathcurveto{\pgfqpoint{3.704409in}{1.149129in}}{\pgfqpoint{3.707468in}{1.147862in}}{\pgfqpoint{3.710658in}{1.147862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522839in}{1.527933in}}%
\pgfpathcurveto{\pgfqpoint{4.526029in}{1.527933in}}{\pgfqpoint{4.529088in}{1.529200in}}{\pgfqpoint{4.531344in}{1.531456in}}%
\pgfpathcurveto{\pgfqpoint{4.533600in}{1.533711in}}{\pgfqpoint{4.534867in}{1.536771in}}{\pgfqpoint{4.534867in}{1.539961in}}%
\pgfpathcurveto{\pgfqpoint{4.534867in}{1.543151in}}{\pgfqpoint{4.533600in}{1.546211in}}{\pgfqpoint{4.531344in}{1.548466in}}%
\pgfpathcurveto{\pgfqpoint{4.529088in}{1.550722in}}{\pgfqpoint{4.526029in}{1.551989in}}{\pgfqpoint{4.522839in}{1.551989in}}%
\pgfpathcurveto{\pgfqpoint{4.519649in}{1.551989in}}{\pgfqpoint{4.516589in}{1.550722in}}{\pgfqpoint{4.514334in}{1.548466in}}%
\pgfpathcurveto{\pgfqpoint{4.512078in}{1.546211in}}{\pgfqpoint{4.510811in}{1.543151in}}{\pgfqpoint{4.510811in}{1.539961in}}%
\pgfpathcurveto{\pgfqpoint{4.510811in}{1.536771in}}{\pgfqpoint{4.512078in}{1.533711in}}{\pgfqpoint{4.514334in}{1.531456in}}%
\pgfpathcurveto{\pgfqpoint{4.516589in}{1.529200in}}{\pgfqpoint{4.519649in}{1.527933in}}{\pgfqpoint{4.522839in}{1.527933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522839in}{1.658530in}}%
\pgfpathcurveto{\pgfqpoint{4.526029in}{1.658530in}}{\pgfqpoint{4.529088in}{1.659797in}}{\pgfqpoint{4.531344in}{1.662053in}}%
\pgfpathcurveto{\pgfqpoint{4.533600in}{1.664308in}}{\pgfqpoint{4.534867in}{1.667368in}}{\pgfqpoint{4.534867in}{1.670558in}}%
\pgfpathcurveto{\pgfqpoint{4.534867in}{1.673748in}}{\pgfqpoint{4.533600in}{1.676808in}}{\pgfqpoint{4.531344in}{1.679063in}}%
\pgfpathcurveto{\pgfqpoint{4.529088in}{1.681319in}}{\pgfqpoint{4.526029in}{1.682586in}}{\pgfqpoint{4.522839in}{1.682586in}}%
\pgfpathcurveto{\pgfqpoint{4.519649in}{1.682586in}}{\pgfqpoint{4.516589in}{1.681319in}}{\pgfqpoint{4.514334in}{1.679063in}}%
\pgfpathcurveto{\pgfqpoint{4.512078in}{1.676808in}}{\pgfqpoint{4.510811in}{1.673748in}}{\pgfqpoint{4.510811in}{1.670558in}}%
\pgfpathcurveto{\pgfqpoint{4.510811in}{1.667368in}}{\pgfqpoint{4.512078in}{1.664308in}}{\pgfqpoint{4.514334in}{1.662053in}}%
\pgfpathcurveto{\pgfqpoint{4.516589in}{1.659797in}}{\pgfqpoint{4.519649in}{1.658530in}}{\pgfqpoint{4.522839in}{1.658530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522839in}{1.658530in}}%
\pgfpathcurveto{\pgfqpoint{4.526029in}{1.658530in}}{\pgfqpoint{4.529088in}{1.659797in}}{\pgfqpoint{4.531344in}{1.662053in}}%
\pgfpathcurveto{\pgfqpoint{4.533600in}{1.664308in}}{\pgfqpoint{4.534867in}{1.667368in}}{\pgfqpoint{4.534867in}{1.670558in}}%
\pgfpathcurveto{\pgfqpoint{4.534867in}{1.673748in}}{\pgfqpoint{4.533600in}{1.676808in}}{\pgfqpoint{4.531344in}{1.679063in}}%
\pgfpathcurveto{\pgfqpoint{4.529088in}{1.681319in}}{\pgfqpoint{4.526029in}{1.682586in}}{\pgfqpoint{4.522839in}{1.682586in}}%
\pgfpathcurveto{\pgfqpoint{4.519649in}{1.682586in}}{\pgfqpoint{4.516589in}{1.681319in}}{\pgfqpoint{4.514334in}{1.679063in}}%
\pgfpathcurveto{\pgfqpoint{4.512078in}{1.676808in}}{\pgfqpoint{4.510811in}{1.673748in}}{\pgfqpoint{4.510811in}{1.670558in}}%
\pgfpathcurveto{\pgfqpoint{4.510811in}{1.667368in}}{\pgfqpoint{4.512078in}{1.664308in}}{\pgfqpoint{4.514334in}{1.662053in}}%
\pgfpathcurveto{\pgfqpoint{4.516589in}{1.659797in}}{\pgfqpoint{4.519649in}{1.658530in}}{\pgfqpoint{4.522839in}{1.658530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901710in}{0.627626in}}%
\pgfpathcurveto{\pgfqpoint{1.904900in}{0.627626in}}{\pgfqpoint{1.907960in}{0.628894in}}{\pgfqpoint{1.910215in}{0.631149in}}%
\pgfpathcurveto{\pgfqpoint{1.912471in}{0.633405in}}{\pgfqpoint{1.913738in}{0.636464in}}{\pgfqpoint{1.913738in}{0.639654in}}%
\pgfpathcurveto{\pgfqpoint{1.913738in}{0.642844in}}{\pgfqpoint{1.912471in}{0.645904in}}{\pgfqpoint{1.910215in}{0.648159in}}%
\pgfpathcurveto{\pgfqpoint{1.907960in}{0.650415in}}{\pgfqpoint{1.904900in}{0.651682in}}{\pgfqpoint{1.901710in}{0.651682in}}%
\pgfpathcurveto{\pgfqpoint{1.898520in}{0.651682in}}{\pgfqpoint{1.895461in}{0.650415in}}{\pgfqpoint{1.893205in}{0.648159in}}%
\pgfpathcurveto{\pgfqpoint{1.890949in}{0.645904in}}{\pgfqpoint{1.889682in}{0.642844in}}{\pgfqpoint{1.889682in}{0.639654in}}%
\pgfpathcurveto{\pgfqpoint{1.889682in}{0.636464in}}{\pgfqpoint{1.890949in}{0.633405in}}{\pgfqpoint{1.893205in}{0.631149in}}%
\pgfpathcurveto{\pgfqpoint{1.895461in}{0.628894in}}{\pgfqpoint{1.898520in}{0.627626in}}{\pgfqpoint{1.901710in}{0.627626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901710in}{0.622842in}}%
\pgfpathcurveto{\pgfqpoint{1.904900in}{0.622842in}}{\pgfqpoint{1.907960in}{0.624110in}}{\pgfqpoint{1.910215in}{0.626365in}}%
\pgfpathcurveto{\pgfqpoint{1.912471in}{0.628621in}}{\pgfqpoint{1.913738in}{0.631681in}}{\pgfqpoint{1.913738in}{0.634871in}}%
\pgfpathcurveto{\pgfqpoint{1.913738in}{0.638060in}}{\pgfqpoint{1.912471in}{0.641120in}}{\pgfqpoint{1.910215in}{0.643376in}}%
\pgfpathcurveto{\pgfqpoint{1.907960in}{0.645631in}}{\pgfqpoint{1.904900in}{0.646899in}}{\pgfqpoint{1.901710in}{0.646899in}}%
\pgfpathcurveto{\pgfqpoint{1.898520in}{0.646899in}}{\pgfqpoint{1.895461in}{0.645631in}}{\pgfqpoint{1.893205in}{0.643376in}}%
\pgfpathcurveto{\pgfqpoint{1.890949in}{0.641120in}}{\pgfqpoint{1.889682in}{0.638060in}}{\pgfqpoint{1.889682in}{0.634871in}}%
\pgfpathcurveto{\pgfqpoint{1.889682in}{0.631681in}}{\pgfqpoint{1.890949in}{0.628621in}}{\pgfqpoint{1.893205in}{0.626365in}}%
\pgfpathcurveto{\pgfqpoint{1.895461in}{0.624110in}}{\pgfqpoint{1.898520in}{0.622842in}}{\pgfqpoint{1.901710in}{0.622842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901710in}{0.622842in}}%
\pgfpathcurveto{\pgfqpoint{1.904900in}{0.622842in}}{\pgfqpoint{1.907960in}{0.624110in}}{\pgfqpoint{1.910215in}{0.626365in}}%
\pgfpathcurveto{\pgfqpoint{1.912471in}{0.628621in}}{\pgfqpoint{1.913738in}{0.631681in}}{\pgfqpoint{1.913738in}{0.634871in}}%
\pgfpathcurveto{\pgfqpoint{1.913738in}{0.638060in}}{\pgfqpoint{1.912471in}{0.641120in}}{\pgfqpoint{1.910215in}{0.643376in}}%
\pgfpathcurveto{\pgfqpoint{1.907960in}{0.645631in}}{\pgfqpoint{1.904900in}{0.646899in}}{\pgfqpoint{1.901710in}{0.646899in}}%
\pgfpathcurveto{\pgfqpoint{1.898520in}{0.646899in}}{\pgfqpoint{1.895461in}{0.645631in}}{\pgfqpoint{1.893205in}{0.643376in}}%
\pgfpathcurveto{\pgfqpoint{1.890949in}{0.641120in}}{\pgfqpoint{1.889682in}{0.638060in}}{\pgfqpoint{1.889682in}{0.634871in}}%
\pgfpathcurveto{\pgfqpoint{1.889682in}{0.631681in}}{\pgfqpoint{1.890949in}{0.628621in}}{\pgfqpoint{1.893205in}{0.626365in}}%
\pgfpathcurveto{\pgfqpoint{1.895461in}{0.624110in}}{\pgfqpoint{1.898520in}{0.622842in}}{\pgfqpoint{1.901710in}{0.622842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027688in}{0.936180in}}%
\pgfpathcurveto{\pgfqpoint{3.030878in}{0.936180in}}{\pgfqpoint{3.033938in}{0.937447in}}{\pgfqpoint{3.036193in}{0.939703in}}%
\pgfpathcurveto{\pgfqpoint{3.038449in}{0.941958in}}{\pgfqpoint{3.039716in}{0.945018in}}{\pgfqpoint{3.039716in}{0.948208in}}%
\pgfpathcurveto{\pgfqpoint{3.039716in}{0.951398in}}{\pgfqpoint{3.038449in}{0.954457in}}{\pgfqpoint{3.036193in}{0.956713in}}%
\pgfpathcurveto{\pgfqpoint{3.033938in}{0.958969in}}{\pgfqpoint{3.030878in}{0.960236in}}{\pgfqpoint{3.027688in}{0.960236in}}%
\pgfpathcurveto{\pgfqpoint{3.024498in}{0.960236in}}{\pgfqpoint{3.021438in}{0.958969in}}{\pgfqpoint{3.019183in}{0.956713in}}%
\pgfpathcurveto{\pgfqpoint{3.016927in}{0.954457in}}{\pgfqpoint{3.015660in}{0.951398in}}{\pgfqpoint{3.015660in}{0.948208in}}%
\pgfpathcurveto{\pgfqpoint{3.015660in}{0.945018in}}{\pgfqpoint{3.016927in}{0.941958in}}{\pgfqpoint{3.019183in}{0.939703in}}%
\pgfpathcurveto{\pgfqpoint{3.021438in}{0.937447in}}{\pgfqpoint{3.024498in}{0.936180in}}{\pgfqpoint{3.027688in}{0.936180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027688in}{0.862988in}}%
\pgfpathcurveto{\pgfqpoint{3.030878in}{0.862988in}}{\pgfqpoint{3.033938in}{0.864255in}}{\pgfqpoint{3.036193in}{0.866511in}}%
\pgfpathcurveto{\pgfqpoint{3.038449in}{0.868766in}}{\pgfqpoint{3.039716in}{0.871826in}}{\pgfqpoint{3.039716in}{0.875016in}}%
\pgfpathcurveto{\pgfqpoint{3.039716in}{0.878206in}}{\pgfqpoint{3.038449in}{0.881266in}}{\pgfqpoint{3.036193in}{0.883521in}}%
\pgfpathcurveto{\pgfqpoint{3.033938in}{0.885777in}}{\pgfqpoint{3.030878in}{0.887044in}}{\pgfqpoint{3.027688in}{0.887044in}}%
\pgfpathcurveto{\pgfqpoint{3.024498in}{0.887044in}}{\pgfqpoint{3.021438in}{0.885777in}}{\pgfqpoint{3.019183in}{0.883521in}}%
\pgfpathcurveto{\pgfqpoint{3.016927in}{0.881266in}}{\pgfqpoint{3.015660in}{0.878206in}}{\pgfqpoint{3.015660in}{0.875016in}}%
\pgfpathcurveto{\pgfqpoint{3.015660in}{0.871826in}}{\pgfqpoint{3.016927in}{0.868766in}}{\pgfqpoint{3.019183in}{0.866511in}}%
\pgfpathcurveto{\pgfqpoint{3.021438in}{0.864255in}}{\pgfqpoint{3.024498in}{0.862988in}}{\pgfqpoint{3.027688in}{0.862988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027688in}{0.862988in}}%
\pgfpathcurveto{\pgfqpoint{3.030878in}{0.862988in}}{\pgfqpoint{3.033938in}{0.864255in}}{\pgfqpoint{3.036193in}{0.866511in}}%
\pgfpathcurveto{\pgfqpoint{3.038449in}{0.868766in}}{\pgfqpoint{3.039716in}{0.871826in}}{\pgfqpoint{3.039716in}{0.875016in}}%
\pgfpathcurveto{\pgfqpoint{3.039716in}{0.878206in}}{\pgfqpoint{3.038449in}{0.881266in}}{\pgfqpoint{3.036193in}{0.883521in}}%
\pgfpathcurveto{\pgfqpoint{3.033938in}{0.885777in}}{\pgfqpoint{3.030878in}{0.887044in}}{\pgfqpoint{3.027688in}{0.887044in}}%
\pgfpathcurveto{\pgfqpoint{3.024498in}{0.887044in}}{\pgfqpoint{3.021438in}{0.885777in}}{\pgfqpoint{3.019183in}{0.883521in}}%
\pgfpathcurveto{\pgfqpoint{3.016927in}{0.881266in}}{\pgfqpoint{3.015660in}{0.878206in}}{\pgfqpoint{3.015660in}{0.875016in}}%
\pgfpathcurveto{\pgfqpoint{3.015660in}{0.871826in}}{\pgfqpoint{3.016927in}{0.868766in}}{\pgfqpoint{3.019183in}{0.866511in}}%
\pgfpathcurveto{\pgfqpoint{3.021438in}{0.864255in}}{\pgfqpoint{3.024498in}{0.862988in}}{\pgfqpoint{3.027688in}{0.862988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606372in}{0.596053in}}%
\pgfpathcurveto{\pgfqpoint{1.609562in}{0.596053in}}{\pgfqpoint{1.612621in}{0.597321in}}{\pgfqpoint{1.614877in}{0.599576in}}%
\pgfpathcurveto{\pgfqpoint{1.617133in}{0.601832in}}{\pgfqpoint{1.618400in}{0.604891in}}{\pgfqpoint{1.618400in}{0.608081in}}%
\pgfpathcurveto{\pgfqpoint{1.618400in}{0.611271in}}{\pgfqpoint{1.617133in}{0.614331in}}{\pgfqpoint{1.614877in}{0.616587in}}%
\pgfpathcurveto{\pgfqpoint{1.612621in}{0.618842in}}{\pgfqpoint{1.609562in}{0.620109in}}{\pgfqpoint{1.606372in}{0.620109in}}%
\pgfpathcurveto{\pgfqpoint{1.603182in}{0.620109in}}{\pgfqpoint{1.600122in}{0.618842in}}{\pgfqpoint{1.597867in}{0.616587in}}%
\pgfpathcurveto{\pgfqpoint{1.595611in}{0.614331in}}{\pgfqpoint{1.594344in}{0.611271in}}{\pgfqpoint{1.594344in}{0.608081in}}%
\pgfpathcurveto{\pgfqpoint{1.594344in}{0.604891in}}{\pgfqpoint{1.595611in}{0.601832in}}{\pgfqpoint{1.597867in}{0.599576in}}%
\pgfpathcurveto{\pgfqpoint{1.600122in}{0.597321in}}{\pgfqpoint{1.603182in}{0.596053in}}{\pgfqpoint{1.606372in}{0.596053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606372in}{0.587442in}}%
\pgfpathcurveto{\pgfqpoint{1.609562in}{0.587442in}}{\pgfqpoint{1.612621in}{0.588710in}}{\pgfqpoint{1.614877in}{0.590965in}}%
\pgfpathcurveto{\pgfqpoint{1.617133in}{0.593221in}}{\pgfqpoint{1.618400in}{0.596281in}}{\pgfqpoint{1.618400in}{0.599471in}}%
\pgfpathcurveto{\pgfqpoint{1.618400in}{0.602660in}}{\pgfqpoint{1.617133in}{0.605720in}}{\pgfqpoint{1.614877in}{0.607976in}}%
\pgfpathcurveto{\pgfqpoint{1.612621in}{0.610231in}}{\pgfqpoint{1.609562in}{0.611499in}}{\pgfqpoint{1.606372in}{0.611499in}}%
\pgfpathcurveto{\pgfqpoint{1.603182in}{0.611499in}}{\pgfqpoint{1.600122in}{0.610231in}}{\pgfqpoint{1.597867in}{0.607976in}}%
\pgfpathcurveto{\pgfqpoint{1.595611in}{0.605720in}}{\pgfqpoint{1.594344in}{0.602660in}}{\pgfqpoint{1.594344in}{0.599471in}}%
\pgfpathcurveto{\pgfqpoint{1.594344in}{0.596281in}}{\pgfqpoint{1.595611in}{0.593221in}}{\pgfqpoint{1.597867in}{0.590965in}}%
\pgfpathcurveto{\pgfqpoint{1.600122in}{0.588710in}}{\pgfqpoint{1.603182in}{0.587442in}}{\pgfqpoint{1.606372in}{0.587442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606372in}{0.587442in}}%
\pgfpathcurveto{\pgfqpoint{1.609562in}{0.587442in}}{\pgfqpoint{1.612621in}{0.588710in}}{\pgfqpoint{1.614877in}{0.590965in}}%
\pgfpathcurveto{\pgfqpoint{1.617133in}{0.593221in}}{\pgfqpoint{1.618400in}{0.596281in}}{\pgfqpoint{1.618400in}{0.599471in}}%
\pgfpathcurveto{\pgfqpoint{1.618400in}{0.602660in}}{\pgfqpoint{1.617133in}{0.605720in}}{\pgfqpoint{1.614877in}{0.607976in}}%
\pgfpathcurveto{\pgfqpoint{1.612621in}{0.610231in}}{\pgfqpoint{1.609562in}{0.611499in}}{\pgfqpoint{1.606372in}{0.611499in}}%
\pgfpathcurveto{\pgfqpoint{1.603182in}{0.611499in}}{\pgfqpoint{1.600122in}{0.610231in}}{\pgfqpoint{1.597867in}{0.607976in}}%
\pgfpathcurveto{\pgfqpoint{1.595611in}{0.605720in}}{\pgfqpoint{1.594344in}{0.602660in}}{\pgfqpoint{1.594344in}{0.599471in}}%
\pgfpathcurveto{\pgfqpoint{1.594344in}{0.596281in}}{\pgfqpoint{1.595611in}{0.593221in}}{\pgfqpoint{1.597867in}{0.590965in}}%
\pgfpathcurveto{\pgfqpoint{1.600122in}{0.588710in}}{\pgfqpoint{1.603182in}{0.587442in}}{\pgfqpoint{1.606372in}{0.587442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156899in}{0.931874in}}%
\pgfpathcurveto{\pgfqpoint{3.160088in}{0.931874in}}{\pgfqpoint{3.163148in}{0.933142in}}{\pgfqpoint{3.165404in}{0.935397in}}%
\pgfpathcurveto{\pgfqpoint{3.167659in}{0.937653in}}{\pgfqpoint{3.168927in}{0.940713in}}{\pgfqpoint{3.168927in}{0.943902in}}%
\pgfpathcurveto{\pgfqpoint{3.168927in}{0.947092in}}{\pgfqpoint{3.167659in}{0.950152in}}{\pgfqpoint{3.165404in}{0.952408in}}%
\pgfpathcurveto{\pgfqpoint{3.163148in}{0.954663in}}{\pgfqpoint{3.160088in}{0.955931in}}{\pgfqpoint{3.156899in}{0.955931in}}%
\pgfpathcurveto{\pgfqpoint{3.153709in}{0.955931in}}{\pgfqpoint{3.150649in}{0.954663in}}{\pgfqpoint{3.148393in}{0.952408in}}%
\pgfpathcurveto{\pgfqpoint{3.146138in}{0.950152in}}{\pgfqpoint{3.144870in}{0.947092in}}{\pgfqpoint{3.144870in}{0.943902in}}%
\pgfpathcurveto{\pgfqpoint{3.144870in}{0.940713in}}{\pgfqpoint{3.146138in}{0.937653in}}{\pgfqpoint{3.148393in}{0.935397in}}%
\pgfpathcurveto{\pgfqpoint{3.150649in}{0.933142in}}{\pgfqpoint{3.153709in}{0.931874in}}{\pgfqpoint{3.156899in}{0.931874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156899in}{0.944791in}}%
\pgfpathcurveto{\pgfqpoint{3.160088in}{0.944791in}}{\pgfqpoint{3.163148in}{0.946058in}}{\pgfqpoint{3.165404in}{0.948313in}}%
\pgfpathcurveto{\pgfqpoint{3.167659in}{0.950569in}}{\pgfqpoint{3.168927in}{0.953629in}}{\pgfqpoint{3.168927in}{0.956819in}}%
\pgfpathcurveto{\pgfqpoint{3.168927in}{0.960009in}}{\pgfqpoint{3.167659in}{0.963068in}}{\pgfqpoint{3.165404in}{0.965324in}}%
\pgfpathcurveto{\pgfqpoint{3.163148in}{0.967579in}}{\pgfqpoint{3.160088in}{0.968847in}}{\pgfqpoint{3.156899in}{0.968847in}}%
\pgfpathcurveto{\pgfqpoint{3.153709in}{0.968847in}}{\pgfqpoint{3.150649in}{0.967579in}}{\pgfqpoint{3.148393in}{0.965324in}}%
\pgfpathcurveto{\pgfqpoint{3.146138in}{0.963068in}}{\pgfqpoint{3.144870in}{0.960009in}}{\pgfqpoint{3.144870in}{0.956819in}}%
\pgfpathcurveto{\pgfqpoint{3.144870in}{0.953629in}}{\pgfqpoint{3.146138in}{0.950569in}}{\pgfqpoint{3.148393in}{0.948313in}}%
\pgfpathcurveto{\pgfqpoint{3.150649in}{0.946058in}}{\pgfqpoint{3.153709in}{0.944791in}}{\pgfqpoint{3.156899in}{0.944791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156899in}{0.944791in}}%
\pgfpathcurveto{\pgfqpoint{3.160088in}{0.944791in}}{\pgfqpoint{3.163148in}{0.946058in}}{\pgfqpoint{3.165404in}{0.948313in}}%
\pgfpathcurveto{\pgfqpoint{3.167659in}{0.950569in}}{\pgfqpoint{3.168927in}{0.953629in}}{\pgfqpoint{3.168927in}{0.956819in}}%
\pgfpathcurveto{\pgfqpoint{3.168927in}{0.960009in}}{\pgfqpoint{3.167659in}{0.963068in}}{\pgfqpoint{3.165404in}{0.965324in}}%
\pgfpathcurveto{\pgfqpoint{3.163148in}{0.967579in}}{\pgfqpoint{3.160088in}{0.968847in}}{\pgfqpoint{3.156899in}{0.968847in}}%
\pgfpathcurveto{\pgfqpoint{3.153709in}{0.968847in}}{\pgfqpoint{3.150649in}{0.967579in}}{\pgfqpoint{3.148393in}{0.965324in}}%
\pgfpathcurveto{\pgfqpoint{3.146138in}{0.963068in}}{\pgfqpoint{3.144870in}{0.960009in}}{\pgfqpoint{3.144870in}{0.956819in}}%
\pgfpathcurveto{\pgfqpoint{3.144870in}{0.953629in}}{\pgfqpoint{3.146138in}{0.950569in}}{\pgfqpoint{3.148393in}{0.948313in}}%
\pgfpathcurveto{\pgfqpoint{3.150649in}{0.946058in}}{\pgfqpoint{3.153709in}{0.944791in}}{\pgfqpoint{3.156899in}{0.944791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449004in}{1.549460in}}%
\pgfpathcurveto{\pgfqpoint{4.452194in}{1.549460in}}{\pgfqpoint{4.455254in}{1.550727in}}{\pgfqpoint{4.457509in}{1.552983in}}%
\pgfpathcurveto{\pgfqpoint{4.459765in}{1.555238in}}{\pgfqpoint{4.461032in}{1.558298in}}{\pgfqpoint{4.461032in}{1.561488in}}%
\pgfpathcurveto{\pgfqpoint{4.461032in}{1.564678in}}{\pgfqpoint{4.459765in}{1.567738in}}{\pgfqpoint{4.457509in}{1.569993in}}%
\pgfpathcurveto{\pgfqpoint{4.455254in}{1.572249in}}{\pgfqpoint{4.452194in}{1.573516in}}{\pgfqpoint{4.449004in}{1.573516in}}%
\pgfpathcurveto{\pgfqpoint{4.445814in}{1.573516in}}{\pgfqpoint{4.442755in}{1.572249in}}{\pgfqpoint{4.440499in}{1.569993in}}%
\pgfpathcurveto{\pgfqpoint{4.438243in}{1.567738in}}{\pgfqpoint{4.436976in}{1.564678in}}{\pgfqpoint{4.436976in}{1.561488in}}%
\pgfpathcurveto{\pgfqpoint{4.436976in}{1.558298in}}{\pgfqpoint{4.438243in}{1.555238in}}{\pgfqpoint{4.440499in}{1.552983in}}%
\pgfpathcurveto{\pgfqpoint{4.442755in}{1.550727in}}{\pgfqpoint{4.445814in}{1.549460in}}{\pgfqpoint{4.449004in}{1.549460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449004in}{1.549460in}}%
\pgfpathcurveto{\pgfqpoint{4.452194in}{1.549460in}}{\pgfqpoint{4.455254in}{1.550727in}}{\pgfqpoint{4.457509in}{1.552983in}}%
\pgfpathcurveto{\pgfqpoint{4.459765in}{1.555238in}}{\pgfqpoint{4.461032in}{1.558298in}}{\pgfqpoint{4.461032in}{1.561488in}}%
\pgfpathcurveto{\pgfqpoint{4.461032in}{1.564678in}}{\pgfqpoint{4.459765in}{1.567738in}}{\pgfqpoint{4.457509in}{1.569993in}}%
\pgfpathcurveto{\pgfqpoint{4.455254in}{1.572249in}}{\pgfqpoint{4.452194in}{1.573516in}}{\pgfqpoint{4.449004in}{1.573516in}}%
\pgfpathcurveto{\pgfqpoint{4.445814in}{1.573516in}}{\pgfqpoint{4.442755in}{1.572249in}}{\pgfqpoint{4.440499in}{1.569993in}}%
\pgfpathcurveto{\pgfqpoint{4.438243in}{1.567738in}}{\pgfqpoint{4.436976in}{1.564678in}}{\pgfqpoint{4.436976in}{1.561488in}}%
\pgfpathcurveto{\pgfqpoint{4.436976in}{1.558298in}}{\pgfqpoint{4.438243in}{1.555238in}}{\pgfqpoint{4.440499in}{1.552983in}}%
\pgfpathcurveto{\pgfqpoint{4.442755in}{1.550727in}}{\pgfqpoint{4.445814in}{1.549460in}}{\pgfqpoint{4.449004in}{1.549460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449004in}{1.549460in}}%
\pgfpathcurveto{\pgfqpoint{4.452194in}{1.549460in}}{\pgfqpoint{4.455254in}{1.550727in}}{\pgfqpoint{4.457509in}{1.552983in}}%
\pgfpathcurveto{\pgfqpoint{4.459765in}{1.555238in}}{\pgfqpoint{4.461032in}{1.558298in}}{\pgfqpoint{4.461032in}{1.561488in}}%
\pgfpathcurveto{\pgfqpoint{4.461032in}{1.564678in}}{\pgfqpoint{4.459765in}{1.567738in}}{\pgfqpoint{4.457509in}{1.569993in}}%
\pgfpathcurveto{\pgfqpoint{4.455254in}{1.572249in}}{\pgfqpoint{4.452194in}{1.573516in}}{\pgfqpoint{4.449004in}{1.573516in}}%
\pgfpathcurveto{\pgfqpoint{4.445814in}{1.573516in}}{\pgfqpoint{4.442755in}{1.572249in}}{\pgfqpoint{4.440499in}{1.569993in}}%
\pgfpathcurveto{\pgfqpoint{4.438243in}{1.567738in}}{\pgfqpoint{4.436976in}{1.564678in}}{\pgfqpoint{4.436976in}{1.561488in}}%
\pgfpathcurveto{\pgfqpoint{4.436976in}{1.558298in}}{\pgfqpoint{4.438243in}{1.555238in}}{\pgfqpoint{4.440499in}{1.552983in}}%
\pgfpathcurveto{\pgfqpoint{4.442755in}{1.550727in}}{\pgfqpoint{4.445814in}{1.549460in}}{\pgfqpoint{4.449004in}{1.549460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806184in}{0.817781in}}%
\pgfpathcurveto{\pgfqpoint{2.809374in}{0.817781in}}{\pgfqpoint{2.812434in}{0.819049in}}{\pgfqpoint{2.814689in}{0.821304in}}%
\pgfpathcurveto{\pgfqpoint{2.816945in}{0.823560in}}{\pgfqpoint{2.818212in}{0.826619in}}{\pgfqpoint{2.818212in}{0.829809in}}%
\pgfpathcurveto{\pgfqpoint{2.818212in}{0.832999in}}{\pgfqpoint{2.816945in}{0.836059in}}{\pgfqpoint{2.814689in}{0.838315in}}%
\pgfpathcurveto{\pgfqpoint{2.812434in}{0.840570in}}{\pgfqpoint{2.809374in}{0.841838in}}{\pgfqpoint{2.806184in}{0.841838in}}%
\pgfpathcurveto{\pgfqpoint{2.802994in}{0.841838in}}{\pgfqpoint{2.799935in}{0.840570in}}{\pgfqpoint{2.797679in}{0.838315in}}%
\pgfpathcurveto{\pgfqpoint{2.795423in}{0.836059in}}{\pgfqpoint{2.794156in}{0.832999in}}{\pgfqpoint{2.794156in}{0.829809in}}%
\pgfpathcurveto{\pgfqpoint{2.794156in}{0.826619in}}{\pgfqpoint{2.795423in}{0.823560in}}{\pgfqpoint{2.797679in}{0.821304in}}%
\pgfpathcurveto{\pgfqpoint{2.799935in}{0.819049in}}{\pgfqpoint{2.802994in}{0.817781in}}{\pgfqpoint{2.806184in}{0.817781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806184in}{0.839308in}}%
\pgfpathcurveto{\pgfqpoint{2.809374in}{0.839308in}}{\pgfqpoint{2.812434in}{0.840576in}}{\pgfqpoint{2.814689in}{0.842831in}}%
\pgfpathcurveto{\pgfqpoint{2.816945in}{0.845087in}}{\pgfqpoint{2.818212in}{0.848146in}}{\pgfqpoint{2.818212in}{0.851336in}}%
\pgfpathcurveto{\pgfqpoint{2.818212in}{0.854526in}}{\pgfqpoint{2.816945in}{0.857586in}}{\pgfqpoint{2.814689in}{0.859842in}}%
\pgfpathcurveto{\pgfqpoint{2.812434in}{0.862097in}}{\pgfqpoint{2.809374in}{0.863365in}}{\pgfqpoint{2.806184in}{0.863365in}}%
\pgfpathcurveto{\pgfqpoint{2.802994in}{0.863365in}}{\pgfqpoint{2.799935in}{0.862097in}}{\pgfqpoint{2.797679in}{0.859842in}}%
\pgfpathcurveto{\pgfqpoint{2.795423in}{0.857586in}}{\pgfqpoint{2.794156in}{0.854526in}}{\pgfqpoint{2.794156in}{0.851336in}}%
\pgfpathcurveto{\pgfqpoint{2.794156in}{0.848146in}}{\pgfqpoint{2.795423in}{0.845087in}}{\pgfqpoint{2.797679in}{0.842831in}}%
\pgfpathcurveto{\pgfqpoint{2.799935in}{0.840576in}}{\pgfqpoint{2.802994in}{0.839308in}}{\pgfqpoint{2.806184in}{0.839308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806184in}{0.839308in}}%
\pgfpathcurveto{\pgfqpoint{2.809374in}{0.839308in}}{\pgfqpoint{2.812434in}{0.840576in}}{\pgfqpoint{2.814689in}{0.842831in}}%
\pgfpathcurveto{\pgfqpoint{2.816945in}{0.845087in}}{\pgfqpoint{2.818212in}{0.848146in}}{\pgfqpoint{2.818212in}{0.851336in}}%
\pgfpathcurveto{\pgfqpoint{2.818212in}{0.854526in}}{\pgfqpoint{2.816945in}{0.857586in}}{\pgfqpoint{2.814689in}{0.859842in}}%
\pgfpathcurveto{\pgfqpoint{2.812434in}{0.862097in}}{\pgfqpoint{2.809374in}{0.863365in}}{\pgfqpoint{2.806184in}{0.863365in}}%
\pgfpathcurveto{\pgfqpoint{2.802994in}{0.863365in}}{\pgfqpoint{2.799935in}{0.862097in}}{\pgfqpoint{2.797679in}{0.859842in}}%
\pgfpathcurveto{\pgfqpoint{2.795423in}{0.857586in}}{\pgfqpoint{2.794156in}{0.854526in}}{\pgfqpoint{2.794156in}{0.851336in}}%
\pgfpathcurveto{\pgfqpoint{2.794156in}{0.848146in}}{\pgfqpoint{2.795423in}{0.845087in}}{\pgfqpoint{2.797679in}{0.842831in}}%
\pgfpathcurveto{\pgfqpoint{2.799935in}{0.840576in}}{\pgfqpoint{2.802994in}{0.839308in}}{\pgfqpoint{2.806184in}{0.839308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233966in}{0.681204in}}%
\pgfpathcurveto{\pgfqpoint{2.237156in}{0.681204in}}{\pgfqpoint{2.240215in}{0.682472in}}{\pgfqpoint{2.242471in}{0.684727in}}%
\pgfpathcurveto{\pgfqpoint{2.244727in}{0.686983in}}{\pgfqpoint{2.245994in}{0.690043in}}{\pgfqpoint{2.245994in}{0.693233in}}%
\pgfpathcurveto{\pgfqpoint{2.245994in}{0.696422in}}{\pgfqpoint{2.244727in}{0.699482in}}{\pgfqpoint{2.242471in}{0.701738in}}%
\pgfpathcurveto{\pgfqpoint{2.240215in}{0.703993in}}{\pgfqpoint{2.237156in}{0.705261in}}{\pgfqpoint{2.233966in}{0.705261in}}%
\pgfpathcurveto{\pgfqpoint{2.230776in}{0.705261in}}{\pgfqpoint{2.227716in}{0.703993in}}{\pgfqpoint{2.225461in}{0.701738in}}%
\pgfpathcurveto{\pgfqpoint{2.223205in}{0.699482in}}{\pgfqpoint{2.221938in}{0.696422in}}{\pgfqpoint{2.221938in}{0.693233in}}%
\pgfpathcurveto{\pgfqpoint{2.221938in}{0.690043in}}{\pgfqpoint{2.223205in}{0.686983in}}{\pgfqpoint{2.225461in}{0.684727in}}%
\pgfpathcurveto{\pgfqpoint{2.227716in}{0.682472in}}{\pgfqpoint{2.230776in}{0.681204in}}{\pgfqpoint{2.233966in}{0.681204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233966in}{0.681204in}}%
\pgfpathcurveto{\pgfqpoint{2.237156in}{0.681204in}}{\pgfqpoint{2.240215in}{0.682472in}}{\pgfqpoint{2.242471in}{0.684727in}}%
\pgfpathcurveto{\pgfqpoint{2.244727in}{0.686983in}}{\pgfqpoint{2.245994in}{0.690043in}}{\pgfqpoint{2.245994in}{0.693233in}}%
\pgfpathcurveto{\pgfqpoint{2.245994in}{0.696422in}}{\pgfqpoint{2.244727in}{0.699482in}}{\pgfqpoint{2.242471in}{0.701738in}}%
\pgfpathcurveto{\pgfqpoint{2.240215in}{0.703993in}}{\pgfqpoint{2.237156in}{0.705261in}}{\pgfqpoint{2.233966in}{0.705261in}}%
\pgfpathcurveto{\pgfqpoint{2.230776in}{0.705261in}}{\pgfqpoint{2.227716in}{0.703993in}}{\pgfqpoint{2.225461in}{0.701738in}}%
\pgfpathcurveto{\pgfqpoint{2.223205in}{0.699482in}}{\pgfqpoint{2.221938in}{0.696422in}}{\pgfqpoint{2.221938in}{0.693233in}}%
\pgfpathcurveto{\pgfqpoint{2.221938in}{0.690043in}}{\pgfqpoint{2.223205in}{0.686983in}}{\pgfqpoint{2.225461in}{0.684727in}}%
\pgfpathcurveto{\pgfqpoint{2.227716in}{0.682472in}}{\pgfqpoint{2.230776in}{0.681204in}}{\pgfqpoint{2.233966in}{0.681204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233966in}{0.681204in}}%
\pgfpathcurveto{\pgfqpoint{2.237156in}{0.681204in}}{\pgfqpoint{2.240215in}{0.682472in}}{\pgfqpoint{2.242471in}{0.684727in}}%
\pgfpathcurveto{\pgfqpoint{2.244727in}{0.686983in}}{\pgfqpoint{2.245994in}{0.690043in}}{\pgfqpoint{2.245994in}{0.693233in}}%
\pgfpathcurveto{\pgfqpoint{2.245994in}{0.696422in}}{\pgfqpoint{2.244727in}{0.699482in}}{\pgfqpoint{2.242471in}{0.701738in}}%
\pgfpathcurveto{\pgfqpoint{2.240215in}{0.703993in}}{\pgfqpoint{2.237156in}{0.705261in}}{\pgfqpoint{2.233966in}{0.705261in}}%
\pgfpathcurveto{\pgfqpoint{2.230776in}{0.705261in}}{\pgfqpoint{2.227716in}{0.703993in}}{\pgfqpoint{2.225461in}{0.701738in}}%
\pgfpathcurveto{\pgfqpoint{2.223205in}{0.699482in}}{\pgfqpoint{2.221938in}{0.696422in}}{\pgfqpoint{2.221938in}{0.693233in}}%
\pgfpathcurveto{\pgfqpoint{2.221938in}{0.690043in}}{\pgfqpoint{2.223205in}{0.686983in}}{\pgfqpoint{2.225461in}{0.684727in}}%
\pgfpathcurveto{\pgfqpoint{2.227716in}{0.682472in}}{\pgfqpoint{2.230776in}{0.681204in}}{\pgfqpoint{2.233966in}{0.681204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430546in}{1.485596in}}%
\pgfpathcurveto{\pgfqpoint{4.433735in}{1.485596in}}{\pgfqpoint{4.436795in}{1.486864in}}{\pgfqpoint{4.439051in}{1.489119in}}%
\pgfpathcurveto{\pgfqpoint{4.441306in}{1.491375in}}{\pgfqpoint{4.442574in}{1.494435in}}{\pgfqpoint{4.442574in}{1.497625in}}%
\pgfpathcurveto{\pgfqpoint{4.442574in}{1.500814in}}{\pgfqpoint{4.441306in}{1.503874in}}{\pgfqpoint{4.439051in}{1.506130in}}%
\pgfpathcurveto{\pgfqpoint{4.436795in}{1.508385in}}{\pgfqpoint{4.433735in}{1.509653in}}{\pgfqpoint{4.430546in}{1.509653in}}%
\pgfpathcurveto{\pgfqpoint{4.427356in}{1.509653in}}{\pgfqpoint{4.424296in}{1.508385in}}{\pgfqpoint{4.422040in}{1.506130in}}%
\pgfpathcurveto{\pgfqpoint{4.419785in}{1.503874in}}{\pgfqpoint{4.418517in}{1.500814in}}{\pgfqpoint{4.418517in}{1.497625in}}%
\pgfpathcurveto{\pgfqpoint{4.418517in}{1.494435in}}{\pgfqpoint{4.419785in}{1.491375in}}{\pgfqpoint{4.422040in}{1.489119in}}%
\pgfpathcurveto{\pgfqpoint{4.424296in}{1.486864in}}{\pgfqpoint{4.427356in}{1.485596in}}{\pgfqpoint{4.430546in}{1.485596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430546in}{1.613323in}}%
\pgfpathcurveto{\pgfqpoint{4.433735in}{1.613323in}}{\pgfqpoint{4.436795in}{1.614591in}}{\pgfqpoint{4.439051in}{1.616846in}}%
\pgfpathcurveto{\pgfqpoint{4.441306in}{1.619102in}}{\pgfqpoint{4.442574in}{1.622161in}}{\pgfqpoint{4.442574in}{1.625351in}}%
\pgfpathcurveto{\pgfqpoint{4.442574in}{1.628541in}}{\pgfqpoint{4.441306in}{1.631601in}}{\pgfqpoint{4.439051in}{1.633857in}}%
\pgfpathcurveto{\pgfqpoint{4.436795in}{1.636112in}}{\pgfqpoint{4.433735in}{1.637379in}}{\pgfqpoint{4.430546in}{1.637379in}}%
\pgfpathcurveto{\pgfqpoint{4.427356in}{1.637379in}}{\pgfqpoint{4.424296in}{1.636112in}}{\pgfqpoint{4.422040in}{1.633857in}}%
\pgfpathcurveto{\pgfqpoint{4.419785in}{1.631601in}}{\pgfqpoint{4.418517in}{1.628541in}}{\pgfqpoint{4.418517in}{1.625351in}}%
\pgfpathcurveto{\pgfqpoint{4.418517in}{1.622161in}}{\pgfqpoint{4.419785in}{1.619102in}}{\pgfqpoint{4.422040in}{1.616846in}}%
\pgfpathcurveto{\pgfqpoint{4.424296in}{1.614591in}}{\pgfqpoint{4.427356in}{1.613323in}}{\pgfqpoint{4.430546in}{1.613323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430546in}{1.613323in}}%
\pgfpathcurveto{\pgfqpoint{4.433735in}{1.613323in}}{\pgfqpoint{4.436795in}{1.614591in}}{\pgfqpoint{4.439051in}{1.616846in}}%
\pgfpathcurveto{\pgfqpoint{4.441306in}{1.619102in}}{\pgfqpoint{4.442574in}{1.622161in}}{\pgfqpoint{4.442574in}{1.625351in}}%
\pgfpathcurveto{\pgfqpoint{4.442574in}{1.628541in}}{\pgfqpoint{4.441306in}{1.631601in}}{\pgfqpoint{4.439051in}{1.633857in}}%
\pgfpathcurveto{\pgfqpoint{4.436795in}{1.636112in}}{\pgfqpoint{4.433735in}{1.637379in}}{\pgfqpoint{4.430546in}{1.637379in}}%
\pgfpathcurveto{\pgfqpoint{4.427356in}{1.637379in}}{\pgfqpoint{4.424296in}{1.636112in}}{\pgfqpoint{4.422040in}{1.633857in}}%
\pgfpathcurveto{\pgfqpoint{4.419785in}{1.631601in}}{\pgfqpoint{4.418517in}{1.628541in}}{\pgfqpoint{4.418517in}{1.625351in}}%
\pgfpathcurveto{\pgfqpoint{4.418517in}{1.622161in}}{\pgfqpoint{4.419785in}{1.619102in}}{\pgfqpoint{4.422040in}{1.616846in}}%
\pgfpathcurveto{\pgfqpoint{4.424296in}{1.614591in}}{\pgfqpoint{4.427356in}{1.613323in}}{\pgfqpoint{4.430546in}{1.613323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307801in}{0.711103in}}%
\pgfpathcurveto{\pgfqpoint{2.310990in}{0.711103in}}{\pgfqpoint{2.314050in}{0.712370in}}{\pgfqpoint{2.316306in}{0.714626in}}%
\pgfpathcurveto{\pgfqpoint{2.318561in}{0.716882in}}{\pgfqpoint{2.319829in}{0.719941in}}{\pgfqpoint{2.319829in}{0.723131in}}%
\pgfpathcurveto{\pgfqpoint{2.319829in}{0.726321in}}{\pgfqpoint{2.318561in}{0.729381in}}{\pgfqpoint{2.316306in}{0.731636in}}%
\pgfpathcurveto{\pgfqpoint{2.314050in}{0.733892in}}{\pgfqpoint{2.310990in}{0.735159in}}{\pgfqpoint{2.307801in}{0.735159in}}%
\pgfpathcurveto{\pgfqpoint{2.304611in}{0.735159in}}{\pgfqpoint{2.301551in}{0.733892in}}{\pgfqpoint{2.299295in}{0.731636in}}%
\pgfpathcurveto{\pgfqpoint{2.297040in}{0.729381in}}{\pgfqpoint{2.295772in}{0.726321in}}{\pgfqpoint{2.295772in}{0.723131in}}%
\pgfpathcurveto{\pgfqpoint{2.295772in}{0.719941in}}{\pgfqpoint{2.297040in}{0.716882in}}{\pgfqpoint{2.299295in}{0.714626in}}%
\pgfpathcurveto{\pgfqpoint{2.301551in}{0.712370in}}{\pgfqpoint{2.304611in}{0.711103in}}{\pgfqpoint{2.307801in}{0.711103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307801in}{0.681444in}}%
\pgfpathcurveto{\pgfqpoint{2.310990in}{0.681444in}}{\pgfqpoint{2.314050in}{0.682711in}}{\pgfqpoint{2.316306in}{0.684967in}}%
\pgfpathcurveto{\pgfqpoint{2.318561in}{0.687222in}}{\pgfqpoint{2.319829in}{0.690282in}}{\pgfqpoint{2.319829in}{0.693472in}}%
\pgfpathcurveto{\pgfqpoint{2.319829in}{0.696662in}}{\pgfqpoint{2.318561in}{0.699721in}}{\pgfqpoint{2.316306in}{0.701977in}}%
\pgfpathcurveto{\pgfqpoint{2.314050in}{0.704233in}}{\pgfqpoint{2.310990in}{0.705500in}}{\pgfqpoint{2.307801in}{0.705500in}}%
\pgfpathcurveto{\pgfqpoint{2.304611in}{0.705500in}}{\pgfqpoint{2.301551in}{0.704233in}}{\pgfqpoint{2.299295in}{0.701977in}}%
\pgfpathcurveto{\pgfqpoint{2.297040in}{0.699721in}}{\pgfqpoint{2.295772in}{0.696662in}}{\pgfqpoint{2.295772in}{0.693472in}}%
\pgfpathcurveto{\pgfqpoint{2.295772in}{0.690282in}}{\pgfqpoint{2.297040in}{0.687222in}}{\pgfqpoint{2.299295in}{0.684967in}}%
\pgfpathcurveto{\pgfqpoint{2.301551in}{0.682711in}}{\pgfqpoint{2.304611in}{0.681444in}}{\pgfqpoint{2.307801in}{0.681444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307801in}{0.681444in}}%
\pgfpathcurveto{\pgfqpoint{2.310990in}{0.681444in}}{\pgfqpoint{2.314050in}{0.682711in}}{\pgfqpoint{2.316306in}{0.684967in}}%
\pgfpathcurveto{\pgfqpoint{2.318561in}{0.687222in}}{\pgfqpoint{2.319829in}{0.690282in}}{\pgfqpoint{2.319829in}{0.693472in}}%
\pgfpathcurveto{\pgfqpoint{2.319829in}{0.696662in}}{\pgfqpoint{2.318561in}{0.699721in}}{\pgfqpoint{2.316306in}{0.701977in}}%
\pgfpathcurveto{\pgfqpoint{2.314050in}{0.704233in}}{\pgfqpoint{2.310990in}{0.705500in}}{\pgfqpoint{2.307801in}{0.705500in}}%
\pgfpathcurveto{\pgfqpoint{2.304611in}{0.705500in}}{\pgfqpoint{2.301551in}{0.704233in}}{\pgfqpoint{2.299295in}{0.701977in}}%
\pgfpathcurveto{\pgfqpoint{2.297040in}{0.699721in}}{\pgfqpoint{2.295772in}{0.696662in}}{\pgfqpoint{2.295772in}{0.693472in}}%
\pgfpathcurveto{\pgfqpoint{2.295772in}{0.690282in}}{\pgfqpoint{2.297040in}{0.687222in}}{\pgfqpoint{2.299295in}{0.684967in}}%
\pgfpathcurveto{\pgfqpoint{2.301551in}{0.682711in}}{\pgfqpoint{2.304611in}{0.681444in}}{\pgfqpoint{2.307801in}{0.681444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688967in}{1.764251in}}%
\pgfpathcurveto{\pgfqpoint{4.692157in}{1.764251in}}{\pgfqpoint{4.695216in}{1.765519in}}{\pgfqpoint{4.697472in}{1.767774in}}%
\pgfpathcurveto{\pgfqpoint{4.699727in}{1.770030in}}{\pgfqpoint{4.700995in}{1.773090in}}{\pgfqpoint{4.700995in}{1.776280in}}%
\pgfpathcurveto{\pgfqpoint{4.700995in}{1.779469in}}{\pgfqpoint{4.699727in}{1.782529in}}{\pgfqpoint{4.697472in}{1.784785in}}%
\pgfpathcurveto{\pgfqpoint{4.695216in}{1.787040in}}{\pgfqpoint{4.692157in}{1.788308in}}{\pgfqpoint{4.688967in}{1.788308in}}%
\pgfpathcurveto{\pgfqpoint{4.685777in}{1.788308in}}{\pgfqpoint{4.682717in}{1.787040in}}{\pgfqpoint{4.680462in}{1.784785in}}%
\pgfpathcurveto{\pgfqpoint{4.678206in}{1.782529in}}{\pgfqpoint{4.676939in}{1.779469in}}{\pgfqpoint{4.676939in}{1.776280in}}%
\pgfpathcurveto{\pgfqpoint{4.676939in}{1.773090in}}{\pgfqpoint{4.678206in}{1.770030in}}{\pgfqpoint{4.680462in}{1.767774in}}%
\pgfpathcurveto{\pgfqpoint{4.682717in}{1.765519in}}{\pgfqpoint{4.685777in}{1.764251in}}{\pgfqpoint{4.688967in}{1.764251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688967in}{1.649441in}}%
\pgfpathcurveto{\pgfqpoint{4.692157in}{1.649441in}}{\pgfqpoint{4.695216in}{1.650708in}}{\pgfqpoint{4.697472in}{1.652964in}}%
\pgfpathcurveto{\pgfqpoint{4.699727in}{1.655219in}}{\pgfqpoint{4.700995in}{1.658279in}}{\pgfqpoint{4.700995in}{1.661469in}}%
\pgfpathcurveto{\pgfqpoint{4.700995in}{1.664659in}}{\pgfqpoint{4.699727in}{1.667718in}}{\pgfqpoint{4.697472in}{1.669974in}}%
\pgfpathcurveto{\pgfqpoint{4.695216in}{1.672230in}}{\pgfqpoint{4.692157in}{1.673497in}}{\pgfqpoint{4.688967in}{1.673497in}}%
\pgfpathcurveto{\pgfqpoint{4.685777in}{1.673497in}}{\pgfqpoint{4.682717in}{1.672230in}}{\pgfqpoint{4.680462in}{1.669974in}}%
\pgfpathcurveto{\pgfqpoint{4.678206in}{1.667718in}}{\pgfqpoint{4.676939in}{1.664659in}}{\pgfqpoint{4.676939in}{1.661469in}}%
\pgfpathcurveto{\pgfqpoint{4.676939in}{1.658279in}}{\pgfqpoint{4.678206in}{1.655219in}}{\pgfqpoint{4.680462in}{1.652964in}}%
\pgfpathcurveto{\pgfqpoint{4.682717in}{1.650708in}}{\pgfqpoint{4.685777in}{1.649441in}}{\pgfqpoint{4.688967in}{1.649441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688967in}{1.649441in}}%
\pgfpathcurveto{\pgfqpoint{4.692157in}{1.649441in}}{\pgfqpoint{4.695216in}{1.650708in}}{\pgfqpoint{4.697472in}{1.652964in}}%
\pgfpathcurveto{\pgfqpoint{4.699727in}{1.655219in}}{\pgfqpoint{4.700995in}{1.658279in}}{\pgfqpoint{4.700995in}{1.661469in}}%
\pgfpathcurveto{\pgfqpoint{4.700995in}{1.664659in}}{\pgfqpoint{4.699727in}{1.667718in}}{\pgfqpoint{4.697472in}{1.669974in}}%
\pgfpathcurveto{\pgfqpoint{4.695216in}{1.672230in}}{\pgfqpoint{4.692157in}{1.673497in}}{\pgfqpoint{4.688967in}{1.673497in}}%
\pgfpathcurveto{\pgfqpoint{4.685777in}{1.673497in}}{\pgfqpoint{4.682717in}{1.672230in}}{\pgfqpoint{4.680462in}{1.669974in}}%
\pgfpathcurveto{\pgfqpoint{4.678206in}{1.667718in}}{\pgfqpoint{4.676939in}{1.664659in}}{\pgfqpoint{4.676939in}{1.661469in}}%
\pgfpathcurveto{\pgfqpoint{4.676939in}{1.658279in}}{\pgfqpoint{4.678206in}{1.655219in}}{\pgfqpoint{4.680462in}{1.652964in}}%
\pgfpathcurveto{\pgfqpoint{4.682717in}{1.650708in}}{\pgfqpoint{4.685777in}{1.649441in}}{\pgfqpoint{4.688967in}{1.649441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898477in}{0.851268in}}%
\pgfpathcurveto{\pgfqpoint{2.901667in}{0.851268in}}{\pgfqpoint{2.904727in}{0.852535in}}{\pgfqpoint{2.906983in}{0.854791in}}%
\pgfpathcurveto{\pgfqpoint{2.909238in}{0.857046in}}{\pgfqpoint{2.910506in}{0.860106in}}{\pgfqpoint{2.910506in}{0.863296in}}%
\pgfpathcurveto{\pgfqpoint{2.910506in}{0.866486in}}{\pgfqpoint{2.909238in}{0.869545in}}{\pgfqpoint{2.906983in}{0.871801in}}%
\pgfpathcurveto{\pgfqpoint{2.904727in}{0.874057in}}{\pgfqpoint{2.901667in}{0.875324in}}{\pgfqpoint{2.898477in}{0.875324in}}%
\pgfpathcurveto{\pgfqpoint{2.895288in}{0.875324in}}{\pgfqpoint{2.892228in}{0.874057in}}{\pgfqpoint{2.889972in}{0.871801in}}%
\pgfpathcurveto{\pgfqpoint{2.887717in}{0.869545in}}{\pgfqpoint{2.886449in}{0.866486in}}{\pgfqpoint{2.886449in}{0.863296in}}%
\pgfpathcurveto{\pgfqpoint{2.886449in}{0.860106in}}{\pgfqpoint{2.887717in}{0.857046in}}{\pgfqpoint{2.889972in}{0.854791in}}%
\pgfpathcurveto{\pgfqpoint{2.892228in}{0.852535in}}{\pgfqpoint{2.895288in}{0.851268in}}{\pgfqpoint{2.898477in}{0.851268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898477in}{0.851268in}}%
\pgfpathcurveto{\pgfqpoint{2.901667in}{0.851268in}}{\pgfqpoint{2.904727in}{0.852535in}}{\pgfqpoint{2.906983in}{0.854791in}}%
\pgfpathcurveto{\pgfqpoint{2.909238in}{0.857046in}}{\pgfqpoint{2.910506in}{0.860106in}}{\pgfqpoint{2.910506in}{0.863296in}}%
\pgfpathcurveto{\pgfqpoint{2.910506in}{0.866486in}}{\pgfqpoint{2.909238in}{0.869545in}}{\pgfqpoint{2.906983in}{0.871801in}}%
\pgfpathcurveto{\pgfqpoint{2.904727in}{0.874057in}}{\pgfqpoint{2.901667in}{0.875324in}}{\pgfqpoint{2.898477in}{0.875324in}}%
\pgfpathcurveto{\pgfqpoint{2.895288in}{0.875324in}}{\pgfqpoint{2.892228in}{0.874057in}}{\pgfqpoint{2.889972in}{0.871801in}}%
\pgfpathcurveto{\pgfqpoint{2.887717in}{0.869545in}}{\pgfqpoint{2.886449in}{0.866486in}}{\pgfqpoint{2.886449in}{0.863296in}}%
\pgfpathcurveto{\pgfqpoint{2.886449in}{0.860106in}}{\pgfqpoint{2.887717in}{0.857046in}}{\pgfqpoint{2.889972in}{0.854791in}}%
\pgfpathcurveto{\pgfqpoint{2.892228in}{0.852535in}}{\pgfqpoint{2.895288in}{0.851268in}}{\pgfqpoint{2.898477in}{0.851268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898477in}{0.851268in}}%
\pgfpathcurveto{\pgfqpoint{2.901667in}{0.851268in}}{\pgfqpoint{2.904727in}{0.852535in}}{\pgfqpoint{2.906983in}{0.854791in}}%
\pgfpathcurveto{\pgfqpoint{2.909238in}{0.857046in}}{\pgfqpoint{2.910506in}{0.860106in}}{\pgfqpoint{2.910506in}{0.863296in}}%
\pgfpathcurveto{\pgfqpoint{2.910506in}{0.866486in}}{\pgfqpoint{2.909238in}{0.869545in}}{\pgfqpoint{2.906983in}{0.871801in}}%
\pgfpathcurveto{\pgfqpoint{2.904727in}{0.874057in}}{\pgfqpoint{2.901667in}{0.875324in}}{\pgfqpoint{2.898477in}{0.875324in}}%
\pgfpathcurveto{\pgfqpoint{2.895288in}{0.875324in}}{\pgfqpoint{2.892228in}{0.874057in}}{\pgfqpoint{2.889972in}{0.871801in}}%
\pgfpathcurveto{\pgfqpoint{2.887717in}{0.869545in}}{\pgfqpoint{2.886449in}{0.866486in}}{\pgfqpoint{2.886449in}{0.863296in}}%
\pgfpathcurveto{\pgfqpoint{2.886449in}{0.860106in}}{\pgfqpoint{2.887717in}{0.857046in}}{\pgfqpoint{2.889972in}{0.854791in}}%
\pgfpathcurveto{\pgfqpoint{2.892228in}{0.852535in}}{\pgfqpoint{2.895288in}{0.851268in}}{\pgfqpoint{2.898477in}{0.851268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418552in}{0.716604in}}%
\pgfpathcurveto{\pgfqpoint{2.421742in}{0.716604in}}{\pgfqpoint{2.424802in}{0.717872in}}{\pgfqpoint{2.427058in}{0.720127in}}%
\pgfpathcurveto{\pgfqpoint{2.429313in}{0.722383in}}{\pgfqpoint{2.430581in}{0.725443in}}{\pgfqpoint{2.430581in}{0.728633in}}%
\pgfpathcurveto{\pgfqpoint{2.430581in}{0.731822in}}{\pgfqpoint{2.429313in}{0.734882in}}{\pgfqpoint{2.427058in}{0.737138in}}%
\pgfpathcurveto{\pgfqpoint{2.424802in}{0.739393in}}{\pgfqpoint{2.421742in}{0.740661in}}{\pgfqpoint{2.418552in}{0.740661in}}%
\pgfpathcurveto{\pgfqpoint{2.415363in}{0.740661in}}{\pgfqpoint{2.412303in}{0.739393in}}{\pgfqpoint{2.410047in}{0.737138in}}%
\pgfpathcurveto{\pgfqpoint{2.407792in}{0.734882in}}{\pgfqpoint{2.406524in}{0.731822in}}{\pgfqpoint{2.406524in}{0.728633in}}%
\pgfpathcurveto{\pgfqpoint{2.406524in}{0.725443in}}{\pgfqpoint{2.407792in}{0.722383in}}{\pgfqpoint{2.410047in}{0.720127in}}%
\pgfpathcurveto{\pgfqpoint{2.412303in}{0.717872in}}{\pgfqpoint{2.415363in}{0.716604in}}{\pgfqpoint{2.418552in}{0.716604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418552in}{0.724737in}}%
\pgfpathcurveto{\pgfqpoint{2.421742in}{0.724737in}}{\pgfqpoint{2.424802in}{0.726004in}}{\pgfqpoint{2.427058in}{0.728260in}}%
\pgfpathcurveto{\pgfqpoint{2.429313in}{0.730515in}}{\pgfqpoint{2.430581in}{0.733575in}}{\pgfqpoint{2.430581in}{0.736765in}}%
\pgfpathcurveto{\pgfqpoint{2.430581in}{0.739955in}}{\pgfqpoint{2.429313in}{0.743015in}}{\pgfqpoint{2.427058in}{0.745270in}}%
\pgfpathcurveto{\pgfqpoint{2.424802in}{0.747526in}}{\pgfqpoint{2.421742in}{0.748793in}}{\pgfqpoint{2.418552in}{0.748793in}}%
\pgfpathcurveto{\pgfqpoint{2.415363in}{0.748793in}}{\pgfqpoint{2.412303in}{0.747526in}}{\pgfqpoint{2.410047in}{0.745270in}}%
\pgfpathcurveto{\pgfqpoint{2.407792in}{0.743015in}}{\pgfqpoint{2.406524in}{0.739955in}}{\pgfqpoint{2.406524in}{0.736765in}}%
\pgfpathcurveto{\pgfqpoint{2.406524in}{0.733575in}}{\pgfqpoint{2.407792in}{0.730515in}}{\pgfqpoint{2.410047in}{0.728260in}}%
\pgfpathcurveto{\pgfqpoint{2.412303in}{0.726004in}}{\pgfqpoint{2.415363in}{0.724737in}}{\pgfqpoint{2.418552in}{0.724737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418552in}{0.724737in}}%
\pgfpathcurveto{\pgfqpoint{2.421742in}{0.724737in}}{\pgfqpoint{2.424802in}{0.726004in}}{\pgfqpoint{2.427058in}{0.728260in}}%
\pgfpathcurveto{\pgfqpoint{2.429313in}{0.730515in}}{\pgfqpoint{2.430581in}{0.733575in}}{\pgfqpoint{2.430581in}{0.736765in}}%
\pgfpathcurveto{\pgfqpoint{2.430581in}{0.739955in}}{\pgfqpoint{2.429313in}{0.743015in}}{\pgfqpoint{2.427058in}{0.745270in}}%
\pgfpathcurveto{\pgfqpoint{2.424802in}{0.747526in}}{\pgfqpoint{2.421742in}{0.748793in}}{\pgfqpoint{2.418552in}{0.748793in}}%
\pgfpathcurveto{\pgfqpoint{2.415363in}{0.748793in}}{\pgfqpoint{2.412303in}{0.747526in}}{\pgfqpoint{2.410047in}{0.745270in}}%
\pgfpathcurveto{\pgfqpoint{2.407792in}{0.743015in}}{\pgfqpoint{2.406524in}{0.739955in}}{\pgfqpoint{2.406524in}{0.736765in}}%
\pgfpathcurveto{\pgfqpoint{2.406524in}{0.733575in}}{\pgfqpoint{2.407792in}{0.730515in}}{\pgfqpoint{2.410047in}{0.728260in}}%
\pgfpathcurveto{\pgfqpoint{2.412303in}{0.726004in}}{\pgfqpoint{2.415363in}{0.724737in}}{\pgfqpoint{2.418552in}{0.724737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529304in}{0.764921in}}%
\pgfpathcurveto{\pgfqpoint{2.532494in}{0.764921in}}{\pgfqpoint{2.535554in}{0.766188in}}{\pgfqpoint{2.537810in}{0.768443in}}%
\pgfpathcurveto{\pgfqpoint{2.540065in}{0.770699in}}{\pgfqpoint{2.541332in}{0.773759in}}{\pgfqpoint{2.541332in}{0.776949in}}%
\pgfpathcurveto{\pgfqpoint{2.541332in}{0.780139in}}{\pgfqpoint{2.540065in}{0.783198in}}{\pgfqpoint{2.537810in}{0.785454in}}%
\pgfpathcurveto{\pgfqpoint{2.535554in}{0.787709in}}{\pgfqpoint{2.532494in}{0.788977in}}{\pgfqpoint{2.529304in}{0.788977in}}%
\pgfpathcurveto{\pgfqpoint{2.526114in}{0.788977in}}{\pgfqpoint{2.523055in}{0.787709in}}{\pgfqpoint{2.520799in}{0.785454in}}%
\pgfpathcurveto{\pgfqpoint{2.518544in}{0.783198in}}{\pgfqpoint{2.517276in}{0.780139in}}{\pgfqpoint{2.517276in}{0.776949in}}%
\pgfpathcurveto{\pgfqpoint{2.517276in}{0.773759in}}{\pgfqpoint{2.518544in}{0.770699in}}{\pgfqpoint{2.520799in}{0.768443in}}%
\pgfpathcurveto{\pgfqpoint{2.523055in}{0.766188in}}{\pgfqpoint{2.526114in}{0.764921in}}{\pgfqpoint{2.529304in}{0.764921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529304in}{0.729521in}}%
\pgfpathcurveto{\pgfqpoint{2.532494in}{0.729521in}}{\pgfqpoint{2.535554in}{0.730788in}}{\pgfqpoint{2.537810in}{0.733044in}}%
\pgfpathcurveto{\pgfqpoint{2.540065in}{0.735299in}}{\pgfqpoint{2.541332in}{0.738359in}}{\pgfqpoint{2.541332in}{0.741549in}}%
\pgfpathcurveto{\pgfqpoint{2.541332in}{0.744739in}}{\pgfqpoint{2.540065in}{0.747798in}}{\pgfqpoint{2.537810in}{0.750054in}}%
\pgfpathcurveto{\pgfqpoint{2.535554in}{0.752309in}}{\pgfqpoint{2.532494in}{0.753577in}}{\pgfqpoint{2.529304in}{0.753577in}}%
\pgfpathcurveto{\pgfqpoint{2.526114in}{0.753577in}}{\pgfqpoint{2.523055in}{0.752309in}}{\pgfqpoint{2.520799in}{0.750054in}}%
\pgfpathcurveto{\pgfqpoint{2.518544in}{0.747798in}}{\pgfqpoint{2.517276in}{0.744739in}}{\pgfqpoint{2.517276in}{0.741549in}}%
\pgfpathcurveto{\pgfqpoint{2.517276in}{0.738359in}}{\pgfqpoint{2.518544in}{0.735299in}}{\pgfqpoint{2.520799in}{0.733044in}}%
\pgfpathcurveto{\pgfqpoint{2.523055in}{0.730788in}}{\pgfqpoint{2.526114in}{0.729521in}}{\pgfqpoint{2.529304in}{0.729521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529304in}{0.729521in}}%
\pgfpathcurveto{\pgfqpoint{2.532494in}{0.729521in}}{\pgfqpoint{2.535554in}{0.730788in}}{\pgfqpoint{2.537810in}{0.733044in}}%
\pgfpathcurveto{\pgfqpoint{2.540065in}{0.735299in}}{\pgfqpoint{2.541332in}{0.738359in}}{\pgfqpoint{2.541332in}{0.741549in}}%
\pgfpathcurveto{\pgfqpoint{2.541332in}{0.744739in}}{\pgfqpoint{2.540065in}{0.747798in}}{\pgfqpoint{2.537810in}{0.750054in}}%
\pgfpathcurveto{\pgfqpoint{2.535554in}{0.752309in}}{\pgfqpoint{2.532494in}{0.753577in}}{\pgfqpoint{2.529304in}{0.753577in}}%
\pgfpathcurveto{\pgfqpoint{2.526114in}{0.753577in}}{\pgfqpoint{2.523055in}{0.752309in}}{\pgfqpoint{2.520799in}{0.750054in}}%
\pgfpathcurveto{\pgfqpoint{2.518544in}{0.747798in}}{\pgfqpoint{2.517276in}{0.744739in}}{\pgfqpoint{2.517276in}{0.741549in}}%
\pgfpathcurveto{\pgfqpoint{2.517276in}{0.738359in}}{\pgfqpoint{2.518544in}{0.735299in}}{\pgfqpoint{2.520799in}{0.733044in}}%
\pgfpathcurveto{\pgfqpoint{2.523055in}{0.730788in}}{\pgfqpoint{2.526114in}{0.729521in}}{\pgfqpoint{2.529304in}{0.729521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953853in}{0.863227in}}%
\pgfpathcurveto{\pgfqpoint{2.957043in}{0.863227in}}{\pgfqpoint{2.960103in}{0.864494in}}{\pgfqpoint{2.962359in}{0.866750in}}%
\pgfpathcurveto{\pgfqpoint{2.964614in}{0.869006in}}{\pgfqpoint{2.965881in}{0.872065in}}{\pgfqpoint{2.965881in}{0.875255in}}%
\pgfpathcurveto{\pgfqpoint{2.965881in}{0.878445in}}{\pgfqpoint{2.964614in}{0.881505in}}{\pgfqpoint{2.962359in}{0.883760in}}%
\pgfpathcurveto{\pgfqpoint{2.960103in}{0.886016in}}{\pgfqpoint{2.957043in}{0.887283in}}{\pgfqpoint{2.953853in}{0.887283in}}%
\pgfpathcurveto{\pgfqpoint{2.950663in}{0.887283in}}{\pgfqpoint{2.947604in}{0.886016in}}{\pgfqpoint{2.945348in}{0.883760in}}%
\pgfpathcurveto{\pgfqpoint{2.943093in}{0.881505in}}{\pgfqpoint{2.941825in}{0.878445in}}{\pgfqpoint{2.941825in}{0.875255in}}%
\pgfpathcurveto{\pgfqpoint{2.941825in}{0.872065in}}{\pgfqpoint{2.943093in}{0.869006in}}{\pgfqpoint{2.945348in}{0.866750in}}%
\pgfpathcurveto{\pgfqpoint{2.947604in}{0.864494in}}{\pgfqpoint{2.950663in}{0.863227in}}{\pgfqpoint{2.953853in}{0.863227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953853in}{0.886668in}}%
\pgfpathcurveto{\pgfqpoint{2.957043in}{0.886668in}}{\pgfqpoint{2.960103in}{0.887935in}}{\pgfqpoint{2.962359in}{0.890191in}}%
\pgfpathcurveto{\pgfqpoint{2.964614in}{0.892446in}}{\pgfqpoint{2.965881in}{0.895506in}}{\pgfqpoint{2.965881in}{0.898696in}}%
\pgfpathcurveto{\pgfqpoint{2.965881in}{0.901886in}}{\pgfqpoint{2.964614in}{0.904945in}}{\pgfqpoint{2.962359in}{0.907201in}}%
\pgfpathcurveto{\pgfqpoint{2.960103in}{0.909457in}}{\pgfqpoint{2.957043in}{0.910724in}}{\pgfqpoint{2.953853in}{0.910724in}}%
\pgfpathcurveto{\pgfqpoint{2.950663in}{0.910724in}}{\pgfqpoint{2.947604in}{0.909457in}}{\pgfqpoint{2.945348in}{0.907201in}}%
\pgfpathcurveto{\pgfqpoint{2.943093in}{0.904945in}}{\pgfqpoint{2.941825in}{0.901886in}}{\pgfqpoint{2.941825in}{0.898696in}}%
\pgfpathcurveto{\pgfqpoint{2.941825in}{0.895506in}}{\pgfqpoint{2.943093in}{0.892446in}}{\pgfqpoint{2.945348in}{0.890191in}}%
\pgfpathcurveto{\pgfqpoint{2.947604in}{0.887935in}}{\pgfqpoint{2.950663in}{0.886668in}}{\pgfqpoint{2.953853in}{0.886668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953853in}{0.886668in}}%
\pgfpathcurveto{\pgfqpoint{2.957043in}{0.886668in}}{\pgfqpoint{2.960103in}{0.887935in}}{\pgfqpoint{2.962359in}{0.890191in}}%
\pgfpathcurveto{\pgfqpoint{2.964614in}{0.892446in}}{\pgfqpoint{2.965881in}{0.895506in}}{\pgfqpoint{2.965881in}{0.898696in}}%
\pgfpathcurveto{\pgfqpoint{2.965881in}{0.901886in}}{\pgfqpoint{2.964614in}{0.904945in}}{\pgfqpoint{2.962359in}{0.907201in}}%
\pgfpathcurveto{\pgfqpoint{2.960103in}{0.909457in}}{\pgfqpoint{2.957043in}{0.910724in}}{\pgfqpoint{2.953853in}{0.910724in}}%
\pgfpathcurveto{\pgfqpoint{2.950663in}{0.910724in}}{\pgfqpoint{2.947604in}{0.909457in}}{\pgfqpoint{2.945348in}{0.907201in}}%
\pgfpathcurveto{\pgfqpoint{2.943093in}{0.904945in}}{\pgfqpoint{2.941825in}{0.901886in}}{\pgfqpoint{2.941825in}{0.898696in}}%
\pgfpathcurveto{\pgfqpoint{2.941825in}{0.895506in}}{\pgfqpoint{2.943093in}{0.892446in}}{\pgfqpoint{2.945348in}{0.890191in}}%
\pgfpathcurveto{\pgfqpoint{2.947604in}{0.887935in}}{\pgfqpoint{2.950663in}{0.886668in}}{\pgfqpoint{2.953853in}{0.886668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640056in}{0.771139in}}%
\pgfpathcurveto{\pgfqpoint{2.643246in}{0.771139in}}{\pgfqpoint{2.646306in}{0.772407in}}{\pgfqpoint{2.648561in}{0.774662in}}%
\pgfpathcurveto{\pgfqpoint{2.650817in}{0.776918in}}{\pgfqpoint{2.652084in}{0.779978in}}{\pgfqpoint{2.652084in}{0.783168in}}%
\pgfpathcurveto{\pgfqpoint{2.652084in}{0.786357in}}{\pgfqpoint{2.650817in}{0.789417in}}{\pgfqpoint{2.648561in}{0.791673in}}%
\pgfpathcurveto{\pgfqpoint{2.646306in}{0.793928in}}{\pgfqpoint{2.643246in}{0.795196in}}{\pgfqpoint{2.640056in}{0.795196in}}%
\pgfpathcurveto{\pgfqpoint{2.636866in}{0.795196in}}{\pgfqpoint{2.633807in}{0.793928in}}{\pgfqpoint{2.631551in}{0.791673in}}%
\pgfpathcurveto{\pgfqpoint{2.629296in}{0.789417in}}{\pgfqpoint{2.628028in}{0.786357in}}{\pgfqpoint{2.628028in}{0.783168in}}%
\pgfpathcurveto{\pgfqpoint{2.628028in}{0.779978in}}{\pgfqpoint{2.629296in}{0.776918in}}{\pgfqpoint{2.631551in}{0.774662in}}%
\pgfpathcurveto{\pgfqpoint{2.633807in}{0.772407in}}{\pgfqpoint{2.636866in}{0.771139in}}{\pgfqpoint{2.640056in}{0.771139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640056in}{0.780707in}}%
\pgfpathcurveto{\pgfqpoint{2.643246in}{0.780707in}}{\pgfqpoint{2.646306in}{0.781974in}}{\pgfqpoint{2.648561in}{0.784230in}}%
\pgfpathcurveto{\pgfqpoint{2.650817in}{0.786486in}}{\pgfqpoint{2.652084in}{0.789545in}}{\pgfqpoint{2.652084in}{0.792735in}}%
\pgfpathcurveto{\pgfqpoint{2.652084in}{0.795925in}}{\pgfqpoint{2.650817in}{0.798985in}}{\pgfqpoint{2.648561in}{0.801240in}}%
\pgfpathcurveto{\pgfqpoint{2.646306in}{0.803496in}}{\pgfqpoint{2.643246in}{0.804763in}}{\pgfqpoint{2.640056in}{0.804763in}}%
\pgfpathcurveto{\pgfqpoint{2.636866in}{0.804763in}}{\pgfqpoint{2.633807in}{0.803496in}}{\pgfqpoint{2.631551in}{0.801240in}}%
\pgfpathcurveto{\pgfqpoint{2.629296in}{0.798985in}}{\pgfqpoint{2.628028in}{0.795925in}}{\pgfqpoint{2.628028in}{0.792735in}}%
\pgfpathcurveto{\pgfqpoint{2.628028in}{0.789545in}}{\pgfqpoint{2.629296in}{0.786486in}}{\pgfqpoint{2.631551in}{0.784230in}}%
\pgfpathcurveto{\pgfqpoint{2.633807in}{0.781974in}}{\pgfqpoint{2.636866in}{0.780707in}}{\pgfqpoint{2.640056in}{0.780707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640056in}{0.780707in}}%
\pgfpathcurveto{\pgfqpoint{2.643246in}{0.780707in}}{\pgfqpoint{2.646306in}{0.781974in}}{\pgfqpoint{2.648561in}{0.784230in}}%
\pgfpathcurveto{\pgfqpoint{2.650817in}{0.786486in}}{\pgfqpoint{2.652084in}{0.789545in}}{\pgfqpoint{2.652084in}{0.792735in}}%
\pgfpathcurveto{\pgfqpoint{2.652084in}{0.795925in}}{\pgfqpoint{2.650817in}{0.798985in}}{\pgfqpoint{2.648561in}{0.801240in}}%
\pgfpathcurveto{\pgfqpoint{2.646306in}{0.803496in}}{\pgfqpoint{2.643246in}{0.804763in}}{\pgfqpoint{2.640056in}{0.804763in}}%
\pgfpathcurveto{\pgfqpoint{2.636866in}{0.804763in}}{\pgfqpoint{2.633807in}{0.803496in}}{\pgfqpoint{2.631551in}{0.801240in}}%
\pgfpathcurveto{\pgfqpoint{2.629296in}{0.798985in}}{\pgfqpoint{2.628028in}{0.795925in}}{\pgfqpoint{2.628028in}{0.792735in}}%
\pgfpathcurveto{\pgfqpoint{2.628028in}{0.789545in}}{\pgfqpoint{2.629296in}{0.786486in}}{\pgfqpoint{2.631551in}{0.784230in}}%
\pgfpathcurveto{\pgfqpoint{2.633807in}{0.781974in}}{\pgfqpoint{2.636866in}{0.780707in}}{\pgfqpoint{2.640056in}{0.780707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338252in}{1.454741in}}%
\pgfpathcurveto{\pgfqpoint{4.341442in}{1.454741in}}{\pgfqpoint{4.344502in}{1.456008in}}{\pgfqpoint{4.346757in}{1.458264in}}%
\pgfpathcurveto{\pgfqpoint{4.349013in}{1.460520in}}{\pgfqpoint{4.350280in}{1.463579in}}{\pgfqpoint{4.350280in}{1.466769in}}%
\pgfpathcurveto{\pgfqpoint{4.350280in}{1.469959in}}{\pgfqpoint{4.349013in}{1.473019in}}{\pgfqpoint{4.346757in}{1.475274in}}%
\pgfpathcurveto{\pgfqpoint{4.344502in}{1.477530in}}{\pgfqpoint{4.341442in}{1.478797in}}{\pgfqpoint{4.338252in}{1.478797in}}%
\pgfpathcurveto{\pgfqpoint{4.335062in}{1.478797in}}{\pgfqpoint{4.332003in}{1.477530in}}{\pgfqpoint{4.329747in}{1.475274in}}%
\pgfpathcurveto{\pgfqpoint{4.327492in}{1.473019in}}{\pgfqpoint{4.326224in}{1.469959in}}{\pgfqpoint{4.326224in}{1.466769in}}%
\pgfpathcurveto{\pgfqpoint{4.326224in}{1.463579in}}{\pgfqpoint{4.327492in}{1.460520in}}{\pgfqpoint{4.329747in}{1.458264in}}%
\pgfpathcurveto{\pgfqpoint{4.332003in}{1.456008in}}{\pgfqpoint{4.335062in}{1.454741in}}{\pgfqpoint{4.338252in}{1.454741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338252in}{1.516452in}}%
\pgfpathcurveto{\pgfqpoint{4.341442in}{1.516452in}}{\pgfqpoint{4.344502in}{1.517719in}}{\pgfqpoint{4.346757in}{1.519975in}}%
\pgfpathcurveto{\pgfqpoint{4.349013in}{1.522230in}}{\pgfqpoint{4.350280in}{1.525290in}}{\pgfqpoint{4.350280in}{1.528480in}}%
\pgfpathcurveto{\pgfqpoint{4.350280in}{1.531670in}}{\pgfqpoint{4.349013in}{1.534729in}}{\pgfqpoint{4.346757in}{1.536985in}}%
\pgfpathcurveto{\pgfqpoint{4.344502in}{1.539241in}}{\pgfqpoint{4.341442in}{1.540508in}}{\pgfqpoint{4.338252in}{1.540508in}}%
\pgfpathcurveto{\pgfqpoint{4.335062in}{1.540508in}}{\pgfqpoint{4.332003in}{1.539241in}}{\pgfqpoint{4.329747in}{1.536985in}}%
\pgfpathcurveto{\pgfqpoint{4.327492in}{1.534729in}}{\pgfqpoint{4.326224in}{1.531670in}}{\pgfqpoint{4.326224in}{1.528480in}}%
\pgfpathcurveto{\pgfqpoint{4.326224in}{1.525290in}}{\pgfqpoint{4.327492in}{1.522230in}}{\pgfqpoint{4.329747in}{1.519975in}}%
\pgfpathcurveto{\pgfqpoint{4.332003in}{1.517719in}}{\pgfqpoint{4.335062in}{1.516452in}}{\pgfqpoint{4.338252in}{1.516452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338252in}{1.516452in}}%
\pgfpathcurveto{\pgfqpoint{4.341442in}{1.516452in}}{\pgfqpoint{4.344502in}{1.517719in}}{\pgfqpoint{4.346757in}{1.519975in}}%
\pgfpathcurveto{\pgfqpoint{4.349013in}{1.522230in}}{\pgfqpoint{4.350280in}{1.525290in}}{\pgfqpoint{4.350280in}{1.528480in}}%
\pgfpathcurveto{\pgfqpoint{4.350280in}{1.531670in}}{\pgfqpoint{4.349013in}{1.534729in}}{\pgfqpoint{4.346757in}{1.536985in}}%
\pgfpathcurveto{\pgfqpoint{4.344502in}{1.539241in}}{\pgfqpoint{4.341442in}{1.540508in}}{\pgfqpoint{4.338252in}{1.540508in}}%
\pgfpathcurveto{\pgfqpoint{4.335062in}{1.540508in}}{\pgfqpoint{4.332003in}{1.539241in}}{\pgfqpoint{4.329747in}{1.536985in}}%
\pgfpathcurveto{\pgfqpoint{4.327492in}{1.534729in}}{\pgfqpoint{4.326224in}{1.531670in}}{\pgfqpoint{4.326224in}{1.528480in}}%
\pgfpathcurveto{\pgfqpoint{4.326224in}{1.525290in}}{\pgfqpoint{4.327492in}{1.522230in}}{\pgfqpoint{4.329747in}{1.519975in}}%
\pgfpathcurveto{\pgfqpoint{4.332003in}{1.517719in}}{\pgfqpoint{4.335062in}{1.516452in}}{\pgfqpoint{4.338252in}{1.516452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514078in}{0.582180in}}%
\pgfpathcurveto{\pgfqpoint{1.517268in}{0.582180in}}{\pgfqpoint{1.520328in}{0.583448in}}{\pgfqpoint{1.522584in}{0.585703in}}%
\pgfpathcurveto{\pgfqpoint{1.524839in}{0.587959in}}{\pgfqpoint{1.526107in}{0.591019in}}{\pgfqpoint{1.526107in}{0.594208in}}%
\pgfpathcurveto{\pgfqpoint{1.526107in}{0.597398in}}{\pgfqpoint{1.524839in}{0.600458in}}{\pgfqpoint{1.522584in}{0.602714in}}%
\pgfpathcurveto{\pgfqpoint{1.520328in}{0.604969in}}{\pgfqpoint{1.517268in}{0.606237in}}{\pgfqpoint{1.514078in}{0.606237in}}%
\pgfpathcurveto{\pgfqpoint{1.510889in}{0.606237in}}{\pgfqpoint{1.507829in}{0.604969in}}{\pgfqpoint{1.505573in}{0.602714in}}%
\pgfpathcurveto{\pgfqpoint{1.503318in}{0.600458in}}{\pgfqpoint{1.502050in}{0.597398in}}{\pgfqpoint{1.502050in}{0.594208in}}%
\pgfpathcurveto{\pgfqpoint{1.502050in}{0.591019in}}{\pgfqpoint{1.503318in}{0.587959in}}{\pgfqpoint{1.505573in}{0.585703in}}%
\pgfpathcurveto{\pgfqpoint{1.507829in}{0.583448in}}{\pgfqpoint{1.510889in}{0.582180in}}{\pgfqpoint{1.514078in}{0.582180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514078in}{0.589356in}}%
\pgfpathcurveto{\pgfqpoint{1.517268in}{0.589356in}}{\pgfqpoint{1.520328in}{0.590623in}}{\pgfqpoint{1.522584in}{0.592879in}}%
\pgfpathcurveto{\pgfqpoint{1.524839in}{0.595134in}}{\pgfqpoint{1.526107in}{0.598194in}}{\pgfqpoint{1.526107in}{0.601384in}}%
\pgfpathcurveto{\pgfqpoint{1.526107in}{0.604574in}}{\pgfqpoint{1.524839in}{0.607634in}}{\pgfqpoint{1.522584in}{0.609889in}}%
\pgfpathcurveto{\pgfqpoint{1.520328in}{0.612145in}}{\pgfqpoint{1.517268in}{0.613412in}}{\pgfqpoint{1.514078in}{0.613412in}}%
\pgfpathcurveto{\pgfqpoint{1.510889in}{0.613412in}}{\pgfqpoint{1.507829in}{0.612145in}}{\pgfqpoint{1.505573in}{0.609889in}}%
\pgfpathcurveto{\pgfqpoint{1.503318in}{0.607634in}}{\pgfqpoint{1.502050in}{0.604574in}}{\pgfqpoint{1.502050in}{0.601384in}}%
\pgfpathcurveto{\pgfqpoint{1.502050in}{0.598194in}}{\pgfqpoint{1.503318in}{0.595134in}}{\pgfqpoint{1.505573in}{0.592879in}}%
\pgfpathcurveto{\pgfqpoint{1.507829in}{0.590623in}}{\pgfqpoint{1.510889in}{0.589356in}}{\pgfqpoint{1.514078in}{0.589356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514078in}{0.589356in}}%
\pgfpathcurveto{\pgfqpoint{1.517268in}{0.589356in}}{\pgfqpoint{1.520328in}{0.590623in}}{\pgfqpoint{1.522584in}{0.592879in}}%
\pgfpathcurveto{\pgfqpoint{1.524839in}{0.595134in}}{\pgfqpoint{1.526107in}{0.598194in}}{\pgfqpoint{1.526107in}{0.601384in}}%
\pgfpathcurveto{\pgfqpoint{1.526107in}{0.604574in}}{\pgfqpoint{1.524839in}{0.607634in}}{\pgfqpoint{1.522584in}{0.609889in}}%
\pgfpathcurveto{\pgfqpoint{1.520328in}{0.612145in}}{\pgfqpoint{1.517268in}{0.613412in}}{\pgfqpoint{1.514078in}{0.613412in}}%
\pgfpathcurveto{\pgfqpoint{1.510889in}{0.613412in}}{\pgfqpoint{1.507829in}{0.612145in}}{\pgfqpoint{1.505573in}{0.609889in}}%
\pgfpathcurveto{\pgfqpoint{1.503318in}{0.607634in}}{\pgfqpoint{1.502050in}{0.604574in}}{\pgfqpoint{1.502050in}{0.601384in}}%
\pgfpathcurveto{\pgfqpoint{1.502050in}{0.598194in}}{\pgfqpoint{1.503318in}{0.595134in}}{\pgfqpoint{1.505573in}{0.592879in}}%
\pgfpathcurveto{\pgfqpoint{1.507829in}{0.590623in}}{\pgfqpoint{1.510889in}{0.589356in}}{\pgfqpoint{1.514078in}{0.589356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304568in}{0.986409in}}%
\pgfpathcurveto{\pgfqpoint{3.307758in}{0.986409in}}{\pgfqpoint{3.310817in}{0.987677in}}{\pgfqpoint{3.313073in}{0.989932in}}%
\pgfpathcurveto{\pgfqpoint{3.315329in}{0.992188in}}{\pgfqpoint{3.316596in}{0.995248in}}{\pgfqpoint{3.316596in}{0.998437in}}%
\pgfpathcurveto{\pgfqpoint{3.316596in}{1.001627in}}{\pgfqpoint{3.315329in}{1.004687in}}{\pgfqpoint{3.313073in}{1.006943in}}%
\pgfpathcurveto{\pgfqpoint{3.310817in}{1.009198in}}{\pgfqpoint{3.307758in}{1.010466in}}{\pgfqpoint{3.304568in}{1.010466in}}%
\pgfpathcurveto{\pgfqpoint{3.301378in}{1.010466in}}{\pgfqpoint{3.298318in}{1.009198in}}{\pgfqpoint{3.296063in}{1.006943in}}%
\pgfpathcurveto{\pgfqpoint{3.293807in}{1.004687in}}{\pgfqpoint{3.292540in}{1.001627in}}{\pgfqpoint{3.292540in}{0.998437in}}%
\pgfpathcurveto{\pgfqpoint{3.292540in}{0.995248in}}{\pgfqpoint{3.293807in}{0.992188in}}{\pgfqpoint{3.296063in}{0.989932in}}%
\pgfpathcurveto{\pgfqpoint{3.298318in}{0.987677in}}{\pgfqpoint{3.301378in}{0.986409in}}{\pgfqpoint{3.304568in}{0.986409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304568in}{1.000282in}}%
\pgfpathcurveto{\pgfqpoint{3.307758in}{1.000282in}}{\pgfqpoint{3.310817in}{1.001550in}}{\pgfqpoint{3.313073in}{1.003805in}}%
\pgfpathcurveto{\pgfqpoint{3.315329in}{1.006061in}}{\pgfqpoint{3.316596in}{1.009121in}}{\pgfqpoint{3.316596in}{1.012310in}}%
\pgfpathcurveto{\pgfqpoint{3.316596in}{1.015500in}}{\pgfqpoint{3.315329in}{1.018560in}}{\pgfqpoint{3.313073in}{1.020816in}}%
\pgfpathcurveto{\pgfqpoint{3.310817in}{1.023071in}}{\pgfqpoint{3.307758in}{1.024339in}}{\pgfqpoint{3.304568in}{1.024339in}}%
\pgfpathcurveto{\pgfqpoint{3.301378in}{1.024339in}}{\pgfqpoint{3.298318in}{1.023071in}}{\pgfqpoint{3.296063in}{1.020816in}}%
\pgfpathcurveto{\pgfqpoint{3.293807in}{1.018560in}}{\pgfqpoint{3.292540in}{1.015500in}}{\pgfqpoint{3.292540in}{1.012310in}}%
\pgfpathcurveto{\pgfqpoint{3.292540in}{1.009121in}}{\pgfqpoint{3.293807in}{1.006061in}}{\pgfqpoint{3.296063in}{1.003805in}}%
\pgfpathcurveto{\pgfqpoint{3.298318in}{1.001550in}}{\pgfqpoint{3.301378in}{1.000282in}}{\pgfqpoint{3.304568in}{1.000282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304568in}{1.000282in}}%
\pgfpathcurveto{\pgfqpoint{3.307758in}{1.000282in}}{\pgfqpoint{3.310817in}{1.001550in}}{\pgfqpoint{3.313073in}{1.003805in}}%
\pgfpathcurveto{\pgfqpoint{3.315329in}{1.006061in}}{\pgfqpoint{3.316596in}{1.009121in}}{\pgfqpoint{3.316596in}{1.012310in}}%
\pgfpathcurveto{\pgfqpoint{3.316596in}{1.015500in}}{\pgfqpoint{3.315329in}{1.018560in}}{\pgfqpoint{3.313073in}{1.020816in}}%
\pgfpathcurveto{\pgfqpoint{3.310817in}{1.023071in}}{\pgfqpoint{3.307758in}{1.024339in}}{\pgfqpoint{3.304568in}{1.024339in}}%
\pgfpathcurveto{\pgfqpoint{3.301378in}{1.024339in}}{\pgfqpoint{3.298318in}{1.023071in}}{\pgfqpoint{3.296063in}{1.020816in}}%
\pgfpathcurveto{\pgfqpoint{3.293807in}{1.018560in}}{\pgfqpoint{3.292540in}{1.015500in}}{\pgfqpoint{3.292540in}{1.012310in}}%
\pgfpathcurveto{\pgfqpoint{3.292540in}{1.009121in}}{\pgfqpoint{3.293807in}{1.006061in}}{\pgfqpoint{3.296063in}{1.003805in}}%
\pgfpathcurveto{\pgfqpoint{3.298318in}{1.001550in}}{\pgfqpoint{3.301378in}{1.000282in}}{\pgfqpoint{3.304568in}{1.000282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449004in}{1.528172in}}%
\pgfpathcurveto{\pgfqpoint{4.452194in}{1.528172in}}{\pgfqpoint{4.455254in}{1.529439in}}{\pgfqpoint{4.457509in}{1.531695in}}%
\pgfpathcurveto{\pgfqpoint{4.459765in}{1.533951in}}{\pgfqpoint{4.461032in}{1.537010in}}{\pgfqpoint{4.461032in}{1.540200in}}%
\pgfpathcurveto{\pgfqpoint{4.461032in}{1.543390in}}{\pgfqpoint{4.459765in}{1.546450in}}{\pgfqpoint{4.457509in}{1.548705in}}%
\pgfpathcurveto{\pgfqpoint{4.455254in}{1.550961in}}{\pgfqpoint{4.452194in}{1.552228in}}{\pgfqpoint{4.449004in}{1.552228in}}%
\pgfpathcurveto{\pgfqpoint{4.445814in}{1.552228in}}{\pgfqpoint{4.442755in}{1.550961in}}{\pgfqpoint{4.440499in}{1.548705in}}%
\pgfpathcurveto{\pgfqpoint{4.438243in}{1.546450in}}{\pgfqpoint{4.436976in}{1.543390in}}{\pgfqpoint{4.436976in}{1.540200in}}%
\pgfpathcurveto{\pgfqpoint{4.436976in}{1.537010in}}{\pgfqpoint{4.438243in}{1.533951in}}{\pgfqpoint{4.440499in}{1.531695in}}%
\pgfpathcurveto{\pgfqpoint{4.442755in}{1.529439in}}{\pgfqpoint{4.445814in}{1.528172in}}{\pgfqpoint{4.449004in}{1.528172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449004in}{1.570748in}}%
\pgfpathcurveto{\pgfqpoint{4.452194in}{1.570748in}}{\pgfqpoint{4.455254in}{1.572015in}}{\pgfqpoint{4.457509in}{1.574271in}}%
\pgfpathcurveto{\pgfqpoint{4.459765in}{1.576526in}}{\pgfqpoint{4.461032in}{1.579586in}}{\pgfqpoint{4.461032in}{1.582776in}}%
\pgfpathcurveto{\pgfqpoint{4.461032in}{1.585966in}}{\pgfqpoint{4.459765in}{1.589025in}}{\pgfqpoint{4.457509in}{1.591281in}}%
\pgfpathcurveto{\pgfqpoint{4.455254in}{1.593537in}}{\pgfqpoint{4.452194in}{1.594804in}}{\pgfqpoint{4.449004in}{1.594804in}}%
\pgfpathcurveto{\pgfqpoint{4.445814in}{1.594804in}}{\pgfqpoint{4.442755in}{1.593537in}}{\pgfqpoint{4.440499in}{1.591281in}}%
\pgfpathcurveto{\pgfqpoint{4.438243in}{1.589025in}}{\pgfqpoint{4.436976in}{1.585966in}}{\pgfqpoint{4.436976in}{1.582776in}}%
\pgfpathcurveto{\pgfqpoint{4.436976in}{1.579586in}}{\pgfqpoint{4.438243in}{1.576526in}}{\pgfqpoint{4.440499in}{1.574271in}}%
\pgfpathcurveto{\pgfqpoint{4.442755in}{1.572015in}}{\pgfqpoint{4.445814in}{1.570748in}}{\pgfqpoint{4.449004in}{1.570748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449004in}{1.570748in}}%
\pgfpathcurveto{\pgfqpoint{4.452194in}{1.570748in}}{\pgfqpoint{4.455254in}{1.572015in}}{\pgfqpoint{4.457509in}{1.574271in}}%
\pgfpathcurveto{\pgfqpoint{4.459765in}{1.576526in}}{\pgfqpoint{4.461032in}{1.579586in}}{\pgfqpoint{4.461032in}{1.582776in}}%
\pgfpathcurveto{\pgfqpoint{4.461032in}{1.585966in}}{\pgfqpoint{4.459765in}{1.589025in}}{\pgfqpoint{4.457509in}{1.591281in}}%
\pgfpathcurveto{\pgfqpoint{4.455254in}{1.593537in}}{\pgfqpoint{4.452194in}{1.594804in}}{\pgfqpoint{4.449004in}{1.594804in}}%
\pgfpathcurveto{\pgfqpoint{4.445814in}{1.594804in}}{\pgfqpoint{4.442755in}{1.593537in}}{\pgfqpoint{4.440499in}{1.591281in}}%
\pgfpathcurveto{\pgfqpoint{4.438243in}{1.589025in}}{\pgfqpoint{4.436976in}{1.585966in}}{\pgfqpoint{4.436976in}{1.582776in}}%
\pgfpathcurveto{\pgfqpoint{4.436976in}{1.579586in}}{\pgfqpoint{4.438243in}{1.576526in}}{\pgfqpoint{4.440499in}{1.574271in}}%
\pgfpathcurveto{\pgfqpoint{4.442755in}{1.572015in}}{\pgfqpoint{4.445814in}{1.570748in}}{\pgfqpoint{4.449004in}{1.570748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104755in}{0.669723in}}%
\pgfpathcurveto{\pgfqpoint{2.107945in}{0.669723in}}{\pgfqpoint{2.111005in}{0.670991in}}{\pgfqpoint{2.113261in}{0.673246in}}%
\pgfpathcurveto{\pgfqpoint{2.115516in}{0.675502in}}{\pgfqpoint{2.116783in}{0.678562in}}{\pgfqpoint{2.116783in}{0.681752in}}%
\pgfpathcurveto{\pgfqpoint{2.116783in}{0.684941in}}{\pgfqpoint{2.115516in}{0.688001in}}{\pgfqpoint{2.113261in}{0.690257in}}%
\pgfpathcurveto{\pgfqpoint{2.111005in}{0.692512in}}{\pgfqpoint{2.107945in}{0.693780in}}{\pgfqpoint{2.104755in}{0.693780in}}%
\pgfpathcurveto{\pgfqpoint{2.101565in}{0.693780in}}{\pgfqpoint{2.098506in}{0.692512in}}{\pgfqpoint{2.096250in}{0.690257in}}%
\pgfpathcurveto{\pgfqpoint{2.093995in}{0.688001in}}{\pgfqpoint{2.092727in}{0.684941in}}{\pgfqpoint{2.092727in}{0.681752in}}%
\pgfpathcurveto{\pgfqpoint{2.092727in}{0.678562in}}{\pgfqpoint{2.093995in}{0.675502in}}{\pgfqpoint{2.096250in}{0.673246in}}%
\pgfpathcurveto{\pgfqpoint{2.098506in}{0.670991in}}{\pgfqpoint{2.101565in}{0.669723in}}{\pgfqpoint{2.104755in}{0.669723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104755in}{0.651067in}}%
\pgfpathcurveto{\pgfqpoint{2.107945in}{0.651067in}}{\pgfqpoint{2.111005in}{0.652334in}}{\pgfqpoint{2.113261in}{0.654590in}}%
\pgfpathcurveto{\pgfqpoint{2.115516in}{0.656845in}}{\pgfqpoint{2.116783in}{0.659905in}}{\pgfqpoint{2.116783in}{0.663095in}}%
\pgfpathcurveto{\pgfqpoint{2.116783in}{0.666285in}}{\pgfqpoint{2.115516in}{0.669344in}}{\pgfqpoint{2.113261in}{0.671600in}}%
\pgfpathcurveto{\pgfqpoint{2.111005in}{0.673856in}}{\pgfqpoint{2.107945in}{0.675123in}}{\pgfqpoint{2.104755in}{0.675123in}}%
\pgfpathcurveto{\pgfqpoint{2.101565in}{0.675123in}}{\pgfqpoint{2.098506in}{0.673856in}}{\pgfqpoint{2.096250in}{0.671600in}}%
\pgfpathcurveto{\pgfqpoint{2.093995in}{0.669344in}}{\pgfqpoint{2.092727in}{0.666285in}}{\pgfqpoint{2.092727in}{0.663095in}}%
\pgfpathcurveto{\pgfqpoint{2.092727in}{0.659905in}}{\pgfqpoint{2.093995in}{0.656845in}}{\pgfqpoint{2.096250in}{0.654590in}}%
\pgfpathcurveto{\pgfqpoint{2.098506in}{0.652334in}}{\pgfqpoint{2.101565in}{0.651067in}}{\pgfqpoint{2.104755in}{0.651067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104755in}{0.651067in}}%
\pgfpathcurveto{\pgfqpoint{2.107945in}{0.651067in}}{\pgfqpoint{2.111005in}{0.652334in}}{\pgfqpoint{2.113261in}{0.654590in}}%
\pgfpathcurveto{\pgfqpoint{2.115516in}{0.656845in}}{\pgfqpoint{2.116783in}{0.659905in}}{\pgfqpoint{2.116783in}{0.663095in}}%
\pgfpathcurveto{\pgfqpoint{2.116783in}{0.666285in}}{\pgfqpoint{2.115516in}{0.669344in}}{\pgfqpoint{2.113261in}{0.671600in}}%
\pgfpathcurveto{\pgfqpoint{2.111005in}{0.673856in}}{\pgfqpoint{2.107945in}{0.675123in}}{\pgfqpoint{2.104755in}{0.675123in}}%
\pgfpathcurveto{\pgfqpoint{2.101565in}{0.675123in}}{\pgfqpoint{2.098506in}{0.673856in}}{\pgfqpoint{2.096250in}{0.671600in}}%
\pgfpathcurveto{\pgfqpoint{2.093995in}{0.669344in}}{\pgfqpoint{2.092727in}{0.666285in}}{\pgfqpoint{2.092727in}{0.663095in}}%
\pgfpathcurveto{\pgfqpoint{2.092727in}{0.659905in}}{\pgfqpoint{2.093995in}{0.656845in}}{\pgfqpoint{2.096250in}{0.654590in}}%
\pgfpathcurveto{\pgfqpoint{2.098506in}{0.652334in}}{\pgfqpoint{2.101565in}{0.651067in}}{\pgfqpoint{2.104755in}{0.651067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529304in}{0.756071in}}%
\pgfpathcurveto{\pgfqpoint{2.532494in}{0.756071in}}{\pgfqpoint{2.535554in}{0.757338in}}{\pgfqpoint{2.537810in}{0.759594in}}%
\pgfpathcurveto{\pgfqpoint{2.540065in}{0.761849in}}{\pgfqpoint{2.541332in}{0.764909in}}{\pgfqpoint{2.541332in}{0.768099in}}%
\pgfpathcurveto{\pgfqpoint{2.541332in}{0.771289in}}{\pgfqpoint{2.540065in}{0.774348in}}{\pgfqpoint{2.537810in}{0.776604in}}%
\pgfpathcurveto{\pgfqpoint{2.535554in}{0.778859in}}{\pgfqpoint{2.532494in}{0.780127in}}{\pgfqpoint{2.529304in}{0.780127in}}%
\pgfpathcurveto{\pgfqpoint{2.526114in}{0.780127in}}{\pgfqpoint{2.523055in}{0.778859in}}{\pgfqpoint{2.520799in}{0.776604in}}%
\pgfpathcurveto{\pgfqpoint{2.518544in}{0.774348in}}{\pgfqpoint{2.517276in}{0.771289in}}{\pgfqpoint{2.517276in}{0.768099in}}%
\pgfpathcurveto{\pgfqpoint{2.517276in}{0.764909in}}{\pgfqpoint{2.518544in}{0.761849in}}{\pgfqpoint{2.520799in}{0.759594in}}%
\pgfpathcurveto{\pgfqpoint{2.523055in}{0.757338in}}{\pgfqpoint{2.526114in}{0.756071in}}{\pgfqpoint{2.529304in}{0.756071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529304in}{0.738371in}}%
\pgfpathcurveto{\pgfqpoint{2.532494in}{0.738371in}}{\pgfqpoint{2.535554in}{0.739638in}}{\pgfqpoint{2.537810in}{0.741894in}}%
\pgfpathcurveto{\pgfqpoint{2.540065in}{0.744149in}}{\pgfqpoint{2.541332in}{0.747209in}}{\pgfqpoint{2.541332in}{0.750399in}}%
\pgfpathcurveto{\pgfqpoint{2.541332in}{0.753589in}}{\pgfqpoint{2.540065in}{0.756648in}}{\pgfqpoint{2.537810in}{0.758904in}}%
\pgfpathcurveto{\pgfqpoint{2.535554in}{0.761159in}}{\pgfqpoint{2.532494in}{0.762427in}}{\pgfqpoint{2.529304in}{0.762427in}}%
\pgfpathcurveto{\pgfqpoint{2.526114in}{0.762427in}}{\pgfqpoint{2.523055in}{0.761159in}}{\pgfqpoint{2.520799in}{0.758904in}}%
\pgfpathcurveto{\pgfqpoint{2.518544in}{0.756648in}}{\pgfqpoint{2.517276in}{0.753589in}}{\pgfqpoint{2.517276in}{0.750399in}}%
\pgfpathcurveto{\pgfqpoint{2.517276in}{0.747209in}}{\pgfqpoint{2.518544in}{0.744149in}}{\pgfqpoint{2.520799in}{0.741894in}}%
\pgfpathcurveto{\pgfqpoint{2.523055in}{0.739638in}}{\pgfqpoint{2.526114in}{0.738371in}}{\pgfqpoint{2.529304in}{0.738371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529304in}{0.738371in}}%
\pgfpathcurveto{\pgfqpoint{2.532494in}{0.738371in}}{\pgfqpoint{2.535554in}{0.739638in}}{\pgfqpoint{2.537810in}{0.741894in}}%
\pgfpathcurveto{\pgfqpoint{2.540065in}{0.744149in}}{\pgfqpoint{2.541332in}{0.747209in}}{\pgfqpoint{2.541332in}{0.750399in}}%
\pgfpathcurveto{\pgfqpoint{2.541332in}{0.753589in}}{\pgfqpoint{2.540065in}{0.756648in}}{\pgfqpoint{2.537810in}{0.758904in}}%
\pgfpathcurveto{\pgfqpoint{2.535554in}{0.761159in}}{\pgfqpoint{2.532494in}{0.762427in}}{\pgfqpoint{2.529304in}{0.762427in}}%
\pgfpathcurveto{\pgfqpoint{2.526114in}{0.762427in}}{\pgfqpoint{2.523055in}{0.761159in}}{\pgfqpoint{2.520799in}{0.758904in}}%
\pgfpathcurveto{\pgfqpoint{2.518544in}{0.756648in}}{\pgfqpoint{2.517276in}{0.753589in}}{\pgfqpoint{2.517276in}{0.750399in}}%
\pgfpathcurveto{\pgfqpoint{2.517276in}{0.747209in}}{\pgfqpoint{2.518544in}{0.744149in}}{\pgfqpoint{2.520799in}{0.741894in}}%
\pgfpathcurveto{\pgfqpoint{2.523055in}{0.739638in}}{\pgfqpoint{2.526114in}{0.738371in}}{\pgfqpoint{2.529304in}{0.738371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101523in}{0.925177in}}%
\pgfpathcurveto{\pgfqpoint{3.104712in}{0.925177in}}{\pgfqpoint{3.107772in}{0.926444in}}{\pgfqpoint{3.110028in}{0.928700in}}%
\pgfpathcurveto{\pgfqpoint{3.112283in}{0.930956in}}{\pgfqpoint{3.113551in}{0.934015in}}{\pgfqpoint{3.113551in}{0.937205in}}%
\pgfpathcurveto{\pgfqpoint{3.113551in}{0.940395in}}{\pgfqpoint{3.112283in}{0.943455in}}{\pgfqpoint{3.110028in}{0.945710in}}%
\pgfpathcurveto{\pgfqpoint{3.107772in}{0.947966in}}{\pgfqpoint{3.104712in}{0.949233in}}{\pgfqpoint{3.101523in}{0.949233in}}%
\pgfpathcurveto{\pgfqpoint{3.098333in}{0.949233in}}{\pgfqpoint{3.095273in}{0.947966in}}{\pgfqpoint{3.093017in}{0.945710in}}%
\pgfpathcurveto{\pgfqpoint{3.090762in}{0.943455in}}{\pgfqpoint{3.089494in}{0.940395in}}{\pgfqpoint{3.089494in}{0.937205in}}%
\pgfpathcurveto{\pgfqpoint{3.089494in}{0.934015in}}{\pgfqpoint{3.090762in}{0.930956in}}{\pgfqpoint{3.093017in}{0.928700in}}%
\pgfpathcurveto{\pgfqpoint{3.095273in}{0.926444in}}{\pgfqpoint{3.098333in}{0.925177in}}{\pgfqpoint{3.101523in}{0.925177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101523in}{0.925177in}}%
\pgfpathcurveto{\pgfqpoint{3.104712in}{0.925177in}}{\pgfqpoint{3.107772in}{0.926444in}}{\pgfqpoint{3.110028in}{0.928700in}}%
\pgfpathcurveto{\pgfqpoint{3.112283in}{0.930956in}}{\pgfqpoint{3.113551in}{0.934015in}}{\pgfqpoint{3.113551in}{0.937205in}}%
\pgfpathcurveto{\pgfqpoint{3.113551in}{0.940395in}}{\pgfqpoint{3.112283in}{0.943455in}}{\pgfqpoint{3.110028in}{0.945710in}}%
\pgfpathcurveto{\pgfqpoint{3.107772in}{0.947966in}}{\pgfqpoint{3.104712in}{0.949233in}}{\pgfqpoint{3.101523in}{0.949233in}}%
\pgfpathcurveto{\pgfqpoint{3.098333in}{0.949233in}}{\pgfqpoint{3.095273in}{0.947966in}}{\pgfqpoint{3.093017in}{0.945710in}}%
\pgfpathcurveto{\pgfqpoint{3.090762in}{0.943455in}}{\pgfqpoint{3.089494in}{0.940395in}}{\pgfqpoint{3.089494in}{0.937205in}}%
\pgfpathcurveto{\pgfqpoint{3.089494in}{0.934015in}}{\pgfqpoint{3.090762in}{0.930956in}}{\pgfqpoint{3.093017in}{0.928700in}}%
\pgfpathcurveto{\pgfqpoint{3.095273in}{0.926444in}}{\pgfqpoint{3.098333in}{0.925177in}}{\pgfqpoint{3.101523in}{0.925177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101523in}{0.925177in}}%
\pgfpathcurveto{\pgfqpoint{3.104712in}{0.925177in}}{\pgfqpoint{3.107772in}{0.926444in}}{\pgfqpoint{3.110028in}{0.928700in}}%
\pgfpathcurveto{\pgfqpoint{3.112283in}{0.930956in}}{\pgfqpoint{3.113551in}{0.934015in}}{\pgfqpoint{3.113551in}{0.937205in}}%
\pgfpathcurveto{\pgfqpoint{3.113551in}{0.940395in}}{\pgfqpoint{3.112283in}{0.943455in}}{\pgfqpoint{3.110028in}{0.945710in}}%
\pgfpathcurveto{\pgfqpoint{3.107772in}{0.947966in}}{\pgfqpoint{3.104712in}{0.949233in}}{\pgfqpoint{3.101523in}{0.949233in}}%
\pgfpathcurveto{\pgfqpoint{3.098333in}{0.949233in}}{\pgfqpoint{3.095273in}{0.947966in}}{\pgfqpoint{3.093017in}{0.945710in}}%
\pgfpathcurveto{\pgfqpoint{3.090762in}{0.943455in}}{\pgfqpoint{3.089494in}{0.940395in}}{\pgfqpoint{3.089494in}{0.937205in}}%
\pgfpathcurveto{\pgfqpoint{3.089494in}{0.934015in}}{\pgfqpoint{3.090762in}{0.930956in}}{\pgfqpoint{3.093017in}{0.928700in}}%
\pgfpathcurveto{\pgfqpoint{3.095273in}{0.926444in}}{\pgfqpoint{3.098333in}{0.925177in}}{\pgfqpoint{3.101523in}{0.925177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688967in}{1.741289in}}%
\pgfpathcurveto{\pgfqpoint{4.692157in}{1.741289in}}{\pgfqpoint{4.695216in}{1.742557in}}{\pgfqpoint{4.697472in}{1.744812in}}%
\pgfpathcurveto{\pgfqpoint{4.699727in}{1.747068in}}{\pgfqpoint{4.700995in}{1.750127in}}{\pgfqpoint{4.700995in}{1.753317in}}%
\pgfpathcurveto{\pgfqpoint{4.700995in}{1.756507in}}{\pgfqpoint{4.699727in}{1.759567in}}{\pgfqpoint{4.697472in}{1.761823in}}%
\pgfpathcurveto{\pgfqpoint{4.695216in}{1.764078in}}{\pgfqpoint{4.692157in}{1.765346in}}{\pgfqpoint{4.688967in}{1.765346in}}%
\pgfpathcurveto{\pgfqpoint{4.685777in}{1.765346in}}{\pgfqpoint{4.682717in}{1.764078in}}{\pgfqpoint{4.680462in}{1.761823in}}%
\pgfpathcurveto{\pgfqpoint{4.678206in}{1.759567in}}{\pgfqpoint{4.676939in}{1.756507in}}{\pgfqpoint{4.676939in}{1.753317in}}%
\pgfpathcurveto{\pgfqpoint{4.676939in}{1.750127in}}{\pgfqpoint{4.678206in}{1.747068in}}{\pgfqpoint{4.680462in}{1.744812in}}%
\pgfpathcurveto{\pgfqpoint{4.682717in}{1.742557in}}{\pgfqpoint{4.685777in}{1.741289in}}{\pgfqpoint{4.688967in}{1.741289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688967in}{1.672403in}}%
\pgfpathcurveto{\pgfqpoint{4.692157in}{1.672403in}}{\pgfqpoint{4.695216in}{1.673670in}}{\pgfqpoint{4.697472in}{1.675926in}}%
\pgfpathcurveto{\pgfqpoint{4.699727in}{1.678181in}}{\pgfqpoint{4.700995in}{1.681241in}}{\pgfqpoint{4.700995in}{1.684431in}}%
\pgfpathcurveto{\pgfqpoint{4.700995in}{1.687621in}}{\pgfqpoint{4.699727in}{1.690681in}}{\pgfqpoint{4.697472in}{1.692936in}}%
\pgfpathcurveto{\pgfqpoint{4.695216in}{1.695192in}}{\pgfqpoint{4.692157in}{1.696459in}}{\pgfqpoint{4.688967in}{1.696459in}}%
\pgfpathcurveto{\pgfqpoint{4.685777in}{1.696459in}}{\pgfqpoint{4.682717in}{1.695192in}}{\pgfqpoint{4.680462in}{1.692936in}}%
\pgfpathcurveto{\pgfqpoint{4.678206in}{1.690681in}}{\pgfqpoint{4.676939in}{1.687621in}}{\pgfqpoint{4.676939in}{1.684431in}}%
\pgfpathcurveto{\pgfqpoint{4.676939in}{1.681241in}}{\pgfqpoint{4.678206in}{1.678181in}}{\pgfqpoint{4.680462in}{1.675926in}}%
\pgfpathcurveto{\pgfqpoint{4.682717in}{1.673670in}}{\pgfqpoint{4.685777in}{1.672403in}}{\pgfqpoint{4.688967in}{1.672403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688967in}{1.672403in}}%
\pgfpathcurveto{\pgfqpoint{4.692157in}{1.672403in}}{\pgfqpoint{4.695216in}{1.673670in}}{\pgfqpoint{4.697472in}{1.675926in}}%
\pgfpathcurveto{\pgfqpoint{4.699727in}{1.678181in}}{\pgfqpoint{4.700995in}{1.681241in}}{\pgfqpoint{4.700995in}{1.684431in}}%
\pgfpathcurveto{\pgfqpoint{4.700995in}{1.687621in}}{\pgfqpoint{4.699727in}{1.690681in}}{\pgfqpoint{4.697472in}{1.692936in}}%
\pgfpathcurveto{\pgfqpoint{4.695216in}{1.695192in}}{\pgfqpoint{4.692157in}{1.696459in}}{\pgfqpoint{4.688967in}{1.696459in}}%
\pgfpathcurveto{\pgfqpoint{4.685777in}{1.696459in}}{\pgfqpoint{4.682717in}{1.695192in}}{\pgfqpoint{4.680462in}{1.692936in}}%
\pgfpathcurveto{\pgfqpoint{4.678206in}{1.690681in}}{\pgfqpoint{4.676939in}{1.687621in}}{\pgfqpoint{4.676939in}{1.684431in}}%
\pgfpathcurveto{\pgfqpoint{4.676939in}{1.681241in}}{\pgfqpoint{4.678206in}{1.678181in}}{\pgfqpoint{4.680462in}{1.675926in}}%
\pgfpathcurveto{\pgfqpoint{4.682717in}{1.673670in}}{\pgfqpoint{4.685777in}{1.672403in}}{\pgfqpoint{4.688967in}{1.672403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344718in}{0.700340in}}%
\pgfpathcurveto{\pgfqpoint{2.347908in}{0.700340in}}{\pgfqpoint{2.350967in}{0.701607in}}{\pgfqpoint{2.353223in}{0.703863in}}%
\pgfpathcurveto{\pgfqpoint{2.355479in}{0.706118in}}{\pgfqpoint{2.356746in}{0.709178in}}{\pgfqpoint{2.356746in}{0.712368in}}%
\pgfpathcurveto{\pgfqpoint{2.356746in}{0.715558in}}{\pgfqpoint{2.355479in}{0.718617in}}{\pgfqpoint{2.353223in}{0.720873in}}%
\pgfpathcurveto{\pgfqpoint{2.350967in}{0.723128in}}{\pgfqpoint{2.347908in}{0.724396in}}{\pgfqpoint{2.344718in}{0.724396in}}%
\pgfpathcurveto{\pgfqpoint{2.341528in}{0.724396in}}{\pgfqpoint{2.338468in}{0.723128in}}{\pgfqpoint{2.336213in}{0.720873in}}%
\pgfpathcurveto{\pgfqpoint{2.333957in}{0.718617in}}{\pgfqpoint{2.332690in}{0.715558in}}{\pgfqpoint{2.332690in}{0.712368in}}%
\pgfpathcurveto{\pgfqpoint{2.332690in}{0.709178in}}{\pgfqpoint{2.333957in}{0.706118in}}{\pgfqpoint{2.336213in}{0.703863in}}%
\pgfpathcurveto{\pgfqpoint{2.338468in}{0.701607in}}{\pgfqpoint{2.341528in}{0.700340in}}{\pgfqpoint{2.344718in}{0.700340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344718in}{0.707994in}}%
\pgfpathcurveto{\pgfqpoint{2.347908in}{0.707994in}}{\pgfqpoint{2.350967in}{0.709261in}}{\pgfqpoint{2.353223in}{0.711517in}}%
\pgfpathcurveto{\pgfqpoint{2.355479in}{0.713772in}}{\pgfqpoint{2.356746in}{0.716832in}}{\pgfqpoint{2.356746in}{0.720022in}}%
\pgfpathcurveto{\pgfqpoint{2.356746in}{0.723212in}}{\pgfqpoint{2.355479in}{0.726271in}}{\pgfqpoint{2.353223in}{0.728527in}}%
\pgfpathcurveto{\pgfqpoint{2.350967in}{0.730782in}}{\pgfqpoint{2.347908in}{0.732050in}}{\pgfqpoint{2.344718in}{0.732050in}}%
\pgfpathcurveto{\pgfqpoint{2.341528in}{0.732050in}}{\pgfqpoint{2.338468in}{0.730782in}}{\pgfqpoint{2.336213in}{0.728527in}}%
\pgfpathcurveto{\pgfqpoint{2.333957in}{0.726271in}}{\pgfqpoint{2.332690in}{0.723212in}}{\pgfqpoint{2.332690in}{0.720022in}}%
\pgfpathcurveto{\pgfqpoint{2.332690in}{0.716832in}}{\pgfqpoint{2.333957in}{0.713772in}}{\pgfqpoint{2.336213in}{0.711517in}}%
\pgfpathcurveto{\pgfqpoint{2.338468in}{0.709261in}}{\pgfqpoint{2.341528in}{0.707994in}}{\pgfqpoint{2.344718in}{0.707994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344718in}{0.707994in}}%
\pgfpathcurveto{\pgfqpoint{2.347908in}{0.707994in}}{\pgfqpoint{2.350967in}{0.709261in}}{\pgfqpoint{2.353223in}{0.711517in}}%
\pgfpathcurveto{\pgfqpoint{2.355479in}{0.713772in}}{\pgfqpoint{2.356746in}{0.716832in}}{\pgfqpoint{2.356746in}{0.720022in}}%
\pgfpathcurveto{\pgfqpoint{2.356746in}{0.723212in}}{\pgfqpoint{2.355479in}{0.726271in}}{\pgfqpoint{2.353223in}{0.728527in}}%
\pgfpathcurveto{\pgfqpoint{2.350967in}{0.730782in}}{\pgfqpoint{2.347908in}{0.732050in}}{\pgfqpoint{2.344718in}{0.732050in}}%
\pgfpathcurveto{\pgfqpoint{2.341528in}{0.732050in}}{\pgfqpoint{2.338468in}{0.730782in}}{\pgfqpoint{2.336213in}{0.728527in}}%
\pgfpathcurveto{\pgfqpoint{2.333957in}{0.726271in}}{\pgfqpoint{2.332690in}{0.723212in}}{\pgfqpoint{2.332690in}{0.720022in}}%
\pgfpathcurveto{\pgfqpoint{2.332690in}{0.716832in}}{\pgfqpoint{2.333957in}{0.713772in}}{\pgfqpoint{2.336213in}{0.711517in}}%
\pgfpathcurveto{\pgfqpoint{2.338468in}{0.709261in}}{\pgfqpoint{2.341528in}{0.707994in}}{\pgfqpoint{2.344718in}{0.707994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415320in}{0.993346in}}%
\pgfpathcurveto{\pgfqpoint{3.418510in}{0.993346in}}{\pgfqpoint{3.421569in}{0.994613in}}{\pgfqpoint{3.423825in}{0.996869in}}%
\pgfpathcurveto{\pgfqpoint{3.426080in}{0.999124in}}{\pgfqpoint{3.427348in}{1.002184in}}{\pgfqpoint{3.427348in}{1.005374in}}%
\pgfpathcurveto{\pgfqpoint{3.427348in}{1.008564in}}{\pgfqpoint{3.426080in}{1.011624in}}{\pgfqpoint{3.423825in}{1.013879in}}%
\pgfpathcurveto{\pgfqpoint{3.421569in}{1.016135in}}{\pgfqpoint{3.418510in}{1.017402in}}{\pgfqpoint{3.415320in}{1.017402in}}%
\pgfpathcurveto{\pgfqpoint{3.412130in}{1.017402in}}{\pgfqpoint{3.409070in}{1.016135in}}{\pgfqpoint{3.406815in}{1.013879in}}%
\pgfpathcurveto{\pgfqpoint{3.404559in}{1.011624in}}{\pgfqpoint{3.403292in}{1.008564in}}{\pgfqpoint{3.403292in}{1.005374in}}%
\pgfpathcurveto{\pgfqpoint{3.403292in}{1.002184in}}{\pgfqpoint{3.404559in}{0.999124in}}{\pgfqpoint{3.406815in}{0.996869in}}%
\pgfpathcurveto{\pgfqpoint{3.409070in}{0.994613in}}{\pgfqpoint{3.412130in}{0.993346in}}{\pgfqpoint{3.415320in}{0.993346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415320in}{1.080889in}}%
\pgfpathcurveto{\pgfqpoint{3.418510in}{1.080889in}}{\pgfqpoint{3.421569in}{1.082156in}}{\pgfqpoint{3.423825in}{1.084412in}}%
\pgfpathcurveto{\pgfqpoint{3.426080in}{1.086668in}}{\pgfqpoint{3.427348in}{1.089727in}}{\pgfqpoint{3.427348in}{1.092917in}}%
\pgfpathcurveto{\pgfqpoint{3.427348in}{1.096107in}}{\pgfqpoint{3.426080in}{1.099167in}}{\pgfqpoint{3.423825in}{1.101422in}}%
\pgfpathcurveto{\pgfqpoint{3.421569in}{1.103678in}}{\pgfqpoint{3.418510in}{1.104945in}}{\pgfqpoint{3.415320in}{1.104945in}}%
\pgfpathcurveto{\pgfqpoint{3.412130in}{1.104945in}}{\pgfqpoint{3.409070in}{1.103678in}}{\pgfqpoint{3.406815in}{1.101422in}}%
\pgfpathcurveto{\pgfqpoint{3.404559in}{1.099167in}}{\pgfqpoint{3.403292in}{1.096107in}}{\pgfqpoint{3.403292in}{1.092917in}}%
\pgfpathcurveto{\pgfqpoint{3.403292in}{1.089727in}}{\pgfqpoint{3.404559in}{1.086668in}}{\pgfqpoint{3.406815in}{1.084412in}}%
\pgfpathcurveto{\pgfqpoint{3.409070in}{1.082156in}}{\pgfqpoint{3.412130in}{1.080889in}}{\pgfqpoint{3.415320in}{1.080889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415320in}{1.080889in}}%
\pgfpathcurveto{\pgfqpoint{3.418510in}{1.080889in}}{\pgfqpoint{3.421569in}{1.082156in}}{\pgfqpoint{3.423825in}{1.084412in}}%
\pgfpathcurveto{\pgfqpoint{3.426080in}{1.086668in}}{\pgfqpoint{3.427348in}{1.089727in}}{\pgfqpoint{3.427348in}{1.092917in}}%
\pgfpathcurveto{\pgfqpoint{3.427348in}{1.096107in}}{\pgfqpoint{3.426080in}{1.099167in}}{\pgfqpoint{3.423825in}{1.101422in}}%
\pgfpathcurveto{\pgfqpoint{3.421569in}{1.103678in}}{\pgfqpoint{3.418510in}{1.104945in}}{\pgfqpoint{3.415320in}{1.104945in}}%
\pgfpathcurveto{\pgfqpoint{3.412130in}{1.104945in}}{\pgfqpoint{3.409070in}{1.103678in}}{\pgfqpoint{3.406815in}{1.101422in}}%
\pgfpathcurveto{\pgfqpoint{3.404559in}{1.099167in}}{\pgfqpoint{3.403292in}{1.096107in}}{\pgfqpoint{3.403292in}{1.092917in}}%
\pgfpathcurveto{\pgfqpoint{3.403292in}{1.089727in}}{\pgfqpoint{3.404559in}{1.086668in}}{\pgfqpoint{3.406815in}{1.084412in}}%
\pgfpathcurveto{\pgfqpoint{3.409070in}{1.082156in}}{\pgfqpoint{3.412130in}{1.080889in}}{\pgfqpoint{3.415320in}{1.080889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698665in}{0.602511in}}%
\pgfpathcurveto{\pgfqpoint{1.701855in}{0.602511in}}{\pgfqpoint{1.704915in}{0.603779in}}{\pgfqpoint{1.707170in}{0.606034in}}%
\pgfpathcurveto{\pgfqpoint{1.709426in}{0.608290in}}{\pgfqpoint{1.710693in}{0.611350in}}{\pgfqpoint{1.710693in}{0.614539in}}%
\pgfpathcurveto{\pgfqpoint{1.710693in}{0.617729in}}{\pgfqpoint{1.709426in}{0.620789in}}{\pgfqpoint{1.707170in}{0.623045in}}%
\pgfpathcurveto{\pgfqpoint{1.704915in}{0.625300in}}{\pgfqpoint{1.701855in}{0.626568in}}{\pgfqpoint{1.698665in}{0.626568in}}%
\pgfpathcurveto{\pgfqpoint{1.695475in}{0.626568in}}{\pgfqpoint{1.692415in}{0.625300in}}{\pgfqpoint{1.690160in}{0.623045in}}%
\pgfpathcurveto{\pgfqpoint{1.687904in}{0.620789in}}{\pgfqpoint{1.686637in}{0.617729in}}{\pgfqpoint{1.686637in}{0.614539in}}%
\pgfpathcurveto{\pgfqpoint{1.686637in}{0.611350in}}{\pgfqpoint{1.687904in}{0.608290in}}{\pgfqpoint{1.690160in}{0.606034in}}%
\pgfpathcurveto{\pgfqpoint{1.692415in}{0.603779in}}{\pgfqpoint{1.695475in}{0.602511in}}{\pgfqpoint{1.698665in}{0.602511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698665in}{0.602511in}}%
\pgfpathcurveto{\pgfqpoint{1.701855in}{0.602511in}}{\pgfqpoint{1.704915in}{0.603779in}}{\pgfqpoint{1.707170in}{0.606034in}}%
\pgfpathcurveto{\pgfqpoint{1.709426in}{0.608290in}}{\pgfqpoint{1.710693in}{0.611350in}}{\pgfqpoint{1.710693in}{0.614539in}}%
\pgfpathcurveto{\pgfqpoint{1.710693in}{0.617729in}}{\pgfqpoint{1.709426in}{0.620789in}}{\pgfqpoint{1.707170in}{0.623045in}}%
\pgfpathcurveto{\pgfqpoint{1.704915in}{0.625300in}}{\pgfqpoint{1.701855in}{0.626568in}}{\pgfqpoint{1.698665in}{0.626568in}}%
\pgfpathcurveto{\pgfqpoint{1.695475in}{0.626568in}}{\pgfqpoint{1.692415in}{0.625300in}}{\pgfqpoint{1.690160in}{0.623045in}}%
\pgfpathcurveto{\pgfqpoint{1.687904in}{0.620789in}}{\pgfqpoint{1.686637in}{0.617729in}}{\pgfqpoint{1.686637in}{0.614539in}}%
\pgfpathcurveto{\pgfqpoint{1.686637in}{0.611350in}}{\pgfqpoint{1.687904in}{0.608290in}}{\pgfqpoint{1.690160in}{0.606034in}}%
\pgfpathcurveto{\pgfqpoint{1.692415in}{0.603779in}}{\pgfqpoint{1.695475in}{0.602511in}}{\pgfqpoint{1.698665in}{0.602511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698665in}{0.602511in}}%
\pgfpathcurveto{\pgfqpoint{1.701855in}{0.602511in}}{\pgfqpoint{1.704915in}{0.603779in}}{\pgfqpoint{1.707170in}{0.606034in}}%
\pgfpathcurveto{\pgfqpoint{1.709426in}{0.608290in}}{\pgfqpoint{1.710693in}{0.611350in}}{\pgfqpoint{1.710693in}{0.614539in}}%
\pgfpathcurveto{\pgfqpoint{1.710693in}{0.617729in}}{\pgfqpoint{1.709426in}{0.620789in}}{\pgfqpoint{1.707170in}{0.623045in}}%
\pgfpathcurveto{\pgfqpoint{1.704915in}{0.625300in}}{\pgfqpoint{1.701855in}{0.626568in}}{\pgfqpoint{1.698665in}{0.626568in}}%
\pgfpathcurveto{\pgfqpoint{1.695475in}{0.626568in}}{\pgfqpoint{1.692415in}{0.625300in}}{\pgfqpoint{1.690160in}{0.623045in}}%
\pgfpathcurveto{\pgfqpoint{1.687904in}{0.620789in}}{\pgfqpoint{1.686637in}{0.617729in}}{\pgfqpoint{1.686637in}{0.614539in}}%
\pgfpathcurveto{\pgfqpoint{1.686637in}{0.611350in}}{\pgfqpoint{1.687904in}{0.608290in}}{\pgfqpoint{1.690160in}{0.606034in}}%
\pgfpathcurveto{\pgfqpoint{1.692415in}{0.603779in}}{\pgfqpoint{1.695475in}{0.602511in}}{\pgfqpoint{1.698665in}{0.602511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522839in}{1.636764in}}%
\pgfpathcurveto{\pgfqpoint{4.526029in}{1.636764in}}{\pgfqpoint{4.529088in}{1.638031in}}{\pgfqpoint{4.531344in}{1.640287in}}%
\pgfpathcurveto{\pgfqpoint{4.533600in}{1.642542in}}{\pgfqpoint{4.534867in}{1.645602in}}{\pgfqpoint{4.534867in}{1.648792in}}%
\pgfpathcurveto{\pgfqpoint{4.534867in}{1.651982in}}{\pgfqpoint{4.533600in}{1.655041in}}{\pgfqpoint{4.531344in}{1.657297in}}%
\pgfpathcurveto{\pgfqpoint{4.529088in}{1.659553in}}{\pgfqpoint{4.526029in}{1.660820in}}{\pgfqpoint{4.522839in}{1.660820in}}%
\pgfpathcurveto{\pgfqpoint{4.519649in}{1.660820in}}{\pgfqpoint{4.516589in}{1.659553in}}{\pgfqpoint{4.514334in}{1.657297in}}%
\pgfpathcurveto{\pgfqpoint{4.512078in}{1.655041in}}{\pgfqpoint{4.510811in}{1.651982in}}{\pgfqpoint{4.510811in}{1.648792in}}%
\pgfpathcurveto{\pgfqpoint{4.510811in}{1.645602in}}{\pgfqpoint{4.512078in}{1.642542in}}{\pgfqpoint{4.514334in}{1.640287in}}%
\pgfpathcurveto{\pgfqpoint{4.516589in}{1.638031in}}{\pgfqpoint{4.519649in}{1.636764in}}{\pgfqpoint{4.522839in}{1.636764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522839in}{1.549699in}}%
\pgfpathcurveto{\pgfqpoint{4.526029in}{1.549699in}}{\pgfqpoint{4.529088in}{1.550966in}}{\pgfqpoint{4.531344in}{1.553222in}}%
\pgfpathcurveto{\pgfqpoint{4.533600in}{1.555478in}}{\pgfqpoint{4.534867in}{1.558537in}}{\pgfqpoint{4.534867in}{1.561727in}}%
\pgfpathcurveto{\pgfqpoint{4.534867in}{1.564917in}}{\pgfqpoint{4.533600in}{1.567977in}}{\pgfqpoint{4.531344in}{1.570232in}}%
\pgfpathcurveto{\pgfqpoint{4.529088in}{1.572488in}}{\pgfqpoint{4.526029in}{1.573755in}}{\pgfqpoint{4.522839in}{1.573755in}}%
\pgfpathcurveto{\pgfqpoint{4.519649in}{1.573755in}}{\pgfqpoint{4.516589in}{1.572488in}}{\pgfqpoint{4.514334in}{1.570232in}}%
\pgfpathcurveto{\pgfqpoint{4.512078in}{1.567977in}}{\pgfqpoint{4.510811in}{1.564917in}}{\pgfqpoint{4.510811in}{1.561727in}}%
\pgfpathcurveto{\pgfqpoint{4.510811in}{1.558537in}}{\pgfqpoint{4.512078in}{1.555478in}}{\pgfqpoint{4.514334in}{1.553222in}}%
\pgfpathcurveto{\pgfqpoint{4.516589in}{1.550966in}}{\pgfqpoint{4.519649in}{1.549699in}}{\pgfqpoint{4.522839in}{1.549699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522839in}{1.549699in}}%
\pgfpathcurveto{\pgfqpoint{4.526029in}{1.549699in}}{\pgfqpoint{4.529088in}{1.550966in}}{\pgfqpoint{4.531344in}{1.553222in}}%
\pgfpathcurveto{\pgfqpoint{4.533600in}{1.555478in}}{\pgfqpoint{4.534867in}{1.558537in}}{\pgfqpoint{4.534867in}{1.561727in}}%
\pgfpathcurveto{\pgfqpoint{4.534867in}{1.564917in}}{\pgfqpoint{4.533600in}{1.567977in}}{\pgfqpoint{4.531344in}{1.570232in}}%
\pgfpathcurveto{\pgfqpoint{4.529088in}{1.572488in}}{\pgfqpoint{4.526029in}{1.573755in}}{\pgfqpoint{4.522839in}{1.573755in}}%
\pgfpathcurveto{\pgfqpoint{4.519649in}{1.573755in}}{\pgfqpoint{4.516589in}{1.572488in}}{\pgfqpoint{4.514334in}{1.570232in}}%
\pgfpathcurveto{\pgfqpoint{4.512078in}{1.567977in}}{\pgfqpoint{4.510811in}{1.564917in}}{\pgfqpoint{4.510811in}{1.561727in}}%
\pgfpathcurveto{\pgfqpoint{4.510811in}{1.558537in}}{\pgfqpoint{4.512078in}{1.555478in}}{\pgfqpoint{4.514334in}{1.553222in}}%
\pgfpathcurveto{\pgfqpoint{4.516589in}{1.550966in}}{\pgfqpoint{4.519649in}{1.549699in}}{\pgfqpoint{4.522839in}{1.549699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098290in}{1.354760in}}%
\pgfpathcurveto{\pgfqpoint{4.101480in}{1.354760in}}{\pgfqpoint{4.104539in}{1.356027in}}{\pgfqpoint{4.106795in}{1.358283in}}%
\pgfpathcurveto{\pgfqpoint{4.109051in}{1.360539in}}{\pgfqpoint{4.110318in}{1.363598in}}{\pgfqpoint{4.110318in}{1.366788in}}%
\pgfpathcurveto{\pgfqpoint{4.110318in}{1.369978in}}{\pgfqpoint{4.109051in}{1.373038in}}{\pgfqpoint{4.106795in}{1.375293in}}%
\pgfpathcurveto{\pgfqpoint{4.104539in}{1.377549in}}{\pgfqpoint{4.101480in}{1.378816in}}{\pgfqpoint{4.098290in}{1.378816in}}%
\pgfpathcurveto{\pgfqpoint{4.095100in}{1.378816in}}{\pgfqpoint{4.092040in}{1.377549in}}{\pgfqpoint{4.089785in}{1.375293in}}%
\pgfpathcurveto{\pgfqpoint{4.087529in}{1.373038in}}{\pgfqpoint{4.086262in}{1.369978in}}{\pgfqpoint{4.086262in}{1.366788in}}%
\pgfpathcurveto{\pgfqpoint{4.086262in}{1.363598in}}{\pgfqpoint{4.087529in}{1.360539in}}{\pgfqpoint{4.089785in}{1.358283in}}%
\pgfpathcurveto{\pgfqpoint{4.092040in}{1.356027in}}{\pgfqpoint{4.095100in}{1.354760in}}{\pgfqpoint{4.098290in}{1.354760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098290in}{1.373895in}}%
\pgfpathcurveto{\pgfqpoint{4.101480in}{1.373895in}}{\pgfqpoint{4.104539in}{1.375163in}}{\pgfqpoint{4.106795in}{1.377418in}}%
\pgfpathcurveto{\pgfqpoint{4.109051in}{1.379674in}}{\pgfqpoint{4.110318in}{1.382733in}}{\pgfqpoint{4.110318in}{1.385923in}}%
\pgfpathcurveto{\pgfqpoint{4.110318in}{1.389113in}}{\pgfqpoint{4.109051in}{1.392173in}}{\pgfqpoint{4.106795in}{1.394429in}}%
\pgfpathcurveto{\pgfqpoint{4.104539in}{1.396684in}}{\pgfqpoint{4.101480in}{1.397952in}}{\pgfqpoint{4.098290in}{1.397952in}}%
\pgfpathcurveto{\pgfqpoint{4.095100in}{1.397952in}}{\pgfqpoint{4.092040in}{1.396684in}}{\pgfqpoint{4.089785in}{1.394429in}}%
\pgfpathcurveto{\pgfqpoint{4.087529in}{1.392173in}}{\pgfqpoint{4.086262in}{1.389113in}}{\pgfqpoint{4.086262in}{1.385923in}}%
\pgfpathcurveto{\pgfqpoint{4.086262in}{1.382733in}}{\pgfqpoint{4.087529in}{1.379674in}}{\pgfqpoint{4.089785in}{1.377418in}}%
\pgfpathcurveto{\pgfqpoint{4.092040in}{1.375163in}}{\pgfqpoint{4.095100in}{1.373895in}}{\pgfqpoint{4.098290in}{1.373895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098290in}{1.373895in}}%
\pgfpathcurveto{\pgfqpoint{4.101480in}{1.373895in}}{\pgfqpoint{4.104539in}{1.375163in}}{\pgfqpoint{4.106795in}{1.377418in}}%
\pgfpathcurveto{\pgfqpoint{4.109051in}{1.379674in}}{\pgfqpoint{4.110318in}{1.382733in}}{\pgfqpoint{4.110318in}{1.385923in}}%
\pgfpathcurveto{\pgfqpoint{4.110318in}{1.389113in}}{\pgfqpoint{4.109051in}{1.392173in}}{\pgfqpoint{4.106795in}{1.394429in}}%
\pgfpathcurveto{\pgfqpoint{4.104539in}{1.396684in}}{\pgfqpoint{4.101480in}{1.397952in}}{\pgfqpoint{4.098290in}{1.397952in}}%
\pgfpathcurveto{\pgfqpoint{4.095100in}{1.397952in}}{\pgfqpoint{4.092040in}{1.396684in}}{\pgfqpoint{4.089785in}{1.394429in}}%
\pgfpathcurveto{\pgfqpoint{4.087529in}{1.392173in}}{\pgfqpoint{4.086262in}{1.389113in}}{\pgfqpoint{4.086262in}{1.385923in}}%
\pgfpathcurveto{\pgfqpoint{4.086262in}{1.382733in}}{\pgfqpoint{4.087529in}{1.379674in}}{\pgfqpoint{4.089785in}{1.377418in}}%
\pgfpathcurveto{\pgfqpoint{4.092040in}{1.375163in}}{\pgfqpoint{4.095100in}{1.373895in}}{\pgfqpoint{4.098290in}{1.373895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267650in}{0.992867in}}%
\pgfpathcurveto{\pgfqpoint{3.270840in}{0.992867in}}{\pgfqpoint{3.273900in}{0.994135in}}{\pgfqpoint{3.276156in}{0.996390in}}%
\pgfpathcurveto{\pgfqpoint{3.278411in}{0.998646in}}{\pgfqpoint{3.279679in}{1.001706in}}{\pgfqpoint{3.279679in}{1.004896in}}%
\pgfpathcurveto{\pgfqpoint{3.279679in}{1.008085in}}{\pgfqpoint{3.278411in}{1.011145in}}{\pgfqpoint{3.276156in}{1.013401in}}%
\pgfpathcurveto{\pgfqpoint{3.273900in}{1.015656in}}{\pgfqpoint{3.270840in}{1.016924in}}{\pgfqpoint{3.267650in}{1.016924in}}%
\pgfpathcurveto{\pgfqpoint{3.264461in}{1.016924in}}{\pgfqpoint{3.261401in}{1.015656in}}{\pgfqpoint{3.259145in}{1.013401in}}%
\pgfpathcurveto{\pgfqpoint{3.256890in}{1.011145in}}{\pgfqpoint{3.255622in}{1.008085in}}{\pgfqpoint{3.255622in}{1.004896in}}%
\pgfpathcurveto{\pgfqpoint{3.255622in}{1.001706in}}{\pgfqpoint{3.256890in}{0.998646in}}{\pgfqpoint{3.259145in}{0.996390in}}%
\pgfpathcurveto{\pgfqpoint{3.261401in}{0.994135in}}{\pgfqpoint{3.264461in}{0.992867in}}{\pgfqpoint{3.267650in}{0.992867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267650in}{0.965600in}}%
\pgfpathcurveto{\pgfqpoint{3.270840in}{0.965600in}}{\pgfqpoint{3.273900in}{0.966867in}}{\pgfqpoint{3.276156in}{0.969123in}}%
\pgfpathcurveto{\pgfqpoint{3.278411in}{0.971378in}}{\pgfqpoint{3.279679in}{0.974438in}}{\pgfqpoint{3.279679in}{0.977628in}}%
\pgfpathcurveto{\pgfqpoint{3.279679in}{0.980818in}}{\pgfqpoint{3.278411in}{0.983878in}}{\pgfqpoint{3.276156in}{0.986133in}}%
\pgfpathcurveto{\pgfqpoint{3.273900in}{0.988389in}}{\pgfqpoint{3.270840in}{0.989656in}}{\pgfqpoint{3.267650in}{0.989656in}}%
\pgfpathcurveto{\pgfqpoint{3.264461in}{0.989656in}}{\pgfqpoint{3.261401in}{0.988389in}}{\pgfqpoint{3.259145in}{0.986133in}}%
\pgfpathcurveto{\pgfqpoint{3.256890in}{0.983878in}}{\pgfqpoint{3.255622in}{0.980818in}}{\pgfqpoint{3.255622in}{0.977628in}}%
\pgfpathcurveto{\pgfqpoint{3.255622in}{0.974438in}}{\pgfqpoint{3.256890in}{0.971378in}}{\pgfqpoint{3.259145in}{0.969123in}}%
\pgfpathcurveto{\pgfqpoint{3.261401in}{0.966867in}}{\pgfqpoint{3.264461in}{0.965600in}}{\pgfqpoint{3.267650in}{0.965600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267650in}{0.965600in}}%
\pgfpathcurveto{\pgfqpoint{3.270840in}{0.965600in}}{\pgfqpoint{3.273900in}{0.966867in}}{\pgfqpoint{3.276156in}{0.969123in}}%
\pgfpathcurveto{\pgfqpoint{3.278411in}{0.971378in}}{\pgfqpoint{3.279679in}{0.974438in}}{\pgfqpoint{3.279679in}{0.977628in}}%
\pgfpathcurveto{\pgfqpoint{3.279679in}{0.980818in}}{\pgfqpoint{3.278411in}{0.983878in}}{\pgfqpoint{3.276156in}{0.986133in}}%
\pgfpathcurveto{\pgfqpoint{3.273900in}{0.988389in}}{\pgfqpoint{3.270840in}{0.989656in}}{\pgfqpoint{3.267650in}{0.989656in}}%
\pgfpathcurveto{\pgfqpoint{3.264461in}{0.989656in}}{\pgfqpoint{3.261401in}{0.988389in}}{\pgfqpoint{3.259145in}{0.986133in}}%
\pgfpathcurveto{\pgfqpoint{3.256890in}{0.983878in}}{\pgfqpoint{3.255622in}{0.980818in}}{\pgfqpoint{3.255622in}{0.977628in}}%
\pgfpathcurveto{\pgfqpoint{3.255622in}{0.974438in}}{\pgfqpoint{3.256890in}{0.971378in}}{\pgfqpoint{3.259145in}{0.969123in}}%
\pgfpathcurveto{\pgfqpoint{3.261401in}{0.966867in}}{\pgfqpoint{3.264461in}{0.965600in}}{\pgfqpoint{3.267650in}{0.965600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264418in}{1.514538in}}%
\pgfpathcurveto{\pgfqpoint{4.267608in}{1.514538in}}{\pgfqpoint{4.270667in}{1.515806in}}{\pgfqpoint{4.272923in}{1.518061in}}%
\pgfpathcurveto{\pgfqpoint{4.275178in}{1.520317in}}{\pgfqpoint{4.276446in}{1.523376in}}{\pgfqpoint{4.276446in}{1.526566in}}%
\pgfpathcurveto{\pgfqpoint{4.276446in}{1.529756in}}{\pgfqpoint{4.275178in}{1.532816in}}{\pgfqpoint{4.272923in}{1.535072in}}%
\pgfpathcurveto{\pgfqpoint{4.270667in}{1.537327in}}{\pgfqpoint{4.267608in}{1.538595in}}{\pgfqpoint{4.264418in}{1.538595in}}%
\pgfpathcurveto{\pgfqpoint{4.261228in}{1.538595in}}{\pgfqpoint{4.258168in}{1.537327in}}{\pgfqpoint{4.255913in}{1.535072in}}%
\pgfpathcurveto{\pgfqpoint{4.253657in}{1.532816in}}{\pgfqpoint{4.252390in}{1.529756in}}{\pgfqpoint{4.252390in}{1.526566in}}%
\pgfpathcurveto{\pgfqpoint{4.252390in}{1.523376in}}{\pgfqpoint{4.253657in}{1.520317in}}{\pgfqpoint{4.255913in}{1.518061in}}%
\pgfpathcurveto{\pgfqpoint{4.258168in}{1.515806in}}{\pgfqpoint{4.261228in}{1.514538in}}{\pgfqpoint{4.264418in}{1.514538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264418in}{1.373895in}}%
\pgfpathcurveto{\pgfqpoint{4.267608in}{1.373895in}}{\pgfqpoint{4.270667in}{1.375163in}}{\pgfqpoint{4.272923in}{1.377418in}}%
\pgfpathcurveto{\pgfqpoint{4.275178in}{1.379674in}}{\pgfqpoint{4.276446in}{1.382733in}}{\pgfqpoint{4.276446in}{1.385923in}}%
\pgfpathcurveto{\pgfqpoint{4.276446in}{1.389113in}}{\pgfqpoint{4.275178in}{1.392173in}}{\pgfqpoint{4.272923in}{1.394429in}}%
\pgfpathcurveto{\pgfqpoint{4.270667in}{1.396684in}}{\pgfqpoint{4.267608in}{1.397952in}}{\pgfqpoint{4.264418in}{1.397952in}}%
\pgfpathcurveto{\pgfqpoint{4.261228in}{1.397952in}}{\pgfqpoint{4.258168in}{1.396684in}}{\pgfqpoint{4.255913in}{1.394429in}}%
\pgfpathcurveto{\pgfqpoint{4.253657in}{1.392173in}}{\pgfqpoint{4.252390in}{1.389113in}}{\pgfqpoint{4.252390in}{1.385923in}}%
\pgfpathcurveto{\pgfqpoint{4.252390in}{1.382733in}}{\pgfqpoint{4.253657in}{1.379674in}}{\pgfqpoint{4.255913in}{1.377418in}}%
\pgfpathcurveto{\pgfqpoint{4.258168in}{1.375163in}}{\pgfqpoint{4.261228in}{1.373895in}}{\pgfqpoint{4.264418in}{1.373895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264418in}{1.373895in}}%
\pgfpathcurveto{\pgfqpoint{4.267608in}{1.373895in}}{\pgfqpoint{4.270667in}{1.375163in}}{\pgfqpoint{4.272923in}{1.377418in}}%
\pgfpathcurveto{\pgfqpoint{4.275178in}{1.379674in}}{\pgfqpoint{4.276446in}{1.382733in}}{\pgfqpoint{4.276446in}{1.385923in}}%
\pgfpathcurveto{\pgfqpoint{4.276446in}{1.389113in}}{\pgfqpoint{4.275178in}{1.392173in}}{\pgfqpoint{4.272923in}{1.394429in}}%
\pgfpathcurveto{\pgfqpoint{4.270667in}{1.396684in}}{\pgfqpoint{4.267608in}{1.397952in}}{\pgfqpoint{4.264418in}{1.397952in}}%
\pgfpathcurveto{\pgfqpoint{4.261228in}{1.397952in}}{\pgfqpoint{4.258168in}{1.396684in}}{\pgfqpoint{4.255913in}{1.394429in}}%
\pgfpathcurveto{\pgfqpoint{4.253657in}{1.392173in}}{\pgfqpoint{4.252390in}{1.389113in}}{\pgfqpoint{4.252390in}{1.385923in}}%
\pgfpathcurveto{\pgfqpoint{4.252390in}{1.382733in}}{\pgfqpoint{4.253657in}{1.379674in}}{\pgfqpoint{4.255913in}{1.377418in}}%
\pgfpathcurveto{\pgfqpoint{4.258168in}{1.375163in}}{\pgfqpoint{4.261228in}{1.373895in}}{\pgfqpoint{4.264418in}{1.373895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267650in}{0.979234in}}%
\pgfpathcurveto{\pgfqpoint{3.270840in}{0.979234in}}{\pgfqpoint{3.273900in}{0.980501in}}{\pgfqpoint{3.276156in}{0.982757in}}%
\pgfpathcurveto{\pgfqpoint{3.278411in}{0.985012in}}{\pgfqpoint{3.279679in}{0.988072in}}{\pgfqpoint{3.279679in}{0.991262in}}%
\pgfpathcurveto{\pgfqpoint{3.279679in}{0.994452in}}{\pgfqpoint{3.278411in}{0.997511in}}{\pgfqpoint{3.276156in}{0.999767in}}%
\pgfpathcurveto{\pgfqpoint{3.273900in}{1.002023in}}{\pgfqpoint{3.270840in}{1.003290in}}{\pgfqpoint{3.267650in}{1.003290in}}%
\pgfpathcurveto{\pgfqpoint{3.264461in}{1.003290in}}{\pgfqpoint{3.261401in}{1.002023in}}{\pgfqpoint{3.259145in}{0.999767in}}%
\pgfpathcurveto{\pgfqpoint{3.256890in}{0.997511in}}{\pgfqpoint{3.255622in}{0.994452in}}{\pgfqpoint{3.255622in}{0.991262in}}%
\pgfpathcurveto{\pgfqpoint{3.255622in}{0.988072in}}{\pgfqpoint{3.256890in}{0.985012in}}{\pgfqpoint{3.259145in}{0.982757in}}%
\pgfpathcurveto{\pgfqpoint{3.261401in}{0.980501in}}{\pgfqpoint{3.264461in}{0.979234in}}{\pgfqpoint{3.267650in}{0.979234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267650in}{0.979234in}}%
\pgfpathcurveto{\pgfqpoint{3.270840in}{0.979234in}}{\pgfqpoint{3.273900in}{0.980501in}}{\pgfqpoint{3.276156in}{0.982757in}}%
\pgfpathcurveto{\pgfqpoint{3.278411in}{0.985012in}}{\pgfqpoint{3.279679in}{0.988072in}}{\pgfqpoint{3.279679in}{0.991262in}}%
\pgfpathcurveto{\pgfqpoint{3.279679in}{0.994452in}}{\pgfqpoint{3.278411in}{0.997511in}}{\pgfqpoint{3.276156in}{0.999767in}}%
\pgfpathcurveto{\pgfqpoint{3.273900in}{1.002023in}}{\pgfqpoint{3.270840in}{1.003290in}}{\pgfqpoint{3.267650in}{1.003290in}}%
\pgfpathcurveto{\pgfqpoint{3.264461in}{1.003290in}}{\pgfqpoint{3.261401in}{1.002023in}}{\pgfqpoint{3.259145in}{0.999767in}}%
\pgfpathcurveto{\pgfqpoint{3.256890in}{0.997511in}}{\pgfqpoint{3.255622in}{0.994452in}}{\pgfqpoint{3.255622in}{0.991262in}}%
\pgfpathcurveto{\pgfqpoint{3.255622in}{0.988072in}}{\pgfqpoint{3.256890in}{0.985012in}}{\pgfqpoint{3.259145in}{0.982757in}}%
\pgfpathcurveto{\pgfqpoint{3.261401in}{0.980501in}}{\pgfqpoint{3.264461in}{0.979234in}}{\pgfqpoint{3.267650in}{0.979234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267650in}{0.979234in}}%
\pgfpathcurveto{\pgfqpoint{3.270840in}{0.979234in}}{\pgfqpoint{3.273900in}{0.980501in}}{\pgfqpoint{3.276156in}{0.982757in}}%
\pgfpathcurveto{\pgfqpoint{3.278411in}{0.985012in}}{\pgfqpoint{3.279679in}{0.988072in}}{\pgfqpoint{3.279679in}{0.991262in}}%
\pgfpathcurveto{\pgfqpoint{3.279679in}{0.994452in}}{\pgfqpoint{3.278411in}{0.997511in}}{\pgfqpoint{3.276156in}{0.999767in}}%
\pgfpathcurveto{\pgfqpoint{3.273900in}{1.002023in}}{\pgfqpoint{3.270840in}{1.003290in}}{\pgfqpoint{3.267650in}{1.003290in}}%
\pgfpathcurveto{\pgfqpoint{3.264461in}{1.003290in}}{\pgfqpoint{3.261401in}{1.002023in}}{\pgfqpoint{3.259145in}{0.999767in}}%
\pgfpathcurveto{\pgfqpoint{3.256890in}{0.997511in}}{\pgfqpoint{3.255622in}{0.994452in}}{\pgfqpoint{3.255622in}{0.991262in}}%
\pgfpathcurveto{\pgfqpoint{3.255622in}{0.988072in}}{\pgfqpoint{3.256890in}{0.985012in}}{\pgfqpoint{3.259145in}{0.982757in}}%
\pgfpathcurveto{\pgfqpoint{3.261401in}{0.980501in}}{\pgfqpoint{3.264461in}{0.979234in}}{\pgfqpoint{3.267650in}{0.979234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547763in}{0.770183in}}%
\pgfpathcurveto{\pgfqpoint{2.550953in}{0.770183in}}{\pgfqpoint{2.554013in}{0.771450in}}{\pgfqpoint{2.556268in}{0.773706in}}%
\pgfpathcurveto{\pgfqpoint{2.558524in}{0.775961in}}{\pgfqpoint{2.559791in}{0.779021in}}{\pgfqpoint{2.559791in}{0.782211in}}%
\pgfpathcurveto{\pgfqpoint{2.559791in}{0.785401in}}{\pgfqpoint{2.558524in}{0.788460in}}{\pgfqpoint{2.556268in}{0.790716in}}%
\pgfpathcurveto{\pgfqpoint{2.554013in}{0.792972in}}{\pgfqpoint{2.550953in}{0.794239in}}{\pgfqpoint{2.547763in}{0.794239in}}%
\pgfpathcurveto{\pgfqpoint{2.544573in}{0.794239in}}{\pgfqpoint{2.541513in}{0.792972in}}{\pgfqpoint{2.539258in}{0.790716in}}%
\pgfpathcurveto{\pgfqpoint{2.537002in}{0.788460in}}{\pgfqpoint{2.535735in}{0.785401in}}{\pgfqpoint{2.535735in}{0.782211in}}%
\pgfpathcurveto{\pgfqpoint{2.535735in}{0.779021in}}{\pgfqpoint{2.537002in}{0.775961in}}{\pgfqpoint{2.539258in}{0.773706in}}%
\pgfpathcurveto{\pgfqpoint{2.541513in}{0.771450in}}{\pgfqpoint{2.544573in}{0.770183in}}{\pgfqpoint{2.547763in}{0.770183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547763in}{0.742915in}}%
\pgfpathcurveto{\pgfqpoint{2.550953in}{0.742915in}}{\pgfqpoint{2.554013in}{0.744183in}}{\pgfqpoint{2.556268in}{0.746438in}}%
\pgfpathcurveto{\pgfqpoint{2.558524in}{0.748694in}}{\pgfqpoint{2.559791in}{0.751753in}}{\pgfqpoint{2.559791in}{0.754943in}}%
\pgfpathcurveto{\pgfqpoint{2.559791in}{0.758133in}}{\pgfqpoint{2.558524in}{0.761193in}}{\pgfqpoint{2.556268in}{0.763448in}}%
\pgfpathcurveto{\pgfqpoint{2.554013in}{0.765704in}}{\pgfqpoint{2.550953in}{0.766971in}}{\pgfqpoint{2.547763in}{0.766971in}}%
\pgfpathcurveto{\pgfqpoint{2.544573in}{0.766971in}}{\pgfqpoint{2.541513in}{0.765704in}}{\pgfqpoint{2.539258in}{0.763448in}}%
\pgfpathcurveto{\pgfqpoint{2.537002in}{0.761193in}}{\pgfqpoint{2.535735in}{0.758133in}}{\pgfqpoint{2.535735in}{0.754943in}}%
\pgfpathcurveto{\pgfqpoint{2.535735in}{0.751753in}}{\pgfqpoint{2.537002in}{0.748694in}}{\pgfqpoint{2.539258in}{0.746438in}}%
\pgfpathcurveto{\pgfqpoint{2.541513in}{0.744183in}}{\pgfqpoint{2.544573in}{0.742915in}}{\pgfqpoint{2.547763in}{0.742915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547763in}{0.742915in}}%
\pgfpathcurveto{\pgfqpoint{2.550953in}{0.742915in}}{\pgfqpoint{2.554013in}{0.744183in}}{\pgfqpoint{2.556268in}{0.746438in}}%
\pgfpathcurveto{\pgfqpoint{2.558524in}{0.748694in}}{\pgfqpoint{2.559791in}{0.751753in}}{\pgfqpoint{2.559791in}{0.754943in}}%
\pgfpathcurveto{\pgfqpoint{2.559791in}{0.758133in}}{\pgfqpoint{2.558524in}{0.761193in}}{\pgfqpoint{2.556268in}{0.763448in}}%
\pgfpathcurveto{\pgfqpoint{2.554013in}{0.765704in}}{\pgfqpoint{2.550953in}{0.766971in}}{\pgfqpoint{2.547763in}{0.766971in}}%
\pgfpathcurveto{\pgfqpoint{2.544573in}{0.766971in}}{\pgfqpoint{2.541513in}{0.765704in}}{\pgfqpoint{2.539258in}{0.763448in}}%
\pgfpathcurveto{\pgfqpoint{2.537002in}{0.761193in}}{\pgfqpoint{2.535735in}{0.758133in}}{\pgfqpoint{2.535735in}{0.754943in}}%
\pgfpathcurveto{\pgfqpoint{2.535735in}{0.751753in}}{\pgfqpoint{2.537002in}{0.748694in}}{\pgfqpoint{2.539258in}{0.746438in}}%
\pgfpathcurveto{\pgfqpoint{2.541513in}{0.744183in}}{\pgfqpoint{2.544573in}{0.742915in}}{\pgfqpoint{2.547763in}{0.742915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510846in}{0.756071in}}%
\pgfpathcurveto{\pgfqpoint{2.514036in}{0.756071in}}{\pgfqpoint{2.517095in}{0.757338in}}{\pgfqpoint{2.519351in}{0.759594in}}%
\pgfpathcurveto{\pgfqpoint{2.521606in}{0.761849in}}{\pgfqpoint{2.522874in}{0.764909in}}{\pgfqpoint{2.522874in}{0.768099in}}%
\pgfpathcurveto{\pgfqpoint{2.522874in}{0.771289in}}{\pgfqpoint{2.521606in}{0.774348in}}{\pgfqpoint{2.519351in}{0.776604in}}%
\pgfpathcurveto{\pgfqpoint{2.517095in}{0.778859in}}{\pgfqpoint{2.514036in}{0.780127in}}{\pgfqpoint{2.510846in}{0.780127in}}%
\pgfpathcurveto{\pgfqpoint{2.507656in}{0.780127in}}{\pgfqpoint{2.504596in}{0.778859in}}{\pgfqpoint{2.502341in}{0.776604in}}%
\pgfpathcurveto{\pgfqpoint{2.500085in}{0.774348in}}{\pgfqpoint{2.498818in}{0.771289in}}{\pgfqpoint{2.498818in}{0.768099in}}%
\pgfpathcurveto{\pgfqpoint{2.498818in}{0.764909in}}{\pgfqpoint{2.500085in}{0.761849in}}{\pgfqpoint{2.502341in}{0.759594in}}%
\pgfpathcurveto{\pgfqpoint{2.504596in}{0.757338in}}{\pgfqpoint{2.507656in}{0.756071in}}{\pgfqpoint{2.510846in}{0.756071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510846in}{0.738371in}}%
\pgfpathcurveto{\pgfqpoint{2.514036in}{0.738371in}}{\pgfqpoint{2.517095in}{0.739638in}}{\pgfqpoint{2.519351in}{0.741894in}}%
\pgfpathcurveto{\pgfqpoint{2.521606in}{0.744149in}}{\pgfqpoint{2.522874in}{0.747209in}}{\pgfqpoint{2.522874in}{0.750399in}}%
\pgfpathcurveto{\pgfqpoint{2.522874in}{0.753589in}}{\pgfqpoint{2.521606in}{0.756648in}}{\pgfqpoint{2.519351in}{0.758904in}}%
\pgfpathcurveto{\pgfqpoint{2.517095in}{0.761159in}}{\pgfqpoint{2.514036in}{0.762427in}}{\pgfqpoint{2.510846in}{0.762427in}}%
\pgfpathcurveto{\pgfqpoint{2.507656in}{0.762427in}}{\pgfqpoint{2.504596in}{0.761159in}}{\pgfqpoint{2.502341in}{0.758904in}}%
\pgfpathcurveto{\pgfqpoint{2.500085in}{0.756648in}}{\pgfqpoint{2.498818in}{0.753589in}}{\pgfqpoint{2.498818in}{0.750399in}}%
\pgfpathcurveto{\pgfqpoint{2.498818in}{0.747209in}}{\pgfqpoint{2.500085in}{0.744149in}}{\pgfqpoint{2.502341in}{0.741894in}}%
\pgfpathcurveto{\pgfqpoint{2.504596in}{0.739638in}}{\pgfqpoint{2.507656in}{0.738371in}}{\pgfqpoint{2.510846in}{0.738371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510846in}{0.738371in}}%
\pgfpathcurveto{\pgfqpoint{2.514036in}{0.738371in}}{\pgfqpoint{2.517095in}{0.739638in}}{\pgfqpoint{2.519351in}{0.741894in}}%
\pgfpathcurveto{\pgfqpoint{2.521606in}{0.744149in}}{\pgfqpoint{2.522874in}{0.747209in}}{\pgfqpoint{2.522874in}{0.750399in}}%
\pgfpathcurveto{\pgfqpoint{2.522874in}{0.753589in}}{\pgfqpoint{2.521606in}{0.756648in}}{\pgfqpoint{2.519351in}{0.758904in}}%
\pgfpathcurveto{\pgfqpoint{2.517095in}{0.761159in}}{\pgfqpoint{2.514036in}{0.762427in}}{\pgfqpoint{2.510846in}{0.762427in}}%
\pgfpathcurveto{\pgfqpoint{2.507656in}{0.762427in}}{\pgfqpoint{2.504596in}{0.761159in}}{\pgfqpoint{2.502341in}{0.758904in}}%
\pgfpathcurveto{\pgfqpoint{2.500085in}{0.756648in}}{\pgfqpoint{2.498818in}{0.753589in}}{\pgfqpoint{2.498818in}{0.750399in}}%
\pgfpathcurveto{\pgfqpoint{2.498818in}{0.747209in}}{\pgfqpoint{2.500085in}{0.744149in}}{\pgfqpoint{2.502341in}{0.741894in}}%
\pgfpathcurveto{\pgfqpoint{2.504596in}{0.739638in}}{\pgfqpoint{2.507656in}{0.738371in}}{\pgfqpoint{2.510846in}{0.738371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846334in}{0.620211in}}%
\pgfpathcurveto{\pgfqpoint{1.849524in}{0.620211in}}{\pgfqpoint{1.852584in}{0.621479in}}{\pgfqpoint{1.854839in}{0.623734in}}%
\pgfpathcurveto{\pgfqpoint{1.857095in}{0.625990in}}{\pgfqpoint{1.858362in}{0.629050in}}{\pgfqpoint{1.858362in}{0.632239in}}%
\pgfpathcurveto{\pgfqpoint{1.858362in}{0.635429in}}{\pgfqpoint{1.857095in}{0.638489in}}{\pgfqpoint{1.854839in}{0.640745in}}%
\pgfpathcurveto{\pgfqpoint{1.852584in}{0.643000in}}{\pgfqpoint{1.849524in}{0.644268in}}{\pgfqpoint{1.846334in}{0.644268in}}%
\pgfpathcurveto{\pgfqpoint{1.843144in}{0.644268in}}{\pgfqpoint{1.840085in}{0.643000in}}{\pgfqpoint{1.837829in}{0.640745in}}%
\pgfpathcurveto{\pgfqpoint{1.835573in}{0.638489in}}{\pgfqpoint{1.834306in}{0.635429in}}{\pgfqpoint{1.834306in}{0.632239in}}%
\pgfpathcurveto{\pgfqpoint{1.834306in}{0.629050in}}{\pgfqpoint{1.835573in}{0.625990in}}{\pgfqpoint{1.837829in}{0.623734in}}%
\pgfpathcurveto{\pgfqpoint{1.840085in}{0.621479in}}{\pgfqpoint{1.843144in}{0.620211in}}{\pgfqpoint{1.846334in}{0.620211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846334in}{0.620211in}}%
\pgfpathcurveto{\pgfqpoint{1.849524in}{0.620211in}}{\pgfqpoint{1.852584in}{0.621479in}}{\pgfqpoint{1.854839in}{0.623734in}}%
\pgfpathcurveto{\pgfqpoint{1.857095in}{0.625990in}}{\pgfqpoint{1.858362in}{0.629050in}}{\pgfqpoint{1.858362in}{0.632239in}}%
\pgfpathcurveto{\pgfqpoint{1.858362in}{0.635429in}}{\pgfqpoint{1.857095in}{0.638489in}}{\pgfqpoint{1.854839in}{0.640745in}}%
\pgfpathcurveto{\pgfqpoint{1.852584in}{0.643000in}}{\pgfqpoint{1.849524in}{0.644268in}}{\pgfqpoint{1.846334in}{0.644268in}}%
\pgfpathcurveto{\pgfqpoint{1.843144in}{0.644268in}}{\pgfqpoint{1.840085in}{0.643000in}}{\pgfqpoint{1.837829in}{0.640745in}}%
\pgfpathcurveto{\pgfqpoint{1.835573in}{0.638489in}}{\pgfqpoint{1.834306in}{0.635429in}}{\pgfqpoint{1.834306in}{0.632239in}}%
\pgfpathcurveto{\pgfqpoint{1.834306in}{0.629050in}}{\pgfqpoint{1.835573in}{0.625990in}}{\pgfqpoint{1.837829in}{0.623734in}}%
\pgfpathcurveto{\pgfqpoint{1.840085in}{0.621479in}}{\pgfqpoint{1.843144in}{0.620211in}}{\pgfqpoint{1.846334in}{0.620211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846334in}{0.620211in}}%
\pgfpathcurveto{\pgfqpoint{1.849524in}{0.620211in}}{\pgfqpoint{1.852584in}{0.621479in}}{\pgfqpoint{1.854839in}{0.623734in}}%
\pgfpathcurveto{\pgfqpoint{1.857095in}{0.625990in}}{\pgfqpoint{1.858362in}{0.629050in}}{\pgfqpoint{1.858362in}{0.632239in}}%
\pgfpathcurveto{\pgfqpoint{1.858362in}{0.635429in}}{\pgfqpoint{1.857095in}{0.638489in}}{\pgfqpoint{1.854839in}{0.640745in}}%
\pgfpathcurveto{\pgfqpoint{1.852584in}{0.643000in}}{\pgfqpoint{1.849524in}{0.644268in}}{\pgfqpoint{1.846334in}{0.644268in}}%
\pgfpathcurveto{\pgfqpoint{1.843144in}{0.644268in}}{\pgfqpoint{1.840085in}{0.643000in}}{\pgfqpoint{1.837829in}{0.640745in}}%
\pgfpathcurveto{\pgfqpoint{1.835573in}{0.638489in}}{\pgfqpoint{1.834306in}{0.635429in}}{\pgfqpoint{1.834306in}{0.632239in}}%
\pgfpathcurveto{\pgfqpoint{1.834306in}{0.629050in}}{\pgfqpoint{1.835573in}{0.625990in}}{\pgfqpoint{1.837829in}{0.623734in}}%
\pgfpathcurveto{\pgfqpoint{1.840085in}{0.621479in}}{\pgfqpoint{1.843144in}{0.620211in}}{\pgfqpoint{1.846334in}{0.620211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458703in}{0.581702in}}%
\pgfpathcurveto{\pgfqpoint{1.461892in}{0.581702in}}{\pgfqpoint{1.464952in}{0.582969in}}{\pgfqpoint{1.467208in}{0.585225in}}%
\pgfpathcurveto{\pgfqpoint{1.469463in}{0.587480in}}{\pgfqpoint{1.470731in}{0.590540in}}{\pgfqpoint{1.470731in}{0.593730in}}%
\pgfpathcurveto{\pgfqpoint{1.470731in}{0.596920in}}{\pgfqpoint{1.469463in}{0.599980in}}{\pgfqpoint{1.467208in}{0.602235in}}%
\pgfpathcurveto{\pgfqpoint{1.464952in}{0.604491in}}{\pgfqpoint{1.461892in}{0.605758in}}{\pgfqpoint{1.458703in}{0.605758in}}%
\pgfpathcurveto{\pgfqpoint{1.455513in}{0.605758in}}{\pgfqpoint{1.452453in}{0.604491in}}{\pgfqpoint{1.450197in}{0.602235in}}%
\pgfpathcurveto{\pgfqpoint{1.447942in}{0.599980in}}{\pgfqpoint{1.446674in}{0.596920in}}{\pgfqpoint{1.446674in}{0.593730in}}%
\pgfpathcurveto{\pgfqpoint{1.446674in}{0.590540in}}{\pgfqpoint{1.447942in}{0.587480in}}{\pgfqpoint{1.450197in}{0.585225in}}%
\pgfpathcurveto{\pgfqpoint{1.452453in}{0.582969in}}{\pgfqpoint{1.455513in}{0.581702in}}{\pgfqpoint{1.458703in}{0.581702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458703in}{0.579788in}}%
\pgfpathcurveto{\pgfqpoint{1.461892in}{0.579788in}}{\pgfqpoint{1.464952in}{0.581056in}}{\pgfqpoint{1.467208in}{0.583311in}}%
\pgfpathcurveto{\pgfqpoint{1.469463in}{0.585567in}}{\pgfqpoint{1.470731in}{0.588627in}}{\pgfqpoint{1.470731in}{0.591817in}}%
\pgfpathcurveto{\pgfqpoint{1.470731in}{0.595006in}}{\pgfqpoint{1.469463in}{0.598066in}}{\pgfqpoint{1.467208in}{0.600322in}}%
\pgfpathcurveto{\pgfqpoint{1.464952in}{0.602577in}}{\pgfqpoint{1.461892in}{0.603845in}}{\pgfqpoint{1.458703in}{0.603845in}}%
\pgfpathcurveto{\pgfqpoint{1.455513in}{0.603845in}}{\pgfqpoint{1.452453in}{0.602577in}}{\pgfqpoint{1.450197in}{0.600322in}}%
\pgfpathcurveto{\pgfqpoint{1.447942in}{0.598066in}}{\pgfqpoint{1.446674in}{0.595006in}}{\pgfqpoint{1.446674in}{0.591817in}}%
\pgfpathcurveto{\pgfqpoint{1.446674in}{0.588627in}}{\pgfqpoint{1.447942in}{0.585567in}}{\pgfqpoint{1.450197in}{0.583311in}}%
\pgfpathcurveto{\pgfqpoint{1.452453in}{0.581056in}}{\pgfqpoint{1.455513in}{0.579788in}}{\pgfqpoint{1.458703in}{0.579788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458703in}{0.579788in}}%
\pgfpathcurveto{\pgfqpoint{1.461892in}{0.579788in}}{\pgfqpoint{1.464952in}{0.581056in}}{\pgfqpoint{1.467208in}{0.583311in}}%
\pgfpathcurveto{\pgfqpoint{1.469463in}{0.585567in}}{\pgfqpoint{1.470731in}{0.588627in}}{\pgfqpoint{1.470731in}{0.591817in}}%
\pgfpathcurveto{\pgfqpoint{1.470731in}{0.595006in}}{\pgfqpoint{1.469463in}{0.598066in}}{\pgfqpoint{1.467208in}{0.600322in}}%
\pgfpathcurveto{\pgfqpoint{1.464952in}{0.602577in}}{\pgfqpoint{1.461892in}{0.603845in}}{\pgfqpoint{1.458703in}{0.603845in}}%
\pgfpathcurveto{\pgfqpoint{1.455513in}{0.603845in}}{\pgfqpoint{1.452453in}{0.602577in}}{\pgfqpoint{1.450197in}{0.600322in}}%
\pgfpathcurveto{\pgfqpoint{1.447942in}{0.598066in}}{\pgfqpoint{1.446674in}{0.595006in}}{\pgfqpoint{1.446674in}{0.591817in}}%
\pgfpathcurveto{\pgfqpoint{1.446674in}{0.588627in}}{\pgfqpoint{1.447942in}{0.585567in}}{\pgfqpoint{1.450197in}{0.583311in}}%
\pgfpathcurveto{\pgfqpoint{1.452453in}{0.581056in}}{\pgfqpoint{1.455513in}{0.579788in}}{\pgfqpoint{1.458703in}{0.579788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603139in}{0.747460in}}%
\pgfpathcurveto{\pgfqpoint{2.606329in}{0.747460in}}{\pgfqpoint{2.609389in}{0.748727in}}{\pgfqpoint{2.611644in}{0.750983in}}%
\pgfpathcurveto{\pgfqpoint{2.613900in}{0.753238in}}{\pgfqpoint{2.615167in}{0.756298in}}{\pgfqpoint{2.615167in}{0.759488in}}%
\pgfpathcurveto{\pgfqpoint{2.615167in}{0.762678in}}{\pgfqpoint{2.613900in}{0.765737in}}{\pgfqpoint{2.611644in}{0.767993in}}%
\pgfpathcurveto{\pgfqpoint{2.609389in}{0.770249in}}{\pgfqpoint{2.606329in}{0.771516in}}{\pgfqpoint{2.603139in}{0.771516in}}%
\pgfpathcurveto{\pgfqpoint{2.599949in}{0.771516in}}{\pgfqpoint{2.596889in}{0.770249in}}{\pgfqpoint{2.594634in}{0.767993in}}%
\pgfpathcurveto{\pgfqpoint{2.592378in}{0.765737in}}{\pgfqpoint{2.591111in}{0.762678in}}{\pgfqpoint{2.591111in}{0.759488in}}%
\pgfpathcurveto{\pgfqpoint{2.591111in}{0.756298in}}{\pgfqpoint{2.592378in}{0.753238in}}{\pgfqpoint{2.594634in}{0.750983in}}%
\pgfpathcurveto{\pgfqpoint{2.596889in}{0.748727in}}{\pgfqpoint{2.599949in}{0.747460in}}{\pgfqpoint{2.603139in}{0.747460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603139in}{0.784773in}}%
\pgfpathcurveto{\pgfqpoint{2.606329in}{0.784773in}}{\pgfqpoint{2.609389in}{0.786041in}}{\pgfqpoint{2.611644in}{0.788296in}}%
\pgfpathcurveto{\pgfqpoint{2.613900in}{0.790552in}}{\pgfqpoint{2.615167in}{0.793611in}}{\pgfqpoint{2.615167in}{0.796801in}}%
\pgfpathcurveto{\pgfqpoint{2.615167in}{0.799991in}}{\pgfqpoint{2.613900in}{0.803051in}}{\pgfqpoint{2.611644in}{0.805307in}}%
\pgfpathcurveto{\pgfqpoint{2.609389in}{0.807562in}}{\pgfqpoint{2.606329in}{0.808829in}}{\pgfqpoint{2.603139in}{0.808829in}}%
\pgfpathcurveto{\pgfqpoint{2.599949in}{0.808829in}}{\pgfqpoint{2.596889in}{0.807562in}}{\pgfqpoint{2.594634in}{0.805307in}}%
\pgfpathcurveto{\pgfqpoint{2.592378in}{0.803051in}}{\pgfqpoint{2.591111in}{0.799991in}}{\pgfqpoint{2.591111in}{0.796801in}}%
\pgfpathcurveto{\pgfqpoint{2.591111in}{0.793611in}}{\pgfqpoint{2.592378in}{0.790552in}}{\pgfqpoint{2.594634in}{0.788296in}}%
\pgfpathcurveto{\pgfqpoint{2.596889in}{0.786041in}}{\pgfqpoint{2.599949in}{0.784773in}}{\pgfqpoint{2.603139in}{0.784773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603139in}{0.784773in}}%
\pgfpathcurveto{\pgfqpoint{2.606329in}{0.784773in}}{\pgfqpoint{2.609389in}{0.786041in}}{\pgfqpoint{2.611644in}{0.788296in}}%
\pgfpathcurveto{\pgfqpoint{2.613900in}{0.790552in}}{\pgfqpoint{2.615167in}{0.793611in}}{\pgfqpoint{2.615167in}{0.796801in}}%
\pgfpathcurveto{\pgfqpoint{2.615167in}{0.799991in}}{\pgfqpoint{2.613900in}{0.803051in}}{\pgfqpoint{2.611644in}{0.805307in}}%
\pgfpathcurveto{\pgfqpoint{2.609389in}{0.807562in}}{\pgfqpoint{2.606329in}{0.808829in}}{\pgfqpoint{2.603139in}{0.808829in}}%
\pgfpathcurveto{\pgfqpoint{2.599949in}{0.808829in}}{\pgfqpoint{2.596889in}{0.807562in}}{\pgfqpoint{2.594634in}{0.805307in}}%
\pgfpathcurveto{\pgfqpoint{2.592378in}{0.803051in}}{\pgfqpoint{2.591111in}{0.799991in}}{\pgfqpoint{2.591111in}{0.796801in}}%
\pgfpathcurveto{\pgfqpoint{2.591111in}{0.793611in}}{\pgfqpoint{2.592378in}{0.790552in}}{\pgfqpoint{2.594634in}{0.788296in}}%
\pgfpathcurveto{\pgfqpoint{2.596889in}{0.786041in}}{\pgfqpoint{2.599949in}{0.784773in}}{\pgfqpoint{2.603139in}{0.784773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532537in}{0.589356in}}%
\pgfpathcurveto{\pgfqpoint{1.535727in}{0.589356in}}{\pgfqpoint{1.538787in}{0.590623in}}{\pgfqpoint{1.541042in}{0.592879in}}%
\pgfpathcurveto{\pgfqpoint{1.543298in}{0.595134in}}{\pgfqpoint{1.544565in}{0.598194in}}{\pgfqpoint{1.544565in}{0.601384in}}%
\pgfpathcurveto{\pgfqpoint{1.544565in}{0.604574in}}{\pgfqpoint{1.543298in}{0.607634in}}{\pgfqpoint{1.541042in}{0.609889in}}%
\pgfpathcurveto{\pgfqpoint{1.538787in}{0.612145in}}{\pgfqpoint{1.535727in}{0.613412in}}{\pgfqpoint{1.532537in}{0.613412in}}%
\pgfpathcurveto{\pgfqpoint{1.529347in}{0.613412in}}{\pgfqpoint{1.526288in}{0.612145in}}{\pgfqpoint{1.524032in}{0.609889in}}%
\pgfpathcurveto{\pgfqpoint{1.521776in}{0.607634in}}{\pgfqpoint{1.520509in}{0.604574in}}{\pgfqpoint{1.520509in}{0.601384in}}%
\pgfpathcurveto{\pgfqpoint{1.520509in}{0.598194in}}{\pgfqpoint{1.521776in}{0.595134in}}{\pgfqpoint{1.524032in}{0.592879in}}%
\pgfpathcurveto{\pgfqpoint{1.526288in}{0.590623in}}{\pgfqpoint{1.529347in}{0.589356in}}{\pgfqpoint{1.532537in}{0.589356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532537in}{0.582180in}}%
\pgfpathcurveto{\pgfqpoint{1.535727in}{0.582180in}}{\pgfqpoint{1.538787in}{0.583448in}}{\pgfqpoint{1.541042in}{0.585703in}}%
\pgfpathcurveto{\pgfqpoint{1.543298in}{0.587959in}}{\pgfqpoint{1.544565in}{0.591019in}}{\pgfqpoint{1.544565in}{0.594208in}}%
\pgfpathcurveto{\pgfqpoint{1.544565in}{0.597398in}}{\pgfqpoint{1.543298in}{0.600458in}}{\pgfqpoint{1.541042in}{0.602714in}}%
\pgfpathcurveto{\pgfqpoint{1.538787in}{0.604969in}}{\pgfqpoint{1.535727in}{0.606237in}}{\pgfqpoint{1.532537in}{0.606237in}}%
\pgfpathcurveto{\pgfqpoint{1.529347in}{0.606237in}}{\pgfqpoint{1.526288in}{0.604969in}}{\pgfqpoint{1.524032in}{0.602714in}}%
\pgfpathcurveto{\pgfqpoint{1.521776in}{0.600458in}}{\pgfqpoint{1.520509in}{0.597398in}}{\pgfqpoint{1.520509in}{0.594208in}}%
\pgfpathcurveto{\pgfqpoint{1.520509in}{0.591019in}}{\pgfqpoint{1.521776in}{0.587959in}}{\pgfqpoint{1.524032in}{0.585703in}}%
\pgfpathcurveto{\pgfqpoint{1.526288in}{0.583448in}}{\pgfqpoint{1.529347in}{0.582180in}}{\pgfqpoint{1.532537in}{0.582180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532537in}{0.582180in}}%
\pgfpathcurveto{\pgfqpoint{1.535727in}{0.582180in}}{\pgfqpoint{1.538787in}{0.583448in}}{\pgfqpoint{1.541042in}{0.585703in}}%
\pgfpathcurveto{\pgfqpoint{1.543298in}{0.587959in}}{\pgfqpoint{1.544565in}{0.591019in}}{\pgfqpoint{1.544565in}{0.594208in}}%
\pgfpathcurveto{\pgfqpoint{1.544565in}{0.597398in}}{\pgfqpoint{1.543298in}{0.600458in}}{\pgfqpoint{1.541042in}{0.602714in}}%
\pgfpathcurveto{\pgfqpoint{1.538787in}{0.604969in}}{\pgfqpoint{1.535727in}{0.606237in}}{\pgfqpoint{1.532537in}{0.606237in}}%
\pgfpathcurveto{\pgfqpoint{1.529347in}{0.606237in}}{\pgfqpoint{1.526288in}{0.604969in}}{\pgfqpoint{1.524032in}{0.602714in}}%
\pgfpathcurveto{\pgfqpoint{1.521776in}{0.600458in}}{\pgfqpoint{1.520509in}{0.597398in}}{\pgfqpoint{1.520509in}{0.594208in}}%
\pgfpathcurveto{\pgfqpoint{1.520509in}{0.591019in}}{\pgfqpoint{1.521776in}{0.587959in}}{\pgfqpoint{1.524032in}{0.585703in}}%
\pgfpathcurveto{\pgfqpoint{1.526288in}{0.583448in}}{\pgfqpoint{1.529347in}{0.582180in}}{\pgfqpoint{1.532537in}{0.582180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901710in}{0.632410in}}%
\pgfpathcurveto{\pgfqpoint{1.904900in}{0.632410in}}{\pgfqpoint{1.907960in}{0.633677in}}{\pgfqpoint{1.910215in}{0.635933in}}%
\pgfpathcurveto{\pgfqpoint{1.912471in}{0.638188in}}{\pgfqpoint{1.913738in}{0.641248in}}{\pgfqpoint{1.913738in}{0.644438in}}%
\pgfpathcurveto{\pgfqpoint{1.913738in}{0.647628in}}{\pgfqpoint{1.912471in}{0.650688in}}{\pgfqpoint{1.910215in}{0.652943in}}%
\pgfpathcurveto{\pgfqpoint{1.907960in}{0.655199in}}{\pgfqpoint{1.904900in}{0.656466in}}{\pgfqpoint{1.901710in}{0.656466in}}%
\pgfpathcurveto{\pgfqpoint{1.898520in}{0.656466in}}{\pgfqpoint{1.895461in}{0.655199in}}{\pgfqpoint{1.893205in}{0.652943in}}%
\pgfpathcurveto{\pgfqpoint{1.890949in}{0.650688in}}{\pgfqpoint{1.889682in}{0.647628in}}{\pgfqpoint{1.889682in}{0.644438in}}%
\pgfpathcurveto{\pgfqpoint{1.889682in}{0.641248in}}{\pgfqpoint{1.890949in}{0.638188in}}{\pgfqpoint{1.893205in}{0.635933in}}%
\pgfpathcurveto{\pgfqpoint{1.895461in}{0.633677in}}{\pgfqpoint{1.898520in}{0.632410in}}{\pgfqpoint{1.901710in}{0.632410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901710in}{0.618059in}}%
\pgfpathcurveto{\pgfqpoint{1.904900in}{0.618059in}}{\pgfqpoint{1.907960in}{0.619326in}}{\pgfqpoint{1.910215in}{0.621582in}}%
\pgfpathcurveto{\pgfqpoint{1.912471in}{0.623837in}}{\pgfqpoint{1.913738in}{0.626897in}}{\pgfqpoint{1.913738in}{0.630087in}}%
\pgfpathcurveto{\pgfqpoint{1.913738in}{0.633277in}}{\pgfqpoint{1.912471in}{0.636336in}}{\pgfqpoint{1.910215in}{0.638592in}}%
\pgfpathcurveto{\pgfqpoint{1.907960in}{0.640848in}}{\pgfqpoint{1.904900in}{0.642115in}}{\pgfqpoint{1.901710in}{0.642115in}}%
\pgfpathcurveto{\pgfqpoint{1.898520in}{0.642115in}}{\pgfqpoint{1.895461in}{0.640848in}}{\pgfqpoint{1.893205in}{0.638592in}}%
\pgfpathcurveto{\pgfqpoint{1.890949in}{0.636336in}}{\pgfqpoint{1.889682in}{0.633277in}}{\pgfqpoint{1.889682in}{0.630087in}}%
\pgfpathcurveto{\pgfqpoint{1.889682in}{0.626897in}}{\pgfqpoint{1.890949in}{0.623837in}}{\pgfqpoint{1.893205in}{0.621582in}}%
\pgfpathcurveto{\pgfqpoint{1.895461in}{0.619326in}}{\pgfqpoint{1.898520in}{0.618059in}}{\pgfqpoint{1.901710in}{0.618059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901710in}{0.618059in}}%
\pgfpathcurveto{\pgfqpoint{1.904900in}{0.618059in}}{\pgfqpoint{1.907960in}{0.619326in}}{\pgfqpoint{1.910215in}{0.621582in}}%
\pgfpathcurveto{\pgfqpoint{1.912471in}{0.623837in}}{\pgfqpoint{1.913738in}{0.626897in}}{\pgfqpoint{1.913738in}{0.630087in}}%
\pgfpathcurveto{\pgfqpoint{1.913738in}{0.633277in}}{\pgfqpoint{1.912471in}{0.636336in}}{\pgfqpoint{1.910215in}{0.638592in}}%
\pgfpathcurveto{\pgfqpoint{1.907960in}{0.640848in}}{\pgfqpoint{1.904900in}{0.642115in}}{\pgfqpoint{1.901710in}{0.642115in}}%
\pgfpathcurveto{\pgfqpoint{1.898520in}{0.642115in}}{\pgfqpoint{1.895461in}{0.640848in}}{\pgfqpoint{1.893205in}{0.638592in}}%
\pgfpathcurveto{\pgfqpoint{1.890949in}{0.636336in}}{\pgfqpoint{1.889682in}{0.633277in}}{\pgfqpoint{1.889682in}{0.630087in}}%
\pgfpathcurveto{\pgfqpoint{1.889682in}{0.626897in}}{\pgfqpoint{1.890949in}{0.623837in}}{\pgfqpoint{1.893205in}{0.621582in}}%
\pgfpathcurveto{\pgfqpoint{1.895461in}{0.619326in}}{\pgfqpoint{1.898520in}{0.618059in}}{\pgfqpoint{1.901710in}{0.618059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661748in}{0.593661in}}%
\pgfpathcurveto{\pgfqpoint{1.664938in}{0.593661in}}{\pgfqpoint{1.667997in}{0.594929in}}{\pgfqpoint{1.670253in}{0.597184in}}%
\pgfpathcurveto{\pgfqpoint{1.672508in}{0.599440in}}{\pgfqpoint{1.673776in}{0.602500in}}{\pgfqpoint{1.673776in}{0.605689in}}%
\pgfpathcurveto{\pgfqpoint{1.673776in}{0.608879in}}{\pgfqpoint{1.672508in}{0.611939in}}{\pgfqpoint{1.670253in}{0.614195in}}%
\pgfpathcurveto{\pgfqpoint{1.667997in}{0.616450in}}{\pgfqpoint{1.664938in}{0.617718in}}{\pgfqpoint{1.661748in}{0.617718in}}%
\pgfpathcurveto{\pgfqpoint{1.658558in}{0.617718in}}{\pgfqpoint{1.655498in}{0.616450in}}{\pgfqpoint{1.653243in}{0.614195in}}%
\pgfpathcurveto{\pgfqpoint{1.650987in}{0.611939in}}{\pgfqpoint{1.649720in}{0.608879in}}{\pgfqpoint{1.649720in}{0.605689in}}%
\pgfpathcurveto{\pgfqpoint{1.649720in}{0.602500in}}{\pgfqpoint{1.650987in}{0.599440in}}{\pgfqpoint{1.653243in}{0.597184in}}%
\pgfpathcurveto{\pgfqpoint{1.655498in}{0.594929in}}{\pgfqpoint{1.658558in}{0.593661in}}{\pgfqpoint{1.661748in}{0.593661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661748in}{0.603707in}}%
\pgfpathcurveto{\pgfqpoint{1.664938in}{0.603707in}}{\pgfqpoint{1.667997in}{0.604975in}}{\pgfqpoint{1.670253in}{0.607230in}}%
\pgfpathcurveto{\pgfqpoint{1.672508in}{0.609486in}}{\pgfqpoint{1.673776in}{0.612546in}}{\pgfqpoint{1.673776in}{0.615735in}}%
\pgfpathcurveto{\pgfqpoint{1.673776in}{0.618925in}}{\pgfqpoint{1.672508in}{0.621985in}}{\pgfqpoint{1.670253in}{0.624241in}}%
\pgfpathcurveto{\pgfqpoint{1.667997in}{0.626496in}}{\pgfqpoint{1.664938in}{0.627764in}}{\pgfqpoint{1.661748in}{0.627764in}}%
\pgfpathcurveto{\pgfqpoint{1.658558in}{0.627764in}}{\pgfqpoint{1.655498in}{0.626496in}}{\pgfqpoint{1.653243in}{0.624241in}}%
\pgfpathcurveto{\pgfqpoint{1.650987in}{0.621985in}}{\pgfqpoint{1.649720in}{0.618925in}}{\pgfqpoint{1.649720in}{0.615735in}}%
\pgfpathcurveto{\pgfqpoint{1.649720in}{0.612546in}}{\pgfqpoint{1.650987in}{0.609486in}}{\pgfqpoint{1.653243in}{0.607230in}}%
\pgfpathcurveto{\pgfqpoint{1.655498in}{0.604975in}}{\pgfqpoint{1.658558in}{0.603707in}}{\pgfqpoint{1.661748in}{0.603707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661748in}{0.603707in}}%
\pgfpathcurveto{\pgfqpoint{1.664938in}{0.603707in}}{\pgfqpoint{1.667997in}{0.604975in}}{\pgfqpoint{1.670253in}{0.607230in}}%
\pgfpathcurveto{\pgfqpoint{1.672508in}{0.609486in}}{\pgfqpoint{1.673776in}{0.612546in}}{\pgfqpoint{1.673776in}{0.615735in}}%
\pgfpathcurveto{\pgfqpoint{1.673776in}{0.618925in}}{\pgfqpoint{1.672508in}{0.621985in}}{\pgfqpoint{1.670253in}{0.624241in}}%
\pgfpathcurveto{\pgfqpoint{1.667997in}{0.626496in}}{\pgfqpoint{1.664938in}{0.627764in}}{\pgfqpoint{1.661748in}{0.627764in}}%
\pgfpathcurveto{\pgfqpoint{1.658558in}{0.627764in}}{\pgfqpoint{1.655498in}{0.626496in}}{\pgfqpoint{1.653243in}{0.624241in}}%
\pgfpathcurveto{\pgfqpoint{1.650987in}{0.621985in}}{\pgfqpoint{1.649720in}{0.618925in}}{\pgfqpoint{1.649720in}{0.615735in}}%
\pgfpathcurveto{\pgfqpoint{1.649720in}{0.612546in}}{\pgfqpoint{1.650987in}{0.609486in}}{\pgfqpoint{1.653243in}{0.607230in}}%
\pgfpathcurveto{\pgfqpoint{1.655498in}{0.604975in}}{\pgfqpoint{1.658558in}{0.603707in}}{\pgfqpoint{1.661748in}{0.603707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618365in}{1.050990in}}%
\pgfpathcurveto{\pgfqpoint{3.621555in}{1.050990in}}{\pgfqpoint{3.624614in}{1.052258in}}{\pgfqpoint{3.626870in}{1.054513in}}%
\pgfpathcurveto{\pgfqpoint{3.629126in}{1.056769in}}{\pgfqpoint{3.630393in}{1.059829in}}{\pgfqpoint{3.630393in}{1.063018in}}%
\pgfpathcurveto{\pgfqpoint{3.630393in}{1.066208in}}{\pgfqpoint{3.629126in}{1.069268in}}{\pgfqpoint{3.626870in}{1.071524in}}%
\pgfpathcurveto{\pgfqpoint{3.624614in}{1.073779in}}{\pgfqpoint{3.621555in}{1.075047in}}{\pgfqpoint{3.618365in}{1.075047in}}%
\pgfpathcurveto{\pgfqpoint{3.615175in}{1.075047in}}{\pgfqpoint{3.612115in}{1.073779in}}{\pgfqpoint{3.609860in}{1.071524in}}%
\pgfpathcurveto{\pgfqpoint{3.607604in}{1.069268in}}{\pgfqpoint{3.606337in}{1.066208in}}{\pgfqpoint{3.606337in}{1.063018in}}%
\pgfpathcurveto{\pgfqpoint{3.606337in}{1.059829in}}{\pgfqpoint{3.607604in}{1.056769in}}{\pgfqpoint{3.609860in}{1.054513in}}%
\pgfpathcurveto{\pgfqpoint{3.612115in}{1.052258in}}{\pgfqpoint{3.615175in}{1.050990in}}{\pgfqpoint{3.618365in}{1.050990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618365in}{1.211247in}}%
\pgfpathcurveto{\pgfqpoint{3.621555in}{1.211247in}}{\pgfqpoint{3.624614in}{1.212514in}}{\pgfqpoint{3.626870in}{1.214770in}}%
\pgfpathcurveto{\pgfqpoint{3.629126in}{1.217025in}}{\pgfqpoint{3.630393in}{1.220085in}}{\pgfqpoint{3.630393in}{1.223275in}}%
\pgfpathcurveto{\pgfqpoint{3.630393in}{1.226465in}}{\pgfqpoint{3.629126in}{1.229525in}}{\pgfqpoint{3.626870in}{1.231780in}}%
\pgfpathcurveto{\pgfqpoint{3.624614in}{1.234036in}}{\pgfqpoint{3.621555in}{1.235303in}}{\pgfqpoint{3.618365in}{1.235303in}}%
\pgfpathcurveto{\pgfqpoint{3.615175in}{1.235303in}}{\pgfqpoint{3.612115in}{1.234036in}}{\pgfqpoint{3.609860in}{1.231780in}}%
\pgfpathcurveto{\pgfqpoint{3.607604in}{1.229525in}}{\pgfqpoint{3.606337in}{1.226465in}}{\pgfqpoint{3.606337in}{1.223275in}}%
\pgfpathcurveto{\pgfqpoint{3.606337in}{1.220085in}}{\pgfqpoint{3.607604in}{1.217025in}}{\pgfqpoint{3.609860in}{1.214770in}}%
\pgfpathcurveto{\pgfqpoint{3.612115in}{1.212514in}}{\pgfqpoint{3.615175in}{1.211247in}}{\pgfqpoint{3.618365in}{1.211247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618365in}{1.211247in}}%
\pgfpathcurveto{\pgfqpoint{3.621555in}{1.211247in}}{\pgfqpoint{3.624614in}{1.212514in}}{\pgfqpoint{3.626870in}{1.214770in}}%
\pgfpathcurveto{\pgfqpoint{3.629126in}{1.217025in}}{\pgfqpoint{3.630393in}{1.220085in}}{\pgfqpoint{3.630393in}{1.223275in}}%
\pgfpathcurveto{\pgfqpoint{3.630393in}{1.226465in}}{\pgfqpoint{3.629126in}{1.229525in}}{\pgfqpoint{3.626870in}{1.231780in}}%
\pgfpathcurveto{\pgfqpoint{3.624614in}{1.234036in}}{\pgfqpoint{3.621555in}{1.235303in}}{\pgfqpoint{3.618365in}{1.235303in}}%
\pgfpathcurveto{\pgfqpoint{3.615175in}{1.235303in}}{\pgfqpoint{3.612115in}{1.234036in}}{\pgfqpoint{3.609860in}{1.231780in}}%
\pgfpathcurveto{\pgfqpoint{3.607604in}{1.229525in}}{\pgfqpoint{3.606337in}{1.226465in}}{\pgfqpoint{3.606337in}{1.223275in}}%
\pgfpathcurveto{\pgfqpoint{3.606337in}{1.220085in}}{\pgfqpoint{3.607604in}{1.217025in}}{\pgfqpoint{3.609860in}{1.214770in}}%
\pgfpathcurveto{\pgfqpoint{3.612115in}{1.212514in}}{\pgfqpoint{3.615175in}{1.211247in}}{\pgfqpoint{3.618365in}{1.211247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864793in}{0.606578in}}%
\pgfpathcurveto{\pgfqpoint{1.867983in}{0.606578in}}{\pgfqpoint{1.871042in}{0.607845in}}{\pgfqpoint{1.873298in}{0.610100in}}%
\pgfpathcurveto{\pgfqpoint{1.875554in}{0.612356in}}{\pgfqpoint{1.876821in}{0.615416in}}{\pgfqpoint{1.876821in}{0.618606in}}%
\pgfpathcurveto{\pgfqpoint{1.876821in}{0.621796in}}{\pgfqpoint{1.875554in}{0.624855in}}{\pgfqpoint{1.873298in}{0.627111in}}%
\pgfpathcurveto{\pgfqpoint{1.871042in}{0.629366in}}{\pgfqpoint{1.867983in}{0.630634in}}{\pgfqpoint{1.864793in}{0.630634in}}%
\pgfpathcurveto{\pgfqpoint{1.861603in}{0.630634in}}{\pgfqpoint{1.858543in}{0.629366in}}{\pgfqpoint{1.856288in}{0.627111in}}%
\pgfpathcurveto{\pgfqpoint{1.854032in}{0.624855in}}{\pgfqpoint{1.852765in}{0.621796in}}{\pgfqpoint{1.852765in}{0.618606in}}%
\pgfpathcurveto{\pgfqpoint{1.852765in}{0.615416in}}{\pgfqpoint{1.854032in}{0.612356in}}{\pgfqpoint{1.856288in}{0.610100in}}%
\pgfpathcurveto{\pgfqpoint{1.858543in}{0.607845in}}{\pgfqpoint{1.861603in}{0.606578in}}{\pgfqpoint{1.864793in}{0.606578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864793in}{0.633845in}}%
\pgfpathcurveto{\pgfqpoint{1.867983in}{0.633845in}}{\pgfqpoint{1.871042in}{0.635112in}}{\pgfqpoint{1.873298in}{0.637368in}}%
\pgfpathcurveto{\pgfqpoint{1.875554in}{0.639624in}}{\pgfqpoint{1.876821in}{0.642683in}}{\pgfqpoint{1.876821in}{0.645873in}}%
\pgfpathcurveto{\pgfqpoint{1.876821in}{0.649063in}}{\pgfqpoint{1.875554in}{0.652123in}}{\pgfqpoint{1.873298in}{0.654378in}}%
\pgfpathcurveto{\pgfqpoint{1.871042in}{0.656634in}}{\pgfqpoint{1.867983in}{0.657901in}}{\pgfqpoint{1.864793in}{0.657901in}}%
\pgfpathcurveto{\pgfqpoint{1.861603in}{0.657901in}}{\pgfqpoint{1.858543in}{0.656634in}}{\pgfqpoint{1.856288in}{0.654378in}}%
\pgfpathcurveto{\pgfqpoint{1.854032in}{0.652123in}}{\pgfqpoint{1.852765in}{0.649063in}}{\pgfqpoint{1.852765in}{0.645873in}}%
\pgfpathcurveto{\pgfqpoint{1.852765in}{0.642683in}}{\pgfqpoint{1.854032in}{0.639624in}}{\pgfqpoint{1.856288in}{0.637368in}}%
\pgfpathcurveto{\pgfqpoint{1.858543in}{0.635112in}}{\pgfqpoint{1.861603in}{0.633845in}}{\pgfqpoint{1.864793in}{0.633845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864793in}{0.633845in}}%
\pgfpathcurveto{\pgfqpoint{1.867983in}{0.633845in}}{\pgfqpoint{1.871042in}{0.635112in}}{\pgfqpoint{1.873298in}{0.637368in}}%
\pgfpathcurveto{\pgfqpoint{1.875554in}{0.639624in}}{\pgfqpoint{1.876821in}{0.642683in}}{\pgfqpoint{1.876821in}{0.645873in}}%
\pgfpathcurveto{\pgfqpoint{1.876821in}{0.649063in}}{\pgfqpoint{1.875554in}{0.652123in}}{\pgfqpoint{1.873298in}{0.654378in}}%
\pgfpathcurveto{\pgfqpoint{1.871042in}{0.656634in}}{\pgfqpoint{1.867983in}{0.657901in}}{\pgfqpoint{1.864793in}{0.657901in}}%
\pgfpathcurveto{\pgfqpoint{1.861603in}{0.657901in}}{\pgfqpoint{1.858543in}{0.656634in}}{\pgfqpoint{1.856288in}{0.654378in}}%
\pgfpathcurveto{\pgfqpoint{1.854032in}{0.652123in}}{\pgfqpoint{1.852765in}{0.649063in}}{\pgfqpoint{1.852765in}{0.645873in}}%
\pgfpathcurveto{\pgfqpoint{1.852765in}{0.642683in}}{\pgfqpoint{1.854032in}{0.639624in}}{\pgfqpoint{1.856288in}{0.637368in}}%
\pgfpathcurveto{\pgfqpoint{1.858543in}{0.635112in}}{\pgfqpoint{1.861603in}{0.633845in}}{\pgfqpoint{1.864793in}{0.633845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975545in}{0.633367in}}%
\pgfpathcurveto{\pgfqpoint{1.978735in}{0.633367in}}{\pgfqpoint{1.981794in}{0.634634in}}{\pgfqpoint{1.984050in}{0.636890in}}%
\pgfpathcurveto{\pgfqpoint{1.986306in}{0.639145in}}{\pgfqpoint{1.987573in}{0.642205in}}{\pgfqpoint{1.987573in}{0.645395in}}%
\pgfpathcurveto{\pgfqpoint{1.987573in}{0.648585in}}{\pgfqpoint{1.986306in}{0.651644in}}{\pgfqpoint{1.984050in}{0.653900in}}%
\pgfpathcurveto{\pgfqpoint{1.981794in}{0.656156in}}{\pgfqpoint{1.978735in}{0.657423in}}{\pgfqpoint{1.975545in}{0.657423in}}%
\pgfpathcurveto{\pgfqpoint{1.972355in}{0.657423in}}{\pgfqpoint{1.969295in}{0.656156in}}{\pgfqpoint{1.967040in}{0.653900in}}%
\pgfpathcurveto{\pgfqpoint{1.964784in}{0.651644in}}{\pgfqpoint{1.963517in}{0.648585in}}{\pgfqpoint{1.963517in}{0.645395in}}%
\pgfpathcurveto{\pgfqpoint{1.963517in}{0.642205in}}{\pgfqpoint{1.964784in}{0.639145in}}{\pgfqpoint{1.967040in}{0.636890in}}%
\pgfpathcurveto{\pgfqpoint{1.969295in}{0.634634in}}{\pgfqpoint{1.972355in}{0.633367in}}{\pgfqpoint{1.975545in}{0.633367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975545in}{0.638629in}}%
\pgfpathcurveto{\pgfqpoint{1.978735in}{0.638629in}}{\pgfqpoint{1.981794in}{0.639896in}}{\pgfqpoint{1.984050in}{0.642152in}}%
\pgfpathcurveto{\pgfqpoint{1.986306in}{0.644407in}}{\pgfqpoint{1.987573in}{0.647467in}}{\pgfqpoint{1.987573in}{0.650657in}}%
\pgfpathcurveto{\pgfqpoint{1.987573in}{0.653847in}}{\pgfqpoint{1.986306in}{0.656907in}}{\pgfqpoint{1.984050in}{0.659162in}}%
\pgfpathcurveto{\pgfqpoint{1.981794in}{0.661418in}}{\pgfqpoint{1.978735in}{0.662685in}}{\pgfqpoint{1.975545in}{0.662685in}}%
\pgfpathcurveto{\pgfqpoint{1.972355in}{0.662685in}}{\pgfqpoint{1.969295in}{0.661418in}}{\pgfqpoint{1.967040in}{0.659162in}}%
\pgfpathcurveto{\pgfqpoint{1.964784in}{0.656907in}}{\pgfqpoint{1.963517in}{0.653847in}}{\pgfqpoint{1.963517in}{0.650657in}}%
\pgfpathcurveto{\pgfqpoint{1.963517in}{0.647467in}}{\pgfqpoint{1.964784in}{0.644407in}}{\pgfqpoint{1.967040in}{0.642152in}}%
\pgfpathcurveto{\pgfqpoint{1.969295in}{0.639896in}}{\pgfqpoint{1.972355in}{0.638629in}}{\pgfqpoint{1.975545in}{0.638629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975545in}{0.638629in}}%
\pgfpathcurveto{\pgfqpoint{1.978735in}{0.638629in}}{\pgfqpoint{1.981794in}{0.639896in}}{\pgfqpoint{1.984050in}{0.642152in}}%
\pgfpathcurveto{\pgfqpoint{1.986306in}{0.644407in}}{\pgfqpoint{1.987573in}{0.647467in}}{\pgfqpoint{1.987573in}{0.650657in}}%
\pgfpathcurveto{\pgfqpoint{1.987573in}{0.653847in}}{\pgfqpoint{1.986306in}{0.656907in}}{\pgfqpoint{1.984050in}{0.659162in}}%
\pgfpathcurveto{\pgfqpoint{1.981794in}{0.661418in}}{\pgfqpoint{1.978735in}{0.662685in}}{\pgfqpoint{1.975545in}{0.662685in}}%
\pgfpathcurveto{\pgfqpoint{1.972355in}{0.662685in}}{\pgfqpoint{1.969295in}{0.661418in}}{\pgfqpoint{1.967040in}{0.659162in}}%
\pgfpathcurveto{\pgfqpoint{1.964784in}{0.656907in}}{\pgfqpoint{1.963517in}{0.653847in}}{\pgfqpoint{1.963517in}{0.650657in}}%
\pgfpathcurveto{\pgfqpoint{1.963517in}{0.647467in}}{\pgfqpoint{1.964784in}{0.644407in}}{\pgfqpoint{1.967040in}{0.642152in}}%
\pgfpathcurveto{\pgfqpoint{1.969295in}{0.639896in}}{\pgfqpoint{1.972355in}{0.638629in}}{\pgfqpoint{1.975545in}{0.638629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433778in}{1.000282in}}%
\pgfpathcurveto{\pgfqpoint{3.436968in}{1.000282in}}{\pgfqpoint{3.440028in}{1.001550in}}{\pgfqpoint{3.442284in}{1.003805in}}%
\pgfpathcurveto{\pgfqpoint{3.444539in}{1.006061in}}{\pgfqpoint{3.445806in}{1.009121in}}{\pgfqpoint{3.445806in}{1.012310in}}%
\pgfpathcurveto{\pgfqpoint{3.445806in}{1.015500in}}{\pgfqpoint{3.444539in}{1.018560in}}{\pgfqpoint{3.442284in}{1.020816in}}%
\pgfpathcurveto{\pgfqpoint{3.440028in}{1.023071in}}{\pgfqpoint{3.436968in}{1.024339in}}{\pgfqpoint{3.433778in}{1.024339in}}%
\pgfpathcurveto{\pgfqpoint{3.430588in}{1.024339in}}{\pgfqpoint{3.427529in}{1.023071in}}{\pgfqpoint{3.425273in}{1.020816in}}%
\pgfpathcurveto{\pgfqpoint{3.423018in}{1.018560in}}{\pgfqpoint{3.421750in}{1.015500in}}{\pgfqpoint{3.421750in}{1.012310in}}%
\pgfpathcurveto{\pgfqpoint{3.421750in}{1.009121in}}{\pgfqpoint{3.423018in}{1.006061in}}{\pgfqpoint{3.425273in}{1.003805in}}%
\pgfpathcurveto{\pgfqpoint{3.427529in}{1.001550in}}{\pgfqpoint{3.430588in}{1.000282in}}{\pgfqpoint{3.433778in}{1.000282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433778in}{1.104090in}}%
\pgfpathcurveto{\pgfqpoint{3.436968in}{1.104090in}}{\pgfqpoint{3.440028in}{1.105358in}}{\pgfqpoint{3.442284in}{1.107613in}}%
\pgfpathcurveto{\pgfqpoint{3.444539in}{1.109869in}}{\pgfqpoint{3.445806in}{1.112928in}}{\pgfqpoint{3.445806in}{1.116118in}}%
\pgfpathcurveto{\pgfqpoint{3.445806in}{1.119308in}}{\pgfqpoint{3.444539in}{1.122368in}}{\pgfqpoint{3.442284in}{1.124624in}}%
\pgfpathcurveto{\pgfqpoint{3.440028in}{1.126879in}}{\pgfqpoint{3.436968in}{1.128147in}}{\pgfqpoint{3.433778in}{1.128147in}}%
\pgfpathcurveto{\pgfqpoint{3.430588in}{1.128147in}}{\pgfqpoint{3.427529in}{1.126879in}}{\pgfqpoint{3.425273in}{1.124624in}}%
\pgfpathcurveto{\pgfqpoint{3.423018in}{1.122368in}}{\pgfqpoint{3.421750in}{1.119308in}}{\pgfqpoint{3.421750in}{1.116118in}}%
\pgfpathcurveto{\pgfqpoint{3.421750in}{1.112928in}}{\pgfqpoint{3.423018in}{1.109869in}}{\pgfqpoint{3.425273in}{1.107613in}}%
\pgfpathcurveto{\pgfqpoint{3.427529in}{1.105358in}}{\pgfqpoint{3.430588in}{1.104090in}}{\pgfqpoint{3.433778in}{1.104090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433778in}{1.104090in}}%
\pgfpathcurveto{\pgfqpoint{3.436968in}{1.104090in}}{\pgfqpoint{3.440028in}{1.105358in}}{\pgfqpoint{3.442284in}{1.107613in}}%
\pgfpathcurveto{\pgfqpoint{3.444539in}{1.109869in}}{\pgfqpoint{3.445806in}{1.112928in}}{\pgfqpoint{3.445806in}{1.116118in}}%
\pgfpathcurveto{\pgfqpoint{3.445806in}{1.119308in}}{\pgfqpoint{3.444539in}{1.122368in}}{\pgfqpoint{3.442284in}{1.124624in}}%
\pgfpathcurveto{\pgfqpoint{3.440028in}{1.126879in}}{\pgfqpoint{3.436968in}{1.128147in}}{\pgfqpoint{3.433778in}{1.128147in}}%
\pgfpathcurveto{\pgfqpoint{3.430588in}{1.128147in}}{\pgfqpoint{3.427529in}{1.126879in}}{\pgfqpoint{3.425273in}{1.124624in}}%
\pgfpathcurveto{\pgfqpoint{3.423018in}{1.122368in}}{\pgfqpoint{3.421750in}{1.119308in}}{\pgfqpoint{3.421750in}{1.116118in}}%
\pgfpathcurveto{\pgfqpoint{3.421750in}{1.112928in}}{\pgfqpoint{3.423018in}{1.109869in}}{\pgfqpoint{3.425273in}{1.107613in}}%
\pgfpathcurveto{\pgfqpoint{3.427529in}{1.105358in}}{\pgfqpoint{3.430588in}{1.104090in}}{\pgfqpoint{3.433778in}{1.104090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012462in}{0.647240in}}%
\pgfpathcurveto{\pgfqpoint{2.015652in}{0.647240in}}{\pgfqpoint{2.018712in}{0.648507in}}{\pgfqpoint{2.020967in}{0.650763in}}%
\pgfpathcurveto{\pgfqpoint{2.023223in}{0.653018in}}{\pgfqpoint{2.024490in}{0.656078in}}{\pgfqpoint{2.024490in}{0.659268in}}%
\pgfpathcurveto{\pgfqpoint{2.024490in}{0.662458in}}{\pgfqpoint{2.023223in}{0.665517in}}{\pgfqpoint{2.020967in}{0.667773in}}%
\pgfpathcurveto{\pgfqpoint{2.018712in}{0.670029in}}{\pgfqpoint{2.015652in}{0.671296in}}{\pgfqpoint{2.012462in}{0.671296in}}%
\pgfpathcurveto{\pgfqpoint{2.009272in}{0.671296in}}{\pgfqpoint{2.006213in}{0.670029in}}{\pgfqpoint{2.003957in}{0.667773in}}%
\pgfpathcurveto{\pgfqpoint{2.001701in}{0.665517in}}{\pgfqpoint{2.000434in}{0.662458in}}{\pgfqpoint{2.000434in}{0.659268in}}%
\pgfpathcurveto{\pgfqpoint{2.000434in}{0.656078in}}{\pgfqpoint{2.001701in}{0.653018in}}{\pgfqpoint{2.003957in}{0.650763in}}%
\pgfpathcurveto{\pgfqpoint{2.006213in}{0.648507in}}{\pgfqpoint{2.009272in}{0.647240in}}{\pgfqpoint{2.012462in}{0.647240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012462in}{0.636237in}}%
\pgfpathcurveto{\pgfqpoint{2.015652in}{0.636237in}}{\pgfqpoint{2.018712in}{0.637504in}}{\pgfqpoint{2.020967in}{0.639760in}}%
\pgfpathcurveto{\pgfqpoint{2.023223in}{0.642016in}}{\pgfqpoint{2.024490in}{0.645075in}}{\pgfqpoint{2.024490in}{0.648265in}}%
\pgfpathcurveto{\pgfqpoint{2.024490in}{0.651455in}}{\pgfqpoint{2.023223in}{0.654515in}}{\pgfqpoint{2.020967in}{0.656770in}}%
\pgfpathcurveto{\pgfqpoint{2.018712in}{0.659026in}}{\pgfqpoint{2.015652in}{0.660293in}}{\pgfqpoint{2.012462in}{0.660293in}}%
\pgfpathcurveto{\pgfqpoint{2.009272in}{0.660293in}}{\pgfqpoint{2.006213in}{0.659026in}}{\pgfqpoint{2.003957in}{0.656770in}}%
\pgfpathcurveto{\pgfqpoint{2.001701in}{0.654515in}}{\pgfqpoint{2.000434in}{0.651455in}}{\pgfqpoint{2.000434in}{0.648265in}}%
\pgfpathcurveto{\pgfqpoint{2.000434in}{0.645075in}}{\pgfqpoint{2.001701in}{0.642016in}}{\pgfqpoint{2.003957in}{0.639760in}}%
\pgfpathcurveto{\pgfqpoint{2.006213in}{0.637504in}}{\pgfqpoint{2.009272in}{0.636237in}}{\pgfqpoint{2.012462in}{0.636237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012462in}{0.636237in}}%
\pgfpathcurveto{\pgfqpoint{2.015652in}{0.636237in}}{\pgfqpoint{2.018712in}{0.637504in}}{\pgfqpoint{2.020967in}{0.639760in}}%
\pgfpathcurveto{\pgfqpoint{2.023223in}{0.642016in}}{\pgfqpoint{2.024490in}{0.645075in}}{\pgfqpoint{2.024490in}{0.648265in}}%
\pgfpathcurveto{\pgfqpoint{2.024490in}{0.651455in}}{\pgfqpoint{2.023223in}{0.654515in}}{\pgfqpoint{2.020967in}{0.656770in}}%
\pgfpathcurveto{\pgfqpoint{2.018712in}{0.659026in}}{\pgfqpoint{2.015652in}{0.660293in}}{\pgfqpoint{2.012462in}{0.660293in}}%
\pgfpathcurveto{\pgfqpoint{2.009272in}{0.660293in}}{\pgfqpoint{2.006213in}{0.659026in}}{\pgfqpoint{2.003957in}{0.656770in}}%
\pgfpathcurveto{\pgfqpoint{2.001701in}{0.654515in}}{\pgfqpoint{2.000434in}{0.651455in}}{\pgfqpoint{2.000434in}{0.648265in}}%
\pgfpathcurveto{\pgfqpoint{2.000434in}{0.645075in}}{\pgfqpoint{2.001701in}{0.642016in}}{\pgfqpoint{2.003957in}{0.639760in}}%
\pgfpathcurveto{\pgfqpoint{2.006213in}{0.637504in}}{\pgfqpoint{2.009272in}{0.636237in}}{\pgfqpoint{2.012462in}{0.636237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772500in}{0.614949in}}%
\pgfpathcurveto{\pgfqpoint{1.775690in}{0.614949in}}{\pgfqpoint{1.778749in}{0.616217in}}{\pgfqpoint{1.781005in}{0.618472in}}%
\pgfpathcurveto{\pgfqpoint{1.783260in}{0.620728in}}{\pgfqpoint{1.784528in}{0.623787in}}{\pgfqpoint{1.784528in}{0.626977in}}%
\pgfpathcurveto{\pgfqpoint{1.784528in}{0.630167in}}{\pgfqpoint{1.783260in}{0.633227in}}{\pgfqpoint{1.781005in}{0.635482in}}%
\pgfpathcurveto{\pgfqpoint{1.778749in}{0.637738in}}{\pgfqpoint{1.775690in}{0.639005in}}{\pgfqpoint{1.772500in}{0.639005in}}%
\pgfpathcurveto{\pgfqpoint{1.769310in}{0.639005in}}{\pgfqpoint{1.766250in}{0.637738in}}{\pgfqpoint{1.763994in}{0.635482in}}%
\pgfpathcurveto{\pgfqpoint{1.761739in}{0.633227in}}{\pgfqpoint{1.760471in}{0.630167in}}{\pgfqpoint{1.760471in}{0.626977in}}%
\pgfpathcurveto{\pgfqpoint{1.760471in}{0.623787in}}{\pgfqpoint{1.761739in}{0.620728in}}{\pgfqpoint{1.763994in}{0.618472in}}%
\pgfpathcurveto{\pgfqpoint{1.766250in}{0.616217in}}{\pgfqpoint{1.769310in}{0.614949in}}{\pgfqpoint{1.772500in}{0.614949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772500in}{0.606817in}}%
\pgfpathcurveto{\pgfqpoint{1.775690in}{0.606817in}}{\pgfqpoint{1.778749in}{0.608084in}}{\pgfqpoint{1.781005in}{0.610340in}}%
\pgfpathcurveto{\pgfqpoint{1.783260in}{0.612595in}}{\pgfqpoint{1.784528in}{0.615655in}}{\pgfqpoint{1.784528in}{0.618845in}}%
\pgfpathcurveto{\pgfqpoint{1.784528in}{0.622035in}}{\pgfqpoint{1.783260in}{0.625094in}}{\pgfqpoint{1.781005in}{0.627350in}}%
\pgfpathcurveto{\pgfqpoint{1.778749in}{0.629606in}}{\pgfqpoint{1.775690in}{0.630873in}}{\pgfqpoint{1.772500in}{0.630873in}}%
\pgfpathcurveto{\pgfqpoint{1.769310in}{0.630873in}}{\pgfqpoint{1.766250in}{0.629606in}}{\pgfqpoint{1.763994in}{0.627350in}}%
\pgfpathcurveto{\pgfqpoint{1.761739in}{0.625094in}}{\pgfqpoint{1.760471in}{0.622035in}}{\pgfqpoint{1.760471in}{0.618845in}}%
\pgfpathcurveto{\pgfqpoint{1.760471in}{0.615655in}}{\pgfqpoint{1.761739in}{0.612595in}}{\pgfqpoint{1.763994in}{0.610340in}}%
\pgfpathcurveto{\pgfqpoint{1.766250in}{0.608084in}}{\pgfqpoint{1.769310in}{0.606817in}}{\pgfqpoint{1.772500in}{0.606817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772500in}{0.606817in}}%
\pgfpathcurveto{\pgfqpoint{1.775690in}{0.606817in}}{\pgfqpoint{1.778749in}{0.608084in}}{\pgfqpoint{1.781005in}{0.610340in}}%
\pgfpathcurveto{\pgfqpoint{1.783260in}{0.612595in}}{\pgfqpoint{1.784528in}{0.615655in}}{\pgfqpoint{1.784528in}{0.618845in}}%
\pgfpathcurveto{\pgfqpoint{1.784528in}{0.622035in}}{\pgfqpoint{1.783260in}{0.625094in}}{\pgfqpoint{1.781005in}{0.627350in}}%
\pgfpathcurveto{\pgfqpoint{1.778749in}{0.629606in}}{\pgfqpoint{1.775690in}{0.630873in}}{\pgfqpoint{1.772500in}{0.630873in}}%
\pgfpathcurveto{\pgfqpoint{1.769310in}{0.630873in}}{\pgfqpoint{1.766250in}{0.629606in}}{\pgfqpoint{1.763994in}{0.627350in}}%
\pgfpathcurveto{\pgfqpoint{1.761739in}{0.625094in}}{\pgfqpoint{1.760471in}{0.622035in}}{\pgfqpoint{1.760471in}{0.618845in}}%
\pgfpathcurveto{\pgfqpoint{1.760471in}{0.615655in}}{\pgfqpoint{1.761739in}{0.612595in}}{\pgfqpoint{1.763994in}{0.610340in}}%
\pgfpathcurveto{\pgfqpoint{1.766250in}{0.608084in}}{\pgfqpoint{1.769310in}{0.606817in}}{\pgfqpoint{1.772500in}{0.606817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544530in}{1.129923in}}%
\pgfpathcurveto{\pgfqpoint{3.547720in}{1.129923in}}{\pgfqpoint{3.550780in}{1.131190in}}{\pgfqpoint{3.553035in}{1.133446in}}%
\pgfpathcurveto{\pgfqpoint{3.555291in}{1.135701in}}{\pgfqpoint{3.556558in}{1.138761in}}{\pgfqpoint{3.556558in}{1.141951in}}%
\pgfpathcurveto{\pgfqpoint{3.556558in}{1.145141in}}{\pgfqpoint{3.555291in}{1.148200in}}{\pgfqpoint{3.553035in}{1.150456in}}%
\pgfpathcurveto{\pgfqpoint{3.550780in}{1.152712in}}{\pgfqpoint{3.547720in}{1.153979in}}{\pgfqpoint{3.544530in}{1.153979in}}%
\pgfpathcurveto{\pgfqpoint{3.541340in}{1.153979in}}{\pgfqpoint{3.538281in}{1.152712in}}{\pgfqpoint{3.536025in}{1.150456in}}%
\pgfpathcurveto{\pgfqpoint{3.533769in}{1.148200in}}{\pgfqpoint{3.532502in}{1.145141in}}{\pgfqpoint{3.532502in}{1.141951in}}%
\pgfpathcurveto{\pgfqpoint{3.532502in}{1.138761in}}{\pgfqpoint{3.533769in}{1.135701in}}{\pgfqpoint{3.536025in}{1.133446in}}%
\pgfpathcurveto{\pgfqpoint{3.538281in}{1.131190in}}{\pgfqpoint{3.541340in}{1.129923in}}{\pgfqpoint{3.544530in}{1.129923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544530in}{1.067734in}}%
\pgfpathcurveto{\pgfqpoint{3.547720in}{1.067734in}}{\pgfqpoint{3.550780in}{1.069001in}}{\pgfqpoint{3.553035in}{1.071257in}}%
\pgfpathcurveto{\pgfqpoint{3.555291in}{1.073512in}}{\pgfqpoint{3.556558in}{1.076572in}}{\pgfqpoint{3.556558in}{1.079762in}}%
\pgfpathcurveto{\pgfqpoint{3.556558in}{1.082952in}}{\pgfqpoint{3.555291in}{1.086011in}}{\pgfqpoint{3.553035in}{1.088267in}}%
\pgfpathcurveto{\pgfqpoint{3.550780in}{1.090522in}}{\pgfqpoint{3.547720in}{1.091790in}}{\pgfqpoint{3.544530in}{1.091790in}}%
\pgfpathcurveto{\pgfqpoint{3.541340in}{1.091790in}}{\pgfqpoint{3.538281in}{1.090522in}}{\pgfqpoint{3.536025in}{1.088267in}}%
\pgfpathcurveto{\pgfqpoint{3.533769in}{1.086011in}}{\pgfqpoint{3.532502in}{1.082952in}}{\pgfqpoint{3.532502in}{1.079762in}}%
\pgfpathcurveto{\pgfqpoint{3.532502in}{1.076572in}}{\pgfqpoint{3.533769in}{1.073512in}}{\pgfqpoint{3.536025in}{1.071257in}}%
\pgfpathcurveto{\pgfqpoint{3.538281in}{1.069001in}}{\pgfqpoint{3.541340in}{1.067734in}}{\pgfqpoint{3.544530in}{1.067734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544530in}{1.067734in}}%
\pgfpathcurveto{\pgfqpoint{3.547720in}{1.067734in}}{\pgfqpoint{3.550780in}{1.069001in}}{\pgfqpoint{3.553035in}{1.071257in}}%
\pgfpathcurveto{\pgfqpoint{3.555291in}{1.073512in}}{\pgfqpoint{3.556558in}{1.076572in}}{\pgfqpoint{3.556558in}{1.079762in}}%
\pgfpathcurveto{\pgfqpoint{3.556558in}{1.082952in}}{\pgfqpoint{3.555291in}{1.086011in}}{\pgfqpoint{3.553035in}{1.088267in}}%
\pgfpathcurveto{\pgfqpoint{3.550780in}{1.090522in}}{\pgfqpoint{3.547720in}{1.091790in}}{\pgfqpoint{3.544530in}{1.091790in}}%
\pgfpathcurveto{\pgfqpoint{3.541340in}{1.091790in}}{\pgfqpoint{3.538281in}{1.090522in}}{\pgfqpoint{3.536025in}{1.088267in}}%
\pgfpathcurveto{\pgfqpoint{3.533769in}{1.086011in}}{\pgfqpoint{3.532502in}{1.082952in}}{\pgfqpoint{3.532502in}{1.079762in}}%
\pgfpathcurveto{\pgfqpoint{3.532502in}{1.076572in}}{\pgfqpoint{3.533769in}{1.073512in}}{\pgfqpoint{3.536025in}{1.071257in}}%
\pgfpathcurveto{\pgfqpoint{3.538281in}{1.069001in}}{\pgfqpoint{3.541340in}{1.067734in}}{\pgfqpoint{3.544530in}{1.067734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249192in}{1.061036in}}%
\pgfpathcurveto{\pgfqpoint{3.252382in}{1.061036in}}{\pgfqpoint{3.255441in}{1.062304in}}{\pgfqpoint{3.257697in}{1.064559in}}%
\pgfpathcurveto{\pgfqpoint{3.259953in}{1.066815in}}{\pgfqpoint{3.261220in}{1.069875in}}{\pgfqpoint{3.261220in}{1.073064in}}%
\pgfpathcurveto{\pgfqpoint{3.261220in}{1.076254in}}{\pgfqpoint{3.259953in}{1.079314in}}{\pgfqpoint{3.257697in}{1.081570in}}%
\pgfpathcurveto{\pgfqpoint{3.255441in}{1.083825in}}{\pgfqpoint{3.252382in}{1.085093in}}{\pgfqpoint{3.249192in}{1.085093in}}%
\pgfpathcurveto{\pgfqpoint{3.246002in}{1.085093in}}{\pgfqpoint{3.242942in}{1.083825in}}{\pgfqpoint{3.240687in}{1.081570in}}%
\pgfpathcurveto{\pgfqpoint{3.238431in}{1.079314in}}{\pgfqpoint{3.237164in}{1.076254in}}{\pgfqpoint{3.237164in}{1.073064in}}%
\pgfpathcurveto{\pgfqpoint{3.237164in}{1.069875in}}{\pgfqpoint{3.238431in}{1.066815in}}{\pgfqpoint{3.240687in}{1.064559in}}%
\pgfpathcurveto{\pgfqpoint{3.242942in}{1.062304in}}{\pgfqpoint{3.246002in}{1.061036in}}{\pgfqpoint{3.249192in}{1.061036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249192in}{0.897431in}}%
\pgfpathcurveto{\pgfqpoint{3.252382in}{0.897431in}}{\pgfqpoint{3.255441in}{0.898698in}}{\pgfqpoint{3.257697in}{0.900954in}}%
\pgfpathcurveto{\pgfqpoint{3.259953in}{0.903210in}}{\pgfqpoint{3.261220in}{0.906269in}}{\pgfqpoint{3.261220in}{0.909459in}}%
\pgfpathcurveto{\pgfqpoint{3.261220in}{0.912649in}}{\pgfqpoint{3.259953in}{0.915709in}}{\pgfqpoint{3.257697in}{0.917964in}}%
\pgfpathcurveto{\pgfqpoint{3.255441in}{0.920220in}}{\pgfqpoint{3.252382in}{0.921487in}}{\pgfqpoint{3.249192in}{0.921487in}}%
\pgfpathcurveto{\pgfqpoint{3.246002in}{0.921487in}}{\pgfqpoint{3.242942in}{0.920220in}}{\pgfqpoint{3.240687in}{0.917964in}}%
\pgfpathcurveto{\pgfqpoint{3.238431in}{0.915709in}}{\pgfqpoint{3.237164in}{0.912649in}}{\pgfqpoint{3.237164in}{0.909459in}}%
\pgfpathcurveto{\pgfqpoint{3.237164in}{0.906269in}}{\pgfqpoint{3.238431in}{0.903210in}}{\pgfqpoint{3.240687in}{0.900954in}}%
\pgfpathcurveto{\pgfqpoint{3.242942in}{0.898698in}}{\pgfqpoint{3.246002in}{0.897431in}}{\pgfqpoint{3.249192in}{0.897431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249192in}{0.897431in}}%
\pgfpathcurveto{\pgfqpoint{3.252382in}{0.897431in}}{\pgfqpoint{3.255441in}{0.898698in}}{\pgfqpoint{3.257697in}{0.900954in}}%
\pgfpathcurveto{\pgfqpoint{3.259953in}{0.903210in}}{\pgfqpoint{3.261220in}{0.906269in}}{\pgfqpoint{3.261220in}{0.909459in}}%
\pgfpathcurveto{\pgfqpoint{3.261220in}{0.912649in}}{\pgfqpoint{3.259953in}{0.915709in}}{\pgfqpoint{3.257697in}{0.917964in}}%
\pgfpathcurveto{\pgfqpoint{3.255441in}{0.920220in}}{\pgfqpoint{3.252382in}{0.921487in}}{\pgfqpoint{3.249192in}{0.921487in}}%
\pgfpathcurveto{\pgfqpoint{3.246002in}{0.921487in}}{\pgfqpoint{3.242942in}{0.920220in}}{\pgfqpoint{3.240687in}{0.917964in}}%
\pgfpathcurveto{\pgfqpoint{3.238431in}{0.915709in}}{\pgfqpoint{3.237164in}{0.912649in}}{\pgfqpoint{3.237164in}{0.909459in}}%
\pgfpathcurveto{\pgfqpoint{3.237164in}{0.906269in}}{\pgfqpoint{3.238431in}{0.903210in}}{\pgfqpoint{3.240687in}{0.900954in}}%
\pgfpathcurveto{\pgfqpoint{3.242942in}{0.898698in}}{\pgfqpoint{3.246002in}{0.897431in}}{\pgfqpoint{3.249192in}{0.897431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415320in}{1.037117in}}%
\pgfpathcurveto{\pgfqpoint{3.418510in}{1.037117in}}{\pgfqpoint{3.421569in}{1.038385in}}{\pgfqpoint{3.423825in}{1.040640in}}%
\pgfpathcurveto{\pgfqpoint{3.426080in}{1.042896in}}{\pgfqpoint{3.427348in}{1.045956in}}{\pgfqpoint{3.427348in}{1.049146in}}%
\pgfpathcurveto{\pgfqpoint{3.427348in}{1.052335in}}{\pgfqpoint{3.426080in}{1.055395in}}{\pgfqpoint{3.423825in}{1.057651in}}%
\pgfpathcurveto{\pgfqpoint{3.421569in}{1.059906in}}{\pgfqpoint{3.418510in}{1.061174in}}{\pgfqpoint{3.415320in}{1.061174in}}%
\pgfpathcurveto{\pgfqpoint{3.412130in}{1.061174in}}{\pgfqpoint{3.409070in}{1.059906in}}{\pgfqpoint{3.406815in}{1.057651in}}%
\pgfpathcurveto{\pgfqpoint{3.404559in}{1.055395in}}{\pgfqpoint{3.403292in}{1.052335in}}{\pgfqpoint{3.403292in}{1.049146in}}%
\pgfpathcurveto{\pgfqpoint{3.403292in}{1.045956in}}{\pgfqpoint{3.404559in}{1.042896in}}{\pgfqpoint{3.406815in}{1.040640in}}%
\pgfpathcurveto{\pgfqpoint{3.409070in}{1.038385in}}{\pgfqpoint{3.412130in}{1.037117in}}{\pgfqpoint{3.415320in}{1.037117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415320in}{1.037117in}}%
\pgfpathcurveto{\pgfqpoint{3.418510in}{1.037117in}}{\pgfqpoint{3.421569in}{1.038385in}}{\pgfqpoint{3.423825in}{1.040640in}}%
\pgfpathcurveto{\pgfqpoint{3.426080in}{1.042896in}}{\pgfqpoint{3.427348in}{1.045956in}}{\pgfqpoint{3.427348in}{1.049146in}}%
\pgfpathcurveto{\pgfqpoint{3.427348in}{1.052335in}}{\pgfqpoint{3.426080in}{1.055395in}}{\pgfqpoint{3.423825in}{1.057651in}}%
\pgfpathcurveto{\pgfqpoint{3.421569in}{1.059906in}}{\pgfqpoint{3.418510in}{1.061174in}}{\pgfqpoint{3.415320in}{1.061174in}}%
\pgfpathcurveto{\pgfqpoint{3.412130in}{1.061174in}}{\pgfqpoint{3.409070in}{1.059906in}}{\pgfqpoint{3.406815in}{1.057651in}}%
\pgfpathcurveto{\pgfqpoint{3.404559in}{1.055395in}}{\pgfqpoint{3.403292in}{1.052335in}}{\pgfqpoint{3.403292in}{1.049146in}}%
\pgfpathcurveto{\pgfqpoint{3.403292in}{1.045956in}}{\pgfqpoint{3.404559in}{1.042896in}}{\pgfqpoint{3.406815in}{1.040640in}}%
\pgfpathcurveto{\pgfqpoint{3.409070in}{1.038385in}}{\pgfqpoint{3.412130in}{1.037117in}}{\pgfqpoint{3.415320in}{1.037117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415320in}{1.037117in}}%
\pgfpathcurveto{\pgfqpoint{3.418510in}{1.037117in}}{\pgfqpoint{3.421569in}{1.038385in}}{\pgfqpoint{3.423825in}{1.040640in}}%
\pgfpathcurveto{\pgfqpoint{3.426080in}{1.042896in}}{\pgfqpoint{3.427348in}{1.045956in}}{\pgfqpoint{3.427348in}{1.049146in}}%
\pgfpathcurveto{\pgfqpoint{3.427348in}{1.052335in}}{\pgfqpoint{3.426080in}{1.055395in}}{\pgfqpoint{3.423825in}{1.057651in}}%
\pgfpathcurveto{\pgfqpoint{3.421569in}{1.059906in}}{\pgfqpoint{3.418510in}{1.061174in}}{\pgfqpoint{3.415320in}{1.061174in}}%
\pgfpathcurveto{\pgfqpoint{3.412130in}{1.061174in}}{\pgfqpoint{3.409070in}{1.059906in}}{\pgfqpoint{3.406815in}{1.057651in}}%
\pgfpathcurveto{\pgfqpoint{3.404559in}{1.055395in}}{\pgfqpoint{3.403292in}{1.052335in}}{\pgfqpoint{3.403292in}{1.049146in}}%
\pgfpathcurveto{\pgfqpoint{3.403292in}{1.045956in}}{\pgfqpoint{3.404559in}{1.042896in}}{\pgfqpoint{3.406815in}{1.040640in}}%
\pgfpathcurveto{\pgfqpoint{3.409070in}{1.038385in}}{\pgfqpoint{3.412130in}{1.037117in}}{\pgfqpoint{3.415320in}{1.037117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160131in}{0.673550in}}%
\pgfpathcurveto{\pgfqpoint{2.163321in}{0.673550in}}{\pgfqpoint{2.166381in}{0.674818in}}{\pgfqpoint{2.168636in}{0.677073in}}%
\pgfpathcurveto{\pgfqpoint{2.170892in}{0.679329in}}{\pgfqpoint{2.172159in}{0.682389in}}{\pgfqpoint{2.172159in}{0.685579in}}%
\pgfpathcurveto{\pgfqpoint{2.172159in}{0.688768in}}{\pgfqpoint{2.170892in}{0.691828in}}{\pgfqpoint{2.168636in}{0.694084in}}%
\pgfpathcurveto{\pgfqpoint{2.166381in}{0.696339in}}{\pgfqpoint{2.163321in}{0.697607in}}{\pgfqpoint{2.160131in}{0.697607in}}%
\pgfpathcurveto{\pgfqpoint{2.156941in}{0.697607in}}{\pgfqpoint{2.153882in}{0.696339in}}{\pgfqpoint{2.151626in}{0.694084in}}%
\pgfpathcurveto{\pgfqpoint{2.149371in}{0.691828in}}{\pgfqpoint{2.148103in}{0.688768in}}{\pgfqpoint{2.148103in}{0.685579in}}%
\pgfpathcurveto{\pgfqpoint{2.148103in}{0.682389in}}{\pgfqpoint{2.149371in}{0.679329in}}{\pgfqpoint{2.151626in}{0.677073in}}%
\pgfpathcurveto{\pgfqpoint{2.153882in}{0.674818in}}{\pgfqpoint{2.156941in}{0.673550in}}{\pgfqpoint{2.160131in}{0.673550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160131in}{0.660634in}}%
\pgfpathcurveto{\pgfqpoint{2.163321in}{0.660634in}}{\pgfqpoint{2.166381in}{0.661902in}}{\pgfqpoint{2.168636in}{0.664157in}}%
\pgfpathcurveto{\pgfqpoint{2.170892in}{0.666413in}}{\pgfqpoint{2.172159in}{0.669472in}}{\pgfqpoint{2.172159in}{0.672662in}}%
\pgfpathcurveto{\pgfqpoint{2.172159in}{0.675852in}}{\pgfqpoint{2.170892in}{0.678912in}}{\pgfqpoint{2.168636in}{0.681168in}}%
\pgfpathcurveto{\pgfqpoint{2.166381in}{0.683423in}}{\pgfqpoint{2.163321in}{0.684690in}}{\pgfqpoint{2.160131in}{0.684690in}}%
\pgfpathcurveto{\pgfqpoint{2.156941in}{0.684690in}}{\pgfqpoint{2.153882in}{0.683423in}}{\pgfqpoint{2.151626in}{0.681168in}}%
\pgfpathcurveto{\pgfqpoint{2.149371in}{0.678912in}}{\pgfqpoint{2.148103in}{0.675852in}}{\pgfqpoint{2.148103in}{0.672662in}}%
\pgfpathcurveto{\pgfqpoint{2.148103in}{0.669472in}}{\pgfqpoint{2.149371in}{0.666413in}}{\pgfqpoint{2.151626in}{0.664157in}}%
\pgfpathcurveto{\pgfqpoint{2.153882in}{0.661902in}}{\pgfqpoint{2.156941in}{0.660634in}}{\pgfqpoint{2.160131in}{0.660634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160131in}{0.660634in}}%
\pgfpathcurveto{\pgfqpoint{2.163321in}{0.660634in}}{\pgfqpoint{2.166381in}{0.661902in}}{\pgfqpoint{2.168636in}{0.664157in}}%
\pgfpathcurveto{\pgfqpoint{2.170892in}{0.666413in}}{\pgfqpoint{2.172159in}{0.669472in}}{\pgfqpoint{2.172159in}{0.672662in}}%
\pgfpathcurveto{\pgfqpoint{2.172159in}{0.675852in}}{\pgfqpoint{2.170892in}{0.678912in}}{\pgfqpoint{2.168636in}{0.681168in}}%
\pgfpathcurveto{\pgfqpoint{2.166381in}{0.683423in}}{\pgfqpoint{2.163321in}{0.684690in}}{\pgfqpoint{2.160131in}{0.684690in}}%
\pgfpathcurveto{\pgfqpoint{2.156941in}{0.684690in}}{\pgfqpoint{2.153882in}{0.683423in}}{\pgfqpoint{2.151626in}{0.681168in}}%
\pgfpathcurveto{\pgfqpoint{2.149371in}{0.678912in}}{\pgfqpoint{2.148103in}{0.675852in}}{\pgfqpoint{2.148103in}{0.672662in}}%
\pgfpathcurveto{\pgfqpoint{2.148103in}{0.669472in}}{\pgfqpoint{2.149371in}{0.666413in}}{\pgfqpoint{2.151626in}{0.664157in}}%
\pgfpathcurveto{\pgfqpoint{2.153882in}{0.661902in}}{\pgfqpoint{2.156941in}{0.660634in}}{\pgfqpoint{2.160131in}{0.660634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304568in}{0.972536in}}%
\pgfpathcurveto{\pgfqpoint{3.307758in}{0.972536in}}{\pgfqpoint{3.310817in}{0.973804in}}{\pgfqpoint{3.313073in}{0.976059in}}%
\pgfpathcurveto{\pgfqpoint{3.315329in}{0.978315in}}{\pgfqpoint{3.316596in}{0.981375in}}{\pgfqpoint{3.316596in}{0.984565in}}%
\pgfpathcurveto{\pgfqpoint{3.316596in}{0.987754in}}{\pgfqpoint{3.315329in}{0.990814in}}{\pgfqpoint{3.313073in}{0.993070in}}%
\pgfpathcurveto{\pgfqpoint{3.310817in}{0.995325in}}{\pgfqpoint{3.307758in}{0.996593in}}{\pgfqpoint{3.304568in}{0.996593in}}%
\pgfpathcurveto{\pgfqpoint{3.301378in}{0.996593in}}{\pgfqpoint{3.298318in}{0.995325in}}{\pgfqpoint{3.296063in}{0.993070in}}%
\pgfpathcurveto{\pgfqpoint{3.293807in}{0.990814in}}{\pgfqpoint{3.292540in}{0.987754in}}{\pgfqpoint{3.292540in}{0.984565in}}%
\pgfpathcurveto{\pgfqpoint{3.292540in}{0.981375in}}{\pgfqpoint{3.293807in}{0.978315in}}{\pgfqpoint{3.296063in}{0.976059in}}%
\pgfpathcurveto{\pgfqpoint{3.298318in}{0.973804in}}{\pgfqpoint{3.301378in}{0.972536in}}{\pgfqpoint{3.304568in}{0.972536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304568in}{1.014155in}}%
\pgfpathcurveto{\pgfqpoint{3.307758in}{1.014155in}}{\pgfqpoint{3.310817in}{1.015423in}}{\pgfqpoint{3.313073in}{1.017678in}}%
\pgfpathcurveto{\pgfqpoint{3.315329in}{1.019934in}}{\pgfqpoint{3.316596in}{1.022994in}}{\pgfqpoint{3.316596in}{1.026183in}}%
\pgfpathcurveto{\pgfqpoint{3.316596in}{1.029373in}}{\pgfqpoint{3.315329in}{1.032433in}}{\pgfqpoint{3.313073in}{1.034689in}}%
\pgfpathcurveto{\pgfqpoint{3.310817in}{1.036944in}}{\pgfqpoint{3.307758in}{1.038212in}}{\pgfqpoint{3.304568in}{1.038212in}}%
\pgfpathcurveto{\pgfqpoint{3.301378in}{1.038212in}}{\pgfqpoint{3.298318in}{1.036944in}}{\pgfqpoint{3.296063in}{1.034689in}}%
\pgfpathcurveto{\pgfqpoint{3.293807in}{1.032433in}}{\pgfqpoint{3.292540in}{1.029373in}}{\pgfqpoint{3.292540in}{1.026183in}}%
\pgfpathcurveto{\pgfqpoint{3.292540in}{1.022994in}}{\pgfqpoint{3.293807in}{1.019934in}}{\pgfqpoint{3.296063in}{1.017678in}}%
\pgfpathcurveto{\pgfqpoint{3.298318in}{1.015423in}}{\pgfqpoint{3.301378in}{1.014155in}}{\pgfqpoint{3.304568in}{1.014155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304568in}{1.014155in}}%
\pgfpathcurveto{\pgfqpoint{3.307758in}{1.014155in}}{\pgfqpoint{3.310817in}{1.015423in}}{\pgfqpoint{3.313073in}{1.017678in}}%
\pgfpathcurveto{\pgfqpoint{3.315329in}{1.019934in}}{\pgfqpoint{3.316596in}{1.022994in}}{\pgfqpoint{3.316596in}{1.026183in}}%
\pgfpathcurveto{\pgfqpoint{3.316596in}{1.029373in}}{\pgfqpoint{3.315329in}{1.032433in}}{\pgfqpoint{3.313073in}{1.034689in}}%
\pgfpathcurveto{\pgfqpoint{3.310817in}{1.036944in}}{\pgfqpoint{3.307758in}{1.038212in}}{\pgfqpoint{3.304568in}{1.038212in}}%
\pgfpathcurveto{\pgfqpoint{3.301378in}{1.038212in}}{\pgfqpoint{3.298318in}{1.036944in}}{\pgfqpoint{3.296063in}{1.034689in}}%
\pgfpathcurveto{\pgfqpoint{3.293807in}{1.032433in}}{\pgfqpoint{3.292540in}{1.029373in}}{\pgfqpoint{3.292540in}{1.026183in}}%
\pgfpathcurveto{\pgfqpoint{3.292540in}{1.022994in}}{\pgfqpoint{3.293807in}{1.019934in}}{\pgfqpoint{3.296063in}{1.017678in}}%
\pgfpathcurveto{\pgfqpoint{3.298318in}{1.015423in}}{\pgfqpoint{3.301378in}{1.014155in}}{\pgfqpoint{3.304568in}{1.014155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744343in}{1.730287in}}%
\pgfpathcurveto{\pgfqpoint{4.747533in}{1.730287in}}{\pgfqpoint{4.750592in}{1.731554in}}{\pgfqpoint{4.752848in}{1.733810in}}%
\pgfpathcurveto{\pgfqpoint{4.755103in}{1.736065in}}{\pgfqpoint{4.756371in}{1.739125in}}{\pgfqpoint{4.756371in}{1.742315in}}%
\pgfpathcurveto{\pgfqpoint{4.756371in}{1.745505in}}{\pgfqpoint{4.755103in}{1.748564in}}{\pgfqpoint{4.752848in}{1.750820in}}%
\pgfpathcurveto{\pgfqpoint{4.750592in}{1.753075in}}{\pgfqpoint{4.747533in}{1.754343in}}{\pgfqpoint{4.744343in}{1.754343in}}%
\pgfpathcurveto{\pgfqpoint{4.741153in}{1.754343in}}{\pgfqpoint{4.738093in}{1.753075in}}{\pgfqpoint{4.735837in}{1.750820in}}%
\pgfpathcurveto{\pgfqpoint{4.733582in}{1.748564in}}{\pgfqpoint{4.732315in}{1.745505in}}{\pgfqpoint{4.732315in}{1.742315in}}%
\pgfpathcurveto{\pgfqpoint{4.732315in}{1.739125in}}{\pgfqpoint{4.733582in}{1.736065in}}{\pgfqpoint{4.735837in}{1.733810in}}%
\pgfpathcurveto{\pgfqpoint{4.738093in}{1.731554in}}{\pgfqpoint{4.741153in}{1.730287in}}{\pgfqpoint{4.744343in}{1.730287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744343in}{1.730287in}}%
\pgfpathcurveto{\pgfqpoint{4.747533in}{1.730287in}}{\pgfqpoint{4.750592in}{1.731554in}}{\pgfqpoint{4.752848in}{1.733810in}}%
\pgfpathcurveto{\pgfqpoint{4.755103in}{1.736065in}}{\pgfqpoint{4.756371in}{1.739125in}}{\pgfqpoint{4.756371in}{1.742315in}}%
\pgfpathcurveto{\pgfqpoint{4.756371in}{1.745505in}}{\pgfqpoint{4.755103in}{1.748564in}}{\pgfqpoint{4.752848in}{1.750820in}}%
\pgfpathcurveto{\pgfqpoint{4.750592in}{1.753075in}}{\pgfqpoint{4.747533in}{1.754343in}}{\pgfqpoint{4.744343in}{1.754343in}}%
\pgfpathcurveto{\pgfqpoint{4.741153in}{1.754343in}}{\pgfqpoint{4.738093in}{1.753075in}}{\pgfqpoint{4.735837in}{1.750820in}}%
\pgfpathcurveto{\pgfqpoint{4.733582in}{1.748564in}}{\pgfqpoint{4.732315in}{1.745505in}}{\pgfqpoint{4.732315in}{1.742315in}}%
\pgfpathcurveto{\pgfqpoint{4.732315in}{1.739125in}}{\pgfqpoint{4.733582in}{1.736065in}}{\pgfqpoint{4.735837in}{1.733810in}}%
\pgfpathcurveto{\pgfqpoint{4.738093in}{1.731554in}}{\pgfqpoint{4.741153in}{1.730287in}}{\pgfqpoint{4.744343in}{1.730287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744343in}{1.730287in}}%
\pgfpathcurveto{\pgfqpoint{4.747533in}{1.730287in}}{\pgfqpoint{4.750592in}{1.731554in}}{\pgfqpoint{4.752848in}{1.733810in}}%
\pgfpathcurveto{\pgfqpoint{4.755103in}{1.736065in}}{\pgfqpoint{4.756371in}{1.739125in}}{\pgfqpoint{4.756371in}{1.742315in}}%
\pgfpathcurveto{\pgfqpoint{4.756371in}{1.745505in}}{\pgfqpoint{4.755103in}{1.748564in}}{\pgfqpoint{4.752848in}{1.750820in}}%
\pgfpathcurveto{\pgfqpoint{4.750592in}{1.753075in}}{\pgfqpoint{4.747533in}{1.754343in}}{\pgfqpoint{4.744343in}{1.754343in}}%
\pgfpathcurveto{\pgfqpoint{4.741153in}{1.754343in}}{\pgfqpoint{4.738093in}{1.753075in}}{\pgfqpoint{4.735837in}{1.750820in}}%
\pgfpathcurveto{\pgfqpoint{4.733582in}{1.748564in}}{\pgfqpoint{4.732315in}{1.745505in}}{\pgfqpoint{4.732315in}{1.742315in}}%
\pgfpathcurveto{\pgfqpoint{4.732315in}{1.739125in}}{\pgfqpoint{4.733582in}{1.736065in}}{\pgfqpoint{4.735837in}{1.733810in}}%
\pgfpathcurveto{\pgfqpoint{4.738093in}{1.731554in}}{\pgfqpoint{4.741153in}{1.730287in}}{\pgfqpoint{4.744343in}{1.730287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393628in}{1.580554in}}%
\pgfpathcurveto{\pgfqpoint{4.396818in}{1.580554in}}{\pgfqpoint{4.399878in}{1.581822in}}{\pgfqpoint{4.402133in}{1.584077in}}%
\pgfpathcurveto{\pgfqpoint{4.404389in}{1.586333in}}{\pgfqpoint{4.405656in}{1.589393in}}{\pgfqpoint{4.405656in}{1.592583in}}%
\pgfpathcurveto{\pgfqpoint{4.405656in}{1.595772in}}{\pgfqpoint{4.404389in}{1.598832in}}{\pgfqpoint{4.402133in}{1.601088in}}%
\pgfpathcurveto{\pgfqpoint{4.399878in}{1.603343in}}{\pgfqpoint{4.396818in}{1.604611in}}{\pgfqpoint{4.393628in}{1.604611in}}%
\pgfpathcurveto{\pgfqpoint{4.390438in}{1.604611in}}{\pgfqpoint{4.387379in}{1.603343in}}{\pgfqpoint{4.385123in}{1.601088in}}%
\pgfpathcurveto{\pgfqpoint{4.382867in}{1.598832in}}{\pgfqpoint{4.381600in}{1.595772in}}{\pgfqpoint{4.381600in}{1.592583in}}%
\pgfpathcurveto{\pgfqpoint{4.381600in}{1.589393in}}{\pgfqpoint{4.382867in}{1.586333in}}{\pgfqpoint{4.385123in}{1.584077in}}%
\pgfpathcurveto{\pgfqpoint{4.387379in}{1.581822in}}{\pgfqpoint{4.390438in}{1.580554in}}{\pgfqpoint{4.393628in}{1.580554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393628in}{1.475311in}}%
\pgfpathcurveto{\pgfqpoint{4.396818in}{1.475311in}}{\pgfqpoint{4.399878in}{1.476579in}}{\pgfqpoint{4.402133in}{1.478834in}}%
\pgfpathcurveto{\pgfqpoint{4.404389in}{1.481090in}}{\pgfqpoint{4.405656in}{1.484150in}}{\pgfqpoint{4.405656in}{1.487339in}}%
\pgfpathcurveto{\pgfqpoint{4.405656in}{1.490529in}}{\pgfqpoint{4.404389in}{1.493589in}}{\pgfqpoint{4.402133in}{1.495845in}}%
\pgfpathcurveto{\pgfqpoint{4.399878in}{1.498100in}}{\pgfqpoint{4.396818in}{1.499368in}}{\pgfqpoint{4.393628in}{1.499368in}}%
\pgfpathcurveto{\pgfqpoint{4.390438in}{1.499368in}}{\pgfqpoint{4.387379in}{1.498100in}}{\pgfqpoint{4.385123in}{1.495845in}}%
\pgfpathcurveto{\pgfqpoint{4.382867in}{1.493589in}}{\pgfqpoint{4.381600in}{1.490529in}}{\pgfqpoint{4.381600in}{1.487339in}}%
\pgfpathcurveto{\pgfqpoint{4.381600in}{1.484150in}}{\pgfqpoint{4.382867in}{1.481090in}}{\pgfqpoint{4.385123in}{1.478834in}}%
\pgfpathcurveto{\pgfqpoint{4.387379in}{1.476579in}}{\pgfqpoint{4.390438in}{1.475311in}}{\pgfqpoint{4.393628in}{1.475311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393628in}{1.475311in}}%
\pgfpathcurveto{\pgfqpoint{4.396818in}{1.475311in}}{\pgfqpoint{4.399878in}{1.476579in}}{\pgfqpoint{4.402133in}{1.478834in}}%
\pgfpathcurveto{\pgfqpoint{4.404389in}{1.481090in}}{\pgfqpoint{4.405656in}{1.484150in}}{\pgfqpoint{4.405656in}{1.487339in}}%
\pgfpathcurveto{\pgfqpoint{4.405656in}{1.490529in}}{\pgfqpoint{4.404389in}{1.493589in}}{\pgfqpoint{4.402133in}{1.495845in}}%
\pgfpathcurveto{\pgfqpoint{4.399878in}{1.498100in}}{\pgfqpoint{4.396818in}{1.499368in}}{\pgfqpoint{4.393628in}{1.499368in}}%
\pgfpathcurveto{\pgfqpoint{4.390438in}{1.499368in}}{\pgfqpoint{4.387379in}{1.498100in}}{\pgfqpoint{4.385123in}{1.495845in}}%
\pgfpathcurveto{\pgfqpoint{4.382867in}{1.493589in}}{\pgfqpoint{4.381600in}{1.490529in}}{\pgfqpoint{4.381600in}{1.487339in}}%
\pgfpathcurveto{\pgfqpoint{4.381600in}{1.484150in}}{\pgfqpoint{4.382867in}{1.481090in}}{\pgfqpoint{4.385123in}{1.478834in}}%
\pgfpathcurveto{\pgfqpoint{4.387379in}{1.476579in}}{\pgfqpoint{4.390438in}{1.475311in}}{\pgfqpoint{4.393628in}{1.475311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326259in}{0.677377in}}%
\pgfpathcurveto{\pgfqpoint{2.329449in}{0.677377in}}{\pgfqpoint{2.332509in}{0.678645in}}{\pgfqpoint{2.334764in}{0.680900in}}%
\pgfpathcurveto{\pgfqpoint{2.337020in}{0.683156in}}{\pgfqpoint{2.338287in}{0.686216in}}{\pgfqpoint{2.338287in}{0.689406in}}%
\pgfpathcurveto{\pgfqpoint{2.338287in}{0.692595in}}{\pgfqpoint{2.337020in}{0.695655in}}{\pgfqpoint{2.334764in}{0.697911in}}%
\pgfpathcurveto{\pgfqpoint{2.332509in}{0.700166in}}{\pgfqpoint{2.329449in}{0.701434in}}{\pgfqpoint{2.326259in}{0.701434in}}%
\pgfpathcurveto{\pgfqpoint{2.323069in}{0.701434in}}{\pgfqpoint{2.320010in}{0.700166in}}{\pgfqpoint{2.317754in}{0.697911in}}%
\pgfpathcurveto{\pgfqpoint{2.315498in}{0.695655in}}{\pgfqpoint{2.314231in}{0.692595in}}{\pgfqpoint{2.314231in}{0.689406in}}%
\pgfpathcurveto{\pgfqpoint{2.314231in}{0.686216in}}{\pgfqpoint{2.315498in}{0.683156in}}{\pgfqpoint{2.317754in}{0.680900in}}%
\pgfpathcurveto{\pgfqpoint{2.320010in}{0.678645in}}{\pgfqpoint{2.323069in}{0.677377in}}{\pgfqpoint{2.326259in}{0.677377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326259in}{0.730956in}}%
\pgfpathcurveto{\pgfqpoint{2.329449in}{0.730956in}}{\pgfqpoint{2.332509in}{0.732223in}}{\pgfqpoint{2.334764in}{0.734479in}}%
\pgfpathcurveto{\pgfqpoint{2.337020in}{0.736734in}}{\pgfqpoint{2.338287in}{0.739794in}}{\pgfqpoint{2.338287in}{0.742984in}}%
\pgfpathcurveto{\pgfqpoint{2.338287in}{0.746174in}}{\pgfqpoint{2.337020in}{0.749233in}}{\pgfqpoint{2.334764in}{0.751489in}}%
\pgfpathcurveto{\pgfqpoint{2.332509in}{0.753745in}}{\pgfqpoint{2.329449in}{0.755012in}}{\pgfqpoint{2.326259in}{0.755012in}}%
\pgfpathcurveto{\pgfqpoint{2.323069in}{0.755012in}}{\pgfqpoint{2.320010in}{0.753745in}}{\pgfqpoint{2.317754in}{0.751489in}}%
\pgfpathcurveto{\pgfqpoint{2.315498in}{0.749233in}}{\pgfqpoint{2.314231in}{0.746174in}}{\pgfqpoint{2.314231in}{0.742984in}}%
\pgfpathcurveto{\pgfqpoint{2.314231in}{0.739794in}}{\pgfqpoint{2.315498in}{0.736734in}}{\pgfqpoint{2.317754in}{0.734479in}}%
\pgfpathcurveto{\pgfqpoint{2.320010in}{0.732223in}}{\pgfqpoint{2.323069in}{0.730956in}}{\pgfqpoint{2.326259in}{0.730956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326259in}{0.730956in}}%
\pgfpathcurveto{\pgfqpoint{2.329449in}{0.730956in}}{\pgfqpoint{2.332509in}{0.732223in}}{\pgfqpoint{2.334764in}{0.734479in}}%
\pgfpathcurveto{\pgfqpoint{2.337020in}{0.736734in}}{\pgfqpoint{2.338287in}{0.739794in}}{\pgfqpoint{2.338287in}{0.742984in}}%
\pgfpathcurveto{\pgfqpoint{2.338287in}{0.746174in}}{\pgfqpoint{2.337020in}{0.749233in}}{\pgfqpoint{2.334764in}{0.751489in}}%
\pgfpathcurveto{\pgfqpoint{2.332509in}{0.753745in}}{\pgfqpoint{2.329449in}{0.755012in}}{\pgfqpoint{2.326259in}{0.755012in}}%
\pgfpathcurveto{\pgfqpoint{2.323069in}{0.755012in}}{\pgfqpoint{2.320010in}{0.753745in}}{\pgfqpoint{2.317754in}{0.751489in}}%
\pgfpathcurveto{\pgfqpoint{2.315498in}{0.749233in}}{\pgfqpoint{2.314231in}{0.746174in}}{\pgfqpoint{2.314231in}{0.742984in}}%
\pgfpathcurveto{\pgfqpoint{2.314231in}{0.739794in}}{\pgfqpoint{2.315498in}{0.736734in}}{\pgfqpoint{2.317754in}{0.734479in}}%
\pgfpathcurveto{\pgfqpoint{2.320010in}{0.732223in}}{\pgfqpoint{2.323069in}{0.730956in}}{\pgfqpoint{2.326259in}{0.730956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492387in}{0.733826in}}%
\pgfpathcurveto{\pgfqpoint{2.495577in}{0.733826in}}{\pgfqpoint{2.498637in}{0.735093in}}{\pgfqpoint{2.500892in}{0.737349in}}%
\pgfpathcurveto{\pgfqpoint{2.503148in}{0.739605in}}{\pgfqpoint{2.504415in}{0.742664in}}{\pgfqpoint{2.504415in}{0.745854in}}%
\pgfpathcurveto{\pgfqpoint{2.504415in}{0.749044in}}{\pgfqpoint{2.503148in}{0.752104in}}{\pgfqpoint{2.500892in}{0.754359in}}%
\pgfpathcurveto{\pgfqpoint{2.498637in}{0.756615in}}{\pgfqpoint{2.495577in}{0.757882in}}{\pgfqpoint{2.492387in}{0.757882in}}%
\pgfpathcurveto{\pgfqpoint{2.489197in}{0.757882in}}{\pgfqpoint{2.486137in}{0.756615in}}{\pgfqpoint{2.483882in}{0.754359in}}%
\pgfpathcurveto{\pgfqpoint{2.481626in}{0.752104in}}{\pgfqpoint{2.480359in}{0.749044in}}{\pgfqpoint{2.480359in}{0.745854in}}%
\pgfpathcurveto{\pgfqpoint{2.480359in}{0.742664in}}{\pgfqpoint{2.481626in}{0.739605in}}{\pgfqpoint{2.483882in}{0.737349in}}%
\pgfpathcurveto{\pgfqpoint{2.486137in}{0.735093in}}{\pgfqpoint{2.489197in}{0.733826in}}{\pgfqpoint{2.492387in}{0.733826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492387in}{0.742437in}}%
\pgfpathcurveto{\pgfqpoint{2.495577in}{0.742437in}}{\pgfqpoint{2.498637in}{0.743704in}}{\pgfqpoint{2.500892in}{0.745960in}}%
\pgfpathcurveto{\pgfqpoint{2.503148in}{0.748215in}}{\pgfqpoint{2.504415in}{0.751275in}}{\pgfqpoint{2.504415in}{0.754465in}}%
\pgfpathcurveto{\pgfqpoint{2.504415in}{0.757655in}}{\pgfqpoint{2.503148in}{0.760714in}}{\pgfqpoint{2.500892in}{0.762970in}}%
\pgfpathcurveto{\pgfqpoint{2.498637in}{0.765226in}}{\pgfqpoint{2.495577in}{0.766493in}}{\pgfqpoint{2.492387in}{0.766493in}}%
\pgfpathcurveto{\pgfqpoint{2.489197in}{0.766493in}}{\pgfqpoint{2.486137in}{0.765226in}}{\pgfqpoint{2.483882in}{0.762970in}}%
\pgfpathcurveto{\pgfqpoint{2.481626in}{0.760714in}}{\pgfqpoint{2.480359in}{0.757655in}}{\pgfqpoint{2.480359in}{0.754465in}}%
\pgfpathcurveto{\pgfqpoint{2.480359in}{0.751275in}}{\pgfqpoint{2.481626in}{0.748215in}}{\pgfqpoint{2.483882in}{0.745960in}}%
\pgfpathcurveto{\pgfqpoint{2.486137in}{0.743704in}}{\pgfqpoint{2.489197in}{0.742437in}}{\pgfqpoint{2.492387in}{0.742437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492387in}{0.742437in}}%
\pgfpathcurveto{\pgfqpoint{2.495577in}{0.742437in}}{\pgfqpoint{2.498637in}{0.743704in}}{\pgfqpoint{2.500892in}{0.745960in}}%
\pgfpathcurveto{\pgfqpoint{2.503148in}{0.748215in}}{\pgfqpoint{2.504415in}{0.751275in}}{\pgfqpoint{2.504415in}{0.754465in}}%
\pgfpathcurveto{\pgfqpoint{2.504415in}{0.757655in}}{\pgfqpoint{2.503148in}{0.760714in}}{\pgfqpoint{2.500892in}{0.762970in}}%
\pgfpathcurveto{\pgfqpoint{2.498637in}{0.765226in}}{\pgfqpoint{2.495577in}{0.766493in}}{\pgfqpoint{2.492387in}{0.766493in}}%
\pgfpathcurveto{\pgfqpoint{2.489197in}{0.766493in}}{\pgfqpoint{2.486137in}{0.765226in}}{\pgfqpoint{2.483882in}{0.762970in}}%
\pgfpathcurveto{\pgfqpoint{2.481626in}{0.760714in}}{\pgfqpoint{2.480359in}{0.757655in}}{\pgfqpoint{2.480359in}{0.754465in}}%
\pgfpathcurveto{\pgfqpoint{2.480359in}{0.751275in}}{\pgfqpoint{2.481626in}{0.748215in}}{\pgfqpoint{2.483882in}{0.745960in}}%
\pgfpathcurveto{\pgfqpoint{2.486137in}{0.743704in}}{\pgfqpoint{2.489197in}{0.742437in}}{\pgfqpoint{2.492387in}{0.742437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492387in}{0.759658in}}%
\pgfpathcurveto{\pgfqpoint{2.495577in}{0.759658in}}{\pgfqpoint{2.498637in}{0.760926in}}{\pgfqpoint{2.500892in}{0.763181in}}%
\pgfpathcurveto{\pgfqpoint{2.503148in}{0.765437in}}{\pgfqpoint{2.504415in}{0.768497in}}{\pgfqpoint{2.504415in}{0.771687in}}%
\pgfpathcurveto{\pgfqpoint{2.504415in}{0.774876in}}{\pgfqpoint{2.503148in}{0.777936in}}{\pgfqpoint{2.500892in}{0.780192in}}%
\pgfpathcurveto{\pgfqpoint{2.498637in}{0.782447in}}{\pgfqpoint{2.495577in}{0.783715in}}{\pgfqpoint{2.492387in}{0.783715in}}%
\pgfpathcurveto{\pgfqpoint{2.489197in}{0.783715in}}{\pgfqpoint{2.486137in}{0.782447in}}{\pgfqpoint{2.483882in}{0.780192in}}%
\pgfpathcurveto{\pgfqpoint{2.481626in}{0.777936in}}{\pgfqpoint{2.480359in}{0.774876in}}{\pgfqpoint{2.480359in}{0.771687in}}%
\pgfpathcurveto{\pgfqpoint{2.480359in}{0.768497in}}{\pgfqpoint{2.481626in}{0.765437in}}{\pgfqpoint{2.483882in}{0.763181in}}%
\pgfpathcurveto{\pgfqpoint{2.486137in}{0.760926in}}{\pgfqpoint{2.489197in}{0.759658in}}{\pgfqpoint{2.492387in}{0.759658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492387in}{0.716604in}}%
\pgfpathcurveto{\pgfqpoint{2.495577in}{0.716604in}}{\pgfqpoint{2.498637in}{0.717872in}}{\pgfqpoint{2.500892in}{0.720127in}}%
\pgfpathcurveto{\pgfqpoint{2.503148in}{0.722383in}}{\pgfqpoint{2.504415in}{0.725443in}}{\pgfqpoint{2.504415in}{0.728633in}}%
\pgfpathcurveto{\pgfqpoint{2.504415in}{0.731822in}}{\pgfqpoint{2.503148in}{0.734882in}}{\pgfqpoint{2.500892in}{0.737138in}}%
\pgfpathcurveto{\pgfqpoint{2.498637in}{0.739393in}}{\pgfqpoint{2.495577in}{0.740661in}}{\pgfqpoint{2.492387in}{0.740661in}}%
\pgfpathcurveto{\pgfqpoint{2.489197in}{0.740661in}}{\pgfqpoint{2.486137in}{0.739393in}}{\pgfqpoint{2.483882in}{0.737138in}}%
\pgfpathcurveto{\pgfqpoint{2.481626in}{0.734882in}}{\pgfqpoint{2.480359in}{0.731822in}}{\pgfqpoint{2.480359in}{0.728633in}}%
\pgfpathcurveto{\pgfqpoint{2.480359in}{0.725443in}}{\pgfqpoint{2.481626in}{0.722383in}}{\pgfqpoint{2.483882in}{0.720127in}}%
\pgfpathcurveto{\pgfqpoint{2.486137in}{0.717872in}}{\pgfqpoint{2.489197in}{0.716604in}}{\pgfqpoint{2.492387in}{0.716604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492387in}{0.716604in}}%
\pgfpathcurveto{\pgfqpoint{2.495577in}{0.716604in}}{\pgfqpoint{2.498637in}{0.717872in}}{\pgfqpoint{2.500892in}{0.720127in}}%
\pgfpathcurveto{\pgfqpoint{2.503148in}{0.722383in}}{\pgfqpoint{2.504415in}{0.725443in}}{\pgfqpoint{2.504415in}{0.728633in}}%
\pgfpathcurveto{\pgfqpoint{2.504415in}{0.731822in}}{\pgfqpoint{2.503148in}{0.734882in}}{\pgfqpoint{2.500892in}{0.737138in}}%
\pgfpathcurveto{\pgfqpoint{2.498637in}{0.739393in}}{\pgfqpoint{2.495577in}{0.740661in}}{\pgfqpoint{2.492387in}{0.740661in}}%
\pgfpathcurveto{\pgfqpoint{2.489197in}{0.740661in}}{\pgfqpoint{2.486137in}{0.739393in}}{\pgfqpoint{2.483882in}{0.737138in}}%
\pgfpathcurveto{\pgfqpoint{2.481626in}{0.734882in}}{\pgfqpoint{2.480359in}{0.731822in}}{\pgfqpoint{2.480359in}{0.728633in}}%
\pgfpathcurveto{\pgfqpoint{2.480359in}{0.725443in}}{\pgfqpoint{2.481626in}{0.722383in}}{\pgfqpoint{2.483882in}{0.720127in}}%
\pgfpathcurveto{\pgfqpoint{2.486137in}{0.717872in}}{\pgfqpoint{2.489197in}{0.716604in}}{\pgfqpoint{2.492387in}{0.716604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713891in}{0.821369in}}%
\pgfpathcurveto{\pgfqpoint{2.717081in}{0.821369in}}{\pgfqpoint{2.720140in}{0.822636in}}{\pgfqpoint{2.722396in}{0.824892in}}%
\pgfpathcurveto{\pgfqpoint{2.724652in}{0.827148in}}{\pgfqpoint{2.725919in}{0.830207in}}{\pgfqpoint{2.725919in}{0.833397in}}%
\pgfpathcurveto{\pgfqpoint{2.725919in}{0.836587in}}{\pgfqpoint{2.724652in}{0.839647in}}{\pgfqpoint{2.722396in}{0.841902in}}%
\pgfpathcurveto{\pgfqpoint{2.720140in}{0.844158in}}{\pgfqpoint{2.717081in}{0.845425in}}{\pgfqpoint{2.713891in}{0.845425in}}%
\pgfpathcurveto{\pgfqpoint{2.710701in}{0.845425in}}{\pgfqpoint{2.707641in}{0.844158in}}{\pgfqpoint{2.705386in}{0.841902in}}%
\pgfpathcurveto{\pgfqpoint{2.703130in}{0.839647in}}{\pgfqpoint{2.701863in}{0.836587in}}{\pgfqpoint{2.701863in}{0.833397in}}%
\pgfpathcurveto{\pgfqpoint{2.701863in}{0.830207in}}{\pgfqpoint{2.703130in}{0.827148in}}{\pgfqpoint{2.705386in}{0.824892in}}%
\pgfpathcurveto{\pgfqpoint{2.707641in}{0.822636in}}{\pgfqpoint{2.710701in}{0.821369in}}{\pgfqpoint{2.713891in}{0.821369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713891in}{0.771139in}}%
\pgfpathcurveto{\pgfqpoint{2.717081in}{0.771139in}}{\pgfqpoint{2.720140in}{0.772407in}}{\pgfqpoint{2.722396in}{0.774662in}}%
\pgfpathcurveto{\pgfqpoint{2.724652in}{0.776918in}}{\pgfqpoint{2.725919in}{0.779978in}}{\pgfqpoint{2.725919in}{0.783168in}}%
\pgfpathcurveto{\pgfqpoint{2.725919in}{0.786357in}}{\pgfqpoint{2.724652in}{0.789417in}}{\pgfqpoint{2.722396in}{0.791673in}}%
\pgfpathcurveto{\pgfqpoint{2.720140in}{0.793928in}}{\pgfqpoint{2.717081in}{0.795196in}}{\pgfqpoint{2.713891in}{0.795196in}}%
\pgfpathcurveto{\pgfqpoint{2.710701in}{0.795196in}}{\pgfqpoint{2.707641in}{0.793928in}}{\pgfqpoint{2.705386in}{0.791673in}}%
\pgfpathcurveto{\pgfqpoint{2.703130in}{0.789417in}}{\pgfqpoint{2.701863in}{0.786357in}}{\pgfqpoint{2.701863in}{0.783168in}}%
\pgfpathcurveto{\pgfqpoint{2.701863in}{0.779978in}}{\pgfqpoint{2.703130in}{0.776918in}}{\pgfqpoint{2.705386in}{0.774662in}}%
\pgfpathcurveto{\pgfqpoint{2.707641in}{0.772407in}}{\pgfqpoint{2.710701in}{0.771139in}}{\pgfqpoint{2.713891in}{0.771139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713891in}{0.771139in}}%
\pgfpathcurveto{\pgfqpoint{2.717081in}{0.771139in}}{\pgfqpoint{2.720140in}{0.772407in}}{\pgfqpoint{2.722396in}{0.774662in}}%
\pgfpathcurveto{\pgfqpoint{2.724652in}{0.776918in}}{\pgfqpoint{2.725919in}{0.779978in}}{\pgfqpoint{2.725919in}{0.783168in}}%
\pgfpathcurveto{\pgfqpoint{2.725919in}{0.786357in}}{\pgfqpoint{2.724652in}{0.789417in}}{\pgfqpoint{2.722396in}{0.791673in}}%
\pgfpathcurveto{\pgfqpoint{2.720140in}{0.793928in}}{\pgfqpoint{2.717081in}{0.795196in}}{\pgfqpoint{2.713891in}{0.795196in}}%
\pgfpathcurveto{\pgfqpoint{2.710701in}{0.795196in}}{\pgfqpoint{2.707641in}{0.793928in}}{\pgfqpoint{2.705386in}{0.791673in}}%
\pgfpathcurveto{\pgfqpoint{2.703130in}{0.789417in}}{\pgfqpoint{2.701863in}{0.786357in}}{\pgfqpoint{2.701863in}{0.783168in}}%
\pgfpathcurveto{\pgfqpoint{2.701863in}{0.779978in}}{\pgfqpoint{2.703130in}{0.776918in}}{\pgfqpoint{2.705386in}{0.774662in}}%
\pgfpathcurveto{\pgfqpoint{2.707641in}{0.772407in}}{\pgfqpoint{2.710701in}{0.771139in}}{\pgfqpoint{2.713891in}{0.771139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449004in}{1.528172in}}%
\pgfpathcurveto{\pgfqpoint{4.452194in}{1.528172in}}{\pgfqpoint{4.455254in}{1.529439in}}{\pgfqpoint{4.457509in}{1.531695in}}%
\pgfpathcurveto{\pgfqpoint{4.459765in}{1.533951in}}{\pgfqpoint{4.461032in}{1.537010in}}{\pgfqpoint{4.461032in}{1.540200in}}%
\pgfpathcurveto{\pgfqpoint{4.461032in}{1.543390in}}{\pgfqpoint{4.459765in}{1.546450in}}{\pgfqpoint{4.457509in}{1.548705in}}%
\pgfpathcurveto{\pgfqpoint{4.455254in}{1.550961in}}{\pgfqpoint{4.452194in}{1.552228in}}{\pgfqpoint{4.449004in}{1.552228in}}%
\pgfpathcurveto{\pgfqpoint{4.445814in}{1.552228in}}{\pgfqpoint{4.442755in}{1.550961in}}{\pgfqpoint{4.440499in}{1.548705in}}%
\pgfpathcurveto{\pgfqpoint{4.438243in}{1.546450in}}{\pgfqpoint{4.436976in}{1.543390in}}{\pgfqpoint{4.436976in}{1.540200in}}%
\pgfpathcurveto{\pgfqpoint{4.436976in}{1.537010in}}{\pgfqpoint{4.438243in}{1.533951in}}{\pgfqpoint{4.440499in}{1.531695in}}%
\pgfpathcurveto{\pgfqpoint{4.442755in}{1.529439in}}{\pgfqpoint{4.445814in}{1.528172in}}{\pgfqpoint{4.449004in}{1.528172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449004in}{1.570748in}}%
\pgfpathcurveto{\pgfqpoint{4.452194in}{1.570748in}}{\pgfqpoint{4.455254in}{1.572015in}}{\pgfqpoint{4.457509in}{1.574271in}}%
\pgfpathcurveto{\pgfqpoint{4.459765in}{1.576526in}}{\pgfqpoint{4.461032in}{1.579586in}}{\pgfqpoint{4.461032in}{1.582776in}}%
\pgfpathcurveto{\pgfqpoint{4.461032in}{1.585966in}}{\pgfqpoint{4.459765in}{1.589025in}}{\pgfqpoint{4.457509in}{1.591281in}}%
\pgfpathcurveto{\pgfqpoint{4.455254in}{1.593537in}}{\pgfqpoint{4.452194in}{1.594804in}}{\pgfqpoint{4.449004in}{1.594804in}}%
\pgfpathcurveto{\pgfqpoint{4.445814in}{1.594804in}}{\pgfqpoint{4.442755in}{1.593537in}}{\pgfqpoint{4.440499in}{1.591281in}}%
\pgfpathcurveto{\pgfqpoint{4.438243in}{1.589025in}}{\pgfqpoint{4.436976in}{1.585966in}}{\pgfqpoint{4.436976in}{1.582776in}}%
\pgfpathcurveto{\pgfqpoint{4.436976in}{1.579586in}}{\pgfqpoint{4.438243in}{1.576526in}}{\pgfqpoint{4.440499in}{1.574271in}}%
\pgfpathcurveto{\pgfqpoint{4.442755in}{1.572015in}}{\pgfqpoint{4.445814in}{1.570748in}}{\pgfqpoint{4.449004in}{1.570748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449004in}{1.570748in}}%
\pgfpathcurveto{\pgfqpoint{4.452194in}{1.570748in}}{\pgfqpoint{4.455254in}{1.572015in}}{\pgfqpoint{4.457509in}{1.574271in}}%
\pgfpathcurveto{\pgfqpoint{4.459765in}{1.576526in}}{\pgfqpoint{4.461032in}{1.579586in}}{\pgfqpoint{4.461032in}{1.582776in}}%
\pgfpathcurveto{\pgfqpoint{4.461032in}{1.585966in}}{\pgfqpoint{4.459765in}{1.589025in}}{\pgfqpoint{4.457509in}{1.591281in}}%
\pgfpathcurveto{\pgfqpoint{4.455254in}{1.593537in}}{\pgfqpoint{4.452194in}{1.594804in}}{\pgfqpoint{4.449004in}{1.594804in}}%
\pgfpathcurveto{\pgfqpoint{4.445814in}{1.594804in}}{\pgfqpoint{4.442755in}{1.593537in}}{\pgfqpoint{4.440499in}{1.591281in}}%
\pgfpathcurveto{\pgfqpoint{4.438243in}{1.589025in}}{\pgfqpoint{4.436976in}{1.585966in}}{\pgfqpoint{4.436976in}{1.582776in}}%
\pgfpathcurveto{\pgfqpoint{4.436976in}{1.579586in}}{\pgfqpoint{4.438243in}{1.576526in}}{\pgfqpoint{4.440499in}{1.574271in}}%
\pgfpathcurveto{\pgfqpoint{4.442755in}{1.572015in}}{\pgfqpoint{4.445814in}{1.570748in}}{\pgfqpoint{4.449004in}{1.570748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569454in}{0.588638in}}%
\pgfpathcurveto{\pgfqpoint{1.572644in}{0.588638in}}{\pgfqpoint{1.575704in}{0.589906in}}{\pgfqpoint{1.577960in}{0.592161in}}%
\pgfpathcurveto{\pgfqpoint{1.580215in}{0.594417in}}{\pgfqpoint{1.581483in}{0.597477in}}{\pgfqpoint{1.581483in}{0.600667in}}%
\pgfpathcurveto{\pgfqpoint{1.581483in}{0.603856in}}{\pgfqpoint{1.580215in}{0.606916in}}{\pgfqpoint{1.577960in}{0.609172in}}%
\pgfpathcurveto{\pgfqpoint{1.575704in}{0.611427in}}{\pgfqpoint{1.572644in}{0.612695in}}{\pgfqpoint{1.569454in}{0.612695in}}%
\pgfpathcurveto{\pgfqpoint{1.566265in}{0.612695in}}{\pgfqpoint{1.563205in}{0.611427in}}{\pgfqpoint{1.560949in}{0.609172in}}%
\pgfpathcurveto{\pgfqpoint{1.558694in}{0.606916in}}{\pgfqpoint{1.557426in}{0.603856in}}{\pgfqpoint{1.557426in}{0.600667in}}%
\pgfpathcurveto{\pgfqpoint{1.557426in}{0.597477in}}{\pgfqpoint{1.558694in}{0.594417in}}{\pgfqpoint{1.560949in}{0.592161in}}%
\pgfpathcurveto{\pgfqpoint{1.563205in}{0.589906in}}{\pgfqpoint{1.566265in}{0.588638in}}{\pgfqpoint{1.569454in}{0.588638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569454in}{0.588638in}}%
\pgfpathcurveto{\pgfqpoint{1.572644in}{0.588638in}}{\pgfqpoint{1.575704in}{0.589906in}}{\pgfqpoint{1.577960in}{0.592161in}}%
\pgfpathcurveto{\pgfqpoint{1.580215in}{0.594417in}}{\pgfqpoint{1.581483in}{0.597477in}}{\pgfqpoint{1.581483in}{0.600667in}}%
\pgfpathcurveto{\pgfqpoint{1.581483in}{0.603856in}}{\pgfqpoint{1.580215in}{0.606916in}}{\pgfqpoint{1.577960in}{0.609172in}}%
\pgfpathcurveto{\pgfqpoint{1.575704in}{0.611427in}}{\pgfqpoint{1.572644in}{0.612695in}}{\pgfqpoint{1.569454in}{0.612695in}}%
\pgfpathcurveto{\pgfqpoint{1.566265in}{0.612695in}}{\pgfqpoint{1.563205in}{0.611427in}}{\pgfqpoint{1.560949in}{0.609172in}}%
\pgfpathcurveto{\pgfqpoint{1.558694in}{0.606916in}}{\pgfqpoint{1.557426in}{0.603856in}}{\pgfqpoint{1.557426in}{0.600667in}}%
\pgfpathcurveto{\pgfqpoint{1.557426in}{0.597477in}}{\pgfqpoint{1.558694in}{0.594417in}}{\pgfqpoint{1.560949in}{0.592161in}}%
\pgfpathcurveto{\pgfqpoint{1.563205in}{0.589906in}}{\pgfqpoint{1.566265in}{0.588638in}}{\pgfqpoint{1.569454in}{0.588638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569454in}{0.588638in}}%
\pgfpathcurveto{\pgfqpoint{1.572644in}{0.588638in}}{\pgfqpoint{1.575704in}{0.589906in}}{\pgfqpoint{1.577960in}{0.592161in}}%
\pgfpathcurveto{\pgfqpoint{1.580215in}{0.594417in}}{\pgfqpoint{1.581483in}{0.597477in}}{\pgfqpoint{1.581483in}{0.600667in}}%
\pgfpathcurveto{\pgfqpoint{1.581483in}{0.603856in}}{\pgfqpoint{1.580215in}{0.606916in}}{\pgfqpoint{1.577960in}{0.609172in}}%
\pgfpathcurveto{\pgfqpoint{1.575704in}{0.611427in}}{\pgfqpoint{1.572644in}{0.612695in}}{\pgfqpoint{1.569454in}{0.612695in}}%
\pgfpathcurveto{\pgfqpoint{1.566265in}{0.612695in}}{\pgfqpoint{1.563205in}{0.611427in}}{\pgfqpoint{1.560949in}{0.609172in}}%
\pgfpathcurveto{\pgfqpoint{1.558694in}{0.606916in}}{\pgfqpoint{1.557426in}{0.603856in}}{\pgfqpoint{1.557426in}{0.600667in}}%
\pgfpathcurveto{\pgfqpoint{1.557426in}{0.597477in}}{\pgfqpoint{1.558694in}{0.594417in}}{\pgfqpoint{1.560949in}{0.592161in}}%
\pgfpathcurveto{\pgfqpoint{1.563205in}{0.589906in}}{\pgfqpoint{1.566265in}{0.588638in}}{\pgfqpoint{1.569454in}{0.588638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455470in}{0.720910in}}%
\pgfpathcurveto{\pgfqpoint{2.458660in}{0.720910in}}{\pgfqpoint{2.461719in}{0.722177in}}{\pgfqpoint{2.463975in}{0.724433in}}%
\pgfpathcurveto{\pgfqpoint{2.466231in}{0.726688in}}{\pgfqpoint{2.467498in}{0.729748in}}{\pgfqpoint{2.467498in}{0.732938in}}%
\pgfpathcurveto{\pgfqpoint{2.467498in}{0.736128in}}{\pgfqpoint{2.466231in}{0.739187in}}{\pgfqpoint{2.463975in}{0.741443in}}%
\pgfpathcurveto{\pgfqpoint{2.461719in}{0.743699in}}{\pgfqpoint{2.458660in}{0.744966in}}{\pgfqpoint{2.455470in}{0.744966in}}%
\pgfpathcurveto{\pgfqpoint{2.452280in}{0.744966in}}{\pgfqpoint{2.449220in}{0.743699in}}{\pgfqpoint{2.446965in}{0.741443in}}%
\pgfpathcurveto{\pgfqpoint{2.444709in}{0.739187in}}{\pgfqpoint{2.443442in}{0.736128in}}{\pgfqpoint{2.443442in}{0.732938in}}%
\pgfpathcurveto{\pgfqpoint{2.443442in}{0.729748in}}{\pgfqpoint{2.444709in}{0.726688in}}{\pgfqpoint{2.446965in}{0.724433in}}%
\pgfpathcurveto{\pgfqpoint{2.449220in}{0.722177in}}{\pgfqpoint{2.452280in}{0.720910in}}{\pgfqpoint{2.455470in}{0.720910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455470in}{0.737653in}}%
\pgfpathcurveto{\pgfqpoint{2.458660in}{0.737653in}}{\pgfqpoint{2.461719in}{0.738920in}}{\pgfqpoint{2.463975in}{0.741176in}}%
\pgfpathcurveto{\pgfqpoint{2.466231in}{0.743432in}}{\pgfqpoint{2.467498in}{0.746491in}}{\pgfqpoint{2.467498in}{0.749681in}}%
\pgfpathcurveto{\pgfqpoint{2.467498in}{0.752871in}}{\pgfqpoint{2.466231in}{0.755931in}}{\pgfqpoint{2.463975in}{0.758186in}}%
\pgfpathcurveto{\pgfqpoint{2.461719in}{0.760442in}}{\pgfqpoint{2.458660in}{0.761709in}}{\pgfqpoint{2.455470in}{0.761709in}}%
\pgfpathcurveto{\pgfqpoint{2.452280in}{0.761709in}}{\pgfqpoint{2.449220in}{0.760442in}}{\pgfqpoint{2.446965in}{0.758186in}}%
\pgfpathcurveto{\pgfqpoint{2.444709in}{0.755931in}}{\pgfqpoint{2.443442in}{0.752871in}}{\pgfqpoint{2.443442in}{0.749681in}}%
\pgfpathcurveto{\pgfqpoint{2.443442in}{0.746491in}}{\pgfqpoint{2.444709in}{0.743432in}}{\pgfqpoint{2.446965in}{0.741176in}}%
\pgfpathcurveto{\pgfqpoint{2.449220in}{0.738920in}}{\pgfqpoint{2.452280in}{0.737653in}}{\pgfqpoint{2.455470in}{0.737653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455470in}{0.737653in}}%
\pgfpathcurveto{\pgfqpoint{2.458660in}{0.737653in}}{\pgfqpoint{2.461719in}{0.738920in}}{\pgfqpoint{2.463975in}{0.741176in}}%
\pgfpathcurveto{\pgfqpoint{2.466231in}{0.743432in}}{\pgfqpoint{2.467498in}{0.746491in}}{\pgfqpoint{2.467498in}{0.749681in}}%
\pgfpathcurveto{\pgfqpoint{2.467498in}{0.752871in}}{\pgfqpoint{2.466231in}{0.755931in}}{\pgfqpoint{2.463975in}{0.758186in}}%
\pgfpathcurveto{\pgfqpoint{2.461719in}{0.760442in}}{\pgfqpoint{2.458660in}{0.761709in}}{\pgfqpoint{2.455470in}{0.761709in}}%
\pgfpathcurveto{\pgfqpoint{2.452280in}{0.761709in}}{\pgfqpoint{2.449220in}{0.760442in}}{\pgfqpoint{2.446965in}{0.758186in}}%
\pgfpathcurveto{\pgfqpoint{2.444709in}{0.755931in}}{\pgfqpoint{2.443442in}{0.752871in}}{\pgfqpoint{2.443442in}{0.749681in}}%
\pgfpathcurveto{\pgfqpoint{2.443442in}{0.746491in}}{\pgfqpoint{2.444709in}{0.743432in}}{\pgfqpoint{2.446965in}{0.741176in}}%
\pgfpathcurveto{\pgfqpoint{2.449220in}{0.738920in}}{\pgfqpoint{2.452280in}{0.737653in}}{\pgfqpoint{2.455470in}{0.737653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769267in}{0.833329in}}%
\pgfpathcurveto{\pgfqpoint{2.772457in}{0.833329in}}{\pgfqpoint{2.775516in}{0.834596in}}{\pgfqpoint{2.777772in}{0.836851in}}%
\pgfpathcurveto{\pgfqpoint{2.780028in}{0.839107in}}{\pgfqpoint{2.781295in}{0.842167in}}{\pgfqpoint{2.781295in}{0.845357in}}%
\pgfpathcurveto{\pgfqpoint{2.781295in}{0.848547in}}{\pgfqpoint{2.780028in}{0.851606in}}{\pgfqpoint{2.777772in}{0.853862in}}%
\pgfpathcurveto{\pgfqpoint{2.775516in}{0.856117in}}{\pgfqpoint{2.772457in}{0.857385in}}{\pgfqpoint{2.769267in}{0.857385in}}%
\pgfpathcurveto{\pgfqpoint{2.766077in}{0.857385in}}{\pgfqpoint{2.763017in}{0.856117in}}{\pgfqpoint{2.760762in}{0.853862in}}%
\pgfpathcurveto{\pgfqpoint{2.758506in}{0.851606in}}{\pgfqpoint{2.757239in}{0.848547in}}{\pgfqpoint{2.757239in}{0.845357in}}%
\pgfpathcurveto{\pgfqpoint{2.757239in}{0.842167in}}{\pgfqpoint{2.758506in}{0.839107in}}{\pgfqpoint{2.760762in}{0.836851in}}%
\pgfpathcurveto{\pgfqpoint{2.763017in}{0.834596in}}{\pgfqpoint{2.766077in}{0.833329in}}{\pgfqpoint{2.769267in}{0.833329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769267in}{0.801756in}}%
\pgfpathcurveto{\pgfqpoint{2.772457in}{0.801756in}}{\pgfqpoint{2.775516in}{0.803023in}}{\pgfqpoint{2.777772in}{0.805279in}}%
\pgfpathcurveto{\pgfqpoint{2.780028in}{0.807534in}}{\pgfqpoint{2.781295in}{0.810594in}}{\pgfqpoint{2.781295in}{0.813784in}}%
\pgfpathcurveto{\pgfqpoint{2.781295in}{0.816974in}}{\pgfqpoint{2.780028in}{0.820033in}}{\pgfqpoint{2.777772in}{0.822289in}}%
\pgfpathcurveto{\pgfqpoint{2.775516in}{0.824545in}}{\pgfqpoint{2.772457in}{0.825812in}}{\pgfqpoint{2.769267in}{0.825812in}}%
\pgfpathcurveto{\pgfqpoint{2.766077in}{0.825812in}}{\pgfqpoint{2.763017in}{0.824545in}}{\pgfqpoint{2.760762in}{0.822289in}}%
\pgfpathcurveto{\pgfqpoint{2.758506in}{0.820033in}}{\pgfqpoint{2.757239in}{0.816974in}}{\pgfqpoint{2.757239in}{0.813784in}}%
\pgfpathcurveto{\pgfqpoint{2.757239in}{0.810594in}}{\pgfqpoint{2.758506in}{0.807534in}}{\pgfqpoint{2.760762in}{0.805279in}}%
\pgfpathcurveto{\pgfqpoint{2.763017in}{0.803023in}}{\pgfqpoint{2.766077in}{0.801756in}}{\pgfqpoint{2.769267in}{0.801756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769267in}{0.801756in}}%
\pgfpathcurveto{\pgfqpoint{2.772457in}{0.801756in}}{\pgfqpoint{2.775516in}{0.803023in}}{\pgfqpoint{2.777772in}{0.805279in}}%
\pgfpathcurveto{\pgfqpoint{2.780028in}{0.807534in}}{\pgfqpoint{2.781295in}{0.810594in}}{\pgfqpoint{2.781295in}{0.813784in}}%
\pgfpathcurveto{\pgfqpoint{2.781295in}{0.816974in}}{\pgfqpoint{2.780028in}{0.820033in}}{\pgfqpoint{2.777772in}{0.822289in}}%
\pgfpathcurveto{\pgfqpoint{2.775516in}{0.824545in}}{\pgfqpoint{2.772457in}{0.825812in}}{\pgfqpoint{2.769267in}{0.825812in}}%
\pgfpathcurveto{\pgfqpoint{2.766077in}{0.825812in}}{\pgfqpoint{2.763017in}{0.824545in}}{\pgfqpoint{2.760762in}{0.822289in}}%
\pgfpathcurveto{\pgfqpoint{2.758506in}{0.820033in}}{\pgfqpoint{2.757239in}{0.816974in}}{\pgfqpoint{2.757239in}{0.813784in}}%
\pgfpathcurveto{\pgfqpoint{2.757239in}{0.810594in}}{\pgfqpoint{2.758506in}{0.807534in}}{\pgfqpoint{2.760762in}{0.805279in}}%
\pgfpathcurveto{\pgfqpoint{2.763017in}{0.803023in}}{\pgfqpoint{2.766077in}{0.801756in}}{\pgfqpoint{2.769267in}{0.801756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452237in}{1.059601in}}%
\pgfpathcurveto{\pgfqpoint{3.455427in}{1.059601in}}{\pgfqpoint{3.458487in}{1.060869in}}{\pgfqpoint{3.460742in}{1.063124in}}%
\pgfpathcurveto{\pgfqpoint{3.462998in}{1.065380in}}{\pgfqpoint{3.464265in}{1.068439in}}{\pgfqpoint{3.464265in}{1.071629in}}%
\pgfpathcurveto{\pgfqpoint{3.464265in}{1.074819in}}{\pgfqpoint{3.462998in}{1.077879in}}{\pgfqpoint{3.460742in}{1.080134in}}%
\pgfpathcurveto{\pgfqpoint{3.458487in}{1.082390in}}{\pgfqpoint{3.455427in}{1.083657in}}{\pgfqpoint{3.452237in}{1.083657in}}%
\pgfpathcurveto{\pgfqpoint{3.449047in}{1.083657in}}{\pgfqpoint{3.445987in}{1.082390in}}{\pgfqpoint{3.443732in}{1.080134in}}%
\pgfpathcurveto{\pgfqpoint{3.441476in}{1.077879in}}{\pgfqpoint{3.440209in}{1.074819in}}{\pgfqpoint{3.440209in}{1.071629in}}%
\pgfpathcurveto{\pgfqpoint{3.440209in}{1.068439in}}{\pgfqpoint{3.441476in}{1.065380in}}{\pgfqpoint{3.443732in}{1.063124in}}%
\pgfpathcurveto{\pgfqpoint{3.445987in}{1.060869in}}{\pgfqpoint{3.449047in}{1.059601in}}{\pgfqpoint{3.452237in}{1.059601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452237in}{1.044771in}}%
\pgfpathcurveto{\pgfqpoint{3.455427in}{1.044771in}}{\pgfqpoint{3.458487in}{1.046039in}}{\pgfqpoint{3.460742in}{1.048294in}}%
\pgfpathcurveto{\pgfqpoint{3.462998in}{1.050550in}}{\pgfqpoint{3.464265in}{1.053610in}}{\pgfqpoint{3.464265in}{1.056800in}}%
\pgfpathcurveto{\pgfqpoint{3.464265in}{1.059989in}}{\pgfqpoint{3.462998in}{1.063049in}}{\pgfqpoint{3.460742in}{1.065305in}}%
\pgfpathcurveto{\pgfqpoint{3.458487in}{1.067560in}}{\pgfqpoint{3.455427in}{1.068828in}}{\pgfqpoint{3.452237in}{1.068828in}}%
\pgfpathcurveto{\pgfqpoint{3.449047in}{1.068828in}}{\pgfqpoint{3.445987in}{1.067560in}}{\pgfqpoint{3.443732in}{1.065305in}}%
\pgfpathcurveto{\pgfqpoint{3.441476in}{1.063049in}}{\pgfqpoint{3.440209in}{1.059989in}}{\pgfqpoint{3.440209in}{1.056800in}}%
\pgfpathcurveto{\pgfqpoint{3.440209in}{1.053610in}}{\pgfqpoint{3.441476in}{1.050550in}}{\pgfqpoint{3.443732in}{1.048294in}}%
\pgfpathcurveto{\pgfqpoint{3.445987in}{1.046039in}}{\pgfqpoint{3.449047in}{1.044771in}}{\pgfqpoint{3.452237in}{1.044771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452237in}{1.044771in}}%
\pgfpathcurveto{\pgfqpoint{3.455427in}{1.044771in}}{\pgfqpoint{3.458487in}{1.046039in}}{\pgfqpoint{3.460742in}{1.048294in}}%
\pgfpathcurveto{\pgfqpoint{3.462998in}{1.050550in}}{\pgfqpoint{3.464265in}{1.053610in}}{\pgfqpoint{3.464265in}{1.056800in}}%
\pgfpathcurveto{\pgfqpoint{3.464265in}{1.059989in}}{\pgfqpoint{3.462998in}{1.063049in}}{\pgfqpoint{3.460742in}{1.065305in}}%
\pgfpathcurveto{\pgfqpoint{3.458487in}{1.067560in}}{\pgfqpoint{3.455427in}{1.068828in}}{\pgfqpoint{3.452237in}{1.068828in}}%
\pgfpathcurveto{\pgfqpoint{3.449047in}{1.068828in}}{\pgfqpoint{3.445987in}{1.067560in}}{\pgfqpoint{3.443732in}{1.065305in}}%
\pgfpathcurveto{\pgfqpoint{3.441476in}{1.063049in}}{\pgfqpoint{3.440209in}{1.059989in}}{\pgfqpoint{3.440209in}{1.056800in}}%
\pgfpathcurveto{\pgfqpoint{3.440209in}{1.053610in}}{\pgfqpoint{3.441476in}{1.050550in}}{\pgfqpoint{3.443732in}{1.048294in}}%
\pgfpathcurveto{\pgfqpoint{3.445987in}{1.046039in}}{\pgfqpoint{3.449047in}{1.044771in}}{\pgfqpoint{3.452237in}{1.044771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732350in}{0.806779in}}%
\pgfpathcurveto{\pgfqpoint{2.735539in}{0.806779in}}{\pgfqpoint{2.738599in}{0.808046in}}{\pgfqpoint{2.740855in}{0.810302in}}%
\pgfpathcurveto{\pgfqpoint{2.743110in}{0.812557in}}{\pgfqpoint{2.744378in}{0.815617in}}{\pgfqpoint{2.744378in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{2.744378in}{0.821997in}}{\pgfqpoint{2.743110in}{0.825056in}}{\pgfqpoint{2.740855in}{0.827312in}}%
\pgfpathcurveto{\pgfqpoint{2.738599in}{0.829567in}}{\pgfqpoint{2.735539in}{0.830835in}}{\pgfqpoint{2.732350in}{0.830835in}}%
\pgfpathcurveto{\pgfqpoint{2.729160in}{0.830835in}}{\pgfqpoint{2.726100in}{0.829567in}}{\pgfqpoint{2.723844in}{0.827312in}}%
\pgfpathcurveto{\pgfqpoint{2.721589in}{0.825056in}}{\pgfqpoint{2.720321in}{0.821997in}}{\pgfqpoint{2.720321in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{2.720321in}{0.815617in}}{\pgfqpoint{2.721589in}{0.812557in}}{\pgfqpoint{2.723844in}{0.810302in}}%
\pgfpathcurveto{\pgfqpoint{2.726100in}{0.808046in}}{\pgfqpoint{2.729160in}{0.806779in}}{\pgfqpoint{2.732350in}{0.806779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732350in}{0.806779in}}%
\pgfpathcurveto{\pgfqpoint{2.735539in}{0.806779in}}{\pgfqpoint{2.738599in}{0.808046in}}{\pgfqpoint{2.740855in}{0.810302in}}%
\pgfpathcurveto{\pgfqpoint{2.743110in}{0.812557in}}{\pgfqpoint{2.744378in}{0.815617in}}{\pgfqpoint{2.744378in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{2.744378in}{0.821997in}}{\pgfqpoint{2.743110in}{0.825056in}}{\pgfqpoint{2.740855in}{0.827312in}}%
\pgfpathcurveto{\pgfqpoint{2.738599in}{0.829567in}}{\pgfqpoint{2.735539in}{0.830835in}}{\pgfqpoint{2.732350in}{0.830835in}}%
\pgfpathcurveto{\pgfqpoint{2.729160in}{0.830835in}}{\pgfqpoint{2.726100in}{0.829567in}}{\pgfqpoint{2.723844in}{0.827312in}}%
\pgfpathcurveto{\pgfqpoint{2.721589in}{0.825056in}}{\pgfqpoint{2.720321in}{0.821997in}}{\pgfqpoint{2.720321in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{2.720321in}{0.815617in}}{\pgfqpoint{2.721589in}{0.812557in}}{\pgfqpoint{2.723844in}{0.810302in}}%
\pgfpathcurveto{\pgfqpoint{2.726100in}{0.808046in}}{\pgfqpoint{2.729160in}{0.806779in}}{\pgfqpoint{2.732350in}{0.806779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732350in}{0.806779in}}%
\pgfpathcurveto{\pgfqpoint{2.735539in}{0.806779in}}{\pgfqpoint{2.738599in}{0.808046in}}{\pgfqpoint{2.740855in}{0.810302in}}%
\pgfpathcurveto{\pgfqpoint{2.743110in}{0.812557in}}{\pgfqpoint{2.744378in}{0.815617in}}{\pgfqpoint{2.744378in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{2.744378in}{0.821997in}}{\pgfqpoint{2.743110in}{0.825056in}}{\pgfqpoint{2.740855in}{0.827312in}}%
\pgfpathcurveto{\pgfqpoint{2.738599in}{0.829567in}}{\pgfqpoint{2.735539in}{0.830835in}}{\pgfqpoint{2.732350in}{0.830835in}}%
\pgfpathcurveto{\pgfqpoint{2.729160in}{0.830835in}}{\pgfqpoint{2.726100in}{0.829567in}}{\pgfqpoint{2.723844in}{0.827312in}}%
\pgfpathcurveto{\pgfqpoint{2.721589in}{0.825056in}}{\pgfqpoint{2.720321in}{0.821997in}}{\pgfqpoint{2.720321in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{2.720321in}{0.815617in}}{\pgfqpoint{2.721589in}{0.812557in}}{\pgfqpoint{2.723844in}{0.810302in}}%
\pgfpathcurveto{\pgfqpoint{2.726100in}{0.808046in}}{\pgfqpoint{2.729160in}{0.806779in}}{\pgfqpoint{2.732350in}{0.806779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802951in}{1.241863in}}%
\pgfpathcurveto{\pgfqpoint{3.806141in}{1.241863in}}{\pgfqpoint{3.809201in}{1.243130in}}{\pgfqpoint{3.811457in}{1.245386in}}%
\pgfpathcurveto{\pgfqpoint{3.813712in}{1.247642in}}{\pgfqpoint{3.814980in}{1.250701in}}{\pgfqpoint{3.814980in}{1.253891in}}%
\pgfpathcurveto{\pgfqpoint{3.814980in}{1.257081in}}{\pgfqpoint{3.813712in}{1.260141in}}{\pgfqpoint{3.811457in}{1.262396in}}%
\pgfpathcurveto{\pgfqpoint{3.809201in}{1.264652in}}{\pgfqpoint{3.806141in}{1.265919in}}{\pgfqpoint{3.802951in}{1.265919in}}%
\pgfpathcurveto{\pgfqpoint{3.799761in}{1.265919in}}{\pgfqpoint{3.796702in}{1.264652in}}{\pgfqpoint{3.794446in}{1.262396in}}%
\pgfpathcurveto{\pgfqpoint{3.792191in}{1.260141in}}{\pgfqpoint{3.790923in}{1.257081in}}{\pgfqpoint{3.790923in}{1.253891in}}%
\pgfpathcurveto{\pgfqpoint{3.790923in}{1.250701in}}{\pgfqpoint{3.792191in}{1.247642in}}{\pgfqpoint{3.794446in}{1.245386in}}%
\pgfpathcurveto{\pgfqpoint{3.796702in}{1.243130in}}{\pgfqpoint{3.799761in}{1.241863in}}{\pgfqpoint{3.802951in}{1.241863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802951in}{1.190198in}}%
\pgfpathcurveto{\pgfqpoint{3.806141in}{1.190198in}}{\pgfqpoint{3.809201in}{1.191466in}}{\pgfqpoint{3.811457in}{1.193721in}}%
\pgfpathcurveto{\pgfqpoint{3.813712in}{1.195977in}}{\pgfqpoint{3.814980in}{1.199036in}}{\pgfqpoint{3.814980in}{1.202226in}}%
\pgfpathcurveto{\pgfqpoint{3.814980in}{1.205416in}}{\pgfqpoint{3.813712in}{1.208476in}}{\pgfqpoint{3.811457in}{1.210732in}}%
\pgfpathcurveto{\pgfqpoint{3.809201in}{1.212987in}}{\pgfqpoint{3.806141in}{1.214254in}}{\pgfqpoint{3.802951in}{1.214254in}}%
\pgfpathcurveto{\pgfqpoint{3.799761in}{1.214254in}}{\pgfqpoint{3.796702in}{1.212987in}}{\pgfqpoint{3.794446in}{1.210732in}}%
\pgfpathcurveto{\pgfqpoint{3.792191in}{1.208476in}}{\pgfqpoint{3.790923in}{1.205416in}}{\pgfqpoint{3.790923in}{1.202226in}}%
\pgfpathcurveto{\pgfqpoint{3.790923in}{1.199036in}}{\pgfqpoint{3.792191in}{1.195977in}}{\pgfqpoint{3.794446in}{1.193721in}}%
\pgfpathcurveto{\pgfqpoint{3.796702in}{1.191466in}}{\pgfqpoint{3.799761in}{1.190198in}}{\pgfqpoint{3.802951in}{1.190198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802951in}{1.190198in}}%
\pgfpathcurveto{\pgfqpoint{3.806141in}{1.190198in}}{\pgfqpoint{3.809201in}{1.191466in}}{\pgfqpoint{3.811457in}{1.193721in}}%
\pgfpathcurveto{\pgfqpoint{3.813712in}{1.195977in}}{\pgfqpoint{3.814980in}{1.199036in}}{\pgfqpoint{3.814980in}{1.202226in}}%
\pgfpathcurveto{\pgfqpoint{3.814980in}{1.205416in}}{\pgfqpoint{3.813712in}{1.208476in}}{\pgfqpoint{3.811457in}{1.210732in}}%
\pgfpathcurveto{\pgfqpoint{3.809201in}{1.212987in}}{\pgfqpoint{3.806141in}{1.214254in}}{\pgfqpoint{3.802951in}{1.214254in}}%
\pgfpathcurveto{\pgfqpoint{3.799761in}{1.214254in}}{\pgfqpoint{3.796702in}{1.212987in}}{\pgfqpoint{3.794446in}{1.210732in}}%
\pgfpathcurveto{\pgfqpoint{3.792191in}{1.208476in}}{\pgfqpoint{3.790923in}{1.205416in}}{\pgfqpoint{3.790923in}{1.202226in}}%
\pgfpathcurveto{\pgfqpoint{3.790923in}{1.199036in}}{\pgfqpoint{3.792191in}{1.195977in}}{\pgfqpoint{3.794446in}{1.193721in}}%
\pgfpathcurveto{\pgfqpoint{3.796702in}{1.191466in}}{\pgfqpoint{3.799761in}{1.190198in}}{\pgfqpoint{3.802951in}{1.190198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529304in}{0.764921in}}%
\pgfpathcurveto{\pgfqpoint{2.532494in}{0.764921in}}{\pgfqpoint{2.535554in}{0.766188in}}{\pgfqpoint{2.537810in}{0.768443in}}%
\pgfpathcurveto{\pgfqpoint{2.540065in}{0.770699in}}{\pgfqpoint{2.541332in}{0.773759in}}{\pgfqpoint{2.541332in}{0.776949in}}%
\pgfpathcurveto{\pgfqpoint{2.541332in}{0.780139in}}{\pgfqpoint{2.540065in}{0.783198in}}{\pgfqpoint{2.537810in}{0.785454in}}%
\pgfpathcurveto{\pgfqpoint{2.535554in}{0.787709in}}{\pgfqpoint{2.532494in}{0.788977in}}{\pgfqpoint{2.529304in}{0.788977in}}%
\pgfpathcurveto{\pgfqpoint{2.526114in}{0.788977in}}{\pgfqpoint{2.523055in}{0.787709in}}{\pgfqpoint{2.520799in}{0.785454in}}%
\pgfpathcurveto{\pgfqpoint{2.518544in}{0.783198in}}{\pgfqpoint{2.517276in}{0.780139in}}{\pgfqpoint{2.517276in}{0.776949in}}%
\pgfpathcurveto{\pgfqpoint{2.517276in}{0.773759in}}{\pgfqpoint{2.518544in}{0.770699in}}{\pgfqpoint{2.520799in}{0.768443in}}%
\pgfpathcurveto{\pgfqpoint{2.523055in}{0.766188in}}{\pgfqpoint{2.526114in}{0.764921in}}{\pgfqpoint{2.529304in}{0.764921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529304in}{0.729521in}}%
\pgfpathcurveto{\pgfqpoint{2.532494in}{0.729521in}}{\pgfqpoint{2.535554in}{0.730788in}}{\pgfqpoint{2.537810in}{0.733044in}}%
\pgfpathcurveto{\pgfqpoint{2.540065in}{0.735299in}}{\pgfqpoint{2.541332in}{0.738359in}}{\pgfqpoint{2.541332in}{0.741549in}}%
\pgfpathcurveto{\pgfqpoint{2.541332in}{0.744739in}}{\pgfqpoint{2.540065in}{0.747798in}}{\pgfqpoint{2.537810in}{0.750054in}}%
\pgfpathcurveto{\pgfqpoint{2.535554in}{0.752309in}}{\pgfqpoint{2.532494in}{0.753577in}}{\pgfqpoint{2.529304in}{0.753577in}}%
\pgfpathcurveto{\pgfqpoint{2.526114in}{0.753577in}}{\pgfqpoint{2.523055in}{0.752309in}}{\pgfqpoint{2.520799in}{0.750054in}}%
\pgfpathcurveto{\pgfqpoint{2.518544in}{0.747798in}}{\pgfqpoint{2.517276in}{0.744739in}}{\pgfqpoint{2.517276in}{0.741549in}}%
\pgfpathcurveto{\pgfqpoint{2.517276in}{0.738359in}}{\pgfqpoint{2.518544in}{0.735299in}}{\pgfqpoint{2.520799in}{0.733044in}}%
\pgfpathcurveto{\pgfqpoint{2.523055in}{0.730788in}}{\pgfqpoint{2.526114in}{0.729521in}}{\pgfqpoint{2.529304in}{0.729521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529304in}{0.729521in}}%
\pgfpathcurveto{\pgfqpoint{2.532494in}{0.729521in}}{\pgfqpoint{2.535554in}{0.730788in}}{\pgfqpoint{2.537810in}{0.733044in}}%
\pgfpathcurveto{\pgfqpoint{2.540065in}{0.735299in}}{\pgfqpoint{2.541332in}{0.738359in}}{\pgfqpoint{2.541332in}{0.741549in}}%
\pgfpathcurveto{\pgfqpoint{2.541332in}{0.744739in}}{\pgfqpoint{2.540065in}{0.747798in}}{\pgfqpoint{2.537810in}{0.750054in}}%
\pgfpathcurveto{\pgfqpoint{2.535554in}{0.752309in}}{\pgfqpoint{2.532494in}{0.753577in}}{\pgfqpoint{2.529304in}{0.753577in}}%
\pgfpathcurveto{\pgfqpoint{2.526114in}{0.753577in}}{\pgfqpoint{2.523055in}{0.752309in}}{\pgfqpoint{2.520799in}{0.750054in}}%
\pgfpathcurveto{\pgfqpoint{2.518544in}{0.747798in}}{\pgfqpoint{2.517276in}{0.744739in}}{\pgfqpoint{2.517276in}{0.741549in}}%
\pgfpathcurveto{\pgfqpoint{2.517276in}{0.738359in}}{\pgfqpoint{2.518544in}{0.735299in}}{\pgfqpoint{2.520799in}{0.733044in}}%
\pgfpathcurveto{\pgfqpoint{2.523055in}{0.730788in}}{\pgfqpoint{2.526114in}{0.729521in}}{\pgfqpoint{2.529304in}{0.729521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957086in}{0.633367in}}%
\pgfpathcurveto{\pgfqpoint{1.960276in}{0.633367in}}{\pgfqpoint{1.963336in}{0.634634in}}{\pgfqpoint{1.965591in}{0.636890in}}%
\pgfpathcurveto{\pgfqpoint{1.967847in}{0.639145in}}{\pgfqpoint{1.969114in}{0.642205in}}{\pgfqpoint{1.969114in}{0.645395in}}%
\pgfpathcurveto{\pgfqpoint{1.969114in}{0.648585in}}{\pgfqpoint{1.967847in}{0.651644in}}{\pgfqpoint{1.965591in}{0.653900in}}%
\pgfpathcurveto{\pgfqpoint{1.963336in}{0.656156in}}{\pgfqpoint{1.960276in}{0.657423in}}{\pgfqpoint{1.957086in}{0.657423in}}%
\pgfpathcurveto{\pgfqpoint{1.953896in}{0.657423in}}{\pgfqpoint{1.950837in}{0.656156in}}{\pgfqpoint{1.948581in}{0.653900in}}%
\pgfpathcurveto{\pgfqpoint{1.946325in}{0.651644in}}{\pgfqpoint{1.945058in}{0.648585in}}{\pgfqpoint{1.945058in}{0.645395in}}%
\pgfpathcurveto{\pgfqpoint{1.945058in}{0.642205in}}{\pgfqpoint{1.946325in}{0.639145in}}{\pgfqpoint{1.948581in}{0.636890in}}%
\pgfpathcurveto{\pgfqpoint{1.950837in}{0.634634in}}{\pgfqpoint{1.953896in}{0.633367in}}{\pgfqpoint{1.957086in}{0.633367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957086in}{0.638629in}}%
\pgfpathcurveto{\pgfqpoint{1.960276in}{0.638629in}}{\pgfqpoint{1.963336in}{0.639896in}}{\pgfqpoint{1.965591in}{0.642152in}}%
\pgfpathcurveto{\pgfqpoint{1.967847in}{0.644407in}}{\pgfqpoint{1.969114in}{0.647467in}}{\pgfqpoint{1.969114in}{0.650657in}}%
\pgfpathcurveto{\pgfqpoint{1.969114in}{0.653847in}}{\pgfqpoint{1.967847in}{0.656907in}}{\pgfqpoint{1.965591in}{0.659162in}}%
\pgfpathcurveto{\pgfqpoint{1.963336in}{0.661418in}}{\pgfqpoint{1.960276in}{0.662685in}}{\pgfqpoint{1.957086in}{0.662685in}}%
\pgfpathcurveto{\pgfqpoint{1.953896in}{0.662685in}}{\pgfqpoint{1.950837in}{0.661418in}}{\pgfqpoint{1.948581in}{0.659162in}}%
\pgfpathcurveto{\pgfqpoint{1.946325in}{0.656907in}}{\pgfqpoint{1.945058in}{0.653847in}}{\pgfqpoint{1.945058in}{0.650657in}}%
\pgfpathcurveto{\pgfqpoint{1.945058in}{0.647467in}}{\pgfqpoint{1.946325in}{0.644407in}}{\pgfqpoint{1.948581in}{0.642152in}}%
\pgfpathcurveto{\pgfqpoint{1.950837in}{0.639896in}}{\pgfqpoint{1.953896in}{0.638629in}}{\pgfqpoint{1.957086in}{0.638629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957086in}{0.638629in}}%
\pgfpathcurveto{\pgfqpoint{1.960276in}{0.638629in}}{\pgfqpoint{1.963336in}{0.639896in}}{\pgfqpoint{1.965591in}{0.642152in}}%
\pgfpathcurveto{\pgfqpoint{1.967847in}{0.644407in}}{\pgfqpoint{1.969114in}{0.647467in}}{\pgfqpoint{1.969114in}{0.650657in}}%
\pgfpathcurveto{\pgfqpoint{1.969114in}{0.653847in}}{\pgfqpoint{1.967847in}{0.656907in}}{\pgfqpoint{1.965591in}{0.659162in}}%
\pgfpathcurveto{\pgfqpoint{1.963336in}{0.661418in}}{\pgfqpoint{1.960276in}{0.662685in}}{\pgfqpoint{1.957086in}{0.662685in}}%
\pgfpathcurveto{\pgfqpoint{1.953896in}{0.662685in}}{\pgfqpoint{1.950837in}{0.661418in}}{\pgfqpoint{1.948581in}{0.659162in}}%
\pgfpathcurveto{\pgfqpoint{1.946325in}{0.656907in}}{\pgfqpoint{1.945058in}{0.653847in}}{\pgfqpoint{1.945058in}{0.650657in}}%
\pgfpathcurveto{\pgfqpoint{1.945058in}{0.647467in}}{\pgfqpoint{1.946325in}{0.644407in}}{\pgfqpoint{1.948581in}{0.642152in}}%
\pgfpathcurveto{\pgfqpoint{1.950837in}{0.639896in}}{\pgfqpoint{1.953896in}{0.638629in}}{\pgfqpoint{1.957086in}{0.638629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381635in}{0.704406in}}%
\pgfpathcurveto{\pgfqpoint{2.384825in}{0.704406in}}{\pgfqpoint{2.387885in}{0.705673in}}{\pgfqpoint{2.390140in}{0.707929in}}%
\pgfpathcurveto{\pgfqpoint{2.392396in}{0.710184in}}{\pgfqpoint{2.393663in}{0.713244in}}{\pgfqpoint{2.393663in}{0.716434in}}%
\pgfpathcurveto{\pgfqpoint{2.393663in}{0.719624in}}{\pgfqpoint{2.392396in}{0.722683in}}{\pgfqpoint{2.390140in}{0.724939in}}%
\pgfpathcurveto{\pgfqpoint{2.387885in}{0.727195in}}{\pgfqpoint{2.384825in}{0.728462in}}{\pgfqpoint{2.381635in}{0.728462in}}%
\pgfpathcurveto{\pgfqpoint{2.378445in}{0.728462in}}{\pgfqpoint{2.375386in}{0.727195in}}{\pgfqpoint{2.373130in}{0.724939in}}%
\pgfpathcurveto{\pgfqpoint{2.370874in}{0.722683in}}{\pgfqpoint{2.369607in}{0.719624in}}{\pgfqpoint{2.369607in}{0.716434in}}%
\pgfpathcurveto{\pgfqpoint{2.369607in}{0.713244in}}{\pgfqpoint{2.370874in}{0.710184in}}{\pgfqpoint{2.373130in}{0.707929in}}%
\pgfpathcurveto{\pgfqpoint{2.375386in}{0.705673in}}{\pgfqpoint{2.378445in}{0.704406in}}{\pgfqpoint{2.381635in}{0.704406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381635in}{0.720192in}}%
\pgfpathcurveto{\pgfqpoint{2.384825in}{0.720192in}}{\pgfqpoint{2.387885in}{0.721460in}}{\pgfqpoint{2.390140in}{0.723715in}}%
\pgfpathcurveto{\pgfqpoint{2.392396in}{0.725971in}}{\pgfqpoint{2.393663in}{0.729030in}}{\pgfqpoint{2.393663in}{0.732220in}}%
\pgfpathcurveto{\pgfqpoint{2.393663in}{0.735410in}}{\pgfqpoint{2.392396in}{0.738470in}}{\pgfqpoint{2.390140in}{0.740726in}}%
\pgfpathcurveto{\pgfqpoint{2.387885in}{0.742981in}}{\pgfqpoint{2.384825in}{0.744248in}}{\pgfqpoint{2.381635in}{0.744248in}}%
\pgfpathcurveto{\pgfqpoint{2.378445in}{0.744248in}}{\pgfqpoint{2.375386in}{0.742981in}}{\pgfqpoint{2.373130in}{0.740726in}}%
\pgfpathcurveto{\pgfqpoint{2.370874in}{0.738470in}}{\pgfqpoint{2.369607in}{0.735410in}}{\pgfqpoint{2.369607in}{0.732220in}}%
\pgfpathcurveto{\pgfqpoint{2.369607in}{0.729030in}}{\pgfqpoint{2.370874in}{0.725971in}}{\pgfqpoint{2.373130in}{0.723715in}}%
\pgfpathcurveto{\pgfqpoint{2.375386in}{0.721460in}}{\pgfqpoint{2.378445in}{0.720192in}}{\pgfqpoint{2.381635in}{0.720192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381635in}{0.720192in}}%
\pgfpathcurveto{\pgfqpoint{2.384825in}{0.720192in}}{\pgfqpoint{2.387885in}{0.721460in}}{\pgfqpoint{2.390140in}{0.723715in}}%
\pgfpathcurveto{\pgfqpoint{2.392396in}{0.725971in}}{\pgfqpoint{2.393663in}{0.729030in}}{\pgfqpoint{2.393663in}{0.732220in}}%
\pgfpathcurveto{\pgfqpoint{2.393663in}{0.735410in}}{\pgfqpoint{2.392396in}{0.738470in}}{\pgfqpoint{2.390140in}{0.740726in}}%
\pgfpathcurveto{\pgfqpoint{2.387885in}{0.742981in}}{\pgfqpoint{2.384825in}{0.744248in}}{\pgfqpoint{2.381635in}{0.744248in}}%
\pgfpathcurveto{\pgfqpoint{2.378445in}{0.744248in}}{\pgfqpoint{2.375386in}{0.742981in}}{\pgfqpoint{2.373130in}{0.740726in}}%
\pgfpathcurveto{\pgfqpoint{2.370874in}{0.738470in}}{\pgfqpoint{2.369607in}{0.735410in}}{\pgfqpoint{2.369607in}{0.732220in}}%
\pgfpathcurveto{\pgfqpoint{2.369607in}{0.729030in}}{\pgfqpoint{2.370874in}{0.725971in}}{\pgfqpoint{2.373130in}{0.723715in}}%
\pgfpathcurveto{\pgfqpoint{2.375386in}{0.721460in}}{\pgfqpoint{2.378445in}{0.720192in}}{\pgfqpoint{2.381635in}{0.720192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544530in}{1.052186in}}%
\pgfpathcurveto{\pgfqpoint{3.547720in}{1.052186in}}{\pgfqpoint{3.550780in}{1.053454in}}{\pgfqpoint{3.553035in}{1.055709in}}%
\pgfpathcurveto{\pgfqpoint{3.555291in}{1.057965in}}{\pgfqpoint{3.556558in}{1.061025in}}{\pgfqpoint{3.556558in}{1.064214in}}%
\pgfpathcurveto{\pgfqpoint{3.556558in}{1.067404in}}{\pgfqpoint{3.555291in}{1.070464in}}{\pgfqpoint{3.553035in}{1.072720in}}%
\pgfpathcurveto{\pgfqpoint{3.550780in}{1.074975in}}{\pgfqpoint{3.547720in}{1.076243in}}{\pgfqpoint{3.544530in}{1.076243in}}%
\pgfpathcurveto{\pgfqpoint{3.541340in}{1.076243in}}{\pgfqpoint{3.538281in}{1.074975in}}{\pgfqpoint{3.536025in}{1.072720in}}%
\pgfpathcurveto{\pgfqpoint{3.533769in}{1.070464in}}{\pgfqpoint{3.532502in}{1.067404in}}{\pgfqpoint{3.532502in}{1.064214in}}%
\pgfpathcurveto{\pgfqpoint{3.532502in}{1.061025in}}{\pgfqpoint{3.533769in}{1.057965in}}{\pgfqpoint{3.536025in}{1.055709in}}%
\pgfpathcurveto{\pgfqpoint{3.538281in}{1.053454in}}{\pgfqpoint{3.541340in}{1.052186in}}{\pgfqpoint{3.544530in}{1.052186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544530in}{1.145470in}}%
\pgfpathcurveto{\pgfqpoint{3.547720in}{1.145470in}}{\pgfqpoint{3.550780in}{1.146737in}}{\pgfqpoint{3.553035in}{1.148993in}}%
\pgfpathcurveto{\pgfqpoint{3.555291in}{1.151248in}}{\pgfqpoint{3.556558in}{1.154308in}}{\pgfqpoint{3.556558in}{1.157498in}}%
\pgfpathcurveto{\pgfqpoint{3.556558in}{1.160688in}}{\pgfqpoint{3.555291in}{1.163748in}}{\pgfqpoint{3.553035in}{1.166003in}}%
\pgfpathcurveto{\pgfqpoint{3.550780in}{1.168259in}}{\pgfqpoint{3.547720in}{1.169526in}}{\pgfqpoint{3.544530in}{1.169526in}}%
\pgfpathcurveto{\pgfqpoint{3.541340in}{1.169526in}}{\pgfqpoint{3.538281in}{1.168259in}}{\pgfqpoint{3.536025in}{1.166003in}}%
\pgfpathcurveto{\pgfqpoint{3.533769in}{1.163748in}}{\pgfqpoint{3.532502in}{1.160688in}}{\pgfqpoint{3.532502in}{1.157498in}}%
\pgfpathcurveto{\pgfqpoint{3.532502in}{1.154308in}}{\pgfqpoint{3.533769in}{1.151248in}}{\pgfqpoint{3.536025in}{1.148993in}}%
\pgfpathcurveto{\pgfqpoint{3.538281in}{1.146737in}}{\pgfqpoint{3.541340in}{1.145470in}}{\pgfqpoint{3.544530in}{1.145470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544530in}{1.145470in}}%
\pgfpathcurveto{\pgfqpoint{3.547720in}{1.145470in}}{\pgfqpoint{3.550780in}{1.146737in}}{\pgfqpoint{3.553035in}{1.148993in}}%
\pgfpathcurveto{\pgfqpoint{3.555291in}{1.151248in}}{\pgfqpoint{3.556558in}{1.154308in}}{\pgfqpoint{3.556558in}{1.157498in}}%
\pgfpathcurveto{\pgfqpoint{3.556558in}{1.160688in}}{\pgfqpoint{3.555291in}{1.163748in}}{\pgfqpoint{3.553035in}{1.166003in}}%
\pgfpathcurveto{\pgfqpoint{3.550780in}{1.168259in}}{\pgfqpoint{3.547720in}{1.169526in}}{\pgfqpoint{3.544530in}{1.169526in}}%
\pgfpathcurveto{\pgfqpoint{3.541340in}{1.169526in}}{\pgfqpoint{3.538281in}{1.168259in}}{\pgfqpoint{3.536025in}{1.166003in}}%
\pgfpathcurveto{\pgfqpoint{3.533769in}{1.163748in}}{\pgfqpoint{3.532502in}{1.160688in}}{\pgfqpoint{3.532502in}{1.157498in}}%
\pgfpathcurveto{\pgfqpoint{3.532502in}{1.154308in}}{\pgfqpoint{3.533769in}{1.151248in}}{\pgfqpoint{3.536025in}{1.148993in}}%
\pgfpathcurveto{\pgfqpoint{3.538281in}{1.146737in}}{\pgfqpoint{3.541340in}{1.145470in}}{\pgfqpoint{3.544530in}{1.145470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950621in}{1.333712in}}%
\pgfpathcurveto{\pgfqpoint{3.953811in}{1.333712in}}{\pgfqpoint{3.956870in}{1.334979in}}{\pgfqpoint{3.959126in}{1.337234in}}%
\pgfpathcurveto{\pgfqpoint{3.961381in}{1.339490in}}{\pgfqpoint{3.962649in}{1.342550in}}{\pgfqpoint{3.962649in}{1.345740in}}%
\pgfpathcurveto{\pgfqpoint{3.962649in}{1.348930in}}{\pgfqpoint{3.961381in}{1.351989in}}{\pgfqpoint{3.959126in}{1.354245in}}%
\pgfpathcurveto{\pgfqpoint{3.956870in}{1.356500in}}{\pgfqpoint{3.953811in}{1.357768in}}{\pgfqpoint{3.950621in}{1.357768in}}%
\pgfpathcurveto{\pgfqpoint{3.947431in}{1.357768in}}{\pgfqpoint{3.944371in}{1.356500in}}{\pgfqpoint{3.942115in}{1.354245in}}%
\pgfpathcurveto{\pgfqpoint{3.939860in}{1.351989in}}{\pgfqpoint{3.938592in}{1.348930in}}{\pgfqpoint{3.938592in}{1.345740in}}%
\pgfpathcurveto{\pgfqpoint{3.938592in}{1.342550in}}{\pgfqpoint{3.939860in}{1.339490in}}{\pgfqpoint{3.942115in}{1.337234in}}%
\pgfpathcurveto{\pgfqpoint{3.944371in}{1.334979in}}{\pgfqpoint{3.947431in}{1.333712in}}{\pgfqpoint{3.950621in}{1.333712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950621in}{1.242820in}}%
\pgfpathcurveto{\pgfqpoint{3.953811in}{1.242820in}}{\pgfqpoint{3.956870in}{1.244087in}}{\pgfqpoint{3.959126in}{1.246343in}}%
\pgfpathcurveto{\pgfqpoint{3.961381in}{1.248598in}}{\pgfqpoint{3.962649in}{1.251658in}}{\pgfqpoint{3.962649in}{1.254848in}}%
\pgfpathcurveto{\pgfqpoint{3.962649in}{1.258038in}}{\pgfqpoint{3.961381in}{1.261097in}}{\pgfqpoint{3.959126in}{1.263353in}}%
\pgfpathcurveto{\pgfqpoint{3.956870in}{1.265609in}}{\pgfqpoint{3.953811in}{1.266876in}}{\pgfqpoint{3.950621in}{1.266876in}}%
\pgfpathcurveto{\pgfqpoint{3.947431in}{1.266876in}}{\pgfqpoint{3.944371in}{1.265609in}}{\pgfqpoint{3.942115in}{1.263353in}}%
\pgfpathcurveto{\pgfqpoint{3.939860in}{1.261097in}}{\pgfqpoint{3.938592in}{1.258038in}}{\pgfqpoint{3.938592in}{1.254848in}}%
\pgfpathcurveto{\pgfqpoint{3.938592in}{1.251658in}}{\pgfqpoint{3.939860in}{1.248598in}}{\pgfqpoint{3.942115in}{1.246343in}}%
\pgfpathcurveto{\pgfqpoint{3.944371in}{1.244087in}}{\pgfqpoint{3.947431in}{1.242820in}}{\pgfqpoint{3.950621in}{1.242820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950621in}{1.242820in}}%
\pgfpathcurveto{\pgfqpoint{3.953811in}{1.242820in}}{\pgfqpoint{3.956870in}{1.244087in}}{\pgfqpoint{3.959126in}{1.246343in}}%
\pgfpathcurveto{\pgfqpoint{3.961381in}{1.248598in}}{\pgfqpoint{3.962649in}{1.251658in}}{\pgfqpoint{3.962649in}{1.254848in}}%
\pgfpathcurveto{\pgfqpoint{3.962649in}{1.258038in}}{\pgfqpoint{3.961381in}{1.261097in}}{\pgfqpoint{3.959126in}{1.263353in}}%
\pgfpathcurveto{\pgfqpoint{3.956870in}{1.265609in}}{\pgfqpoint{3.953811in}{1.266876in}}{\pgfqpoint{3.950621in}{1.266876in}}%
\pgfpathcurveto{\pgfqpoint{3.947431in}{1.266876in}}{\pgfqpoint{3.944371in}{1.265609in}}{\pgfqpoint{3.942115in}{1.263353in}}%
\pgfpathcurveto{\pgfqpoint{3.939860in}{1.261097in}}{\pgfqpoint{3.938592in}{1.258038in}}{\pgfqpoint{3.938592in}{1.254848in}}%
\pgfpathcurveto{\pgfqpoint{3.938592in}{1.251658in}}{\pgfqpoint{3.939860in}{1.248598in}}{\pgfqpoint{3.942115in}{1.246343in}}%
\pgfpathcurveto{\pgfqpoint{3.944371in}{1.244087in}}{\pgfqpoint{3.947431in}{1.242820in}}{\pgfqpoint{3.950621in}{1.242820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193816in}{0.951727in}}%
\pgfpathcurveto{\pgfqpoint{3.197006in}{0.951727in}}{\pgfqpoint{3.200065in}{0.952994in}}{\pgfqpoint{3.202321in}{0.955250in}}%
\pgfpathcurveto{\pgfqpoint{3.204577in}{0.957506in}}{\pgfqpoint{3.205844in}{0.960565in}}{\pgfqpoint{3.205844in}{0.963755in}}%
\pgfpathcurveto{\pgfqpoint{3.205844in}{0.966945in}}{\pgfqpoint{3.204577in}{0.970005in}}{\pgfqpoint{3.202321in}{0.972260in}}%
\pgfpathcurveto{\pgfqpoint{3.200065in}{0.974516in}}{\pgfqpoint{3.197006in}{0.975783in}}{\pgfqpoint{3.193816in}{0.975783in}}%
\pgfpathcurveto{\pgfqpoint{3.190626in}{0.975783in}}{\pgfqpoint{3.187566in}{0.974516in}}{\pgfqpoint{3.185311in}{0.972260in}}%
\pgfpathcurveto{\pgfqpoint{3.183055in}{0.970005in}}{\pgfqpoint{3.181788in}{0.966945in}}{\pgfqpoint{3.181788in}{0.963755in}}%
\pgfpathcurveto{\pgfqpoint{3.181788in}{0.960565in}}{\pgfqpoint{3.183055in}{0.957506in}}{\pgfqpoint{3.185311in}{0.955250in}}%
\pgfpathcurveto{\pgfqpoint{3.187566in}{0.952994in}}{\pgfqpoint{3.190626in}{0.951727in}}{\pgfqpoint{3.193816in}{0.951727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193816in}{0.951727in}}%
\pgfpathcurveto{\pgfqpoint{3.197006in}{0.951727in}}{\pgfqpoint{3.200065in}{0.952994in}}{\pgfqpoint{3.202321in}{0.955250in}}%
\pgfpathcurveto{\pgfqpoint{3.204577in}{0.957506in}}{\pgfqpoint{3.205844in}{0.960565in}}{\pgfqpoint{3.205844in}{0.963755in}}%
\pgfpathcurveto{\pgfqpoint{3.205844in}{0.966945in}}{\pgfqpoint{3.204577in}{0.970005in}}{\pgfqpoint{3.202321in}{0.972260in}}%
\pgfpathcurveto{\pgfqpoint{3.200065in}{0.974516in}}{\pgfqpoint{3.197006in}{0.975783in}}{\pgfqpoint{3.193816in}{0.975783in}}%
\pgfpathcurveto{\pgfqpoint{3.190626in}{0.975783in}}{\pgfqpoint{3.187566in}{0.974516in}}{\pgfqpoint{3.185311in}{0.972260in}}%
\pgfpathcurveto{\pgfqpoint{3.183055in}{0.970005in}}{\pgfqpoint{3.181788in}{0.966945in}}{\pgfqpoint{3.181788in}{0.963755in}}%
\pgfpathcurveto{\pgfqpoint{3.181788in}{0.960565in}}{\pgfqpoint{3.183055in}{0.957506in}}{\pgfqpoint{3.185311in}{0.955250in}}%
\pgfpathcurveto{\pgfqpoint{3.187566in}{0.952994in}}{\pgfqpoint{3.190626in}{0.951727in}}{\pgfqpoint{3.193816in}{0.951727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193816in}{0.951727in}}%
\pgfpathcurveto{\pgfqpoint{3.197006in}{0.951727in}}{\pgfqpoint{3.200065in}{0.952994in}}{\pgfqpoint{3.202321in}{0.955250in}}%
\pgfpathcurveto{\pgfqpoint{3.204577in}{0.957506in}}{\pgfqpoint{3.205844in}{0.960565in}}{\pgfqpoint{3.205844in}{0.963755in}}%
\pgfpathcurveto{\pgfqpoint{3.205844in}{0.966945in}}{\pgfqpoint{3.204577in}{0.970005in}}{\pgfqpoint{3.202321in}{0.972260in}}%
\pgfpathcurveto{\pgfqpoint{3.200065in}{0.974516in}}{\pgfqpoint{3.197006in}{0.975783in}}{\pgfqpoint{3.193816in}{0.975783in}}%
\pgfpathcurveto{\pgfqpoint{3.190626in}{0.975783in}}{\pgfqpoint{3.187566in}{0.974516in}}{\pgfqpoint{3.185311in}{0.972260in}}%
\pgfpathcurveto{\pgfqpoint{3.183055in}{0.970005in}}{\pgfqpoint{3.181788in}{0.966945in}}{\pgfqpoint{3.181788in}{0.963755in}}%
\pgfpathcurveto{\pgfqpoint{3.181788in}{0.960565in}}{\pgfqpoint{3.183055in}{0.957506in}}{\pgfqpoint{3.185311in}{0.955250in}}%
\pgfpathcurveto{\pgfqpoint{3.187566in}{0.952994in}}{\pgfqpoint{3.190626in}{0.951727in}}{\pgfqpoint{3.193816in}{0.951727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249192in}{0.992867in}}%
\pgfpathcurveto{\pgfqpoint{3.252382in}{0.992867in}}{\pgfqpoint{3.255441in}{0.994135in}}{\pgfqpoint{3.257697in}{0.996390in}}%
\pgfpathcurveto{\pgfqpoint{3.259953in}{0.998646in}}{\pgfqpoint{3.261220in}{1.001706in}}{\pgfqpoint{3.261220in}{1.004896in}}%
\pgfpathcurveto{\pgfqpoint{3.261220in}{1.008085in}}{\pgfqpoint{3.259953in}{1.011145in}}{\pgfqpoint{3.257697in}{1.013401in}}%
\pgfpathcurveto{\pgfqpoint{3.255441in}{1.015656in}}{\pgfqpoint{3.252382in}{1.016924in}}{\pgfqpoint{3.249192in}{1.016924in}}%
\pgfpathcurveto{\pgfqpoint{3.246002in}{1.016924in}}{\pgfqpoint{3.242942in}{1.015656in}}{\pgfqpoint{3.240687in}{1.013401in}}%
\pgfpathcurveto{\pgfqpoint{3.238431in}{1.011145in}}{\pgfqpoint{3.237164in}{1.008085in}}{\pgfqpoint{3.237164in}{1.004896in}}%
\pgfpathcurveto{\pgfqpoint{3.237164in}{1.001706in}}{\pgfqpoint{3.238431in}{0.998646in}}{\pgfqpoint{3.240687in}{0.996390in}}%
\pgfpathcurveto{\pgfqpoint{3.242942in}{0.994135in}}{\pgfqpoint{3.246002in}{0.992867in}}{\pgfqpoint{3.249192in}{0.992867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249192in}{0.965600in}}%
\pgfpathcurveto{\pgfqpoint{3.252382in}{0.965600in}}{\pgfqpoint{3.255441in}{0.966867in}}{\pgfqpoint{3.257697in}{0.969123in}}%
\pgfpathcurveto{\pgfqpoint{3.259953in}{0.971378in}}{\pgfqpoint{3.261220in}{0.974438in}}{\pgfqpoint{3.261220in}{0.977628in}}%
\pgfpathcurveto{\pgfqpoint{3.261220in}{0.980818in}}{\pgfqpoint{3.259953in}{0.983878in}}{\pgfqpoint{3.257697in}{0.986133in}}%
\pgfpathcurveto{\pgfqpoint{3.255441in}{0.988389in}}{\pgfqpoint{3.252382in}{0.989656in}}{\pgfqpoint{3.249192in}{0.989656in}}%
\pgfpathcurveto{\pgfqpoint{3.246002in}{0.989656in}}{\pgfqpoint{3.242942in}{0.988389in}}{\pgfqpoint{3.240687in}{0.986133in}}%
\pgfpathcurveto{\pgfqpoint{3.238431in}{0.983878in}}{\pgfqpoint{3.237164in}{0.980818in}}{\pgfqpoint{3.237164in}{0.977628in}}%
\pgfpathcurveto{\pgfqpoint{3.237164in}{0.974438in}}{\pgfqpoint{3.238431in}{0.971378in}}{\pgfqpoint{3.240687in}{0.969123in}}%
\pgfpathcurveto{\pgfqpoint{3.242942in}{0.966867in}}{\pgfqpoint{3.246002in}{0.965600in}}{\pgfqpoint{3.249192in}{0.965600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249192in}{0.965600in}}%
\pgfpathcurveto{\pgfqpoint{3.252382in}{0.965600in}}{\pgfqpoint{3.255441in}{0.966867in}}{\pgfqpoint{3.257697in}{0.969123in}}%
\pgfpathcurveto{\pgfqpoint{3.259953in}{0.971378in}}{\pgfqpoint{3.261220in}{0.974438in}}{\pgfqpoint{3.261220in}{0.977628in}}%
\pgfpathcurveto{\pgfqpoint{3.261220in}{0.980818in}}{\pgfqpoint{3.259953in}{0.983878in}}{\pgfqpoint{3.257697in}{0.986133in}}%
\pgfpathcurveto{\pgfqpoint{3.255441in}{0.988389in}}{\pgfqpoint{3.252382in}{0.989656in}}{\pgfqpoint{3.249192in}{0.989656in}}%
\pgfpathcurveto{\pgfqpoint{3.246002in}{0.989656in}}{\pgfqpoint{3.242942in}{0.988389in}}{\pgfqpoint{3.240687in}{0.986133in}}%
\pgfpathcurveto{\pgfqpoint{3.238431in}{0.983878in}}{\pgfqpoint{3.237164in}{0.980818in}}{\pgfqpoint{3.237164in}{0.977628in}}%
\pgfpathcurveto{\pgfqpoint{3.237164in}{0.974438in}}{\pgfqpoint{3.238431in}{0.971378in}}{\pgfqpoint{3.240687in}{0.969123in}}%
\pgfpathcurveto{\pgfqpoint{3.242942in}{0.966867in}}{\pgfqpoint{3.246002in}{0.965600in}}{\pgfqpoint{3.249192in}{0.965600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341485in}{1.007697in}}%
\pgfpathcurveto{\pgfqpoint{3.344675in}{1.007697in}}{\pgfqpoint{3.347735in}{1.008965in}}{\pgfqpoint{3.349990in}{1.011220in}}%
\pgfpathcurveto{\pgfqpoint{3.352246in}{1.013476in}}{\pgfqpoint{3.353513in}{1.016535in}}{\pgfqpoint{3.353513in}{1.019725in}}%
\pgfpathcurveto{\pgfqpoint{3.353513in}{1.022915in}}{\pgfqpoint{3.352246in}{1.025975in}}{\pgfqpoint{3.349990in}{1.028230in}}%
\pgfpathcurveto{\pgfqpoint{3.347735in}{1.030486in}}{\pgfqpoint{3.344675in}{1.031753in}}{\pgfqpoint{3.341485in}{1.031753in}}%
\pgfpathcurveto{\pgfqpoint{3.338295in}{1.031753in}}{\pgfqpoint{3.335235in}{1.030486in}}{\pgfqpoint{3.332980in}{1.028230in}}%
\pgfpathcurveto{\pgfqpoint{3.330724in}{1.025975in}}{\pgfqpoint{3.329457in}{1.022915in}}{\pgfqpoint{3.329457in}{1.019725in}}%
\pgfpathcurveto{\pgfqpoint{3.329457in}{1.016535in}}{\pgfqpoint{3.330724in}{1.013476in}}{\pgfqpoint{3.332980in}{1.011220in}}%
\pgfpathcurveto{\pgfqpoint{3.335235in}{1.008965in}}{\pgfqpoint{3.338295in}{1.007697in}}{\pgfqpoint{3.341485in}{1.007697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341485in}{1.007697in}}%
\pgfpathcurveto{\pgfqpoint{3.344675in}{1.007697in}}{\pgfqpoint{3.347735in}{1.008965in}}{\pgfqpoint{3.349990in}{1.011220in}}%
\pgfpathcurveto{\pgfqpoint{3.352246in}{1.013476in}}{\pgfqpoint{3.353513in}{1.016535in}}{\pgfqpoint{3.353513in}{1.019725in}}%
\pgfpathcurveto{\pgfqpoint{3.353513in}{1.022915in}}{\pgfqpoint{3.352246in}{1.025975in}}{\pgfqpoint{3.349990in}{1.028230in}}%
\pgfpathcurveto{\pgfqpoint{3.347735in}{1.030486in}}{\pgfqpoint{3.344675in}{1.031753in}}{\pgfqpoint{3.341485in}{1.031753in}}%
\pgfpathcurveto{\pgfqpoint{3.338295in}{1.031753in}}{\pgfqpoint{3.335235in}{1.030486in}}{\pgfqpoint{3.332980in}{1.028230in}}%
\pgfpathcurveto{\pgfqpoint{3.330724in}{1.025975in}}{\pgfqpoint{3.329457in}{1.022915in}}{\pgfqpoint{3.329457in}{1.019725in}}%
\pgfpathcurveto{\pgfqpoint{3.329457in}{1.016535in}}{\pgfqpoint{3.330724in}{1.013476in}}{\pgfqpoint{3.332980in}{1.011220in}}%
\pgfpathcurveto{\pgfqpoint{3.335235in}{1.008965in}}{\pgfqpoint{3.338295in}{1.007697in}}{\pgfqpoint{3.341485in}{1.007697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341485in}{1.007697in}}%
\pgfpathcurveto{\pgfqpoint{3.344675in}{1.007697in}}{\pgfqpoint{3.347735in}{1.008965in}}{\pgfqpoint{3.349990in}{1.011220in}}%
\pgfpathcurveto{\pgfqpoint{3.352246in}{1.013476in}}{\pgfqpoint{3.353513in}{1.016535in}}{\pgfqpoint{3.353513in}{1.019725in}}%
\pgfpathcurveto{\pgfqpoint{3.353513in}{1.022915in}}{\pgfqpoint{3.352246in}{1.025975in}}{\pgfqpoint{3.349990in}{1.028230in}}%
\pgfpathcurveto{\pgfqpoint{3.347735in}{1.030486in}}{\pgfqpoint{3.344675in}{1.031753in}}{\pgfqpoint{3.341485in}{1.031753in}}%
\pgfpathcurveto{\pgfqpoint{3.338295in}{1.031753in}}{\pgfqpoint{3.335235in}{1.030486in}}{\pgfqpoint{3.332980in}{1.028230in}}%
\pgfpathcurveto{\pgfqpoint{3.330724in}{1.025975in}}{\pgfqpoint{3.329457in}{1.022915in}}{\pgfqpoint{3.329457in}{1.019725in}}%
\pgfpathcurveto{\pgfqpoint{3.329457in}{1.016535in}}{\pgfqpoint{3.330724in}{1.013476in}}{\pgfqpoint{3.332980in}{1.011220in}}%
\pgfpathcurveto{\pgfqpoint{3.335235in}{1.008965in}}{\pgfqpoint{3.338295in}{1.007697in}}{\pgfqpoint{3.341485in}{1.007697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735582in}{0.612318in}}%
\pgfpathcurveto{\pgfqpoint{1.738772in}{0.612318in}}{\pgfqpoint{1.741832in}{0.613585in}}{\pgfqpoint{1.744087in}{0.615841in}}%
\pgfpathcurveto{\pgfqpoint{1.746343in}{0.618097in}}{\pgfqpoint{1.747610in}{0.621156in}}{\pgfqpoint{1.747610in}{0.624346in}}%
\pgfpathcurveto{\pgfqpoint{1.747610in}{0.627536in}}{\pgfqpoint{1.746343in}{0.630596in}}{\pgfqpoint{1.744087in}{0.632851in}}%
\pgfpathcurveto{\pgfqpoint{1.741832in}{0.635107in}}{\pgfqpoint{1.738772in}{0.636374in}}{\pgfqpoint{1.735582in}{0.636374in}}%
\pgfpathcurveto{\pgfqpoint{1.732392in}{0.636374in}}{\pgfqpoint{1.729333in}{0.635107in}}{\pgfqpoint{1.727077in}{0.632851in}}%
\pgfpathcurveto{\pgfqpoint{1.724822in}{0.630596in}}{\pgfqpoint{1.723554in}{0.627536in}}{\pgfqpoint{1.723554in}{0.624346in}}%
\pgfpathcurveto{\pgfqpoint{1.723554in}{0.621156in}}{\pgfqpoint{1.724822in}{0.618097in}}{\pgfqpoint{1.727077in}{0.615841in}}%
\pgfpathcurveto{\pgfqpoint{1.729333in}{0.613585in}}{\pgfqpoint{1.732392in}{0.612318in}}{\pgfqpoint{1.735582in}{0.612318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735582in}{0.600837in}}%
\pgfpathcurveto{\pgfqpoint{1.738772in}{0.600837in}}{\pgfqpoint{1.741832in}{0.602104in}}{\pgfqpoint{1.744087in}{0.604360in}}%
\pgfpathcurveto{\pgfqpoint{1.746343in}{0.606616in}}{\pgfqpoint{1.747610in}{0.609675in}}{\pgfqpoint{1.747610in}{0.612865in}}%
\pgfpathcurveto{\pgfqpoint{1.747610in}{0.616055in}}{\pgfqpoint{1.746343in}{0.619115in}}{\pgfqpoint{1.744087in}{0.621370in}}%
\pgfpathcurveto{\pgfqpoint{1.741832in}{0.623626in}}{\pgfqpoint{1.738772in}{0.624893in}}{\pgfqpoint{1.735582in}{0.624893in}}%
\pgfpathcurveto{\pgfqpoint{1.732392in}{0.624893in}}{\pgfqpoint{1.729333in}{0.623626in}}{\pgfqpoint{1.727077in}{0.621370in}}%
\pgfpathcurveto{\pgfqpoint{1.724822in}{0.619115in}}{\pgfqpoint{1.723554in}{0.616055in}}{\pgfqpoint{1.723554in}{0.612865in}}%
\pgfpathcurveto{\pgfqpoint{1.723554in}{0.609675in}}{\pgfqpoint{1.724822in}{0.606616in}}{\pgfqpoint{1.727077in}{0.604360in}}%
\pgfpathcurveto{\pgfqpoint{1.729333in}{0.602104in}}{\pgfqpoint{1.732392in}{0.600837in}}{\pgfqpoint{1.735582in}{0.600837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735582in}{0.600837in}}%
\pgfpathcurveto{\pgfqpoint{1.738772in}{0.600837in}}{\pgfqpoint{1.741832in}{0.602104in}}{\pgfqpoint{1.744087in}{0.604360in}}%
\pgfpathcurveto{\pgfqpoint{1.746343in}{0.606616in}}{\pgfqpoint{1.747610in}{0.609675in}}{\pgfqpoint{1.747610in}{0.612865in}}%
\pgfpathcurveto{\pgfqpoint{1.747610in}{0.616055in}}{\pgfqpoint{1.746343in}{0.619115in}}{\pgfqpoint{1.744087in}{0.621370in}}%
\pgfpathcurveto{\pgfqpoint{1.741832in}{0.623626in}}{\pgfqpoint{1.738772in}{0.624893in}}{\pgfqpoint{1.735582in}{0.624893in}}%
\pgfpathcurveto{\pgfqpoint{1.732392in}{0.624893in}}{\pgfqpoint{1.729333in}{0.623626in}}{\pgfqpoint{1.727077in}{0.621370in}}%
\pgfpathcurveto{\pgfqpoint{1.724822in}{0.619115in}}{\pgfqpoint{1.723554in}{0.616055in}}{\pgfqpoint{1.723554in}{0.612865in}}%
\pgfpathcurveto{\pgfqpoint{1.723554in}{0.609675in}}{\pgfqpoint{1.724822in}{0.606616in}}{\pgfqpoint{1.727077in}{0.604360in}}%
\pgfpathcurveto{\pgfqpoint{1.729333in}{0.602104in}}{\pgfqpoint{1.732392in}{0.600837in}}{\pgfqpoint{1.735582in}{0.600837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344718in}{0.715648in}}%
\pgfpathcurveto{\pgfqpoint{2.347908in}{0.715648in}}{\pgfqpoint{2.350967in}{0.716915in}}{\pgfqpoint{2.353223in}{0.719171in}}%
\pgfpathcurveto{\pgfqpoint{2.355479in}{0.721426in}}{\pgfqpoint{2.356746in}{0.724486in}}{\pgfqpoint{2.356746in}{0.727676in}}%
\pgfpathcurveto{\pgfqpoint{2.356746in}{0.730866in}}{\pgfqpoint{2.355479in}{0.733925in}}{\pgfqpoint{2.353223in}{0.736181in}}%
\pgfpathcurveto{\pgfqpoint{2.350967in}{0.738437in}}{\pgfqpoint{2.347908in}{0.739704in}}{\pgfqpoint{2.344718in}{0.739704in}}%
\pgfpathcurveto{\pgfqpoint{2.341528in}{0.739704in}}{\pgfqpoint{2.338468in}{0.738437in}}{\pgfqpoint{2.336213in}{0.736181in}}%
\pgfpathcurveto{\pgfqpoint{2.333957in}{0.733925in}}{\pgfqpoint{2.332690in}{0.730866in}}{\pgfqpoint{2.332690in}{0.727676in}}%
\pgfpathcurveto{\pgfqpoint{2.332690in}{0.724486in}}{\pgfqpoint{2.333957in}{0.721426in}}{\pgfqpoint{2.336213in}{0.719171in}}%
\pgfpathcurveto{\pgfqpoint{2.338468in}{0.716915in}}{\pgfqpoint{2.341528in}{0.715648in}}{\pgfqpoint{2.344718in}{0.715648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344718in}{0.692686in}}%
\pgfpathcurveto{\pgfqpoint{2.347908in}{0.692686in}}{\pgfqpoint{2.350967in}{0.693953in}}{\pgfqpoint{2.353223in}{0.696208in}}%
\pgfpathcurveto{\pgfqpoint{2.355479in}{0.698464in}}{\pgfqpoint{2.356746in}{0.701524in}}{\pgfqpoint{2.356746in}{0.704714in}}%
\pgfpathcurveto{\pgfqpoint{2.356746in}{0.707904in}}{\pgfqpoint{2.355479in}{0.710963in}}{\pgfqpoint{2.353223in}{0.713219in}}%
\pgfpathcurveto{\pgfqpoint{2.350967in}{0.715474in}}{\pgfqpoint{2.347908in}{0.716742in}}{\pgfqpoint{2.344718in}{0.716742in}}%
\pgfpathcurveto{\pgfqpoint{2.341528in}{0.716742in}}{\pgfqpoint{2.338468in}{0.715474in}}{\pgfqpoint{2.336213in}{0.713219in}}%
\pgfpathcurveto{\pgfqpoint{2.333957in}{0.710963in}}{\pgfqpoint{2.332690in}{0.707904in}}{\pgfqpoint{2.332690in}{0.704714in}}%
\pgfpathcurveto{\pgfqpoint{2.332690in}{0.701524in}}{\pgfqpoint{2.333957in}{0.698464in}}{\pgfqpoint{2.336213in}{0.696208in}}%
\pgfpathcurveto{\pgfqpoint{2.338468in}{0.693953in}}{\pgfqpoint{2.341528in}{0.692686in}}{\pgfqpoint{2.344718in}{0.692686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344718in}{0.692686in}}%
\pgfpathcurveto{\pgfqpoint{2.347908in}{0.692686in}}{\pgfqpoint{2.350967in}{0.693953in}}{\pgfqpoint{2.353223in}{0.696208in}}%
\pgfpathcurveto{\pgfqpoint{2.355479in}{0.698464in}}{\pgfqpoint{2.356746in}{0.701524in}}{\pgfqpoint{2.356746in}{0.704714in}}%
\pgfpathcurveto{\pgfqpoint{2.356746in}{0.707904in}}{\pgfqpoint{2.355479in}{0.710963in}}{\pgfqpoint{2.353223in}{0.713219in}}%
\pgfpathcurveto{\pgfqpoint{2.350967in}{0.715474in}}{\pgfqpoint{2.347908in}{0.716742in}}{\pgfqpoint{2.344718in}{0.716742in}}%
\pgfpathcurveto{\pgfqpoint{2.341528in}{0.716742in}}{\pgfqpoint{2.338468in}{0.715474in}}{\pgfqpoint{2.336213in}{0.713219in}}%
\pgfpathcurveto{\pgfqpoint{2.333957in}{0.710963in}}{\pgfqpoint{2.332690in}{0.707904in}}{\pgfqpoint{2.332690in}{0.704714in}}%
\pgfpathcurveto{\pgfqpoint{2.332690in}{0.701524in}}{\pgfqpoint{2.333957in}{0.698464in}}{\pgfqpoint{2.336213in}{0.696208in}}%
\pgfpathcurveto{\pgfqpoint{2.338468in}{0.693953in}}{\pgfqpoint{2.341528in}{0.692686in}}{\pgfqpoint{2.344718in}{0.692686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172124in}{1.354760in}}%
\pgfpathcurveto{\pgfqpoint{4.175314in}{1.354760in}}{\pgfqpoint{4.178374in}{1.356027in}}{\pgfqpoint{4.180630in}{1.358283in}}%
\pgfpathcurveto{\pgfqpoint{4.182885in}{1.360539in}}{\pgfqpoint{4.184153in}{1.363598in}}{\pgfqpoint{4.184153in}{1.366788in}}%
\pgfpathcurveto{\pgfqpoint{4.184153in}{1.369978in}}{\pgfqpoint{4.182885in}{1.373038in}}{\pgfqpoint{4.180630in}{1.375293in}}%
\pgfpathcurveto{\pgfqpoint{4.178374in}{1.377549in}}{\pgfqpoint{4.175314in}{1.378816in}}{\pgfqpoint{4.172124in}{1.378816in}}%
\pgfpathcurveto{\pgfqpoint{4.168935in}{1.378816in}}{\pgfqpoint{4.165875in}{1.377549in}}{\pgfqpoint{4.163619in}{1.375293in}}%
\pgfpathcurveto{\pgfqpoint{4.161364in}{1.373038in}}{\pgfqpoint{4.160096in}{1.369978in}}{\pgfqpoint{4.160096in}{1.366788in}}%
\pgfpathcurveto{\pgfqpoint{4.160096in}{1.363598in}}{\pgfqpoint{4.161364in}{1.360539in}}{\pgfqpoint{4.163619in}{1.358283in}}%
\pgfpathcurveto{\pgfqpoint{4.165875in}{1.356027in}}{\pgfqpoint{4.168935in}{1.354760in}}{\pgfqpoint{4.172124in}{1.354760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172124in}{1.452828in}}%
\pgfpathcurveto{\pgfqpoint{4.175314in}{1.452828in}}{\pgfqpoint{4.178374in}{1.454095in}}{\pgfqpoint{4.180630in}{1.456351in}}%
\pgfpathcurveto{\pgfqpoint{4.182885in}{1.458606in}}{\pgfqpoint{4.184153in}{1.461666in}}{\pgfqpoint{4.184153in}{1.464856in}}%
\pgfpathcurveto{\pgfqpoint{4.184153in}{1.468046in}}{\pgfqpoint{4.182885in}{1.471105in}}{\pgfqpoint{4.180630in}{1.473361in}}%
\pgfpathcurveto{\pgfqpoint{4.178374in}{1.475616in}}{\pgfqpoint{4.175314in}{1.476884in}}{\pgfqpoint{4.172124in}{1.476884in}}%
\pgfpathcurveto{\pgfqpoint{4.168935in}{1.476884in}}{\pgfqpoint{4.165875in}{1.475616in}}{\pgfqpoint{4.163619in}{1.473361in}}%
\pgfpathcurveto{\pgfqpoint{4.161364in}{1.471105in}}{\pgfqpoint{4.160096in}{1.468046in}}{\pgfqpoint{4.160096in}{1.464856in}}%
\pgfpathcurveto{\pgfqpoint{4.160096in}{1.461666in}}{\pgfqpoint{4.161364in}{1.458606in}}{\pgfqpoint{4.163619in}{1.456351in}}%
\pgfpathcurveto{\pgfqpoint{4.165875in}{1.454095in}}{\pgfqpoint{4.168935in}{1.452828in}}{\pgfqpoint{4.172124in}{1.452828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172124in}{1.452828in}}%
\pgfpathcurveto{\pgfqpoint{4.175314in}{1.452828in}}{\pgfqpoint{4.178374in}{1.454095in}}{\pgfqpoint{4.180630in}{1.456351in}}%
\pgfpathcurveto{\pgfqpoint{4.182885in}{1.458606in}}{\pgfqpoint{4.184153in}{1.461666in}}{\pgfqpoint{4.184153in}{1.464856in}}%
\pgfpathcurveto{\pgfqpoint{4.184153in}{1.468046in}}{\pgfqpoint{4.182885in}{1.471105in}}{\pgfqpoint{4.180630in}{1.473361in}}%
\pgfpathcurveto{\pgfqpoint{4.178374in}{1.475616in}}{\pgfqpoint{4.175314in}{1.476884in}}{\pgfqpoint{4.172124in}{1.476884in}}%
\pgfpathcurveto{\pgfqpoint{4.168935in}{1.476884in}}{\pgfqpoint{4.165875in}{1.475616in}}{\pgfqpoint{4.163619in}{1.473361in}}%
\pgfpathcurveto{\pgfqpoint{4.161364in}{1.471105in}}{\pgfqpoint{4.160096in}{1.468046in}}{\pgfqpoint{4.160096in}{1.464856in}}%
\pgfpathcurveto{\pgfqpoint{4.160096in}{1.461666in}}{\pgfqpoint{4.161364in}{1.458606in}}{\pgfqpoint{4.163619in}{1.456351in}}%
\pgfpathcurveto{\pgfqpoint{4.165875in}{1.454095in}}{\pgfqpoint{4.168935in}{1.452828in}}{\pgfqpoint{4.172124in}{1.452828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839869in}{1.251191in}}%
\pgfpathcurveto{\pgfqpoint{3.843059in}{1.251191in}}{\pgfqpoint{3.846118in}{1.252459in}}{\pgfqpoint{3.848374in}{1.254714in}}%
\pgfpathcurveto{\pgfqpoint{3.850629in}{1.256970in}}{\pgfqpoint{3.851897in}{1.260030in}}{\pgfqpoint{3.851897in}{1.263220in}}%
\pgfpathcurveto{\pgfqpoint{3.851897in}{1.266409in}}{\pgfqpoint{3.850629in}{1.269469in}}{\pgfqpoint{3.848374in}{1.271725in}}%
\pgfpathcurveto{\pgfqpoint{3.846118in}{1.273980in}}{\pgfqpoint{3.843059in}{1.275248in}}{\pgfqpoint{3.839869in}{1.275248in}}%
\pgfpathcurveto{\pgfqpoint{3.836679in}{1.275248in}}{\pgfqpoint{3.833619in}{1.273980in}}{\pgfqpoint{3.831364in}{1.271725in}}%
\pgfpathcurveto{\pgfqpoint{3.829108in}{1.269469in}}{\pgfqpoint{3.827841in}{1.266409in}}{\pgfqpoint{3.827841in}{1.263220in}}%
\pgfpathcurveto{\pgfqpoint{3.827841in}{1.260030in}}{\pgfqpoint{3.829108in}{1.256970in}}{\pgfqpoint{3.831364in}{1.254714in}}%
\pgfpathcurveto{\pgfqpoint{3.833619in}{1.252459in}}{\pgfqpoint{3.836679in}{1.251191in}}{\pgfqpoint{3.839869in}{1.251191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839869in}{1.216270in}}%
\pgfpathcurveto{\pgfqpoint{3.843059in}{1.216270in}}{\pgfqpoint{3.846118in}{1.217537in}}{\pgfqpoint{3.848374in}{1.219793in}}%
\pgfpathcurveto{\pgfqpoint{3.850629in}{1.222048in}}{\pgfqpoint{3.851897in}{1.225108in}}{\pgfqpoint{3.851897in}{1.228298in}}%
\pgfpathcurveto{\pgfqpoint{3.851897in}{1.231488in}}{\pgfqpoint{3.850629in}{1.234548in}}{\pgfqpoint{3.848374in}{1.236803in}}%
\pgfpathcurveto{\pgfqpoint{3.846118in}{1.239059in}}{\pgfqpoint{3.843059in}{1.240326in}}{\pgfqpoint{3.839869in}{1.240326in}}%
\pgfpathcurveto{\pgfqpoint{3.836679in}{1.240326in}}{\pgfqpoint{3.833619in}{1.239059in}}{\pgfqpoint{3.831364in}{1.236803in}}%
\pgfpathcurveto{\pgfqpoint{3.829108in}{1.234548in}}{\pgfqpoint{3.827841in}{1.231488in}}{\pgfqpoint{3.827841in}{1.228298in}}%
\pgfpathcurveto{\pgfqpoint{3.827841in}{1.225108in}}{\pgfqpoint{3.829108in}{1.222048in}}{\pgfqpoint{3.831364in}{1.219793in}}%
\pgfpathcurveto{\pgfqpoint{3.833619in}{1.217537in}}{\pgfqpoint{3.836679in}{1.216270in}}{\pgfqpoint{3.839869in}{1.216270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839869in}{1.216270in}}%
\pgfpathcurveto{\pgfqpoint{3.843059in}{1.216270in}}{\pgfqpoint{3.846118in}{1.217537in}}{\pgfqpoint{3.848374in}{1.219793in}}%
\pgfpathcurveto{\pgfqpoint{3.850629in}{1.222048in}}{\pgfqpoint{3.851897in}{1.225108in}}{\pgfqpoint{3.851897in}{1.228298in}}%
\pgfpathcurveto{\pgfqpoint{3.851897in}{1.231488in}}{\pgfqpoint{3.850629in}{1.234548in}}{\pgfqpoint{3.848374in}{1.236803in}}%
\pgfpathcurveto{\pgfqpoint{3.846118in}{1.239059in}}{\pgfqpoint{3.843059in}{1.240326in}}{\pgfqpoint{3.839869in}{1.240326in}}%
\pgfpathcurveto{\pgfqpoint{3.836679in}{1.240326in}}{\pgfqpoint{3.833619in}{1.239059in}}{\pgfqpoint{3.831364in}{1.236803in}}%
\pgfpathcurveto{\pgfqpoint{3.829108in}{1.234548in}}{\pgfqpoint{3.827841in}{1.231488in}}{\pgfqpoint{3.827841in}{1.228298in}}%
\pgfpathcurveto{\pgfqpoint{3.827841in}{1.225108in}}{\pgfqpoint{3.829108in}{1.222048in}}{\pgfqpoint{3.831364in}{1.219793in}}%
\pgfpathcurveto{\pgfqpoint{3.833619in}{1.217537in}}{\pgfqpoint{3.836679in}{1.216270in}}{\pgfqpoint{3.839869in}{1.216270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292575in}{0.572134in}}%
\pgfpathcurveto{\pgfqpoint{1.295765in}{0.572134in}}{\pgfqpoint{1.298824in}{0.573402in}}{\pgfqpoint{1.301080in}{0.575657in}}%
\pgfpathcurveto{\pgfqpoint{1.303335in}{0.577913in}}{\pgfqpoint{1.304603in}{0.580973in}}{\pgfqpoint{1.304603in}{0.584162in}}%
\pgfpathcurveto{\pgfqpoint{1.304603in}{0.587352in}}{\pgfqpoint{1.303335in}{0.590412in}}{\pgfqpoint{1.301080in}{0.592668in}}%
\pgfpathcurveto{\pgfqpoint{1.298824in}{0.594923in}}{\pgfqpoint{1.295765in}{0.596191in}}{\pgfqpoint{1.292575in}{0.596191in}}%
\pgfpathcurveto{\pgfqpoint{1.289385in}{0.596191in}}{\pgfqpoint{1.286325in}{0.594923in}}{\pgfqpoint{1.284069in}{0.592668in}}%
\pgfpathcurveto{\pgfqpoint{1.281814in}{0.590412in}}{\pgfqpoint{1.280547in}{0.587352in}}{\pgfqpoint{1.280547in}{0.584162in}}%
\pgfpathcurveto{\pgfqpoint{1.280547in}{0.580973in}}{\pgfqpoint{1.281814in}{0.577913in}}{\pgfqpoint{1.284069in}{0.575657in}}%
\pgfpathcurveto{\pgfqpoint{1.286325in}{0.573402in}}{\pgfqpoint{1.289385in}{0.572134in}}{\pgfqpoint{1.292575in}{0.572134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292575in}{0.575005in}}%
\pgfpathcurveto{\pgfqpoint{1.295765in}{0.575005in}}{\pgfqpoint{1.298824in}{0.576272in}}{\pgfqpoint{1.301080in}{0.578528in}}%
\pgfpathcurveto{\pgfqpoint{1.303335in}{0.580783in}}{\pgfqpoint{1.304603in}{0.583843in}}{\pgfqpoint{1.304603in}{0.587033in}}%
\pgfpathcurveto{\pgfqpoint{1.304603in}{0.590223in}}{\pgfqpoint{1.303335in}{0.593282in}}{\pgfqpoint{1.301080in}{0.595538in}}%
\pgfpathcurveto{\pgfqpoint{1.298824in}{0.597794in}}{\pgfqpoint{1.295765in}{0.599061in}}{\pgfqpoint{1.292575in}{0.599061in}}%
\pgfpathcurveto{\pgfqpoint{1.289385in}{0.599061in}}{\pgfqpoint{1.286325in}{0.597794in}}{\pgfqpoint{1.284069in}{0.595538in}}%
\pgfpathcurveto{\pgfqpoint{1.281814in}{0.593282in}}{\pgfqpoint{1.280547in}{0.590223in}}{\pgfqpoint{1.280547in}{0.587033in}}%
\pgfpathcurveto{\pgfqpoint{1.280547in}{0.583843in}}{\pgfqpoint{1.281814in}{0.580783in}}{\pgfqpoint{1.284069in}{0.578528in}}%
\pgfpathcurveto{\pgfqpoint{1.286325in}{0.576272in}}{\pgfqpoint{1.289385in}{0.575005in}}{\pgfqpoint{1.292575in}{0.575005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292575in}{0.575005in}}%
\pgfpathcurveto{\pgfqpoint{1.295765in}{0.575005in}}{\pgfqpoint{1.298824in}{0.576272in}}{\pgfqpoint{1.301080in}{0.578528in}}%
\pgfpathcurveto{\pgfqpoint{1.303335in}{0.580783in}}{\pgfqpoint{1.304603in}{0.583843in}}{\pgfqpoint{1.304603in}{0.587033in}}%
\pgfpathcurveto{\pgfqpoint{1.304603in}{0.590223in}}{\pgfqpoint{1.303335in}{0.593282in}}{\pgfqpoint{1.301080in}{0.595538in}}%
\pgfpathcurveto{\pgfqpoint{1.298824in}{0.597794in}}{\pgfqpoint{1.295765in}{0.599061in}}{\pgfqpoint{1.292575in}{0.599061in}}%
\pgfpathcurveto{\pgfqpoint{1.289385in}{0.599061in}}{\pgfqpoint{1.286325in}{0.597794in}}{\pgfqpoint{1.284069in}{0.595538in}}%
\pgfpathcurveto{\pgfqpoint{1.281814in}{0.593282in}}{\pgfqpoint{1.280547in}{0.590223in}}{\pgfqpoint{1.280547in}{0.587033in}}%
\pgfpathcurveto{\pgfqpoint{1.280547in}{0.583843in}}{\pgfqpoint{1.281814in}{0.580783in}}{\pgfqpoint{1.284069in}{0.578528in}}%
\pgfpathcurveto{\pgfqpoint{1.286325in}{0.576272in}}{\pgfqpoint{1.289385in}{0.575005in}}{\pgfqpoint{1.292575in}{0.575005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292575in}{0.573091in}}%
\pgfpathcurveto{\pgfqpoint{1.295765in}{0.573091in}}{\pgfqpoint{1.298824in}{0.574358in}}{\pgfqpoint{1.301080in}{0.576614in}}%
\pgfpathcurveto{\pgfqpoint{1.303335in}{0.578870in}}{\pgfqpoint{1.304603in}{0.581929in}}{\pgfqpoint{1.304603in}{0.585119in}}%
\pgfpathcurveto{\pgfqpoint{1.304603in}{0.588309in}}{\pgfqpoint{1.303335in}{0.591369in}}{\pgfqpoint{1.301080in}{0.593624in}}%
\pgfpathcurveto{\pgfqpoint{1.298824in}{0.595880in}}{\pgfqpoint{1.295765in}{0.597147in}}{\pgfqpoint{1.292575in}{0.597147in}}%
\pgfpathcurveto{\pgfqpoint{1.289385in}{0.597147in}}{\pgfqpoint{1.286325in}{0.595880in}}{\pgfqpoint{1.284069in}{0.593624in}}%
\pgfpathcurveto{\pgfqpoint{1.281814in}{0.591369in}}{\pgfqpoint{1.280547in}{0.588309in}}{\pgfqpoint{1.280547in}{0.585119in}}%
\pgfpathcurveto{\pgfqpoint{1.280547in}{0.581929in}}{\pgfqpoint{1.281814in}{0.578870in}}{\pgfqpoint{1.284069in}{0.576614in}}%
\pgfpathcurveto{\pgfqpoint{1.286325in}{0.574358in}}{\pgfqpoint{1.289385in}{0.573091in}}{\pgfqpoint{1.292575in}{0.573091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292575in}{0.574048in}}%
\pgfpathcurveto{\pgfqpoint{1.295765in}{0.574048in}}{\pgfqpoint{1.298824in}{0.575315in}}{\pgfqpoint{1.301080in}{0.577571in}}%
\pgfpathcurveto{\pgfqpoint{1.303335in}{0.579826in}}{\pgfqpoint{1.304603in}{0.582886in}}{\pgfqpoint{1.304603in}{0.586076in}}%
\pgfpathcurveto{\pgfqpoint{1.304603in}{0.589266in}}{\pgfqpoint{1.303335in}{0.592326in}}{\pgfqpoint{1.301080in}{0.594581in}}%
\pgfpathcurveto{\pgfqpoint{1.298824in}{0.596837in}}{\pgfqpoint{1.295765in}{0.598104in}}{\pgfqpoint{1.292575in}{0.598104in}}%
\pgfpathcurveto{\pgfqpoint{1.289385in}{0.598104in}}{\pgfqpoint{1.286325in}{0.596837in}}{\pgfqpoint{1.284069in}{0.594581in}}%
\pgfpathcurveto{\pgfqpoint{1.281814in}{0.592326in}}{\pgfqpoint{1.280547in}{0.589266in}}{\pgfqpoint{1.280547in}{0.586076in}}%
\pgfpathcurveto{\pgfqpoint{1.280547in}{0.582886in}}{\pgfqpoint{1.281814in}{0.579826in}}{\pgfqpoint{1.284069in}{0.577571in}}%
\pgfpathcurveto{\pgfqpoint{1.286325in}{0.575315in}}{\pgfqpoint{1.289385in}{0.574048in}}{\pgfqpoint{1.292575in}{0.574048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292575in}{0.574048in}}%
\pgfpathcurveto{\pgfqpoint{1.295765in}{0.574048in}}{\pgfqpoint{1.298824in}{0.575315in}}{\pgfqpoint{1.301080in}{0.577571in}}%
\pgfpathcurveto{\pgfqpoint{1.303335in}{0.579826in}}{\pgfqpoint{1.304603in}{0.582886in}}{\pgfqpoint{1.304603in}{0.586076in}}%
\pgfpathcurveto{\pgfqpoint{1.304603in}{0.589266in}}{\pgfqpoint{1.303335in}{0.592326in}}{\pgfqpoint{1.301080in}{0.594581in}}%
\pgfpathcurveto{\pgfqpoint{1.298824in}{0.596837in}}{\pgfqpoint{1.295765in}{0.598104in}}{\pgfqpoint{1.292575in}{0.598104in}}%
\pgfpathcurveto{\pgfqpoint{1.289385in}{0.598104in}}{\pgfqpoint{1.286325in}{0.596837in}}{\pgfqpoint{1.284069in}{0.594581in}}%
\pgfpathcurveto{\pgfqpoint{1.281814in}{0.592326in}}{\pgfqpoint{1.280547in}{0.589266in}}{\pgfqpoint{1.280547in}{0.586076in}}%
\pgfpathcurveto{\pgfqpoint{1.280547in}{0.582886in}}{\pgfqpoint{1.281814in}{0.579826in}}{\pgfqpoint{1.284069in}{0.577571in}}%
\pgfpathcurveto{\pgfqpoint{1.286325in}{0.575315in}}{\pgfqpoint{1.289385in}{0.574048in}}{\pgfqpoint{1.292575in}{0.574048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695432in}{0.771139in}}%
\pgfpathcurveto{\pgfqpoint{2.698622in}{0.771139in}}{\pgfqpoint{2.701682in}{0.772407in}}{\pgfqpoint{2.703937in}{0.774662in}}%
\pgfpathcurveto{\pgfqpoint{2.706193in}{0.776918in}}{\pgfqpoint{2.707460in}{0.779978in}}{\pgfqpoint{2.707460in}{0.783168in}}%
\pgfpathcurveto{\pgfqpoint{2.707460in}{0.786357in}}{\pgfqpoint{2.706193in}{0.789417in}}{\pgfqpoint{2.703937in}{0.791673in}}%
\pgfpathcurveto{\pgfqpoint{2.701682in}{0.793928in}}{\pgfqpoint{2.698622in}{0.795196in}}{\pgfqpoint{2.695432in}{0.795196in}}%
\pgfpathcurveto{\pgfqpoint{2.692242in}{0.795196in}}{\pgfqpoint{2.689183in}{0.793928in}}{\pgfqpoint{2.686927in}{0.791673in}}%
\pgfpathcurveto{\pgfqpoint{2.684671in}{0.789417in}}{\pgfqpoint{2.683404in}{0.786357in}}{\pgfqpoint{2.683404in}{0.783168in}}%
\pgfpathcurveto{\pgfqpoint{2.683404in}{0.779978in}}{\pgfqpoint{2.684671in}{0.776918in}}{\pgfqpoint{2.686927in}{0.774662in}}%
\pgfpathcurveto{\pgfqpoint{2.689183in}{0.772407in}}{\pgfqpoint{2.692242in}{0.771139in}}{\pgfqpoint{2.695432in}{0.771139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695432in}{0.821369in}}%
\pgfpathcurveto{\pgfqpoint{2.698622in}{0.821369in}}{\pgfqpoint{2.701682in}{0.822636in}}{\pgfqpoint{2.703937in}{0.824892in}}%
\pgfpathcurveto{\pgfqpoint{2.706193in}{0.827148in}}{\pgfqpoint{2.707460in}{0.830207in}}{\pgfqpoint{2.707460in}{0.833397in}}%
\pgfpathcurveto{\pgfqpoint{2.707460in}{0.836587in}}{\pgfqpoint{2.706193in}{0.839647in}}{\pgfqpoint{2.703937in}{0.841902in}}%
\pgfpathcurveto{\pgfqpoint{2.701682in}{0.844158in}}{\pgfqpoint{2.698622in}{0.845425in}}{\pgfqpoint{2.695432in}{0.845425in}}%
\pgfpathcurveto{\pgfqpoint{2.692242in}{0.845425in}}{\pgfqpoint{2.689183in}{0.844158in}}{\pgfqpoint{2.686927in}{0.841902in}}%
\pgfpathcurveto{\pgfqpoint{2.684671in}{0.839647in}}{\pgfqpoint{2.683404in}{0.836587in}}{\pgfqpoint{2.683404in}{0.833397in}}%
\pgfpathcurveto{\pgfqpoint{2.683404in}{0.830207in}}{\pgfqpoint{2.684671in}{0.827148in}}{\pgfqpoint{2.686927in}{0.824892in}}%
\pgfpathcurveto{\pgfqpoint{2.689183in}{0.822636in}}{\pgfqpoint{2.692242in}{0.821369in}}{\pgfqpoint{2.695432in}{0.821369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695432in}{0.821369in}}%
\pgfpathcurveto{\pgfqpoint{2.698622in}{0.821369in}}{\pgfqpoint{2.701682in}{0.822636in}}{\pgfqpoint{2.703937in}{0.824892in}}%
\pgfpathcurveto{\pgfqpoint{2.706193in}{0.827148in}}{\pgfqpoint{2.707460in}{0.830207in}}{\pgfqpoint{2.707460in}{0.833397in}}%
\pgfpathcurveto{\pgfqpoint{2.707460in}{0.836587in}}{\pgfqpoint{2.706193in}{0.839647in}}{\pgfqpoint{2.703937in}{0.841902in}}%
\pgfpathcurveto{\pgfqpoint{2.701682in}{0.844158in}}{\pgfqpoint{2.698622in}{0.845425in}}{\pgfqpoint{2.695432in}{0.845425in}}%
\pgfpathcurveto{\pgfqpoint{2.692242in}{0.845425in}}{\pgfqpoint{2.689183in}{0.844158in}}{\pgfqpoint{2.686927in}{0.841902in}}%
\pgfpathcurveto{\pgfqpoint{2.684671in}{0.839647in}}{\pgfqpoint{2.683404in}{0.836587in}}{\pgfqpoint{2.683404in}{0.833397in}}%
\pgfpathcurveto{\pgfqpoint{2.683404in}{0.830207in}}{\pgfqpoint{2.684671in}{0.827148in}}{\pgfqpoint{2.686927in}{0.824892in}}%
\pgfpathcurveto{\pgfqpoint{2.689183in}{0.822636in}}{\pgfqpoint{2.692242in}{0.821369in}}{\pgfqpoint{2.695432in}{0.821369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507613in}{1.106004in}}%
\pgfpathcurveto{\pgfqpoint{3.510803in}{1.106004in}}{\pgfqpoint{3.513863in}{1.107271in}}{\pgfqpoint{3.516118in}{1.109527in}}%
\pgfpathcurveto{\pgfqpoint{3.518374in}{1.111782in}}{\pgfqpoint{3.519641in}{1.114842in}}{\pgfqpoint{3.519641in}{1.118032in}}%
\pgfpathcurveto{\pgfqpoint{3.519641in}{1.121222in}}{\pgfqpoint{3.518374in}{1.124281in}}{\pgfqpoint{3.516118in}{1.126537in}}%
\pgfpathcurveto{\pgfqpoint{3.513863in}{1.128793in}}{\pgfqpoint{3.510803in}{1.130060in}}{\pgfqpoint{3.507613in}{1.130060in}}%
\pgfpathcurveto{\pgfqpoint{3.504423in}{1.130060in}}{\pgfqpoint{3.501363in}{1.128793in}}{\pgfqpoint{3.499108in}{1.126537in}}%
\pgfpathcurveto{\pgfqpoint{3.496852in}{1.124281in}}{\pgfqpoint{3.495585in}{1.121222in}}{\pgfqpoint{3.495585in}{1.118032in}}%
\pgfpathcurveto{\pgfqpoint{3.495585in}{1.114842in}}{\pgfqpoint{3.496852in}{1.111782in}}{\pgfqpoint{3.499108in}{1.109527in}}%
\pgfpathcurveto{\pgfqpoint{3.501363in}{1.107271in}}{\pgfqpoint{3.504423in}{1.106004in}}{\pgfqpoint{3.507613in}{1.106004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507613in}{1.060080in}}%
\pgfpathcurveto{\pgfqpoint{3.510803in}{1.060080in}}{\pgfqpoint{3.513863in}{1.061347in}}{\pgfqpoint{3.516118in}{1.063602in}}%
\pgfpathcurveto{\pgfqpoint{3.518374in}{1.065858in}}{\pgfqpoint{3.519641in}{1.068918in}}{\pgfqpoint{3.519641in}{1.072108in}}%
\pgfpathcurveto{\pgfqpoint{3.519641in}{1.075298in}}{\pgfqpoint{3.518374in}{1.078357in}}{\pgfqpoint{3.516118in}{1.080613in}}%
\pgfpathcurveto{\pgfqpoint{3.513863in}{1.082868in}}{\pgfqpoint{3.510803in}{1.084136in}}{\pgfqpoint{3.507613in}{1.084136in}}%
\pgfpathcurveto{\pgfqpoint{3.504423in}{1.084136in}}{\pgfqpoint{3.501363in}{1.082868in}}{\pgfqpoint{3.499108in}{1.080613in}}%
\pgfpathcurveto{\pgfqpoint{3.496852in}{1.078357in}}{\pgfqpoint{3.495585in}{1.075298in}}{\pgfqpoint{3.495585in}{1.072108in}}%
\pgfpathcurveto{\pgfqpoint{3.495585in}{1.068918in}}{\pgfqpoint{3.496852in}{1.065858in}}{\pgfqpoint{3.499108in}{1.063602in}}%
\pgfpathcurveto{\pgfqpoint{3.501363in}{1.061347in}}{\pgfqpoint{3.504423in}{1.060080in}}{\pgfqpoint{3.507613in}{1.060080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507613in}{1.060080in}}%
\pgfpathcurveto{\pgfqpoint{3.510803in}{1.060080in}}{\pgfqpoint{3.513863in}{1.061347in}}{\pgfqpoint{3.516118in}{1.063602in}}%
\pgfpathcurveto{\pgfqpoint{3.518374in}{1.065858in}}{\pgfqpoint{3.519641in}{1.068918in}}{\pgfqpoint{3.519641in}{1.072108in}}%
\pgfpathcurveto{\pgfqpoint{3.519641in}{1.075298in}}{\pgfqpoint{3.518374in}{1.078357in}}{\pgfqpoint{3.516118in}{1.080613in}}%
\pgfpathcurveto{\pgfqpoint{3.513863in}{1.082868in}}{\pgfqpoint{3.510803in}{1.084136in}}{\pgfqpoint{3.507613in}{1.084136in}}%
\pgfpathcurveto{\pgfqpoint{3.504423in}{1.084136in}}{\pgfqpoint{3.501363in}{1.082868in}}{\pgfqpoint{3.499108in}{1.080613in}}%
\pgfpathcurveto{\pgfqpoint{3.496852in}{1.078357in}}{\pgfqpoint{3.495585in}{1.075298in}}{\pgfqpoint{3.495585in}{1.072108in}}%
\pgfpathcurveto{\pgfqpoint{3.495585in}{1.068918in}}{\pgfqpoint{3.496852in}{1.065858in}}{\pgfqpoint{3.499108in}{1.063602in}}%
\pgfpathcurveto{\pgfqpoint{3.501363in}{1.061347in}}{\pgfqpoint{3.504423in}{1.060080in}}{\pgfqpoint{3.507613in}{1.060080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972312in}{0.863227in}}%
\pgfpathcurveto{\pgfqpoint{2.975502in}{0.863227in}}{\pgfqpoint{2.978562in}{0.864494in}}{\pgfqpoint{2.980817in}{0.866750in}}%
\pgfpathcurveto{\pgfqpoint{2.983073in}{0.869006in}}{\pgfqpoint{2.984340in}{0.872065in}}{\pgfqpoint{2.984340in}{0.875255in}}%
\pgfpathcurveto{\pgfqpoint{2.984340in}{0.878445in}}{\pgfqpoint{2.983073in}{0.881505in}}{\pgfqpoint{2.980817in}{0.883760in}}%
\pgfpathcurveto{\pgfqpoint{2.978562in}{0.886016in}}{\pgfqpoint{2.975502in}{0.887283in}}{\pgfqpoint{2.972312in}{0.887283in}}%
\pgfpathcurveto{\pgfqpoint{2.969122in}{0.887283in}}{\pgfqpoint{2.966062in}{0.886016in}}{\pgfqpoint{2.963807in}{0.883760in}}%
\pgfpathcurveto{\pgfqpoint{2.961551in}{0.881505in}}{\pgfqpoint{2.960284in}{0.878445in}}{\pgfqpoint{2.960284in}{0.875255in}}%
\pgfpathcurveto{\pgfqpoint{2.960284in}{0.872065in}}{\pgfqpoint{2.961551in}{0.869006in}}{\pgfqpoint{2.963807in}{0.866750in}}%
\pgfpathcurveto{\pgfqpoint{2.966062in}{0.864494in}}{\pgfqpoint{2.969122in}{0.863227in}}{\pgfqpoint{2.972312in}{0.863227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972312in}{0.886668in}}%
\pgfpathcurveto{\pgfqpoint{2.975502in}{0.886668in}}{\pgfqpoint{2.978562in}{0.887935in}}{\pgfqpoint{2.980817in}{0.890191in}}%
\pgfpathcurveto{\pgfqpoint{2.983073in}{0.892446in}}{\pgfqpoint{2.984340in}{0.895506in}}{\pgfqpoint{2.984340in}{0.898696in}}%
\pgfpathcurveto{\pgfqpoint{2.984340in}{0.901886in}}{\pgfqpoint{2.983073in}{0.904945in}}{\pgfqpoint{2.980817in}{0.907201in}}%
\pgfpathcurveto{\pgfqpoint{2.978562in}{0.909457in}}{\pgfqpoint{2.975502in}{0.910724in}}{\pgfqpoint{2.972312in}{0.910724in}}%
\pgfpathcurveto{\pgfqpoint{2.969122in}{0.910724in}}{\pgfqpoint{2.966062in}{0.909457in}}{\pgfqpoint{2.963807in}{0.907201in}}%
\pgfpathcurveto{\pgfqpoint{2.961551in}{0.904945in}}{\pgfqpoint{2.960284in}{0.901886in}}{\pgfqpoint{2.960284in}{0.898696in}}%
\pgfpathcurveto{\pgfqpoint{2.960284in}{0.895506in}}{\pgfqpoint{2.961551in}{0.892446in}}{\pgfqpoint{2.963807in}{0.890191in}}%
\pgfpathcurveto{\pgfqpoint{2.966062in}{0.887935in}}{\pgfqpoint{2.969122in}{0.886668in}}{\pgfqpoint{2.972312in}{0.886668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972312in}{0.886668in}}%
\pgfpathcurveto{\pgfqpoint{2.975502in}{0.886668in}}{\pgfqpoint{2.978562in}{0.887935in}}{\pgfqpoint{2.980817in}{0.890191in}}%
\pgfpathcurveto{\pgfqpoint{2.983073in}{0.892446in}}{\pgfqpoint{2.984340in}{0.895506in}}{\pgfqpoint{2.984340in}{0.898696in}}%
\pgfpathcurveto{\pgfqpoint{2.984340in}{0.901886in}}{\pgfqpoint{2.983073in}{0.904945in}}{\pgfqpoint{2.980817in}{0.907201in}}%
\pgfpathcurveto{\pgfqpoint{2.978562in}{0.909457in}}{\pgfqpoint{2.975502in}{0.910724in}}{\pgfqpoint{2.972312in}{0.910724in}}%
\pgfpathcurveto{\pgfqpoint{2.969122in}{0.910724in}}{\pgfqpoint{2.966062in}{0.909457in}}{\pgfqpoint{2.963807in}{0.907201in}}%
\pgfpathcurveto{\pgfqpoint{2.961551in}{0.904945in}}{\pgfqpoint{2.960284in}{0.901886in}}{\pgfqpoint{2.960284in}{0.898696in}}%
\pgfpathcurveto{\pgfqpoint{2.960284in}{0.895506in}}{\pgfqpoint{2.961551in}{0.892446in}}{\pgfqpoint{2.963807in}{0.890191in}}%
\pgfpathcurveto{\pgfqpoint{2.966062in}{0.887935in}}{\pgfqpoint{2.969122in}{0.886668in}}{\pgfqpoint{2.972312in}{0.886668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883252in}{0.637194in}}%
\pgfpathcurveto{\pgfqpoint{1.886441in}{0.637194in}}{\pgfqpoint{1.889501in}{0.638461in}}{\pgfqpoint{1.891757in}{0.640717in}}%
\pgfpathcurveto{\pgfqpoint{1.894012in}{0.642972in}}{\pgfqpoint{1.895280in}{0.646032in}}{\pgfqpoint{1.895280in}{0.649222in}}%
\pgfpathcurveto{\pgfqpoint{1.895280in}{0.652412in}}{\pgfqpoint{1.894012in}{0.655471in}}{\pgfqpoint{1.891757in}{0.657727in}}%
\pgfpathcurveto{\pgfqpoint{1.889501in}{0.659983in}}{\pgfqpoint{1.886441in}{0.661250in}}{\pgfqpoint{1.883252in}{0.661250in}}%
\pgfpathcurveto{\pgfqpoint{1.880062in}{0.661250in}}{\pgfqpoint{1.877002in}{0.659983in}}{\pgfqpoint{1.874746in}{0.657727in}}%
\pgfpathcurveto{\pgfqpoint{1.872491in}{0.655471in}}{\pgfqpoint{1.871223in}{0.652412in}}{\pgfqpoint{1.871223in}{0.649222in}}%
\pgfpathcurveto{\pgfqpoint{1.871223in}{0.646032in}}{\pgfqpoint{1.872491in}{0.642972in}}{\pgfqpoint{1.874746in}{0.640717in}}%
\pgfpathcurveto{\pgfqpoint{1.877002in}{0.638461in}}{\pgfqpoint{1.880062in}{0.637194in}}{\pgfqpoint{1.883252in}{0.637194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883252in}{0.613275in}}%
\pgfpathcurveto{\pgfqpoint{1.886441in}{0.613275in}}{\pgfqpoint{1.889501in}{0.614542in}}{\pgfqpoint{1.891757in}{0.616798in}}%
\pgfpathcurveto{\pgfqpoint{1.894012in}{0.619053in}}{\pgfqpoint{1.895280in}{0.622113in}}{\pgfqpoint{1.895280in}{0.625303in}}%
\pgfpathcurveto{\pgfqpoint{1.895280in}{0.628493in}}{\pgfqpoint{1.894012in}{0.631553in}}{\pgfqpoint{1.891757in}{0.633808in}}%
\pgfpathcurveto{\pgfqpoint{1.889501in}{0.636064in}}{\pgfqpoint{1.886441in}{0.637331in}}{\pgfqpoint{1.883252in}{0.637331in}}%
\pgfpathcurveto{\pgfqpoint{1.880062in}{0.637331in}}{\pgfqpoint{1.877002in}{0.636064in}}{\pgfqpoint{1.874746in}{0.633808in}}%
\pgfpathcurveto{\pgfqpoint{1.872491in}{0.631553in}}{\pgfqpoint{1.871223in}{0.628493in}}{\pgfqpoint{1.871223in}{0.625303in}}%
\pgfpathcurveto{\pgfqpoint{1.871223in}{0.622113in}}{\pgfqpoint{1.872491in}{0.619053in}}{\pgfqpoint{1.874746in}{0.616798in}}%
\pgfpathcurveto{\pgfqpoint{1.877002in}{0.614542in}}{\pgfqpoint{1.880062in}{0.613275in}}{\pgfqpoint{1.883252in}{0.613275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883252in}{0.613275in}}%
\pgfpathcurveto{\pgfqpoint{1.886441in}{0.613275in}}{\pgfqpoint{1.889501in}{0.614542in}}{\pgfqpoint{1.891757in}{0.616798in}}%
\pgfpathcurveto{\pgfqpoint{1.894012in}{0.619053in}}{\pgfqpoint{1.895280in}{0.622113in}}{\pgfqpoint{1.895280in}{0.625303in}}%
\pgfpathcurveto{\pgfqpoint{1.895280in}{0.628493in}}{\pgfqpoint{1.894012in}{0.631553in}}{\pgfqpoint{1.891757in}{0.633808in}}%
\pgfpathcurveto{\pgfqpoint{1.889501in}{0.636064in}}{\pgfqpoint{1.886441in}{0.637331in}}{\pgfqpoint{1.883252in}{0.637331in}}%
\pgfpathcurveto{\pgfqpoint{1.880062in}{0.637331in}}{\pgfqpoint{1.877002in}{0.636064in}}{\pgfqpoint{1.874746in}{0.633808in}}%
\pgfpathcurveto{\pgfqpoint{1.872491in}{0.631553in}}{\pgfqpoint{1.871223in}{0.628493in}}{\pgfqpoint{1.871223in}{0.625303in}}%
\pgfpathcurveto{\pgfqpoint{1.871223in}{0.622113in}}{\pgfqpoint{1.872491in}{0.619053in}}{\pgfqpoint{1.874746in}{0.616798in}}%
\pgfpathcurveto{\pgfqpoint{1.877002in}{0.614542in}}{\pgfqpoint{1.880062in}{0.613275in}}{\pgfqpoint{1.883252in}{0.613275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544530in}{1.129923in}}%
\pgfpathcurveto{\pgfqpoint{3.547720in}{1.129923in}}{\pgfqpoint{3.550780in}{1.131190in}}{\pgfqpoint{3.553035in}{1.133446in}}%
\pgfpathcurveto{\pgfqpoint{3.555291in}{1.135701in}}{\pgfqpoint{3.556558in}{1.138761in}}{\pgfqpoint{3.556558in}{1.141951in}}%
\pgfpathcurveto{\pgfqpoint{3.556558in}{1.145141in}}{\pgfqpoint{3.555291in}{1.148200in}}{\pgfqpoint{3.553035in}{1.150456in}}%
\pgfpathcurveto{\pgfqpoint{3.550780in}{1.152712in}}{\pgfqpoint{3.547720in}{1.153979in}}{\pgfqpoint{3.544530in}{1.153979in}}%
\pgfpathcurveto{\pgfqpoint{3.541340in}{1.153979in}}{\pgfqpoint{3.538281in}{1.152712in}}{\pgfqpoint{3.536025in}{1.150456in}}%
\pgfpathcurveto{\pgfqpoint{3.533769in}{1.148200in}}{\pgfqpoint{3.532502in}{1.145141in}}{\pgfqpoint{3.532502in}{1.141951in}}%
\pgfpathcurveto{\pgfqpoint{3.532502in}{1.138761in}}{\pgfqpoint{3.533769in}{1.135701in}}{\pgfqpoint{3.536025in}{1.133446in}}%
\pgfpathcurveto{\pgfqpoint{3.538281in}{1.131190in}}{\pgfqpoint{3.541340in}{1.129923in}}{\pgfqpoint{3.544530in}{1.129923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544530in}{1.067734in}}%
\pgfpathcurveto{\pgfqpoint{3.547720in}{1.067734in}}{\pgfqpoint{3.550780in}{1.069001in}}{\pgfqpoint{3.553035in}{1.071257in}}%
\pgfpathcurveto{\pgfqpoint{3.555291in}{1.073512in}}{\pgfqpoint{3.556558in}{1.076572in}}{\pgfqpoint{3.556558in}{1.079762in}}%
\pgfpathcurveto{\pgfqpoint{3.556558in}{1.082952in}}{\pgfqpoint{3.555291in}{1.086011in}}{\pgfqpoint{3.553035in}{1.088267in}}%
\pgfpathcurveto{\pgfqpoint{3.550780in}{1.090522in}}{\pgfqpoint{3.547720in}{1.091790in}}{\pgfqpoint{3.544530in}{1.091790in}}%
\pgfpathcurveto{\pgfqpoint{3.541340in}{1.091790in}}{\pgfqpoint{3.538281in}{1.090522in}}{\pgfqpoint{3.536025in}{1.088267in}}%
\pgfpathcurveto{\pgfqpoint{3.533769in}{1.086011in}}{\pgfqpoint{3.532502in}{1.082952in}}{\pgfqpoint{3.532502in}{1.079762in}}%
\pgfpathcurveto{\pgfqpoint{3.532502in}{1.076572in}}{\pgfqpoint{3.533769in}{1.073512in}}{\pgfqpoint{3.536025in}{1.071257in}}%
\pgfpathcurveto{\pgfqpoint{3.538281in}{1.069001in}}{\pgfqpoint{3.541340in}{1.067734in}}{\pgfqpoint{3.544530in}{1.067734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544530in}{1.067734in}}%
\pgfpathcurveto{\pgfqpoint{3.547720in}{1.067734in}}{\pgfqpoint{3.550780in}{1.069001in}}{\pgfqpoint{3.553035in}{1.071257in}}%
\pgfpathcurveto{\pgfqpoint{3.555291in}{1.073512in}}{\pgfqpoint{3.556558in}{1.076572in}}{\pgfqpoint{3.556558in}{1.079762in}}%
\pgfpathcurveto{\pgfqpoint{3.556558in}{1.082952in}}{\pgfqpoint{3.555291in}{1.086011in}}{\pgfqpoint{3.553035in}{1.088267in}}%
\pgfpathcurveto{\pgfqpoint{3.550780in}{1.090522in}}{\pgfqpoint{3.547720in}{1.091790in}}{\pgfqpoint{3.544530in}{1.091790in}}%
\pgfpathcurveto{\pgfqpoint{3.541340in}{1.091790in}}{\pgfqpoint{3.538281in}{1.090522in}}{\pgfqpoint{3.536025in}{1.088267in}}%
\pgfpathcurveto{\pgfqpoint{3.533769in}{1.086011in}}{\pgfqpoint{3.532502in}{1.082952in}}{\pgfqpoint{3.532502in}{1.079762in}}%
\pgfpathcurveto{\pgfqpoint{3.532502in}{1.076572in}}{\pgfqpoint{3.533769in}{1.073512in}}{\pgfqpoint{3.536025in}{1.071257in}}%
\pgfpathcurveto{\pgfqpoint{3.538281in}{1.069001in}}{\pgfqpoint{3.541340in}{1.067734in}}{\pgfqpoint{3.544530in}{1.067734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230733in}{1.012242in}}%
\pgfpathcurveto{\pgfqpoint{3.233923in}{1.012242in}}{\pgfqpoint{3.236983in}{1.013509in}}{\pgfqpoint{3.239238in}{1.015765in}}%
\pgfpathcurveto{\pgfqpoint{3.241494in}{1.018020in}}{\pgfqpoint{3.242761in}{1.021080in}}{\pgfqpoint{3.242761in}{1.024270in}}%
\pgfpathcurveto{\pgfqpoint{3.242761in}{1.027460in}}{\pgfqpoint{3.241494in}{1.030519in}}{\pgfqpoint{3.239238in}{1.032775in}}%
\pgfpathcurveto{\pgfqpoint{3.236983in}{1.035031in}}{\pgfqpoint{3.233923in}{1.036298in}}{\pgfqpoint{3.230733in}{1.036298in}}%
\pgfpathcurveto{\pgfqpoint{3.227543in}{1.036298in}}{\pgfqpoint{3.224484in}{1.035031in}}{\pgfqpoint{3.222228in}{1.032775in}}%
\pgfpathcurveto{\pgfqpoint{3.219972in}{1.030519in}}{\pgfqpoint{3.218705in}{1.027460in}}{\pgfqpoint{3.218705in}{1.024270in}}%
\pgfpathcurveto{\pgfqpoint{3.218705in}{1.021080in}}{\pgfqpoint{3.219972in}{1.018020in}}{\pgfqpoint{3.222228in}{1.015765in}}%
\pgfpathcurveto{\pgfqpoint{3.224484in}{1.013509in}}{\pgfqpoint{3.227543in}{1.012242in}}{\pgfqpoint{3.230733in}{1.012242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230733in}{0.918480in}}%
\pgfpathcurveto{\pgfqpoint{3.233923in}{0.918480in}}{\pgfqpoint{3.236983in}{0.919747in}}{\pgfqpoint{3.239238in}{0.922003in}}%
\pgfpathcurveto{\pgfqpoint{3.241494in}{0.924258in}}{\pgfqpoint{3.242761in}{0.927318in}}{\pgfqpoint{3.242761in}{0.930508in}}%
\pgfpathcurveto{\pgfqpoint{3.242761in}{0.933698in}}{\pgfqpoint{3.241494in}{0.936757in}}{\pgfqpoint{3.239238in}{0.939013in}}%
\pgfpathcurveto{\pgfqpoint{3.236983in}{0.941269in}}{\pgfqpoint{3.233923in}{0.942536in}}{\pgfqpoint{3.230733in}{0.942536in}}%
\pgfpathcurveto{\pgfqpoint{3.227543in}{0.942536in}}{\pgfqpoint{3.224484in}{0.941269in}}{\pgfqpoint{3.222228in}{0.939013in}}%
\pgfpathcurveto{\pgfqpoint{3.219972in}{0.936757in}}{\pgfqpoint{3.218705in}{0.933698in}}{\pgfqpoint{3.218705in}{0.930508in}}%
\pgfpathcurveto{\pgfqpoint{3.218705in}{0.927318in}}{\pgfqpoint{3.219972in}{0.924258in}}{\pgfqpoint{3.222228in}{0.922003in}}%
\pgfpathcurveto{\pgfqpoint{3.224484in}{0.919747in}}{\pgfqpoint{3.227543in}{0.918480in}}{\pgfqpoint{3.230733in}{0.918480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230733in}{0.918480in}}%
\pgfpathcurveto{\pgfqpoint{3.233923in}{0.918480in}}{\pgfqpoint{3.236983in}{0.919747in}}{\pgfqpoint{3.239238in}{0.922003in}}%
\pgfpathcurveto{\pgfqpoint{3.241494in}{0.924258in}}{\pgfqpoint{3.242761in}{0.927318in}}{\pgfqpoint{3.242761in}{0.930508in}}%
\pgfpathcurveto{\pgfqpoint{3.242761in}{0.933698in}}{\pgfqpoint{3.241494in}{0.936757in}}{\pgfqpoint{3.239238in}{0.939013in}}%
\pgfpathcurveto{\pgfqpoint{3.236983in}{0.941269in}}{\pgfqpoint{3.233923in}{0.942536in}}{\pgfqpoint{3.230733in}{0.942536in}}%
\pgfpathcurveto{\pgfqpoint{3.227543in}{0.942536in}}{\pgfqpoint{3.224484in}{0.941269in}}{\pgfqpoint{3.222228in}{0.939013in}}%
\pgfpathcurveto{\pgfqpoint{3.219972in}{0.936757in}}{\pgfqpoint{3.218705in}{0.933698in}}{\pgfqpoint{3.218705in}{0.930508in}}%
\pgfpathcurveto{\pgfqpoint{3.218705in}{0.927318in}}{\pgfqpoint{3.219972in}{0.924258in}}{\pgfqpoint{3.222228in}{0.922003in}}%
\pgfpathcurveto{\pgfqpoint{3.224484in}{0.919747in}}{\pgfqpoint{3.227543in}{0.918480in}}{\pgfqpoint{3.230733in}{0.918480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599906in}{1.106961in}}%
\pgfpathcurveto{\pgfqpoint{3.603096in}{1.106961in}}{\pgfqpoint{3.606156in}{1.108228in}}{\pgfqpoint{3.608411in}{1.110483in}}%
\pgfpathcurveto{\pgfqpoint{3.610667in}{1.112739in}}{\pgfqpoint{3.611934in}{1.115799in}}{\pgfqpoint{3.611934in}{1.118989in}}%
\pgfpathcurveto{\pgfqpoint{3.611934in}{1.122179in}}{\pgfqpoint{3.610667in}{1.125238in}}{\pgfqpoint{3.608411in}{1.127494in}}%
\pgfpathcurveto{\pgfqpoint{3.606156in}{1.129749in}}{\pgfqpoint{3.603096in}{1.131017in}}{\pgfqpoint{3.599906in}{1.131017in}}%
\pgfpathcurveto{\pgfqpoint{3.596716in}{1.131017in}}{\pgfqpoint{3.593657in}{1.129749in}}{\pgfqpoint{3.591401in}{1.127494in}}%
\pgfpathcurveto{\pgfqpoint{3.589145in}{1.125238in}}{\pgfqpoint{3.587878in}{1.122179in}}{\pgfqpoint{3.587878in}{1.118989in}}%
\pgfpathcurveto{\pgfqpoint{3.587878in}{1.115799in}}{\pgfqpoint{3.589145in}{1.112739in}}{\pgfqpoint{3.591401in}{1.110483in}}%
\pgfpathcurveto{\pgfqpoint{3.593657in}{1.108228in}}{\pgfqpoint{3.596716in}{1.106961in}}{\pgfqpoint{3.599906in}{1.106961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599906in}{1.122747in}}%
\pgfpathcurveto{\pgfqpoint{3.603096in}{1.122747in}}{\pgfqpoint{3.606156in}{1.124014in}}{\pgfqpoint{3.608411in}{1.126270in}}%
\pgfpathcurveto{\pgfqpoint{3.610667in}{1.128526in}}{\pgfqpoint{3.611934in}{1.131585in}}{\pgfqpoint{3.611934in}{1.134775in}}%
\pgfpathcurveto{\pgfqpoint{3.611934in}{1.137965in}}{\pgfqpoint{3.610667in}{1.141025in}}{\pgfqpoint{3.608411in}{1.143280in}}%
\pgfpathcurveto{\pgfqpoint{3.606156in}{1.145536in}}{\pgfqpoint{3.603096in}{1.146803in}}{\pgfqpoint{3.599906in}{1.146803in}}%
\pgfpathcurveto{\pgfqpoint{3.596716in}{1.146803in}}{\pgfqpoint{3.593657in}{1.145536in}}{\pgfqpoint{3.591401in}{1.143280in}}%
\pgfpathcurveto{\pgfqpoint{3.589145in}{1.141025in}}{\pgfqpoint{3.587878in}{1.137965in}}{\pgfqpoint{3.587878in}{1.134775in}}%
\pgfpathcurveto{\pgfqpoint{3.587878in}{1.131585in}}{\pgfqpoint{3.589145in}{1.128526in}}{\pgfqpoint{3.591401in}{1.126270in}}%
\pgfpathcurveto{\pgfqpoint{3.593657in}{1.124014in}}{\pgfqpoint{3.596716in}{1.122747in}}{\pgfqpoint{3.599906in}{1.122747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599906in}{1.122747in}}%
\pgfpathcurveto{\pgfqpoint{3.603096in}{1.122747in}}{\pgfqpoint{3.606156in}{1.124014in}}{\pgfqpoint{3.608411in}{1.126270in}}%
\pgfpathcurveto{\pgfqpoint{3.610667in}{1.128526in}}{\pgfqpoint{3.611934in}{1.131585in}}{\pgfqpoint{3.611934in}{1.134775in}}%
\pgfpathcurveto{\pgfqpoint{3.611934in}{1.137965in}}{\pgfqpoint{3.610667in}{1.141025in}}{\pgfqpoint{3.608411in}{1.143280in}}%
\pgfpathcurveto{\pgfqpoint{3.606156in}{1.145536in}}{\pgfqpoint{3.603096in}{1.146803in}}{\pgfqpoint{3.599906in}{1.146803in}}%
\pgfpathcurveto{\pgfqpoint{3.596716in}{1.146803in}}{\pgfqpoint{3.593657in}{1.145536in}}{\pgfqpoint{3.591401in}{1.143280in}}%
\pgfpathcurveto{\pgfqpoint{3.589145in}{1.141025in}}{\pgfqpoint{3.587878in}{1.137965in}}{\pgfqpoint{3.587878in}{1.134775in}}%
\pgfpathcurveto{\pgfqpoint{3.587878in}{1.131585in}}{\pgfqpoint{3.589145in}{1.128526in}}{\pgfqpoint{3.591401in}{1.126270in}}%
\pgfpathcurveto{\pgfqpoint{3.593657in}{1.124014in}}{\pgfqpoint{3.596716in}{1.122747in}}{\pgfqpoint{3.599906in}{1.122747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587913in}{0.587442in}}%
\pgfpathcurveto{\pgfqpoint{1.591103in}{0.587442in}}{\pgfqpoint{1.594163in}{0.588710in}}{\pgfqpoint{1.596418in}{0.590965in}}%
\pgfpathcurveto{\pgfqpoint{1.598674in}{0.593221in}}{\pgfqpoint{1.599941in}{0.596281in}}{\pgfqpoint{1.599941in}{0.599471in}}%
\pgfpathcurveto{\pgfqpoint{1.599941in}{0.602660in}}{\pgfqpoint{1.598674in}{0.605720in}}{\pgfqpoint{1.596418in}{0.607976in}}%
\pgfpathcurveto{\pgfqpoint{1.594163in}{0.610231in}}{\pgfqpoint{1.591103in}{0.611499in}}{\pgfqpoint{1.587913in}{0.611499in}}%
\pgfpathcurveto{\pgfqpoint{1.584723in}{0.611499in}}{\pgfqpoint{1.581664in}{0.610231in}}{\pgfqpoint{1.579408in}{0.607976in}}%
\pgfpathcurveto{\pgfqpoint{1.577152in}{0.605720in}}{\pgfqpoint{1.575885in}{0.602660in}}{\pgfqpoint{1.575885in}{0.599471in}}%
\pgfpathcurveto{\pgfqpoint{1.575885in}{0.596281in}}{\pgfqpoint{1.577152in}{0.593221in}}{\pgfqpoint{1.579408in}{0.590965in}}%
\pgfpathcurveto{\pgfqpoint{1.581664in}{0.588710in}}{\pgfqpoint{1.584723in}{0.587442in}}{\pgfqpoint{1.587913in}{0.587442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587913in}{0.596053in}}%
\pgfpathcurveto{\pgfqpoint{1.591103in}{0.596053in}}{\pgfqpoint{1.594163in}{0.597321in}}{\pgfqpoint{1.596418in}{0.599576in}}%
\pgfpathcurveto{\pgfqpoint{1.598674in}{0.601832in}}{\pgfqpoint{1.599941in}{0.604891in}}{\pgfqpoint{1.599941in}{0.608081in}}%
\pgfpathcurveto{\pgfqpoint{1.599941in}{0.611271in}}{\pgfqpoint{1.598674in}{0.614331in}}{\pgfqpoint{1.596418in}{0.616587in}}%
\pgfpathcurveto{\pgfqpoint{1.594163in}{0.618842in}}{\pgfqpoint{1.591103in}{0.620109in}}{\pgfqpoint{1.587913in}{0.620109in}}%
\pgfpathcurveto{\pgfqpoint{1.584723in}{0.620109in}}{\pgfqpoint{1.581664in}{0.618842in}}{\pgfqpoint{1.579408in}{0.616587in}}%
\pgfpathcurveto{\pgfqpoint{1.577152in}{0.614331in}}{\pgfqpoint{1.575885in}{0.611271in}}{\pgfqpoint{1.575885in}{0.608081in}}%
\pgfpathcurveto{\pgfqpoint{1.575885in}{0.604891in}}{\pgfqpoint{1.577152in}{0.601832in}}{\pgfqpoint{1.579408in}{0.599576in}}%
\pgfpathcurveto{\pgfqpoint{1.581664in}{0.597321in}}{\pgfqpoint{1.584723in}{0.596053in}}{\pgfqpoint{1.587913in}{0.596053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587913in}{0.596053in}}%
\pgfpathcurveto{\pgfqpoint{1.591103in}{0.596053in}}{\pgfqpoint{1.594163in}{0.597321in}}{\pgfqpoint{1.596418in}{0.599576in}}%
\pgfpathcurveto{\pgfqpoint{1.598674in}{0.601832in}}{\pgfqpoint{1.599941in}{0.604891in}}{\pgfqpoint{1.599941in}{0.608081in}}%
\pgfpathcurveto{\pgfqpoint{1.599941in}{0.611271in}}{\pgfqpoint{1.598674in}{0.614331in}}{\pgfqpoint{1.596418in}{0.616587in}}%
\pgfpathcurveto{\pgfqpoint{1.594163in}{0.618842in}}{\pgfqpoint{1.591103in}{0.620109in}}{\pgfqpoint{1.587913in}{0.620109in}}%
\pgfpathcurveto{\pgfqpoint{1.584723in}{0.620109in}}{\pgfqpoint{1.581664in}{0.618842in}}{\pgfqpoint{1.579408in}{0.616587in}}%
\pgfpathcurveto{\pgfqpoint{1.577152in}{0.614331in}}{\pgfqpoint{1.575885in}{0.611271in}}{\pgfqpoint{1.575885in}{0.608081in}}%
\pgfpathcurveto{\pgfqpoint{1.575885in}{0.604891in}}{\pgfqpoint{1.577152in}{0.601832in}}{\pgfqpoint{1.579408in}{0.599576in}}%
\pgfpathcurveto{\pgfqpoint{1.581664in}{0.597321in}}{\pgfqpoint{1.584723in}{0.596053in}}{\pgfqpoint{1.587913in}{0.596053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550996in}{0.588638in}}%
\pgfpathcurveto{\pgfqpoint{1.554186in}{0.588638in}}{\pgfqpoint{1.557245in}{0.589906in}}{\pgfqpoint{1.559501in}{0.592161in}}%
\pgfpathcurveto{\pgfqpoint{1.561757in}{0.594417in}}{\pgfqpoint{1.563024in}{0.597477in}}{\pgfqpoint{1.563024in}{0.600667in}}%
\pgfpathcurveto{\pgfqpoint{1.563024in}{0.603856in}}{\pgfqpoint{1.561757in}{0.606916in}}{\pgfqpoint{1.559501in}{0.609172in}}%
\pgfpathcurveto{\pgfqpoint{1.557245in}{0.611427in}}{\pgfqpoint{1.554186in}{0.612695in}}{\pgfqpoint{1.550996in}{0.612695in}}%
\pgfpathcurveto{\pgfqpoint{1.547806in}{0.612695in}}{\pgfqpoint{1.544746in}{0.611427in}}{\pgfqpoint{1.542491in}{0.609172in}}%
\pgfpathcurveto{\pgfqpoint{1.540235in}{0.606916in}}{\pgfqpoint{1.538968in}{0.603856in}}{\pgfqpoint{1.538968in}{0.600667in}}%
\pgfpathcurveto{\pgfqpoint{1.538968in}{0.597477in}}{\pgfqpoint{1.540235in}{0.594417in}}{\pgfqpoint{1.542491in}{0.592161in}}%
\pgfpathcurveto{\pgfqpoint{1.544746in}{0.589906in}}{\pgfqpoint{1.547806in}{0.588638in}}{\pgfqpoint{1.550996in}{0.588638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550996in}{0.588638in}}%
\pgfpathcurveto{\pgfqpoint{1.554186in}{0.588638in}}{\pgfqpoint{1.557245in}{0.589906in}}{\pgfqpoint{1.559501in}{0.592161in}}%
\pgfpathcurveto{\pgfqpoint{1.561757in}{0.594417in}}{\pgfqpoint{1.563024in}{0.597477in}}{\pgfqpoint{1.563024in}{0.600667in}}%
\pgfpathcurveto{\pgfqpoint{1.563024in}{0.603856in}}{\pgfqpoint{1.561757in}{0.606916in}}{\pgfqpoint{1.559501in}{0.609172in}}%
\pgfpathcurveto{\pgfqpoint{1.557245in}{0.611427in}}{\pgfqpoint{1.554186in}{0.612695in}}{\pgfqpoint{1.550996in}{0.612695in}}%
\pgfpathcurveto{\pgfqpoint{1.547806in}{0.612695in}}{\pgfqpoint{1.544746in}{0.611427in}}{\pgfqpoint{1.542491in}{0.609172in}}%
\pgfpathcurveto{\pgfqpoint{1.540235in}{0.606916in}}{\pgfqpoint{1.538968in}{0.603856in}}{\pgfqpoint{1.538968in}{0.600667in}}%
\pgfpathcurveto{\pgfqpoint{1.538968in}{0.597477in}}{\pgfqpoint{1.540235in}{0.594417in}}{\pgfqpoint{1.542491in}{0.592161in}}%
\pgfpathcurveto{\pgfqpoint{1.544746in}{0.589906in}}{\pgfqpoint{1.547806in}{0.588638in}}{\pgfqpoint{1.550996in}{0.588638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550996in}{0.588638in}}%
\pgfpathcurveto{\pgfqpoint{1.554186in}{0.588638in}}{\pgfqpoint{1.557245in}{0.589906in}}{\pgfqpoint{1.559501in}{0.592161in}}%
\pgfpathcurveto{\pgfqpoint{1.561757in}{0.594417in}}{\pgfqpoint{1.563024in}{0.597477in}}{\pgfqpoint{1.563024in}{0.600667in}}%
\pgfpathcurveto{\pgfqpoint{1.563024in}{0.603856in}}{\pgfqpoint{1.561757in}{0.606916in}}{\pgfqpoint{1.559501in}{0.609172in}}%
\pgfpathcurveto{\pgfqpoint{1.557245in}{0.611427in}}{\pgfqpoint{1.554186in}{0.612695in}}{\pgfqpoint{1.550996in}{0.612695in}}%
\pgfpathcurveto{\pgfqpoint{1.547806in}{0.612695in}}{\pgfqpoint{1.544746in}{0.611427in}}{\pgfqpoint{1.542491in}{0.609172in}}%
\pgfpathcurveto{\pgfqpoint{1.540235in}{0.606916in}}{\pgfqpoint{1.538968in}{0.603856in}}{\pgfqpoint{1.538968in}{0.600667in}}%
\pgfpathcurveto{\pgfqpoint{1.538968in}{0.597477in}}{\pgfqpoint{1.540235in}{0.594417in}}{\pgfqpoint{1.542491in}{0.592161in}}%
\pgfpathcurveto{\pgfqpoint{1.544746in}{0.589906in}}{\pgfqpoint{1.547806in}{0.588638in}}{\pgfqpoint{1.550996in}{0.588638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587913in}{0.593183in}}%
\pgfpathcurveto{\pgfqpoint{1.591103in}{0.593183in}}{\pgfqpoint{1.594163in}{0.594450in}}{\pgfqpoint{1.596418in}{0.596706in}}%
\pgfpathcurveto{\pgfqpoint{1.598674in}{0.598962in}}{\pgfqpoint{1.599941in}{0.602021in}}{\pgfqpoint{1.599941in}{0.605211in}}%
\pgfpathcurveto{\pgfqpoint{1.599941in}{0.608401in}}{\pgfqpoint{1.598674in}{0.611461in}}{\pgfqpoint{1.596418in}{0.613716in}}%
\pgfpathcurveto{\pgfqpoint{1.594163in}{0.615972in}}{\pgfqpoint{1.591103in}{0.617239in}}{\pgfqpoint{1.587913in}{0.617239in}}%
\pgfpathcurveto{\pgfqpoint{1.584723in}{0.617239in}}{\pgfqpoint{1.581664in}{0.615972in}}{\pgfqpoint{1.579408in}{0.613716in}}%
\pgfpathcurveto{\pgfqpoint{1.577152in}{0.611461in}}{\pgfqpoint{1.575885in}{0.608401in}}{\pgfqpoint{1.575885in}{0.605211in}}%
\pgfpathcurveto{\pgfqpoint{1.575885in}{0.602021in}}{\pgfqpoint{1.577152in}{0.598962in}}{\pgfqpoint{1.579408in}{0.596706in}}%
\pgfpathcurveto{\pgfqpoint{1.581664in}{0.594450in}}{\pgfqpoint{1.584723in}{0.593183in}}{\pgfqpoint{1.587913in}{0.593183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587913in}{0.590313in}}%
\pgfpathcurveto{\pgfqpoint{1.591103in}{0.590313in}}{\pgfqpoint{1.594163in}{0.591580in}}{\pgfqpoint{1.596418in}{0.593836in}}%
\pgfpathcurveto{\pgfqpoint{1.598674in}{0.596091in}}{\pgfqpoint{1.599941in}{0.599151in}}{\pgfqpoint{1.599941in}{0.602341in}}%
\pgfpathcurveto{\pgfqpoint{1.599941in}{0.605531in}}{\pgfqpoint{1.598674in}{0.608590in}}{\pgfqpoint{1.596418in}{0.610846in}}%
\pgfpathcurveto{\pgfqpoint{1.594163in}{0.613102in}}{\pgfqpoint{1.591103in}{0.614369in}}{\pgfqpoint{1.587913in}{0.614369in}}%
\pgfpathcurveto{\pgfqpoint{1.584723in}{0.614369in}}{\pgfqpoint{1.581664in}{0.613102in}}{\pgfqpoint{1.579408in}{0.610846in}}%
\pgfpathcurveto{\pgfqpoint{1.577152in}{0.608590in}}{\pgfqpoint{1.575885in}{0.605531in}}{\pgfqpoint{1.575885in}{0.602341in}}%
\pgfpathcurveto{\pgfqpoint{1.575885in}{0.599151in}}{\pgfqpoint{1.577152in}{0.596091in}}{\pgfqpoint{1.579408in}{0.593836in}}%
\pgfpathcurveto{\pgfqpoint{1.581664in}{0.591580in}}{\pgfqpoint{1.584723in}{0.590313in}}{\pgfqpoint{1.587913in}{0.590313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587913in}{0.590313in}}%
\pgfpathcurveto{\pgfqpoint{1.591103in}{0.590313in}}{\pgfqpoint{1.594163in}{0.591580in}}{\pgfqpoint{1.596418in}{0.593836in}}%
\pgfpathcurveto{\pgfqpoint{1.598674in}{0.596091in}}{\pgfqpoint{1.599941in}{0.599151in}}{\pgfqpoint{1.599941in}{0.602341in}}%
\pgfpathcurveto{\pgfqpoint{1.599941in}{0.605531in}}{\pgfqpoint{1.598674in}{0.608590in}}{\pgfqpoint{1.596418in}{0.610846in}}%
\pgfpathcurveto{\pgfqpoint{1.594163in}{0.613102in}}{\pgfqpoint{1.591103in}{0.614369in}}{\pgfqpoint{1.587913in}{0.614369in}}%
\pgfpathcurveto{\pgfqpoint{1.584723in}{0.614369in}}{\pgfqpoint{1.581664in}{0.613102in}}{\pgfqpoint{1.579408in}{0.610846in}}%
\pgfpathcurveto{\pgfqpoint{1.577152in}{0.608590in}}{\pgfqpoint{1.575885in}{0.605531in}}{\pgfqpoint{1.575885in}{0.602341in}}%
\pgfpathcurveto{\pgfqpoint{1.575885in}{0.599151in}}{\pgfqpoint{1.577152in}{0.596091in}}{\pgfqpoint{1.579408in}{0.593836in}}%
\pgfpathcurveto{\pgfqpoint{1.581664in}{0.591580in}}{\pgfqpoint{1.584723in}{0.590313in}}{\pgfqpoint{1.587913in}{0.590313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781260in}{1.789127in}}%
\pgfpathcurveto{\pgfqpoint{4.784450in}{1.789127in}}{\pgfqpoint{4.787510in}{1.790394in}}{\pgfqpoint{4.789765in}{1.792650in}}%
\pgfpathcurveto{\pgfqpoint{4.792021in}{1.794906in}}{\pgfqpoint{4.793288in}{1.797965in}}{\pgfqpoint{4.793288in}{1.801155in}}%
\pgfpathcurveto{\pgfqpoint{4.793288in}{1.804345in}}{\pgfqpoint{4.792021in}{1.807405in}}{\pgfqpoint{4.789765in}{1.809660in}}%
\pgfpathcurveto{\pgfqpoint{4.787510in}{1.811916in}}{\pgfqpoint{4.784450in}{1.813183in}}{\pgfqpoint{4.781260in}{1.813183in}}%
\pgfpathcurveto{\pgfqpoint{4.778070in}{1.813183in}}{\pgfqpoint{4.775010in}{1.811916in}}{\pgfqpoint{4.772755in}{1.809660in}}%
\pgfpathcurveto{\pgfqpoint{4.770499in}{1.807405in}}{\pgfqpoint{4.769232in}{1.804345in}}{\pgfqpoint{4.769232in}{1.801155in}}%
\pgfpathcurveto{\pgfqpoint{4.769232in}{1.797965in}}{\pgfqpoint{4.770499in}{1.794906in}}{\pgfqpoint{4.772755in}{1.792650in}}%
\pgfpathcurveto{\pgfqpoint{4.775010in}{1.790394in}}{\pgfqpoint{4.778070in}{1.789127in}}{\pgfqpoint{4.781260in}{1.789127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781260in}{1.718806in}}%
\pgfpathcurveto{\pgfqpoint{4.784450in}{1.718806in}}{\pgfqpoint{4.787510in}{1.720073in}}{\pgfqpoint{4.789765in}{1.722328in}}%
\pgfpathcurveto{\pgfqpoint{4.792021in}{1.724584in}}{\pgfqpoint{4.793288in}{1.727644in}}{\pgfqpoint{4.793288in}{1.730834in}}%
\pgfpathcurveto{\pgfqpoint{4.793288in}{1.734024in}}{\pgfqpoint{4.792021in}{1.737083in}}{\pgfqpoint{4.789765in}{1.739339in}}%
\pgfpathcurveto{\pgfqpoint{4.787510in}{1.741594in}}{\pgfqpoint{4.784450in}{1.742862in}}{\pgfqpoint{4.781260in}{1.742862in}}%
\pgfpathcurveto{\pgfqpoint{4.778070in}{1.742862in}}{\pgfqpoint{4.775010in}{1.741594in}}{\pgfqpoint{4.772755in}{1.739339in}}%
\pgfpathcurveto{\pgfqpoint{4.770499in}{1.737083in}}{\pgfqpoint{4.769232in}{1.734024in}}{\pgfqpoint{4.769232in}{1.730834in}}%
\pgfpathcurveto{\pgfqpoint{4.769232in}{1.727644in}}{\pgfqpoint{4.770499in}{1.724584in}}{\pgfqpoint{4.772755in}{1.722328in}}%
\pgfpathcurveto{\pgfqpoint{4.775010in}{1.720073in}}{\pgfqpoint{4.778070in}{1.718806in}}{\pgfqpoint{4.781260in}{1.718806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781260in}{1.718806in}}%
\pgfpathcurveto{\pgfqpoint{4.784450in}{1.718806in}}{\pgfqpoint{4.787510in}{1.720073in}}{\pgfqpoint{4.789765in}{1.722328in}}%
\pgfpathcurveto{\pgfqpoint{4.792021in}{1.724584in}}{\pgfqpoint{4.793288in}{1.727644in}}{\pgfqpoint{4.793288in}{1.730834in}}%
\pgfpathcurveto{\pgfqpoint{4.793288in}{1.734024in}}{\pgfqpoint{4.792021in}{1.737083in}}{\pgfqpoint{4.789765in}{1.739339in}}%
\pgfpathcurveto{\pgfqpoint{4.787510in}{1.741594in}}{\pgfqpoint{4.784450in}{1.742862in}}{\pgfqpoint{4.781260in}{1.742862in}}%
\pgfpathcurveto{\pgfqpoint{4.778070in}{1.742862in}}{\pgfqpoint{4.775010in}{1.741594in}}{\pgfqpoint{4.772755in}{1.739339in}}%
\pgfpathcurveto{\pgfqpoint{4.770499in}{1.737083in}}{\pgfqpoint{4.769232in}{1.734024in}}{\pgfqpoint{4.769232in}{1.730834in}}%
\pgfpathcurveto{\pgfqpoint{4.769232in}{1.727644in}}{\pgfqpoint{4.770499in}{1.724584in}}{\pgfqpoint{4.772755in}{1.722328in}}%
\pgfpathcurveto{\pgfqpoint{4.775010in}{1.720073in}}{\pgfqpoint{4.778070in}{1.718806in}}{\pgfqpoint{4.781260in}{1.718806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270883in}{0.685031in}}%
\pgfpathcurveto{\pgfqpoint{2.274073in}{0.685031in}}{\pgfqpoint{2.277133in}{0.686299in}}{\pgfqpoint{2.279388in}{0.688554in}}%
\pgfpathcurveto{\pgfqpoint{2.281644in}{0.690810in}}{\pgfqpoint{2.282911in}{0.693870in}}{\pgfqpoint{2.282911in}{0.697060in}}%
\pgfpathcurveto{\pgfqpoint{2.282911in}{0.700249in}}{\pgfqpoint{2.281644in}{0.703309in}}{\pgfqpoint{2.279388in}{0.705565in}}%
\pgfpathcurveto{\pgfqpoint{2.277133in}{0.707820in}}{\pgfqpoint{2.274073in}{0.709088in}}{\pgfqpoint{2.270883in}{0.709088in}}%
\pgfpathcurveto{\pgfqpoint{2.267693in}{0.709088in}}{\pgfqpoint{2.264634in}{0.707820in}}{\pgfqpoint{2.262378in}{0.705565in}}%
\pgfpathcurveto{\pgfqpoint{2.260122in}{0.703309in}}{\pgfqpoint{2.258855in}{0.700249in}}{\pgfqpoint{2.258855in}{0.697060in}}%
\pgfpathcurveto{\pgfqpoint{2.258855in}{0.693870in}}{\pgfqpoint{2.260122in}{0.690810in}}{\pgfqpoint{2.262378in}{0.688554in}}%
\pgfpathcurveto{\pgfqpoint{2.264634in}{0.686299in}}{\pgfqpoint{2.267693in}{0.685031in}}{\pgfqpoint{2.270883in}{0.685031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270883in}{0.692207in}}%
\pgfpathcurveto{\pgfqpoint{2.274073in}{0.692207in}}{\pgfqpoint{2.277133in}{0.693474in}}{\pgfqpoint{2.279388in}{0.695730in}}%
\pgfpathcurveto{\pgfqpoint{2.281644in}{0.697986in}}{\pgfqpoint{2.282911in}{0.701045in}}{\pgfqpoint{2.282911in}{0.704235in}}%
\pgfpathcurveto{\pgfqpoint{2.282911in}{0.707425in}}{\pgfqpoint{2.281644in}{0.710485in}}{\pgfqpoint{2.279388in}{0.712740in}}%
\pgfpathcurveto{\pgfqpoint{2.277133in}{0.714996in}}{\pgfqpoint{2.274073in}{0.716263in}}{\pgfqpoint{2.270883in}{0.716263in}}%
\pgfpathcurveto{\pgfqpoint{2.267693in}{0.716263in}}{\pgfqpoint{2.264634in}{0.714996in}}{\pgfqpoint{2.262378in}{0.712740in}}%
\pgfpathcurveto{\pgfqpoint{2.260122in}{0.710485in}}{\pgfqpoint{2.258855in}{0.707425in}}{\pgfqpoint{2.258855in}{0.704235in}}%
\pgfpathcurveto{\pgfqpoint{2.258855in}{0.701045in}}{\pgfqpoint{2.260122in}{0.697986in}}{\pgfqpoint{2.262378in}{0.695730in}}%
\pgfpathcurveto{\pgfqpoint{2.264634in}{0.693474in}}{\pgfqpoint{2.267693in}{0.692207in}}{\pgfqpoint{2.270883in}{0.692207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270883in}{0.692207in}}%
\pgfpathcurveto{\pgfqpoint{2.274073in}{0.692207in}}{\pgfqpoint{2.277133in}{0.693474in}}{\pgfqpoint{2.279388in}{0.695730in}}%
\pgfpathcurveto{\pgfqpoint{2.281644in}{0.697986in}}{\pgfqpoint{2.282911in}{0.701045in}}{\pgfqpoint{2.282911in}{0.704235in}}%
\pgfpathcurveto{\pgfqpoint{2.282911in}{0.707425in}}{\pgfqpoint{2.281644in}{0.710485in}}{\pgfqpoint{2.279388in}{0.712740in}}%
\pgfpathcurveto{\pgfqpoint{2.277133in}{0.714996in}}{\pgfqpoint{2.274073in}{0.716263in}}{\pgfqpoint{2.270883in}{0.716263in}}%
\pgfpathcurveto{\pgfqpoint{2.267693in}{0.716263in}}{\pgfqpoint{2.264634in}{0.714996in}}{\pgfqpoint{2.262378in}{0.712740in}}%
\pgfpathcurveto{\pgfqpoint{2.260122in}{0.710485in}}{\pgfqpoint{2.258855in}{0.707425in}}{\pgfqpoint{2.258855in}{0.704235in}}%
\pgfpathcurveto{\pgfqpoint{2.258855in}{0.701045in}}{\pgfqpoint{2.260122in}{0.697986in}}{\pgfqpoint{2.262378in}{0.695730in}}%
\pgfpathcurveto{\pgfqpoint{2.264634in}{0.693474in}}{\pgfqpoint{2.267693in}{0.692207in}}{\pgfqpoint{2.270883in}{0.692207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218740in}{0.571178in}}%
\pgfpathcurveto{\pgfqpoint{1.221930in}{0.571178in}}{\pgfqpoint{1.224990in}{0.572445in}}{\pgfqpoint{1.227245in}{0.574701in}}%
\pgfpathcurveto{\pgfqpoint{1.229501in}{0.576956in}}{\pgfqpoint{1.230768in}{0.580016in}}{\pgfqpoint{1.230768in}{0.583206in}}%
\pgfpathcurveto{\pgfqpoint{1.230768in}{0.586396in}}{\pgfqpoint{1.229501in}{0.589455in}}{\pgfqpoint{1.227245in}{0.591711in}}%
\pgfpathcurveto{\pgfqpoint{1.224990in}{0.593966in}}{\pgfqpoint{1.221930in}{0.595234in}}{\pgfqpoint{1.218740in}{0.595234in}}%
\pgfpathcurveto{\pgfqpoint{1.215550in}{0.595234in}}{\pgfqpoint{1.212490in}{0.593966in}}{\pgfqpoint{1.210235in}{0.591711in}}%
\pgfpathcurveto{\pgfqpoint{1.207979in}{0.589455in}}{\pgfqpoint{1.206712in}{0.586396in}}{\pgfqpoint{1.206712in}{0.583206in}}%
\pgfpathcurveto{\pgfqpoint{1.206712in}{0.580016in}}{\pgfqpoint{1.207979in}{0.576956in}}{\pgfqpoint{1.210235in}{0.574701in}}%
\pgfpathcurveto{\pgfqpoint{1.212490in}{0.572445in}}{\pgfqpoint{1.215550in}{0.571178in}}{\pgfqpoint{1.218740in}{0.571178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218740in}{0.571656in}}%
\pgfpathcurveto{\pgfqpoint{1.221930in}{0.571656in}}{\pgfqpoint{1.224990in}{0.572923in}}{\pgfqpoint{1.227245in}{0.575179in}}%
\pgfpathcurveto{\pgfqpoint{1.229501in}{0.577435in}}{\pgfqpoint{1.230768in}{0.580494in}}{\pgfqpoint{1.230768in}{0.583684in}}%
\pgfpathcurveto{\pgfqpoint{1.230768in}{0.586874in}}{\pgfqpoint{1.229501in}{0.589934in}}{\pgfqpoint{1.227245in}{0.592189in}}%
\pgfpathcurveto{\pgfqpoint{1.224990in}{0.594445in}}{\pgfqpoint{1.221930in}{0.595712in}}{\pgfqpoint{1.218740in}{0.595712in}}%
\pgfpathcurveto{\pgfqpoint{1.215550in}{0.595712in}}{\pgfqpoint{1.212490in}{0.594445in}}{\pgfqpoint{1.210235in}{0.592189in}}%
\pgfpathcurveto{\pgfqpoint{1.207979in}{0.589934in}}{\pgfqpoint{1.206712in}{0.586874in}}{\pgfqpoint{1.206712in}{0.583684in}}%
\pgfpathcurveto{\pgfqpoint{1.206712in}{0.580494in}}{\pgfqpoint{1.207979in}{0.577435in}}{\pgfqpoint{1.210235in}{0.575179in}}%
\pgfpathcurveto{\pgfqpoint{1.212490in}{0.572923in}}{\pgfqpoint{1.215550in}{0.571656in}}{\pgfqpoint{1.218740in}{0.571656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218740in}{0.571656in}}%
\pgfpathcurveto{\pgfqpoint{1.221930in}{0.571656in}}{\pgfqpoint{1.224990in}{0.572923in}}{\pgfqpoint{1.227245in}{0.575179in}}%
\pgfpathcurveto{\pgfqpoint{1.229501in}{0.577435in}}{\pgfqpoint{1.230768in}{0.580494in}}{\pgfqpoint{1.230768in}{0.583684in}}%
\pgfpathcurveto{\pgfqpoint{1.230768in}{0.586874in}}{\pgfqpoint{1.229501in}{0.589934in}}{\pgfqpoint{1.227245in}{0.592189in}}%
\pgfpathcurveto{\pgfqpoint{1.224990in}{0.594445in}}{\pgfqpoint{1.221930in}{0.595712in}}{\pgfqpoint{1.218740in}{0.595712in}}%
\pgfpathcurveto{\pgfqpoint{1.215550in}{0.595712in}}{\pgfqpoint{1.212490in}{0.594445in}}{\pgfqpoint{1.210235in}{0.592189in}}%
\pgfpathcurveto{\pgfqpoint{1.207979in}{0.589934in}}{\pgfqpoint{1.206712in}{0.586874in}}{\pgfqpoint{1.206712in}{0.583684in}}%
\pgfpathcurveto{\pgfqpoint{1.206712in}{0.580494in}}{\pgfqpoint{1.207979in}{0.577435in}}{\pgfqpoint{1.210235in}{0.575179in}}%
\pgfpathcurveto{\pgfqpoint{1.212490in}{0.572923in}}{\pgfqpoint{1.215550in}{0.571656in}}{\pgfqpoint{1.218740in}{0.571656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932162in}{1.341605in}}%
\pgfpathcurveto{\pgfqpoint{3.935352in}{1.341605in}}{\pgfqpoint{3.938412in}{1.342872in}}{\pgfqpoint{3.940667in}{1.345128in}}%
\pgfpathcurveto{\pgfqpoint{3.942923in}{1.347383in}}{\pgfqpoint{3.944190in}{1.350443in}}{\pgfqpoint{3.944190in}{1.353633in}}%
\pgfpathcurveto{\pgfqpoint{3.944190in}{1.356823in}}{\pgfqpoint{3.942923in}{1.359882in}}{\pgfqpoint{3.940667in}{1.362138in}}%
\pgfpathcurveto{\pgfqpoint{3.938412in}{1.364394in}}{\pgfqpoint{3.935352in}{1.365661in}}{\pgfqpoint{3.932162in}{1.365661in}}%
\pgfpathcurveto{\pgfqpoint{3.928972in}{1.365661in}}{\pgfqpoint{3.925912in}{1.364394in}}{\pgfqpoint{3.923657in}{1.362138in}}%
\pgfpathcurveto{\pgfqpoint{3.921401in}{1.359882in}}{\pgfqpoint{3.920134in}{1.356823in}}{\pgfqpoint{3.920134in}{1.353633in}}%
\pgfpathcurveto{\pgfqpoint{3.920134in}{1.350443in}}{\pgfqpoint{3.921401in}{1.347383in}}{\pgfqpoint{3.923657in}{1.345128in}}%
\pgfpathcurveto{\pgfqpoint{3.925912in}{1.342872in}}{\pgfqpoint{3.928972in}{1.341605in}}{\pgfqpoint{3.932162in}{1.341605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932162in}{1.198091in}}%
\pgfpathcurveto{\pgfqpoint{3.935352in}{1.198091in}}{\pgfqpoint{3.938412in}{1.199359in}}{\pgfqpoint{3.940667in}{1.201614in}}%
\pgfpathcurveto{\pgfqpoint{3.942923in}{1.203870in}}{\pgfqpoint{3.944190in}{1.206930in}}{\pgfqpoint{3.944190in}{1.210120in}}%
\pgfpathcurveto{\pgfqpoint{3.944190in}{1.213309in}}{\pgfqpoint{3.942923in}{1.216369in}}{\pgfqpoint{3.940667in}{1.218625in}}%
\pgfpathcurveto{\pgfqpoint{3.938412in}{1.220880in}}{\pgfqpoint{3.935352in}{1.222148in}}{\pgfqpoint{3.932162in}{1.222148in}}%
\pgfpathcurveto{\pgfqpoint{3.928972in}{1.222148in}}{\pgfqpoint{3.925912in}{1.220880in}}{\pgfqpoint{3.923657in}{1.218625in}}%
\pgfpathcurveto{\pgfqpoint{3.921401in}{1.216369in}}{\pgfqpoint{3.920134in}{1.213309in}}{\pgfqpoint{3.920134in}{1.210120in}}%
\pgfpathcurveto{\pgfqpoint{3.920134in}{1.206930in}}{\pgfqpoint{3.921401in}{1.203870in}}{\pgfqpoint{3.923657in}{1.201614in}}%
\pgfpathcurveto{\pgfqpoint{3.925912in}{1.199359in}}{\pgfqpoint{3.928972in}{1.198091in}}{\pgfqpoint{3.932162in}{1.198091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932162in}{1.198091in}}%
\pgfpathcurveto{\pgfqpoint{3.935352in}{1.198091in}}{\pgfqpoint{3.938412in}{1.199359in}}{\pgfqpoint{3.940667in}{1.201614in}}%
\pgfpathcurveto{\pgfqpoint{3.942923in}{1.203870in}}{\pgfqpoint{3.944190in}{1.206930in}}{\pgfqpoint{3.944190in}{1.210120in}}%
\pgfpathcurveto{\pgfqpoint{3.944190in}{1.213309in}}{\pgfqpoint{3.942923in}{1.216369in}}{\pgfqpoint{3.940667in}{1.218625in}}%
\pgfpathcurveto{\pgfqpoint{3.938412in}{1.220880in}}{\pgfqpoint{3.935352in}{1.222148in}}{\pgfqpoint{3.932162in}{1.222148in}}%
\pgfpathcurveto{\pgfqpoint{3.928972in}{1.222148in}}{\pgfqpoint{3.925912in}{1.220880in}}{\pgfqpoint{3.923657in}{1.218625in}}%
\pgfpathcurveto{\pgfqpoint{3.921401in}{1.216369in}}{\pgfqpoint{3.920134in}{1.213309in}}{\pgfqpoint{3.920134in}{1.210120in}}%
\pgfpathcurveto{\pgfqpoint{3.920134in}{1.206930in}}{\pgfqpoint{3.921401in}{1.203870in}}{\pgfqpoint{3.923657in}{1.201614in}}%
\pgfpathcurveto{\pgfqpoint{3.925912in}{1.199359in}}{\pgfqpoint{3.928972in}{1.198091in}}{\pgfqpoint{3.932162in}{1.198091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485922in}{1.560463in}}%
\pgfpathcurveto{\pgfqpoint{4.489111in}{1.560463in}}{\pgfqpoint{4.492171in}{1.561730in}}{\pgfqpoint{4.494427in}{1.563985in}}%
\pgfpathcurveto{\pgfqpoint{4.496682in}{1.566241in}}{\pgfqpoint{4.497950in}{1.569301in}}{\pgfqpoint{4.497950in}{1.572491in}}%
\pgfpathcurveto{\pgfqpoint{4.497950in}{1.575681in}}{\pgfqpoint{4.496682in}{1.578740in}}{\pgfqpoint{4.494427in}{1.580996in}}%
\pgfpathcurveto{\pgfqpoint{4.492171in}{1.583251in}}{\pgfqpoint{4.489111in}{1.584519in}}{\pgfqpoint{4.485922in}{1.584519in}}%
\pgfpathcurveto{\pgfqpoint{4.482732in}{1.584519in}}{\pgfqpoint{4.479672in}{1.583251in}}{\pgfqpoint{4.477416in}{1.580996in}}%
\pgfpathcurveto{\pgfqpoint{4.475161in}{1.578740in}}{\pgfqpoint{4.473893in}{1.575681in}}{\pgfqpoint{4.473893in}{1.572491in}}%
\pgfpathcurveto{\pgfqpoint{4.473893in}{1.569301in}}{\pgfqpoint{4.475161in}{1.566241in}}{\pgfqpoint{4.477416in}{1.563985in}}%
\pgfpathcurveto{\pgfqpoint{4.479672in}{1.561730in}}{\pgfqpoint{4.482732in}{1.560463in}}{\pgfqpoint{4.485922in}{1.560463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485922in}{1.581990in}}%
\pgfpathcurveto{\pgfqpoint{4.489111in}{1.581990in}}{\pgfqpoint{4.492171in}{1.583257in}}{\pgfqpoint{4.494427in}{1.585512in}}%
\pgfpathcurveto{\pgfqpoint{4.496682in}{1.587768in}}{\pgfqpoint{4.497950in}{1.590828in}}{\pgfqpoint{4.497950in}{1.594018in}}%
\pgfpathcurveto{\pgfqpoint{4.497950in}{1.597208in}}{\pgfqpoint{4.496682in}{1.600267in}}{\pgfqpoint{4.494427in}{1.602523in}}%
\pgfpathcurveto{\pgfqpoint{4.492171in}{1.604778in}}{\pgfqpoint{4.489111in}{1.606046in}}{\pgfqpoint{4.485922in}{1.606046in}}%
\pgfpathcurveto{\pgfqpoint{4.482732in}{1.606046in}}{\pgfqpoint{4.479672in}{1.604778in}}{\pgfqpoint{4.477416in}{1.602523in}}%
\pgfpathcurveto{\pgfqpoint{4.475161in}{1.600267in}}{\pgfqpoint{4.473893in}{1.597208in}}{\pgfqpoint{4.473893in}{1.594018in}}%
\pgfpathcurveto{\pgfqpoint{4.473893in}{1.590828in}}{\pgfqpoint{4.475161in}{1.587768in}}{\pgfqpoint{4.477416in}{1.585512in}}%
\pgfpathcurveto{\pgfqpoint{4.479672in}{1.583257in}}{\pgfqpoint{4.482732in}{1.581990in}}{\pgfqpoint{4.485922in}{1.581990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485922in}{1.581990in}}%
\pgfpathcurveto{\pgfqpoint{4.489111in}{1.581990in}}{\pgfqpoint{4.492171in}{1.583257in}}{\pgfqpoint{4.494427in}{1.585512in}}%
\pgfpathcurveto{\pgfqpoint{4.496682in}{1.587768in}}{\pgfqpoint{4.497950in}{1.590828in}}{\pgfqpoint{4.497950in}{1.594018in}}%
\pgfpathcurveto{\pgfqpoint{4.497950in}{1.597208in}}{\pgfqpoint{4.496682in}{1.600267in}}{\pgfqpoint{4.494427in}{1.602523in}}%
\pgfpathcurveto{\pgfqpoint{4.492171in}{1.604778in}}{\pgfqpoint{4.489111in}{1.606046in}}{\pgfqpoint{4.485922in}{1.606046in}}%
\pgfpathcurveto{\pgfqpoint{4.482732in}{1.606046in}}{\pgfqpoint{4.479672in}{1.604778in}}{\pgfqpoint{4.477416in}{1.602523in}}%
\pgfpathcurveto{\pgfqpoint{4.475161in}{1.600267in}}{\pgfqpoint{4.473893in}{1.597208in}}{\pgfqpoint{4.473893in}{1.594018in}}%
\pgfpathcurveto{\pgfqpoint{4.473893in}{1.590828in}}{\pgfqpoint{4.475161in}{1.587768in}}{\pgfqpoint{4.477416in}{1.585512in}}%
\pgfpathcurveto{\pgfqpoint{4.479672in}{1.583257in}}{\pgfqpoint{4.482732in}{1.581990in}}{\pgfqpoint{4.485922in}{1.581990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292575in}{0.573091in}}%
\pgfpathcurveto{\pgfqpoint{1.295765in}{0.573091in}}{\pgfqpoint{1.298824in}{0.574358in}}{\pgfqpoint{1.301080in}{0.576614in}}%
\pgfpathcurveto{\pgfqpoint{1.303335in}{0.578870in}}{\pgfqpoint{1.304603in}{0.581929in}}{\pgfqpoint{1.304603in}{0.585119in}}%
\pgfpathcurveto{\pgfqpoint{1.304603in}{0.588309in}}{\pgfqpoint{1.303335in}{0.591369in}}{\pgfqpoint{1.301080in}{0.593624in}}%
\pgfpathcurveto{\pgfqpoint{1.298824in}{0.595880in}}{\pgfqpoint{1.295765in}{0.597147in}}{\pgfqpoint{1.292575in}{0.597147in}}%
\pgfpathcurveto{\pgfqpoint{1.289385in}{0.597147in}}{\pgfqpoint{1.286325in}{0.595880in}}{\pgfqpoint{1.284069in}{0.593624in}}%
\pgfpathcurveto{\pgfqpoint{1.281814in}{0.591369in}}{\pgfqpoint{1.280547in}{0.588309in}}{\pgfqpoint{1.280547in}{0.585119in}}%
\pgfpathcurveto{\pgfqpoint{1.280547in}{0.581929in}}{\pgfqpoint{1.281814in}{0.578870in}}{\pgfqpoint{1.284069in}{0.576614in}}%
\pgfpathcurveto{\pgfqpoint{1.286325in}{0.574358in}}{\pgfqpoint{1.289385in}{0.573091in}}{\pgfqpoint{1.292575in}{0.573091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292575in}{0.574048in}}%
\pgfpathcurveto{\pgfqpoint{1.295765in}{0.574048in}}{\pgfqpoint{1.298824in}{0.575315in}}{\pgfqpoint{1.301080in}{0.577571in}}%
\pgfpathcurveto{\pgfqpoint{1.303335in}{0.579826in}}{\pgfqpoint{1.304603in}{0.582886in}}{\pgfqpoint{1.304603in}{0.586076in}}%
\pgfpathcurveto{\pgfqpoint{1.304603in}{0.589266in}}{\pgfqpoint{1.303335in}{0.592326in}}{\pgfqpoint{1.301080in}{0.594581in}}%
\pgfpathcurveto{\pgfqpoint{1.298824in}{0.596837in}}{\pgfqpoint{1.295765in}{0.598104in}}{\pgfqpoint{1.292575in}{0.598104in}}%
\pgfpathcurveto{\pgfqpoint{1.289385in}{0.598104in}}{\pgfqpoint{1.286325in}{0.596837in}}{\pgfqpoint{1.284069in}{0.594581in}}%
\pgfpathcurveto{\pgfqpoint{1.281814in}{0.592326in}}{\pgfqpoint{1.280547in}{0.589266in}}{\pgfqpoint{1.280547in}{0.586076in}}%
\pgfpathcurveto{\pgfqpoint{1.280547in}{0.582886in}}{\pgfqpoint{1.281814in}{0.579826in}}{\pgfqpoint{1.284069in}{0.577571in}}%
\pgfpathcurveto{\pgfqpoint{1.286325in}{0.575315in}}{\pgfqpoint{1.289385in}{0.574048in}}{\pgfqpoint{1.292575in}{0.574048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292575in}{0.574048in}}%
\pgfpathcurveto{\pgfqpoint{1.295765in}{0.574048in}}{\pgfqpoint{1.298824in}{0.575315in}}{\pgfqpoint{1.301080in}{0.577571in}}%
\pgfpathcurveto{\pgfqpoint{1.303335in}{0.579826in}}{\pgfqpoint{1.304603in}{0.582886in}}{\pgfqpoint{1.304603in}{0.586076in}}%
\pgfpathcurveto{\pgfqpoint{1.304603in}{0.589266in}}{\pgfqpoint{1.303335in}{0.592326in}}{\pgfqpoint{1.301080in}{0.594581in}}%
\pgfpathcurveto{\pgfqpoint{1.298824in}{0.596837in}}{\pgfqpoint{1.295765in}{0.598104in}}{\pgfqpoint{1.292575in}{0.598104in}}%
\pgfpathcurveto{\pgfqpoint{1.289385in}{0.598104in}}{\pgfqpoint{1.286325in}{0.596837in}}{\pgfqpoint{1.284069in}{0.594581in}}%
\pgfpathcurveto{\pgfqpoint{1.281814in}{0.592326in}}{\pgfqpoint{1.280547in}{0.589266in}}{\pgfqpoint{1.280547in}{0.586076in}}%
\pgfpathcurveto{\pgfqpoint{1.280547in}{0.582886in}}{\pgfqpoint{1.281814in}{0.579826in}}{\pgfqpoint{1.284069in}{0.577571in}}%
\pgfpathcurveto{\pgfqpoint{1.286325in}{0.575315in}}{\pgfqpoint{1.289385in}{0.574048in}}{\pgfqpoint{1.292575in}{0.574048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489154in}{1.127770in}}%
\pgfpathcurveto{\pgfqpoint{3.492344in}{1.127770in}}{\pgfqpoint{3.495404in}{1.129037in}}{\pgfqpoint{3.497659in}{1.131293in}}%
\pgfpathcurveto{\pgfqpoint{3.499915in}{1.133549in}}{\pgfqpoint{3.501182in}{1.136608in}}{\pgfqpoint{3.501182in}{1.139798in}}%
\pgfpathcurveto{\pgfqpoint{3.501182in}{1.142988in}}{\pgfqpoint{3.499915in}{1.146048in}}{\pgfqpoint{3.497659in}{1.148303in}}%
\pgfpathcurveto{\pgfqpoint{3.495404in}{1.150559in}}{\pgfqpoint{3.492344in}{1.151826in}}{\pgfqpoint{3.489154in}{1.151826in}}%
\pgfpathcurveto{\pgfqpoint{3.485964in}{1.151826in}}{\pgfqpoint{3.482905in}{1.150559in}}{\pgfqpoint{3.480649in}{1.148303in}}%
\pgfpathcurveto{\pgfqpoint{3.478394in}{1.146048in}}{\pgfqpoint{3.477126in}{1.142988in}}{\pgfqpoint{3.477126in}{1.139798in}}%
\pgfpathcurveto{\pgfqpoint{3.477126in}{1.136608in}}{\pgfqpoint{3.478394in}{1.133549in}}{\pgfqpoint{3.480649in}{1.131293in}}%
\pgfpathcurveto{\pgfqpoint{3.482905in}{1.129037in}}{\pgfqpoint{3.485964in}{1.127770in}}{\pgfqpoint{3.489154in}{1.127770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489154in}{1.007219in}}%
\pgfpathcurveto{\pgfqpoint{3.492344in}{1.007219in}}{\pgfqpoint{3.495404in}{1.008486in}}{\pgfqpoint{3.497659in}{1.010742in}}%
\pgfpathcurveto{\pgfqpoint{3.499915in}{1.012997in}}{\pgfqpoint{3.501182in}{1.016057in}}{\pgfqpoint{3.501182in}{1.019247in}}%
\pgfpathcurveto{\pgfqpoint{3.501182in}{1.022437in}}{\pgfqpoint{3.499915in}{1.025496in}}{\pgfqpoint{3.497659in}{1.027752in}}%
\pgfpathcurveto{\pgfqpoint{3.495404in}{1.030008in}}{\pgfqpoint{3.492344in}{1.031275in}}{\pgfqpoint{3.489154in}{1.031275in}}%
\pgfpathcurveto{\pgfqpoint{3.485964in}{1.031275in}}{\pgfqpoint{3.482905in}{1.030008in}}{\pgfqpoint{3.480649in}{1.027752in}}%
\pgfpathcurveto{\pgfqpoint{3.478394in}{1.025496in}}{\pgfqpoint{3.477126in}{1.022437in}}{\pgfqpoint{3.477126in}{1.019247in}}%
\pgfpathcurveto{\pgfqpoint{3.477126in}{1.016057in}}{\pgfqpoint{3.478394in}{1.012997in}}{\pgfqpoint{3.480649in}{1.010742in}}%
\pgfpathcurveto{\pgfqpoint{3.482905in}{1.008486in}}{\pgfqpoint{3.485964in}{1.007219in}}{\pgfqpoint{3.489154in}{1.007219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489154in}{1.007219in}}%
\pgfpathcurveto{\pgfqpoint{3.492344in}{1.007219in}}{\pgfqpoint{3.495404in}{1.008486in}}{\pgfqpoint{3.497659in}{1.010742in}}%
\pgfpathcurveto{\pgfqpoint{3.499915in}{1.012997in}}{\pgfqpoint{3.501182in}{1.016057in}}{\pgfqpoint{3.501182in}{1.019247in}}%
\pgfpathcurveto{\pgfqpoint{3.501182in}{1.022437in}}{\pgfqpoint{3.499915in}{1.025496in}}{\pgfqpoint{3.497659in}{1.027752in}}%
\pgfpathcurveto{\pgfqpoint{3.495404in}{1.030008in}}{\pgfqpoint{3.492344in}{1.031275in}}{\pgfqpoint{3.489154in}{1.031275in}}%
\pgfpathcurveto{\pgfqpoint{3.485964in}{1.031275in}}{\pgfqpoint{3.482905in}{1.030008in}}{\pgfqpoint{3.480649in}{1.027752in}}%
\pgfpathcurveto{\pgfqpoint{3.478394in}{1.025496in}}{\pgfqpoint{3.477126in}{1.022437in}}{\pgfqpoint{3.477126in}{1.019247in}}%
\pgfpathcurveto{\pgfqpoint{3.477126in}{1.016057in}}{\pgfqpoint{3.478394in}{1.012997in}}{\pgfqpoint{3.480649in}{1.010742in}}%
\pgfpathcurveto{\pgfqpoint{3.482905in}{1.008486in}}{\pgfqpoint{3.485964in}{1.007219in}}{\pgfqpoint{3.489154in}{1.007219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566222in}{0.742915in}}%
\pgfpathcurveto{\pgfqpoint{2.569412in}{0.742915in}}{\pgfqpoint{2.572471in}{0.744183in}}{\pgfqpoint{2.574727in}{0.746438in}}%
\pgfpathcurveto{\pgfqpoint{2.576982in}{0.748694in}}{\pgfqpoint{2.578250in}{0.751753in}}{\pgfqpoint{2.578250in}{0.754943in}}%
\pgfpathcurveto{\pgfqpoint{2.578250in}{0.758133in}}{\pgfqpoint{2.576982in}{0.761193in}}{\pgfqpoint{2.574727in}{0.763448in}}%
\pgfpathcurveto{\pgfqpoint{2.572471in}{0.765704in}}{\pgfqpoint{2.569412in}{0.766971in}}{\pgfqpoint{2.566222in}{0.766971in}}%
\pgfpathcurveto{\pgfqpoint{2.563032in}{0.766971in}}{\pgfqpoint{2.559972in}{0.765704in}}{\pgfqpoint{2.557716in}{0.763448in}}%
\pgfpathcurveto{\pgfqpoint{2.555461in}{0.761193in}}{\pgfqpoint{2.554194in}{0.758133in}}{\pgfqpoint{2.554194in}{0.754943in}}%
\pgfpathcurveto{\pgfqpoint{2.554194in}{0.751753in}}{\pgfqpoint{2.555461in}{0.748694in}}{\pgfqpoint{2.557716in}{0.746438in}}%
\pgfpathcurveto{\pgfqpoint{2.559972in}{0.744183in}}{\pgfqpoint{2.563032in}{0.742915in}}{\pgfqpoint{2.566222in}{0.742915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566222in}{0.770183in}}%
\pgfpathcurveto{\pgfqpoint{2.569412in}{0.770183in}}{\pgfqpoint{2.572471in}{0.771450in}}{\pgfqpoint{2.574727in}{0.773706in}}%
\pgfpathcurveto{\pgfqpoint{2.576982in}{0.775961in}}{\pgfqpoint{2.578250in}{0.779021in}}{\pgfqpoint{2.578250in}{0.782211in}}%
\pgfpathcurveto{\pgfqpoint{2.578250in}{0.785401in}}{\pgfqpoint{2.576982in}{0.788460in}}{\pgfqpoint{2.574727in}{0.790716in}}%
\pgfpathcurveto{\pgfqpoint{2.572471in}{0.792972in}}{\pgfqpoint{2.569412in}{0.794239in}}{\pgfqpoint{2.566222in}{0.794239in}}%
\pgfpathcurveto{\pgfqpoint{2.563032in}{0.794239in}}{\pgfqpoint{2.559972in}{0.792972in}}{\pgfqpoint{2.557716in}{0.790716in}}%
\pgfpathcurveto{\pgfqpoint{2.555461in}{0.788460in}}{\pgfqpoint{2.554194in}{0.785401in}}{\pgfqpoint{2.554194in}{0.782211in}}%
\pgfpathcurveto{\pgfqpoint{2.554194in}{0.779021in}}{\pgfqpoint{2.555461in}{0.775961in}}{\pgfqpoint{2.557716in}{0.773706in}}%
\pgfpathcurveto{\pgfqpoint{2.559972in}{0.771450in}}{\pgfqpoint{2.563032in}{0.770183in}}{\pgfqpoint{2.566222in}{0.770183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566222in}{0.770183in}}%
\pgfpathcurveto{\pgfqpoint{2.569412in}{0.770183in}}{\pgfqpoint{2.572471in}{0.771450in}}{\pgfqpoint{2.574727in}{0.773706in}}%
\pgfpathcurveto{\pgfqpoint{2.576982in}{0.775961in}}{\pgfqpoint{2.578250in}{0.779021in}}{\pgfqpoint{2.578250in}{0.782211in}}%
\pgfpathcurveto{\pgfqpoint{2.578250in}{0.785401in}}{\pgfqpoint{2.576982in}{0.788460in}}{\pgfqpoint{2.574727in}{0.790716in}}%
\pgfpathcurveto{\pgfqpoint{2.572471in}{0.792972in}}{\pgfqpoint{2.569412in}{0.794239in}}{\pgfqpoint{2.566222in}{0.794239in}}%
\pgfpathcurveto{\pgfqpoint{2.563032in}{0.794239in}}{\pgfqpoint{2.559972in}{0.792972in}}{\pgfqpoint{2.557716in}{0.790716in}}%
\pgfpathcurveto{\pgfqpoint{2.555461in}{0.788460in}}{\pgfqpoint{2.554194in}{0.785401in}}{\pgfqpoint{2.554194in}{0.782211in}}%
\pgfpathcurveto{\pgfqpoint{2.554194in}{0.779021in}}{\pgfqpoint{2.555461in}{0.775961in}}{\pgfqpoint{2.557716in}{0.773706in}}%
\pgfpathcurveto{\pgfqpoint{2.559972in}{0.771450in}}{\pgfqpoint{2.563032in}{0.770183in}}{\pgfqpoint{2.566222in}{0.770183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541297in}{1.626479in}}%
\pgfpathcurveto{\pgfqpoint{4.544487in}{1.626479in}}{\pgfqpoint{4.547547in}{1.627746in}}{\pgfqpoint{4.549803in}{1.630002in}}%
\pgfpathcurveto{\pgfqpoint{4.552058in}{1.632257in}}{\pgfqpoint{4.553326in}{1.635317in}}{\pgfqpoint{4.553326in}{1.638507in}}%
\pgfpathcurveto{\pgfqpoint{4.553326in}{1.641697in}}{\pgfqpoint{4.552058in}{1.644756in}}{\pgfqpoint{4.549803in}{1.647012in}}%
\pgfpathcurveto{\pgfqpoint{4.547547in}{1.649268in}}{\pgfqpoint{4.544487in}{1.650535in}}{\pgfqpoint{4.541297in}{1.650535in}}%
\pgfpathcurveto{\pgfqpoint{4.538108in}{1.650535in}}{\pgfqpoint{4.535048in}{1.649268in}}{\pgfqpoint{4.532792in}{1.647012in}}%
\pgfpathcurveto{\pgfqpoint{4.530537in}{1.644756in}}{\pgfqpoint{4.529269in}{1.641697in}}{\pgfqpoint{4.529269in}{1.638507in}}%
\pgfpathcurveto{\pgfqpoint{4.529269in}{1.635317in}}{\pgfqpoint{4.530537in}{1.632257in}}{\pgfqpoint{4.532792in}{1.630002in}}%
\pgfpathcurveto{\pgfqpoint{4.535048in}{1.627746in}}{\pgfqpoint{4.538108in}{1.626479in}}{\pgfqpoint{4.541297in}{1.626479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541297in}{1.604473in}}%
\pgfpathcurveto{\pgfqpoint{4.544487in}{1.604473in}}{\pgfqpoint{4.547547in}{1.605741in}}{\pgfqpoint{4.549803in}{1.607996in}}%
\pgfpathcurveto{\pgfqpoint{4.552058in}{1.610252in}}{\pgfqpoint{4.553326in}{1.613311in}}{\pgfqpoint{4.553326in}{1.616501in}}%
\pgfpathcurveto{\pgfqpoint{4.553326in}{1.619691in}}{\pgfqpoint{4.552058in}{1.622751in}}{\pgfqpoint{4.549803in}{1.625007in}}%
\pgfpathcurveto{\pgfqpoint{4.547547in}{1.627262in}}{\pgfqpoint{4.544487in}{1.628530in}}{\pgfqpoint{4.541297in}{1.628530in}}%
\pgfpathcurveto{\pgfqpoint{4.538108in}{1.628530in}}{\pgfqpoint{4.535048in}{1.627262in}}{\pgfqpoint{4.532792in}{1.625007in}}%
\pgfpathcurveto{\pgfqpoint{4.530537in}{1.622751in}}{\pgfqpoint{4.529269in}{1.619691in}}{\pgfqpoint{4.529269in}{1.616501in}}%
\pgfpathcurveto{\pgfqpoint{4.529269in}{1.613311in}}{\pgfqpoint{4.530537in}{1.610252in}}{\pgfqpoint{4.532792in}{1.607996in}}%
\pgfpathcurveto{\pgfqpoint{4.535048in}{1.605741in}}{\pgfqpoint{4.538108in}{1.604473in}}{\pgfqpoint{4.541297in}{1.604473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541297in}{1.604473in}}%
\pgfpathcurveto{\pgfqpoint{4.544487in}{1.604473in}}{\pgfqpoint{4.547547in}{1.605741in}}{\pgfqpoint{4.549803in}{1.607996in}}%
\pgfpathcurveto{\pgfqpoint{4.552058in}{1.610252in}}{\pgfqpoint{4.553326in}{1.613311in}}{\pgfqpoint{4.553326in}{1.616501in}}%
\pgfpathcurveto{\pgfqpoint{4.553326in}{1.619691in}}{\pgfqpoint{4.552058in}{1.622751in}}{\pgfqpoint{4.549803in}{1.625007in}}%
\pgfpathcurveto{\pgfqpoint{4.547547in}{1.627262in}}{\pgfqpoint{4.544487in}{1.628530in}}{\pgfqpoint{4.541297in}{1.628530in}}%
\pgfpathcurveto{\pgfqpoint{4.538108in}{1.628530in}}{\pgfqpoint{4.535048in}{1.627262in}}{\pgfqpoint{4.532792in}{1.625007in}}%
\pgfpathcurveto{\pgfqpoint{4.530537in}{1.622751in}}{\pgfqpoint{4.529269in}{1.619691in}}{\pgfqpoint{4.529269in}{1.616501in}}%
\pgfpathcurveto{\pgfqpoint{4.529269in}{1.613311in}}{\pgfqpoint{4.530537in}{1.610252in}}{\pgfqpoint{4.532792in}{1.607996in}}%
\pgfpathcurveto{\pgfqpoint{4.535048in}{1.605741in}}{\pgfqpoint{4.538108in}{1.604473in}}{\pgfqpoint{4.541297in}{1.604473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384868in}{0.575961in}}%
\pgfpathcurveto{\pgfqpoint{1.388058in}{0.575961in}}{\pgfqpoint{1.391117in}{0.577229in}}{\pgfqpoint{1.393373in}{0.579484in}}%
\pgfpathcurveto{\pgfqpoint{1.395629in}{0.581740in}}{\pgfqpoint{1.396896in}{0.584800in}}{\pgfqpoint{1.396896in}{0.587990in}}%
\pgfpathcurveto{\pgfqpoint{1.396896in}{0.591179in}}{\pgfqpoint{1.395629in}{0.594239in}}{\pgfqpoint{1.393373in}{0.596495in}}%
\pgfpathcurveto{\pgfqpoint{1.391117in}{0.598750in}}{\pgfqpoint{1.388058in}{0.600018in}}{\pgfqpoint{1.384868in}{0.600018in}}%
\pgfpathcurveto{\pgfqpoint{1.381678in}{0.600018in}}{\pgfqpoint{1.378618in}{0.598750in}}{\pgfqpoint{1.376363in}{0.596495in}}%
\pgfpathcurveto{\pgfqpoint{1.374107in}{0.594239in}}{\pgfqpoint{1.372840in}{0.591179in}}{\pgfqpoint{1.372840in}{0.587990in}}%
\pgfpathcurveto{\pgfqpoint{1.372840in}{0.584800in}}{\pgfqpoint{1.374107in}{0.581740in}}{\pgfqpoint{1.376363in}{0.579484in}}%
\pgfpathcurveto{\pgfqpoint{1.378618in}{0.577229in}}{\pgfqpoint{1.381678in}{0.575961in}}{\pgfqpoint{1.384868in}{0.575961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384868in}{0.577397in}}%
\pgfpathcurveto{\pgfqpoint{1.388058in}{0.577397in}}{\pgfqpoint{1.391117in}{0.578664in}}{\pgfqpoint{1.393373in}{0.580919in}}%
\pgfpathcurveto{\pgfqpoint{1.395629in}{0.583175in}}{\pgfqpoint{1.396896in}{0.586235in}}{\pgfqpoint{1.396896in}{0.589425in}}%
\pgfpathcurveto{\pgfqpoint{1.396896in}{0.592615in}}{\pgfqpoint{1.395629in}{0.595674in}}{\pgfqpoint{1.393373in}{0.597930in}}%
\pgfpathcurveto{\pgfqpoint{1.391117in}{0.600185in}}{\pgfqpoint{1.388058in}{0.601453in}}{\pgfqpoint{1.384868in}{0.601453in}}%
\pgfpathcurveto{\pgfqpoint{1.381678in}{0.601453in}}{\pgfqpoint{1.378618in}{0.600185in}}{\pgfqpoint{1.376363in}{0.597930in}}%
\pgfpathcurveto{\pgfqpoint{1.374107in}{0.595674in}}{\pgfqpoint{1.372840in}{0.592615in}}{\pgfqpoint{1.372840in}{0.589425in}}%
\pgfpathcurveto{\pgfqpoint{1.372840in}{0.586235in}}{\pgfqpoint{1.374107in}{0.583175in}}{\pgfqpoint{1.376363in}{0.580919in}}%
\pgfpathcurveto{\pgfqpoint{1.378618in}{0.578664in}}{\pgfqpoint{1.381678in}{0.577397in}}{\pgfqpoint{1.384868in}{0.577397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384868in}{0.577397in}}%
\pgfpathcurveto{\pgfqpoint{1.388058in}{0.577397in}}{\pgfqpoint{1.391117in}{0.578664in}}{\pgfqpoint{1.393373in}{0.580919in}}%
\pgfpathcurveto{\pgfqpoint{1.395629in}{0.583175in}}{\pgfqpoint{1.396896in}{0.586235in}}{\pgfqpoint{1.396896in}{0.589425in}}%
\pgfpathcurveto{\pgfqpoint{1.396896in}{0.592615in}}{\pgfqpoint{1.395629in}{0.595674in}}{\pgfqpoint{1.393373in}{0.597930in}}%
\pgfpathcurveto{\pgfqpoint{1.391117in}{0.600185in}}{\pgfqpoint{1.388058in}{0.601453in}}{\pgfqpoint{1.384868in}{0.601453in}}%
\pgfpathcurveto{\pgfqpoint{1.381678in}{0.601453in}}{\pgfqpoint{1.378618in}{0.600185in}}{\pgfqpoint{1.376363in}{0.597930in}}%
\pgfpathcurveto{\pgfqpoint{1.374107in}{0.595674in}}{\pgfqpoint{1.372840in}{0.592615in}}{\pgfqpoint{1.372840in}{0.589425in}}%
\pgfpathcurveto{\pgfqpoint{1.372840in}{0.586235in}}{\pgfqpoint{1.374107in}{0.583175in}}{\pgfqpoint{1.376363in}{0.580919in}}%
\pgfpathcurveto{\pgfqpoint{1.378618in}{0.578664in}}{\pgfqpoint{1.381678in}{0.577397in}}{\pgfqpoint{1.384868in}{0.577397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809417in}{0.621886in}}%
\pgfpathcurveto{\pgfqpoint{1.812607in}{0.621886in}}{\pgfqpoint{1.815666in}{0.623153in}}{\pgfqpoint{1.817922in}{0.625409in}}%
\pgfpathcurveto{\pgfqpoint{1.820178in}{0.627664in}}{\pgfqpoint{1.821445in}{0.630724in}}{\pgfqpoint{1.821445in}{0.633914in}}%
\pgfpathcurveto{\pgfqpoint{1.821445in}{0.637104in}}{\pgfqpoint{1.820178in}{0.640163in}}{\pgfqpoint{1.817922in}{0.642419in}}%
\pgfpathcurveto{\pgfqpoint{1.815666in}{0.644675in}}{\pgfqpoint{1.812607in}{0.645942in}}{\pgfqpoint{1.809417in}{0.645942in}}%
\pgfpathcurveto{\pgfqpoint{1.806227in}{0.645942in}}{\pgfqpoint{1.803167in}{0.644675in}}{\pgfqpoint{1.800912in}{0.642419in}}%
\pgfpathcurveto{\pgfqpoint{1.798656in}{0.640163in}}{\pgfqpoint{1.797389in}{0.637104in}}{\pgfqpoint{1.797389in}{0.633914in}}%
\pgfpathcurveto{\pgfqpoint{1.797389in}{0.630724in}}{\pgfqpoint{1.798656in}{0.627664in}}{\pgfqpoint{1.800912in}{0.625409in}}%
\pgfpathcurveto{\pgfqpoint{1.803167in}{0.623153in}}{\pgfqpoint{1.806227in}{0.621886in}}{\pgfqpoint{1.809417in}{0.621886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809417in}{0.608969in}}%
\pgfpathcurveto{\pgfqpoint{1.812607in}{0.608969in}}{\pgfqpoint{1.815666in}{0.610237in}}{\pgfqpoint{1.817922in}{0.612492in}}%
\pgfpathcurveto{\pgfqpoint{1.820178in}{0.614748in}}{\pgfqpoint{1.821445in}{0.617808in}}{\pgfqpoint{1.821445in}{0.620998in}}%
\pgfpathcurveto{\pgfqpoint{1.821445in}{0.624187in}}{\pgfqpoint{1.820178in}{0.627247in}}{\pgfqpoint{1.817922in}{0.629503in}}%
\pgfpathcurveto{\pgfqpoint{1.815666in}{0.631758in}}{\pgfqpoint{1.812607in}{0.633026in}}{\pgfqpoint{1.809417in}{0.633026in}}%
\pgfpathcurveto{\pgfqpoint{1.806227in}{0.633026in}}{\pgfqpoint{1.803167in}{0.631758in}}{\pgfqpoint{1.800912in}{0.629503in}}%
\pgfpathcurveto{\pgfqpoint{1.798656in}{0.627247in}}{\pgfqpoint{1.797389in}{0.624187in}}{\pgfqpoint{1.797389in}{0.620998in}}%
\pgfpathcurveto{\pgfqpoint{1.797389in}{0.617808in}}{\pgfqpoint{1.798656in}{0.614748in}}{\pgfqpoint{1.800912in}{0.612492in}}%
\pgfpathcurveto{\pgfqpoint{1.803167in}{0.610237in}}{\pgfqpoint{1.806227in}{0.608969in}}{\pgfqpoint{1.809417in}{0.608969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809417in}{0.608969in}}%
\pgfpathcurveto{\pgfqpoint{1.812607in}{0.608969in}}{\pgfqpoint{1.815666in}{0.610237in}}{\pgfqpoint{1.817922in}{0.612492in}}%
\pgfpathcurveto{\pgfqpoint{1.820178in}{0.614748in}}{\pgfqpoint{1.821445in}{0.617808in}}{\pgfqpoint{1.821445in}{0.620998in}}%
\pgfpathcurveto{\pgfqpoint{1.821445in}{0.624187in}}{\pgfqpoint{1.820178in}{0.627247in}}{\pgfqpoint{1.817922in}{0.629503in}}%
\pgfpathcurveto{\pgfqpoint{1.815666in}{0.631758in}}{\pgfqpoint{1.812607in}{0.633026in}}{\pgfqpoint{1.809417in}{0.633026in}}%
\pgfpathcurveto{\pgfqpoint{1.806227in}{0.633026in}}{\pgfqpoint{1.803167in}{0.631758in}}{\pgfqpoint{1.800912in}{0.629503in}}%
\pgfpathcurveto{\pgfqpoint{1.798656in}{0.627247in}}{\pgfqpoint{1.797389in}{0.624187in}}{\pgfqpoint{1.797389in}{0.620998in}}%
\pgfpathcurveto{\pgfqpoint{1.797389in}{0.617808in}}{\pgfqpoint{1.798656in}{0.614748in}}{\pgfqpoint{1.800912in}{0.612492in}}%
\pgfpathcurveto{\pgfqpoint{1.803167in}{0.610237in}}{\pgfqpoint{1.806227in}{0.608969in}}{\pgfqpoint{1.809417in}{0.608969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725884in}{1.776689in}}%
\pgfpathcurveto{\pgfqpoint{4.729074in}{1.776689in}}{\pgfqpoint{4.732134in}{1.777957in}}{\pgfqpoint{4.734389in}{1.780212in}}%
\pgfpathcurveto{\pgfqpoint{4.736645in}{1.782468in}}{\pgfqpoint{4.737912in}{1.785527in}}{\pgfqpoint{4.737912in}{1.788717in}}%
\pgfpathcurveto{\pgfqpoint{4.737912in}{1.791907in}}{\pgfqpoint{4.736645in}{1.794967in}}{\pgfqpoint{4.734389in}{1.797222in}}%
\pgfpathcurveto{\pgfqpoint{4.732134in}{1.799478in}}{\pgfqpoint{4.729074in}{1.800745in}}{\pgfqpoint{4.725884in}{1.800745in}}%
\pgfpathcurveto{\pgfqpoint{4.722694in}{1.800745in}}{\pgfqpoint{4.719634in}{1.799478in}}{\pgfqpoint{4.717379in}{1.797222in}}%
\pgfpathcurveto{\pgfqpoint{4.715123in}{1.794967in}}{\pgfqpoint{4.713856in}{1.791907in}}{\pgfqpoint{4.713856in}{1.788717in}}%
\pgfpathcurveto{\pgfqpoint{4.713856in}{1.785527in}}{\pgfqpoint{4.715123in}{1.782468in}}{\pgfqpoint{4.717379in}{1.780212in}}%
\pgfpathcurveto{\pgfqpoint{4.719634in}{1.777957in}}{\pgfqpoint{4.722694in}{1.776689in}}{\pgfqpoint{4.725884in}{1.776689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725884in}{1.683884in}}%
\pgfpathcurveto{\pgfqpoint{4.729074in}{1.683884in}}{\pgfqpoint{4.732134in}{1.685151in}}{\pgfqpoint{4.734389in}{1.687407in}}%
\pgfpathcurveto{\pgfqpoint{4.736645in}{1.689662in}}{\pgfqpoint{4.737912in}{1.692722in}}{\pgfqpoint{4.737912in}{1.695912in}}%
\pgfpathcurveto{\pgfqpoint{4.737912in}{1.699102in}}{\pgfqpoint{4.736645in}{1.702162in}}{\pgfqpoint{4.734389in}{1.704417in}}%
\pgfpathcurveto{\pgfqpoint{4.732134in}{1.706673in}}{\pgfqpoint{4.729074in}{1.707940in}}{\pgfqpoint{4.725884in}{1.707940in}}%
\pgfpathcurveto{\pgfqpoint{4.722694in}{1.707940in}}{\pgfqpoint{4.719634in}{1.706673in}}{\pgfqpoint{4.717379in}{1.704417in}}%
\pgfpathcurveto{\pgfqpoint{4.715123in}{1.702162in}}{\pgfqpoint{4.713856in}{1.699102in}}{\pgfqpoint{4.713856in}{1.695912in}}%
\pgfpathcurveto{\pgfqpoint{4.713856in}{1.692722in}}{\pgfqpoint{4.715123in}{1.689662in}}{\pgfqpoint{4.717379in}{1.687407in}}%
\pgfpathcurveto{\pgfqpoint{4.719634in}{1.685151in}}{\pgfqpoint{4.722694in}{1.683884in}}{\pgfqpoint{4.725884in}{1.683884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725884in}{1.683884in}}%
\pgfpathcurveto{\pgfqpoint{4.729074in}{1.683884in}}{\pgfqpoint{4.732134in}{1.685151in}}{\pgfqpoint{4.734389in}{1.687407in}}%
\pgfpathcurveto{\pgfqpoint{4.736645in}{1.689662in}}{\pgfqpoint{4.737912in}{1.692722in}}{\pgfqpoint{4.737912in}{1.695912in}}%
\pgfpathcurveto{\pgfqpoint{4.737912in}{1.699102in}}{\pgfqpoint{4.736645in}{1.702162in}}{\pgfqpoint{4.734389in}{1.704417in}}%
\pgfpathcurveto{\pgfqpoint{4.732134in}{1.706673in}}{\pgfqpoint{4.729074in}{1.707940in}}{\pgfqpoint{4.725884in}{1.707940in}}%
\pgfpathcurveto{\pgfqpoint{4.722694in}{1.707940in}}{\pgfqpoint{4.719634in}{1.706673in}}{\pgfqpoint{4.717379in}{1.704417in}}%
\pgfpathcurveto{\pgfqpoint{4.715123in}{1.702162in}}{\pgfqpoint{4.713856in}{1.699102in}}{\pgfqpoint{4.713856in}{1.695912in}}%
\pgfpathcurveto{\pgfqpoint{4.713856in}{1.692722in}}{\pgfqpoint{4.715123in}{1.689662in}}{\pgfqpoint{4.717379in}{1.687407in}}%
\pgfpathcurveto{\pgfqpoint{4.719634in}{1.685151in}}{\pgfqpoint{4.722694in}{1.683884in}}{\pgfqpoint{4.725884in}{1.683884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990771in}{0.857247in}}%
\pgfpathcurveto{\pgfqpoint{2.993961in}{0.857247in}}{\pgfqpoint{2.997020in}{0.858515in}}{\pgfqpoint{2.999276in}{0.860770in}}%
\pgfpathcurveto{\pgfqpoint{3.001531in}{0.863026in}}{\pgfqpoint{3.002799in}{0.866086in}}{\pgfqpoint{3.002799in}{0.869276in}}%
\pgfpathcurveto{\pgfqpoint{3.002799in}{0.872465in}}{\pgfqpoint{3.001531in}{0.875525in}}{\pgfqpoint{2.999276in}{0.877781in}}%
\pgfpathcurveto{\pgfqpoint{2.997020in}{0.880036in}}{\pgfqpoint{2.993961in}{0.881304in}}{\pgfqpoint{2.990771in}{0.881304in}}%
\pgfpathcurveto{\pgfqpoint{2.987581in}{0.881304in}}{\pgfqpoint{2.984521in}{0.880036in}}{\pgfqpoint{2.982266in}{0.877781in}}%
\pgfpathcurveto{\pgfqpoint{2.980010in}{0.875525in}}{\pgfqpoint{2.978743in}{0.872465in}}{\pgfqpoint{2.978743in}{0.869276in}}%
\pgfpathcurveto{\pgfqpoint{2.978743in}{0.866086in}}{\pgfqpoint{2.980010in}{0.863026in}}{\pgfqpoint{2.982266in}{0.860770in}}%
\pgfpathcurveto{\pgfqpoint{2.984521in}{0.858515in}}{\pgfqpoint{2.987581in}{0.857247in}}{\pgfqpoint{2.990771in}{0.857247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990771in}{0.917045in}}%
\pgfpathcurveto{\pgfqpoint{2.993961in}{0.917045in}}{\pgfqpoint{2.997020in}{0.918312in}}{\pgfqpoint{2.999276in}{0.920568in}}%
\pgfpathcurveto{\pgfqpoint{3.001531in}{0.922823in}}{\pgfqpoint{3.002799in}{0.925883in}}{\pgfqpoint{3.002799in}{0.929073in}}%
\pgfpathcurveto{\pgfqpoint{3.002799in}{0.932263in}}{\pgfqpoint{3.001531in}{0.935322in}}{\pgfqpoint{2.999276in}{0.937578in}}%
\pgfpathcurveto{\pgfqpoint{2.997020in}{0.939834in}}{\pgfqpoint{2.993961in}{0.941101in}}{\pgfqpoint{2.990771in}{0.941101in}}%
\pgfpathcurveto{\pgfqpoint{2.987581in}{0.941101in}}{\pgfqpoint{2.984521in}{0.939834in}}{\pgfqpoint{2.982266in}{0.937578in}}%
\pgfpathcurveto{\pgfqpoint{2.980010in}{0.935322in}}{\pgfqpoint{2.978743in}{0.932263in}}{\pgfqpoint{2.978743in}{0.929073in}}%
\pgfpathcurveto{\pgfqpoint{2.978743in}{0.925883in}}{\pgfqpoint{2.980010in}{0.922823in}}{\pgfqpoint{2.982266in}{0.920568in}}%
\pgfpathcurveto{\pgfqpoint{2.984521in}{0.918312in}}{\pgfqpoint{2.987581in}{0.917045in}}{\pgfqpoint{2.990771in}{0.917045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990771in}{0.917045in}}%
\pgfpathcurveto{\pgfqpoint{2.993961in}{0.917045in}}{\pgfqpoint{2.997020in}{0.918312in}}{\pgfqpoint{2.999276in}{0.920568in}}%
\pgfpathcurveto{\pgfqpoint{3.001531in}{0.922823in}}{\pgfqpoint{3.002799in}{0.925883in}}{\pgfqpoint{3.002799in}{0.929073in}}%
\pgfpathcurveto{\pgfqpoint{3.002799in}{0.932263in}}{\pgfqpoint{3.001531in}{0.935322in}}{\pgfqpoint{2.999276in}{0.937578in}}%
\pgfpathcurveto{\pgfqpoint{2.997020in}{0.939834in}}{\pgfqpoint{2.993961in}{0.941101in}}{\pgfqpoint{2.990771in}{0.941101in}}%
\pgfpathcurveto{\pgfqpoint{2.987581in}{0.941101in}}{\pgfqpoint{2.984521in}{0.939834in}}{\pgfqpoint{2.982266in}{0.937578in}}%
\pgfpathcurveto{\pgfqpoint{2.980010in}{0.935322in}}{\pgfqpoint{2.978743in}{0.932263in}}{\pgfqpoint{2.978743in}{0.929073in}}%
\pgfpathcurveto{\pgfqpoint{2.978743in}{0.925883in}}{\pgfqpoint{2.980010in}{0.922823in}}{\pgfqpoint{2.982266in}{0.920568in}}%
\pgfpathcurveto{\pgfqpoint{2.984521in}{0.918312in}}{\pgfqpoint{2.987581in}{0.917045in}}{\pgfqpoint{2.990771in}{0.917045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049379in}{0.633367in}}%
\pgfpathcurveto{\pgfqpoint{2.052569in}{0.633367in}}{\pgfqpoint{2.055629in}{0.634634in}}{\pgfqpoint{2.057885in}{0.636890in}}%
\pgfpathcurveto{\pgfqpoint{2.060140in}{0.639145in}}{\pgfqpoint{2.061408in}{0.642205in}}{\pgfqpoint{2.061408in}{0.645395in}}%
\pgfpathcurveto{\pgfqpoint{2.061408in}{0.648585in}}{\pgfqpoint{2.060140in}{0.651644in}}{\pgfqpoint{2.057885in}{0.653900in}}%
\pgfpathcurveto{\pgfqpoint{2.055629in}{0.656156in}}{\pgfqpoint{2.052569in}{0.657423in}}{\pgfqpoint{2.049379in}{0.657423in}}%
\pgfpathcurveto{\pgfqpoint{2.046189in}{0.657423in}}{\pgfqpoint{2.043130in}{0.656156in}}{\pgfqpoint{2.040874in}{0.653900in}}%
\pgfpathcurveto{\pgfqpoint{2.038619in}{0.651644in}}{\pgfqpoint{2.037351in}{0.648585in}}{\pgfqpoint{2.037351in}{0.645395in}}%
\pgfpathcurveto{\pgfqpoint{2.037351in}{0.642205in}}{\pgfqpoint{2.038619in}{0.639145in}}{\pgfqpoint{2.040874in}{0.636890in}}%
\pgfpathcurveto{\pgfqpoint{2.043130in}{0.634634in}}{\pgfqpoint{2.046189in}{0.633367in}}{\pgfqpoint{2.049379in}{0.633367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049379in}{0.662069in}}%
\pgfpathcurveto{\pgfqpoint{2.052569in}{0.662069in}}{\pgfqpoint{2.055629in}{0.663337in}}{\pgfqpoint{2.057885in}{0.665592in}}%
\pgfpathcurveto{\pgfqpoint{2.060140in}{0.667848in}}{\pgfqpoint{2.061408in}{0.670908in}}{\pgfqpoint{2.061408in}{0.674097in}}%
\pgfpathcurveto{\pgfqpoint{2.061408in}{0.677287in}}{\pgfqpoint{2.060140in}{0.680347in}}{\pgfqpoint{2.057885in}{0.682603in}}%
\pgfpathcurveto{\pgfqpoint{2.055629in}{0.684858in}}{\pgfqpoint{2.052569in}{0.686126in}}{\pgfqpoint{2.049379in}{0.686126in}}%
\pgfpathcurveto{\pgfqpoint{2.046189in}{0.686126in}}{\pgfqpoint{2.043130in}{0.684858in}}{\pgfqpoint{2.040874in}{0.682603in}}%
\pgfpathcurveto{\pgfqpoint{2.038619in}{0.680347in}}{\pgfqpoint{2.037351in}{0.677287in}}{\pgfqpoint{2.037351in}{0.674097in}}%
\pgfpathcurveto{\pgfqpoint{2.037351in}{0.670908in}}{\pgfqpoint{2.038619in}{0.667848in}}{\pgfqpoint{2.040874in}{0.665592in}}%
\pgfpathcurveto{\pgfqpoint{2.043130in}{0.663337in}}{\pgfqpoint{2.046189in}{0.662069in}}{\pgfqpoint{2.049379in}{0.662069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049379in}{0.662069in}}%
\pgfpathcurveto{\pgfqpoint{2.052569in}{0.662069in}}{\pgfqpoint{2.055629in}{0.663337in}}{\pgfqpoint{2.057885in}{0.665592in}}%
\pgfpathcurveto{\pgfqpoint{2.060140in}{0.667848in}}{\pgfqpoint{2.061408in}{0.670908in}}{\pgfqpoint{2.061408in}{0.674097in}}%
\pgfpathcurveto{\pgfqpoint{2.061408in}{0.677287in}}{\pgfqpoint{2.060140in}{0.680347in}}{\pgfqpoint{2.057885in}{0.682603in}}%
\pgfpathcurveto{\pgfqpoint{2.055629in}{0.684858in}}{\pgfqpoint{2.052569in}{0.686126in}}{\pgfqpoint{2.049379in}{0.686126in}}%
\pgfpathcurveto{\pgfqpoint{2.046189in}{0.686126in}}{\pgfqpoint{2.043130in}{0.684858in}}{\pgfqpoint{2.040874in}{0.682603in}}%
\pgfpathcurveto{\pgfqpoint{2.038619in}{0.680347in}}{\pgfqpoint{2.037351in}{0.677287in}}{\pgfqpoint{2.037351in}{0.674097in}}%
\pgfpathcurveto{\pgfqpoint{2.037351in}{0.670908in}}{\pgfqpoint{2.038619in}{0.667848in}}{\pgfqpoint{2.040874in}{0.665592in}}%
\pgfpathcurveto{\pgfqpoint{2.043130in}{0.663337in}}{\pgfqpoint{2.046189in}{0.662069in}}{\pgfqpoint{2.049379in}{0.662069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289342in}{0.703688in}}%
\pgfpathcurveto{\pgfqpoint{2.292532in}{0.703688in}}{\pgfqpoint{2.295591in}{0.704956in}}{\pgfqpoint{2.297847in}{0.707211in}}%
\pgfpathcurveto{\pgfqpoint{2.300103in}{0.709467in}}{\pgfqpoint{2.301370in}{0.712526in}}{\pgfqpoint{2.301370in}{0.715716in}}%
\pgfpathcurveto{\pgfqpoint{2.301370in}{0.718906in}}{\pgfqpoint{2.300103in}{0.721966in}}{\pgfqpoint{2.297847in}{0.724221in}}%
\pgfpathcurveto{\pgfqpoint{2.295591in}{0.726477in}}{\pgfqpoint{2.292532in}{0.727744in}}{\pgfqpoint{2.289342in}{0.727744in}}%
\pgfpathcurveto{\pgfqpoint{2.286152in}{0.727744in}}{\pgfqpoint{2.283092in}{0.726477in}}{\pgfqpoint{2.280837in}{0.724221in}}%
\pgfpathcurveto{\pgfqpoint{2.278581in}{0.721966in}}{\pgfqpoint{2.277314in}{0.718906in}}{\pgfqpoint{2.277314in}{0.715716in}}%
\pgfpathcurveto{\pgfqpoint{2.277314in}{0.712526in}}{\pgfqpoint{2.278581in}{0.709467in}}{\pgfqpoint{2.280837in}{0.707211in}}%
\pgfpathcurveto{\pgfqpoint{2.283092in}{0.704956in}}{\pgfqpoint{2.286152in}{0.703688in}}{\pgfqpoint{2.289342in}{0.703688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289342in}{0.688858in}}%
\pgfpathcurveto{\pgfqpoint{2.292532in}{0.688858in}}{\pgfqpoint{2.295591in}{0.690126in}}{\pgfqpoint{2.297847in}{0.692381in}}%
\pgfpathcurveto{\pgfqpoint{2.300103in}{0.694637in}}{\pgfqpoint{2.301370in}{0.697697in}}{\pgfqpoint{2.301370in}{0.700887in}}%
\pgfpathcurveto{\pgfqpoint{2.301370in}{0.704077in}}{\pgfqpoint{2.300103in}{0.707136in}}{\pgfqpoint{2.297847in}{0.709392in}}%
\pgfpathcurveto{\pgfqpoint{2.295591in}{0.711647in}}{\pgfqpoint{2.292532in}{0.712915in}}{\pgfqpoint{2.289342in}{0.712915in}}%
\pgfpathcurveto{\pgfqpoint{2.286152in}{0.712915in}}{\pgfqpoint{2.283092in}{0.711647in}}{\pgfqpoint{2.280837in}{0.709392in}}%
\pgfpathcurveto{\pgfqpoint{2.278581in}{0.707136in}}{\pgfqpoint{2.277314in}{0.704077in}}{\pgfqpoint{2.277314in}{0.700887in}}%
\pgfpathcurveto{\pgfqpoint{2.277314in}{0.697697in}}{\pgfqpoint{2.278581in}{0.694637in}}{\pgfqpoint{2.280837in}{0.692381in}}%
\pgfpathcurveto{\pgfqpoint{2.283092in}{0.690126in}}{\pgfqpoint{2.286152in}{0.688858in}}{\pgfqpoint{2.289342in}{0.688858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289342in}{0.688858in}}%
\pgfpathcurveto{\pgfqpoint{2.292532in}{0.688858in}}{\pgfqpoint{2.295591in}{0.690126in}}{\pgfqpoint{2.297847in}{0.692381in}}%
\pgfpathcurveto{\pgfqpoint{2.300103in}{0.694637in}}{\pgfqpoint{2.301370in}{0.697697in}}{\pgfqpoint{2.301370in}{0.700887in}}%
\pgfpathcurveto{\pgfqpoint{2.301370in}{0.704077in}}{\pgfqpoint{2.300103in}{0.707136in}}{\pgfqpoint{2.297847in}{0.709392in}}%
\pgfpathcurveto{\pgfqpoint{2.295591in}{0.711647in}}{\pgfqpoint{2.292532in}{0.712915in}}{\pgfqpoint{2.289342in}{0.712915in}}%
\pgfpathcurveto{\pgfqpoint{2.286152in}{0.712915in}}{\pgfqpoint{2.283092in}{0.711647in}}{\pgfqpoint{2.280837in}{0.709392in}}%
\pgfpathcurveto{\pgfqpoint{2.278581in}{0.707136in}}{\pgfqpoint{2.277314in}{0.704077in}}{\pgfqpoint{2.277314in}{0.700887in}}%
\pgfpathcurveto{\pgfqpoint{2.277314in}{0.697697in}}{\pgfqpoint{2.278581in}{0.694637in}}{\pgfqpoint{2.280837in}{0.692381in}}%
\pgfpathcurveto{\pgfqpoint{2.283092in}{0.690126in}}{\pgfqpoint{2.286152in}{0.688858in}}{\pgfqpoint{2.289342in}{0.688858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766034in}{1.198570in}}%
\pgfpathcurveto{\pgfqpoint{3.769224in}{1.198570in}}{\pgfqpoint{3.772284in}{1.199837in}}{\pgfqpoint{3.774539in}{1.202093in}}%
\pgfpathcurveto{\pgfqpoint{3.776795in}{1.204348in}}{\pgfqpoint{3.778062in}{1.207408in}}{\pgfqpoint{3.778062in}{1.210598in}}%
\pgfpathcurveto{\pgfqpoint{3.778062in}{1.213788in}}{\pgfqpoint{3.776795in}{1.216848in}}{\pgfqpoint{3.774539in}{1.219103in}}%
\pgfpathcurveto{\pgfqpoint{3.772284in}{1.221359in}}{\pgfqpoint{3.769224in}{1.222626in}}{\pgfqpoint{3.766034in}{1.222626in}}%
\pgfpathcurveto{\pgfqpoint{3.762844in}{1.222626in}}{\pgfqpoint{3.759785in}{1.221359in}}{\pgfqpoint{3.757529in}{1.219103in}}%
\pgfpathcurveto{\pgfqpoint{3.755273in}{1.216848in}}{\pgfqpoint{3.754006in}{1.213788in}}{\pgfqpoint{3.754006in}{1.210598in}}%
\pgfpathcurveto{\pgfqpoint{3.754006in}{1.207408in}}{\pgfqpoint{3.755273in}{1.204348in}}{\pgfqpoint{3.757529in}{1.202093in}}%
\pgfpathcurveto{\pgfqpoint{3.759785in}{1.199837in}}{\pgfqpoint{3.762844in}{1.198570in}}{\pgfqpoint{3.766034in}{1.198570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766034in}{1.198570in}}%
\pgfpathcurveto{\pgfqpoint{3.769224in}{1.198570in}}{\pgfqpoint{3.772284in}{1.199837in}}{\pgfqpoint{3.774539in}{1.202093in}}%
\pgfpathcurveto{\pgfqpoint{3.776795in}{1.204348in}}{\pgfqpoint{3.778062in}{1.207408in}}{\pgfqpoint{3.778062in}{1.210598in}}%
\pgfpathcurveto{\pgfqpoint{3.778062in}{1.213788in}}{\pgfqpoint{3.776795in}{1.216848in}}{\pgfqpoint{3.774539in}{1.219103in}}%
\pgfpathcurveto{\pgfqpoint{3.772284in}{1.221359in}}{\pgfqpoint{3.769224in}{1.222626in}}{\pgfqpoint{3.766034in}{1.222626in}}%
\pgfpathcurveto{\pgfqpoint{3.762844in}{1.222626in}}{\pgfqpoint{3.759785in}{1.221359in}}{\pgfqpoint{3.757529in}{1.219103in}}%
\pgfpathcurveto{\pgfqpoint{3.755273in}{1.216848in}}{\pgfqpoint{3.754006in}{1.213788in}}{\pgfqpoint{3.754006in}{1.210598in}}%
\pgfpathcurveto{\pgfqpoint{3.754006in}{1.207408in}}{\pgfqpoint{3.755273in}{1.204348in}}{\pgfqpoint{3.757529in}{1.202093in}}%
\pgfpathcurveto{\pgfqpoint{3.759785in}{1.199837in}}{\pgfqpoint{3.762844in}{1.198570in}}{\pgfqpoint{3.766034in}{1.198570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766034in}{1.198570in}}%
\pgfpathcurveto{\pgfqpoint{3.769224in}{1.198570in}}{\pgfqpoint{3.772284in}{1.199837in}}{\pgfqpoint{3.774539in}{1.202093in}}%
\pgfpathcurveto{\pgfqpoint{3.776795in}{1.204348in}}{\pgfqpoint{3.778062in}{1.207408in}}{\pgfqpoint{3.778062in}{1.210598in}}%
\pgfpathcurveto{\pgfqpoint{3.778062in}{1.213788in}}{\pgfqpoint{3.776795in}{1.216848in}}{\pgfqpoint{3.774539in}{1.219103in}}%
\pgfpathcurveto{\pgfqpoint{3.772284in}{1.221359in}}{\pgfqpoint{3.769224in}{1.222626in}}{\pgfqpoint{3.766034in}{1.222626in}}%
\pgfpathcurveto{\pgfqpoint{3.762844in}{1.222626in}}{\pgfqpoint{3.759785in}{1.221359in}}{\pgfqpoint{3.757529in}{1.219103in}}%
\pgfpathcurveto{\pgfqpoint{3.755273in}{1.216848in}}{\pgfqpoint{3.754006in}{1.213788in}}{\pgfqpoint{3.754006in}{1.210598in}}%
\pgfpathcurveto{\pgfqpoint{3.754006in}{1.207408in}}{\pgfqpoint{3.755273in}{1.204348in}}{\pgfqpoint{3.757529in}{1.202093in}}%
\pgfpathcurveto{\pgfqpoint{3.759785in}{1.199837in}}{\pgfqpoint{3.762844in}{1.198570in}}{\pgfqpoint{3.766034in}{1.198570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252425in}{0.699383in}}%
\pgfpathcurveto{\pgfqpoint{2.255614in}{0.699383in}}{\pgfqpoint{2.258674in}{0.700650in}}{\pgfqpoint{2.260930in}{0.702906in}}%
\pgfpathcurveto{\pgfqpoint{2.263185in}{0.705161in}}{\pgfqpoint{2.264453in}{0.708221in}}{\pgfqpoint{2.264453in}{0.711411in}}%
\pgfpathcurveto{\pgfqpoint{2.264453in}{0.714601in}}{\pgfqpoint{2.263185in}{0.717661in}}{\pgfqpoint{2.260930in}{0.719916in}}%
\pgfpathcurveto{\pgfqpoint{2.258674in}{0.722172in}}{\pgfqpoint{2.255614in}{0.723439in}}{\pgfqpoint{2.252425in}{0.723439in}}%
\pgfpathcurveto{\pgfqpoint{2.249235in}{0.723439in}}{\pgfqpoint{2.246175in}{0.722172in}}{\pgfqpoint{2.243919in}{0.719916in}}%
\pgfpathcurveto{\pgfqpoint{2.241664in}{0.717661in}}{\pgfqpoint{2.240396in}{0.714601in}}{\pgfqpoint{2.240396in}{0.711411in}}%
\pgfpathcurveto{\pgfqpoint{2.240396in}{0.708221in}}{\pgfqpoint{2.241664in}{0.705161in}}{\pgfqpoint{2.243919in}{0.702906in}}%
\pgfpathcurveto{\pgfqpoint{2.246175in}{0.700650in}}{\pgfqpoint{2.249235in}{0.699383in}}{\pgfqpoint{2.252425in}{0.699383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252425in}{0.677856in}}%
\pgfpathcurveto{\pgfqpoint{2.255614in}{0.677856in}}{\pgfqpoint{2.258674in}{0.679123in}}{\pgfqpoint{2.260930in}{0.681379in}}%
\pgfpathcurveto{\pgfqpoint{2.263185in}{0.683634in}}{\pgfqpoint{2.264453in}{0.686694in}}{\pgfqpoint{2.264453in}{0.689884in}}%
\pgfpathcurveto{\pgfqpoint{2.264453in}{0.693074in}}{\pgfqpoint{2.263185in}{0.696134in}}{\pgfqpoint{2.260930in}{0.698389in}}%
\pgfpathcurveto{\pgfqpoint{2.258674in}{0.700645in}}{\pgfqpoint{2.255614in}{0.701912in}}{\pgfqpoint{2.252425in}{0.701912in}}%
\pgfpathcurveto{\pgfqpoint{2.249235in}{0.701912in}}{\pgfqpoint{2.246175in}{0.700645in}}{\pgfqpoint{2.243919in}{0.698389in}}%
\pgfpathcurveto{\pgfqpoint{2.241664in}{0.696134in}}{\pgfqpoint{2.240396in}{0.693074in}}{\pgfqpoint{2.240396in}{0.689884in}}%
\pgfpathcurveto{\pgfqpoint{2.240396in}{0.686694in}}{\pgfqpoint{2.241664in}{0.683634in}}{\pgfqpoint{2.243919in}{0.681379in}}%
\pgfpathcurveto{\pgfqpoint{2.246175in}{0.679123in}}{\pgfqpoint{2.249235in}{0.677856in}}{\pgfqpoint{2.252425in}{0.677856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252425in}{0.677856in}}%
\pgfpathcurveto{\pgfqpoint{2.255614in}{0.677856in}}{\pgfqpoint{2.258674in}{0.679123in}}{\pgfqpoint{2.260930in}{0.681379in}}%
\pgfpathcurveto{\pgfqpoint{2.263185in}{0.683634in}}{\pgfqpoint{2.264453in}{0.686694in}}{\pgfqpoint{2.264453in}{0.689884in}}%
\pgfpathcurveto{\pgfqpoint{2.264453in}{0.693074in}}{\pgfqpoint{2.263185in}{0.696134in}}{\pgfqpoint{2.260930in}{0.698389in}}%
\pgfpathcurveto{\pgfqpoint{2.258674in}{0.700645in}}{\pgfqpoint{2.255614in}{0.701912in}}{\pgfqpoint{2.252425in}{0.701912in}}%
\pgfpathcurveto{\pgfqpoint{2.249235in}{0.701912in}}{\pgfqpoint{2.246175in}{0.700645in}}{\pgfqpoint{2.243919in}{0.698389in}}%
\pgfpathcurveto{\pgfqpoint{2.241664in}{0.696134in}}{\pgfqpoint{2.240396in}{0.693074in}}{\pgfqpoint{2.240396in}{0.689884in}}%
\pgfpathcurveto{\pgfqpoint{2.240396in}{0.686694in}}{\pgfqpoint{2.241664in}{0.683634in}}{\pgfqpoint{2.243919in}{0.681379in}}%
\pgfpathcurveto{\pgfqpoint{2.246175in}{0.679123in}}{\pgfqpoint{2.249235in}{0.677856in}}{\pgfqpoint{2.252425in}{0.677856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467463in}{1.560463in}}%
\pgfpathcurveto{\pgfqpoint{4.470653in}{1.560463in}}{\pgfqpoint{4.473712in}{1.561730in}}{\pgfqpoint{4.475968in}{1.563985in}}%
\pgfpathcurveto{\pgfqpoint{4.478224in}{1.566241in}}{\pgfqpoint{4.479491in}{1.569301in}}{\pgfqpoint{4.479491in}{1.572491in}}%
\pgfpathcurveto{\pgfqpoint{4.479491in}{1.575681in}}{\pgfqpoint{4.478224in}{1.578740in}}{\pgfqpoint{4.475968in}{1.580996in}}%
\pgfpathcurveto{\pgfqpoint{4.473712in}{1.583251in}}{\pgfqpoint{4.470653in}{1.584519in}}{\pgfqpoint{4.467463in}{1.584519in}}%
\pgfpathcurveto{\pgfqpoint{4.464273in}{1.584519in}}{\pgfqpoint{4.461213in}{1.583251in}}{\pgfqpoint{4.458958in}{1.580996in}}%
\pgfpathcurveto{\pgfqpoint{4.456702in}{1.578740in}}{\pgfqpoint{4.455435in}{1.575681in}}{\pgfqpoint{4.455435in}{1.572491in}}%
\pgfpathcurveto{\pgfqpoint{4.455435in}{1.569301in}}{\pgfqpoint{4.456702in}{1.566241in}}{\pgfqpoint{4.458958in}{1.563985in}}%
\pgfpathcurveto{\pgfqpoint{4.461213in}{1.561730in}}{\pgfqpoint{4.464273in}{1.560463in}}{\pgfqpoint{4.467463in}{1.560463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467463in}{1.581990in}}%
\pgfpathcurveto{\pgfqpoint{4.470653in}{1.581990in}}{\pgfqpoint{4.473712in}{1.583257in}}{\pgfqpoint{4.475968in}{1.585512in}}%
\pgfpathcurveto{\pgfqpoint{4.478224in}{1.587768in}}{\pgfqpoint{4.479491in}{1.590828in}}{\pgfqpoint{4.479491in}{1.594018in}}%
\pgfpathcurveto{\pgfqpoint{4.479491in}{1.597208in}}{\pgfqpoint{4.478224in}{1.600267in}}{\pgfqpoint{4.475968in}{1.602523in}}%
\pgfpathcurveto{\pgfqpoint{4.473712in}{1.604778in}}{\pgfqpoint{4.470653in}{1.606046in}}{\pgfqpoint{4.467463in}{1.606046in}}%
\pgfpathcurveto{\pgfqpoint{4.464273in}{1.606046in}}{\pgfqpoint{4.461213in}{1.604778in}}{\pgfqpoint{4.458958in}{1.602523in}}%
\pgfpathcurveto{\pgfqpoint{4.456702in}{1.600267in}}{\pgfqpoint{4.455435in}{1.597208in}}{\pgfqpoint{4.455435in}{1.594018in}}%
\pgfpathcurveto{\pgfqpoint{4.455435in}{1.590828in}}{\pgfqpoint{4.456702in}{1.587768in}}{\pgfqpoint{4.458958in}{1.585512in}}%
\pgfpathcurveto{\pgfqpoint{4.461213in}{1.583257in}}{\pgfqpoint{4.464273in}{1.581990in}}{\pgfqpoint{4.467463in}{1.581990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467463in}{1.581990in}}%
\pgfpathcurveto{\pgfqpoint{4.470653in}{1.581990in}}{\pgfqpoint{4.473712in}{1.583257in}}{\pgfqpoint{4.475968in}{1.585512in}}%
\pgfpathcurveto{\pgfqpoint{4.478224in}{1.587768in}}{\pgfqpoint{4.479491in}{1.590828in}}{\pgfqpoint{4.479491in}{1.594018in}}%
\pgfpathcurveto{\pgfqpoint{4.479491in}{1.597208in}}{\pgfqpoint{4.478224in}{1.600267in}}{\pgfqpoint{4.475968in}{1.602523in}}%
\pgfpathcurveto{\pgfqpoint{4.473712in}{1.604778in}}{\pgfqpoint{4.470653in}{1.606046in}}{\pgfqpoint{4.467463in}{1.606046in}}%
\pgfpathcurveto{\pgfqpoint{4.464273in}{1.606046in}}{\pgfqpoint{4.461213in}{1.604778in}}{\pgfqpoint{4.458958in}{1.602523in}}%
\pgfpathcurveto{\pgfqpoint{4.456702in}{1.600267in}}{\pgfqpoint{4.455435in}{1.597208in}}{\pgfqpoint{4.455435in}{1.594018in}}%
\pgfpathcurveto{\pgfqpoint{4.455435in}{1.590828in}}{\pgfqpoint{4.456702in}{1.587768in}}{\pgfqpoint{4.458958in}{1.585512in}}%
\pgfpathcurveto{\pgfqpoint{4.461213in}{1.583257in}}{\pgfqpoint{4.464273in}{1.581990in}}{\pgfqpoint{4.467463in}{1.581990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658515in}{0.795776in}}%
\pgfpathcurveto{\pgfqpoint{2.661705in}{0.795776in}}{\pgfqpoint{2.664765in}{0.797043in}}{\pgfqpoint{2.667020in}{0.799299in}}%
\pgfpathcurveto{\pgfqpoint{2.669276in}{0.801554in}}{\pgfqpoint{2.670543in}{0.804614in}}{\pgfqpoint{2.670543in}{0.807804in}}%
\pgfpathcurveto{\pgfqpoint{2.670543in}{0.810994in}}{\pgfqpoint{2.669276in}{0.814054in}}{\pgfqpoint{2.667020in}{0.816309in}}%
\pgfpathcurveto{\pgfqpoint{2.664765in}{0.818565in}}{\pgfqpoint{2.661705in}{0.819832in}}{\pgfqpoint{2.658515in}{0.819832in}}%
\pgfpathcurveto{\pgfqpoint{2.655325in}{0.819832in}}{\pgfqpoint{2.652265in}{0.818565in}}{\pgfqpoint{2.650010in}{0.816309in}}%
\pgfpathcurveto{\pgfqpoint{2.647754in}{0.814054in}}{\pgfqpoint{2.646487in}{0.810994in}}{\pgfqpoint{2.646487in}{0.807804in}}%
\pgfpathcurveto{\pgfqpoint{2.646487in}{0.804614in}}{\pgfqpoint{2.647754in}{0.801554in}}{\pgfqpoint{2.650010in}{0.799299in}}%
\pgfpathcurveto{\pgfqpoint{2.652265in}{0.797043in}}{\pgfqpoint{2.655325in}{0.795776in}}{\pgfqpoint{2.658515in}{0.795776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658515in}{0.776162in}}%
\pgfpathcurveto{\pgfqpoint{2.661705in}{0.776162in}}{\pgfqpoint{2.664765in}{0.777430in}}{\pgfqpoint{2.667020in}{0.779685in}}%
\pgfpathcurveto{\pgfqpoint{2.669276in}{0.781941in}}{\pgfqpoint{2.670543in}{0.785001in}}{\pgfqpoint{2.670543in}{0.788191in}}%
\pgfpathcurveto{\pgfqpoint{2.670543in}{0.791380in}}{\pgfqpoint{2.669276in}{0.794440in}}{\pgfqpoint{2.667020in}{0.796696in}}%
\pgfpathcurveto{\pgfqpoint{2.664765in}{0.798951in}}{\pgfqpoint{2.661705in}{0.800219in}}{\pgfqpoint{2.658515in}{0.800219in}}%
\pgfpathcurveto{\pgfqpoint{2.655325in}{0.800219in}}{\pgfqpoint{2.652265in}{0.798951in}}{\pgfqpoint{2.650010in}{0.796696in}}%
\pgfpathcurveto{\pgfqpoint{2.647754in}{0.794440in}}{\pgfqpoint{2.646487in}{0.791380in}}{\pgfqpoint{2.646487in}{0.788191in}}%
\pgfpathcurveto{\pgfqpoint{2.646487in}{0.785001in}}{\pgfqpoint{2.647754in}{0.781941in}}{\pgfqpoint{2.650010in}{0.779685in}}%
\pgfpathcurveto{\pgfqpoint{2.652265in}{0.777430in}}{\pgfqpoint{2.655325in}{0.776162in}}{\pgfqpoint{2.658515in}{0.776162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658515in}{0.776162in}}%
\pgfpathcurveto{\pgfqpoint{2.661705in}{0.776162in}}{\pgfqpoint{2.664765in}{0.777430in}}{\pgfqpoint{2.667020in}{0.779685in}}%
\pgfpathcurveto{\pgfqpoint{2.669276in}{0.781941in}}{\pgfqpoint{2.670543in}{0.785001in}}{\pgfqpoint{2.670543in}{0.788191in}}%
\pgfpathcurveto{\pgfqpoint{2.670543in}{0.791380in}}{\pgfqpoint{2.669276in}{0.794440in}}{\pgfqpoint{2.667020in}{0.796696in}}%
\pgfpathcurveto{\pgfqpoint{2.664765in}{0.798951in}}{\pgfqpoint{2.661705in}{0.800219in}}{\pgfqpoint{2.658515in}{0.800219in}}%
\pgfpathcurveto{\pgfqpoint{2.655325in}{0.800219in}}{\pgfqpoint{2.652265in}{0.798951in}}{\pgfqpoint{2.650010in}{0.796696in}}%
\pgfpathcurveto{\pgfqpoint{2.647754in}{0.794440in}}{\pgfqpoint{2.646487in}{0.791380in}}{\pgfqpoint{2.646487in}{0.788191in}}%
\pgfpathcurveto{\pgfqpoint{2.646487in}{0.785001in}}{\pgfqpoint{2.647754in}{0.781941in}}{\pgfqpoint{2.650010in}{0.779685in}}%
\pgfpathcurveto{\pgfqpoint{2.652265in}{0.777430in}}{\pgfqpoint{2.655325in}{0.776162in}}{\pgfqpoint{2.658515in}{0.776162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846334in}{0.611122in}}%
\pgfpathcurveto{\pgfqpoint{1.849524in}{0.611122in}}{\pgfqpoint{1.852584in}{0.612389in}}{\pgfqpoint{1.854839in}{0.614645in}}%
\pgfpathcurveto{\pgfqpoint{1.857095in}{0.616901in}}{\pgfqpoint{1.858362in}{0.619960in}}{\pgfqpoint{1.858362in}{0.623150in}}%
\pgfpathcurveto{\pgfqpoint{1.858362in}{0.626340in}}{\pgfqpoint{1.857095in}{0.629400in}}{\pgfqpoint{1.854839in}{0.631655in}}%
\pgfpathcurveto{\pgfqpoint{1.852584in}{0.633911in}}{\pgfqpoint{1.849524in}{0.635178in}}{\pgfqpoint{1.846334in}{0.635178in}}%
\pgfpathcurveto{\pgfqpoint{1.843144in}{0.635178in}}{\pgfqpoint{1.840085in}{0.633911in}}{\pgfqpoint{1.837829in}{0.631655in}}%
\pgfpathcurveto{\pgfqpoint{1.835573in}{0.629400in}}{\pgfqpoint{1.834306in}{0.626340in}}{\pgfqpoint{1.834306in}{0.623150in}}%
\pgfpathcurveto{\pgfqpoint{1.834306in}{0.619960in}}{\pgfqpoint{1.835573in}{0.616901in}}{\pgfqpoint{1.837829in}{0.614645in}}%
\pgfpathcurveto{\pgfqpoint{1.840085in}{0.612389in}}{\pgfqpoint{1.843144in}{0.611122in}}{\pgfqpoint{1.846334in}{0.611122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846334in}{0.629300in}}%
\pgfpathcurveto{\pgfqpoint{1.849524in}{0.629300in}}{\pgfqpoint{1.852584in}{0.630568in}}{\pgfqpoint{1.854839in}{0.632823in}}%
\pgfpathcurveto{\pgfqpoint{1.857095in}{0.635079in}}{\pgfqpoint{1.858362in}{0.638139in}}{\pgfqpoint{1.858362in}{0.641329in}}%
\pgfpathcurveto{\pgfqpoint{1.858362in}{0.644519in}}{\pgfqpoint{1.857095in}{0.647578in}}{\pgfqpoint{1.854839in}{0.649834in}}%
\pgfpathcurveto{\pgfqpoint{1.852584in}{0.652089in}}{\pgfqpoint{1.849524in}{0.653357in}}{\pgfqpoint{1.846334in}{0.653357in}}%
\pgfpathcurveto{\pgfqpoint{1.843144in}{0.653357in}}{\pgfqpoint{1.840085in}{0.652089in}}{\pgfqpoint{1.837829in}{0.649834in}}%
\pgfpathcurveto{\pgfqpoint{1.835573in}{0.647578in}}{\pgfqpoint{1.834306in}{0.644519in}}{\pgfqpoint{1.834306in}{0.641329in}}%
\pgfpathcurveto{\pgfqpoint{1.834306in}{0.638139in}}{\pgfqpoint{1.835573in}{0.635079in}}{\pgfqpoint{1.837829in}{0.632823in}}%
\pgfpathcurveto{\pgfqpoint{1.840085in}{0.630568in}}{\pgfqpoint{1.843144in}{0.629300in}}{\pgfqpoint{1.846334in}{0.629300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846334in}{0.629300in}}%
\pgfpathcurveto{\pgfqpoint{1.849524in}{0.629300in}}{\pgfqpoint{1.852584in}{0.630568in}}{\pgfqpoint{1.854839in}{0.632823in}}%
\pgfpathcurveto{\pgfqpoint{1.857095in}{0.635079in}}{\pgfqpoint{1.858362in}{0.638139in}}{\pgfqpoint{1.858362in}{0.641329in}}%
\pgfpathcurveto{\pgfqpoint{1.858362in}{0.644519in}}{\pgfqpoint{1.857095in}{0.647578in}}{\pgfqpoint{1.854839in}{0.649834in}}%
\pgfpathcurveto{\pgfqpoint{1.852584in}{0.652089in}}{\pgfqpoint{1.849524in}{0.653357in}}{\pgfqpoint{1.846334in}{0.653357in}}%
\pgfpathcurveto{\pgfqpoint{1.843144in}{0.653357in}}{\pgfqpoint{1.840085in}{0.652089in}}{\pgfqpoint{1.837829in}{0.649834in}}%
\pgfpathcurveto{\pgfqpoint{1.835573in}{0.647578in}}{\pgfqpoint{1.834306in}{0.644519in}}{\pgfqpoint{1.834306in}{0.641329in}}%
\pgfpathcurveto{\pgfqpoint{1.834306in}{0.638139in}}{\pgfqpoint{1.835573in}{0.635079in}}{\pgfqpoint{1.837829in}{0.632823in}}%
\pgfpathcurveto{\pgfqpoint{1.840085in}{0.630568in}}{\pgfqpoint{1.843144in}{0.629300in}}{\pgfqpoint{1.846334in}{0.629300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455470in}{0.746025in}}%
\pgfpathcurveto{\pgfqpoint{2.458660in}{0.746025in}}{\pgfqpoint{2.461719in}{0.747292in}}{\pgfqpoint{2.463975in}{0.749548in}}%
\pgfpathcurveto{\pgfqpoint{2.466231in}{0.751803in}}{\pgfqpoint{2.467498in}{0.754863in}}{\pgfqpoint{2.467498in}{0.758053in}}%
\pgfpathcurveto{\pgfqpoint{2.467498in}{0.761243in}}{\pgfqpoint{2.466231in}{0.764302in}}{\pgfqpoint{2.463975in}{0.766558in}}%
\pgfpathcurveto{\pgfqpoint{2.461719in}{0.768814in}}{\pgfqpoint{2.458660in}{0.770081in}}{\pgfqpoint{2.455470in}{0.770081in}}%
\pgfpathcurveto{\pgfqpoint{2.452280in}{0.770081in}}{\pgfqpoint{2.449220in}{0.768814in}}{\pgfqpoint{2.446965in}{0.766558in}}%
\pgfpathcurveto{\pgfqpoint{2.444709in}{0.764302in}}{\pgfqpoint{2.443442in}{0.761243in}}{\pgfqpoint{2.443442in}{0.758053in}}%
\pgfpathcurveto{\pgfqpoint{2.443442in}{0.754863in}}{\pgfqpoint{2.444709in}{0.751803in}}{\pgfqpoint{2.446965in}{0.749548in}}%
\pgfpathcurveto{\pgfqpoint{2.449220in}{0.747292in}}{\pgfqpoint{2.452280in}{0.746025in}}{\pgfqpoint{2.455470in}{0.746025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455470in}{0.712538in}}%
\pgfpathcurveto{\pgfqpoint{2.458660in}{0.712538in}}{\pgfqpoint{2.461719in}{0.713806in}}{\pgfqpoint{2.463975in}{0.716061in}}%
\pgfpathcurveto{\pgfqpoint{2.466231in}{0.718317in}}{\pgfqpoint{2.467498in}{0.721376in}}{\pgfqpoint{2.467498in}{0.724566in}}%
\pgfpathcurveto{\pgfqpoint{2.467498in}{0.727756in}}{\pgfqpoint{2.466231in}{0.730816in}}{\pgfqpoint{2.463975in}{0.733071in}}%
\pgfpathcurveto{\pgfqpoint{2.461719in}{0.735327in}}{\pgfqpoint{2.458660in}{0.736594in}}{\pgfqpoint{2.455470in}{0.736594in}}%
\pgfpathcurveto{\pgfqpoint{2.452280in}{0.736594in}}{\pgfqpoint{2.449220in}{0.735327in}}{\pgfqpoint{2.446965in}{0.733071in}}%
\pgfpathcurveto{\pgfqpoint{2.444709in}{0.730816in}}{\pgfqpoint{2.443442in}{0.727756in}}{\pgfqpoint{2.443442in}{0.724566in}}%
\pgfpathcurveto{\pgfqpoint{2.443442in}{0.721376in}}{\pgfqpoint{2.444709in}{0.718317in}}{\pgfqpoint{2.446965in}{0.716061in}}%
\pgfpathcurveto{\pgfqpoint{2.449220in}{0.713806in}}{\pgfqpoint{2.452280in}{0.712538in}}{\pgfqpoint{2.455470in}{0.712538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455470in}{0.712538in}}%
\pgfpathcurveto{\pgfqpoint{2.458660in}{0.712538in}}{\pgfqpoint{2.461719in}{0.713806in}}{\pgfqpoint{2.463975in}{0.716061in}}%
\pgfpathcurveto{\pgfqpoint{2.466231in}{0.718317in}}{\pgfqpoint{2.467498in}{0.721376in}}{\pgfqpoint{2.467498in}{0.724566in}}%
\pgfpathcurveto{\pgfqpoint{2.467498in}{0.727756in}}{\pgfqpoint{2.466231in}{0.730816in}}{\pgfqpoint{2.463975in}{0.733071in}}%
\pgfpathcurveto{\pgfqpoint{2.461719in}{0.735327in}}{\pgfqpoint{2.458660in}{0.736594in}}{\pgfqpoint{2.455470in}{0.736594in}}%
\pgfpathcurveto{\pgfqpoint{2.452280in}{0.736594in}}{\pgfqpoint{2.449220in}{0.735327in}}{\pgfqpoint{2.446965in}{0.733071in}}%
\pgfpathcurveto{\pgfqpoint{2.444709in}{0.730816in}}{\pgfqpoint{2.443442in}{0.727756in}}{\pgfqpoint{2.443442in}{0.724566in}}%
\pgfpathcurveto{\pgfqpoint{2.443442in}{0.721376in}}{\pgfqpoint{2.444709in}{0.718317in}}{\pgfqpoint{2.446965in}{0.716061in}}%
\pgfpathcurveto{\pgfqpoint{2.449220in}{0.713806in}}{\pgfqpoint{2.452280in}{0.712538in}}{\pgfqpoint{2.455470in}{0.712538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489154in}{1.067494in}}%
\pgfpathcurveto{\pgfqpoint{3.492344in}{1.067494in}}{\pgfqpoint{3.495404in}{1.068762in}}{\pgfqpoint{3.497659in}{1.071017in}}%
\pgfpathcurveto{\pgfqpoint{3.499915in}{1.073273in}}{\pgfqpoint{3.501182in}{1.076333in}}{\pgfqpoint{3.501182in}{1.079523in}}%
\pgfpathcurveto{\pgfqpoint{3.501182in}{1.082712in}}{\pgfqpoint{3.499915in}{1.085772in}}{\pgfqpoint{3.497659in}{1.088028in}}%
\pgfpathcurveto{\pgfqpoint{3.495404in}{1.090283in}}{\pgfqpoint{3.492344in}{1.091551in}}{\pgfqpoint{3.489154in}{1.091551in}}%
\pgfpathcurveto{\pgfqpoint{3.485964in}{1.091551in}}{\pgfqpoint{3.482905in}{1.090283in}}{\pgfqpoint{3.480649in}{1.088028in}}%
\pgfpathcurveto{\pgfqpoint{3.478394in}{1.085772in}}{\pgfqpoint{3.477126in}{1.082712in}}{\pgfqpoint{3.477126in}{1.079523in}}%
\pgfpathcurveto{\pgfqpoint{3.477126in}{1.076333in}}{\pgfqpoint{3.478394in}{1.073273in}}{\pgfqpoint{3.480649in}{1.071017in}}%
\pgfpathcurveto{\pgfqpoint{3.482905in}{1.068762in}}{\pgfqpoint{3.485964in}{1.067494in}}{\pgfqpoint{3.489154in}{1.067494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489154in}{1.067494in}}%
\pgfpathcurveto{\pgfqpoint{3.492344in}{1.067494in}}{\pgfqpoint{3.495404in}{1.068762in}}{\pgfqpoint{3.497659in}{1.071017in}}%
\pgfpathcurveto{\pgfqpoint{3.499915in}{1.073273in}}{\pgfqpoint{3.501182in}{1.076333in}}{\pgfqpoint{3.501182in}{1.079523in}}%
\pgfpathcurveto{\pgfqpoint{3.501182in}{1.082712in}}{\pgfqpoint{3.499915in}{1.085772in}}{\pgfqpoint{3.497659in}{1.088028in}}%
\pgfpathcurveto{\pgfqpoint{3.495404in}{1.090283in}}{\pgfqpoint{3.492344in}{1.091551in}}{\pgfqpoint{3.489154in}{1.091551in}}%
\pgfpathcurveto{\pgfqpoint{3.485964in}{1.091551in}}{\pgfqpoint{3.482905in}{1.090283in}}{\pgfqpoint{3.480649in}{1.088028in}}%
\pgfpathcurveto{\pgfqpoint{3.478394in}{1.085772in}}{\pgfqpoint{3.477126in}{1.082712in}}{\pgfqpoint{3.477126in}{1.079523in}}%
\pgfpathcurveto{\pgfqpoint{3.477126in}{1.076333in}}{\pgfqpoint{3.478394in}{1.073273in}}{\pgfqpoint{3.480649in}{1.071017in}}%
\pgfpathcurveto{\pgfqpoint{3.482905in}{1.068762in}}{\pgfqpoint{3.485964in}{1.067494in}}{\pgfqpoint{3.489154in}{1.067494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489154in}{1.067494in}}%
\pgfpathcurveto{\pgfqpoint{3.492344in}{1.067494in}}{\pgfqpoint{3.495404in}{1.068762in}}{\pgfqpoint{3.497659in}{1.071017in}}%
\pgfpathcurveto{\pgfqpoint{3.499915in}{1.073273in}}{\pgfqpoint{3.501182in}{1.076333in}}{\pgfqpoint{3.501182in}{1.079523in}}%
\pgfpathcurveto{\pgfqpoint{3.501182in}{1.082712in}}{\pgfqpoint{3.499915in}{1.085772in}}{\pgfqpoint{3.497659in}{1.088028in}}%
\pgfpathcurveto{\pgfqpoint{3.495404in}{1.090283in}}{\pgfqpoint{3.492344in}{1.091551in}}{\pgfqpoint{3.489154in}{1.091551in}}%
\pgfpathcurveto{\pgfqpoint{3.485964in}{1.091551in}}{\pgfqpoint{3.482905in}{1.090283in}}{\pgfqpoint{3.480649in}{1.088028in}}%
\pgfpathcurveto{\pgfqpoint{3.478394in}{1.085772in}}{\pgfqpoint{3.477126in}{1.082712in}}{\pgfqpoint{3.477126in}{1.079523in}}%
\pgfpathcurveto{\pgfqpoint{3.477126in}{1.076333in}}{\pgfqpoint{3.478394in}{1.073273in}}{\pgfqpoint{3.480649in}{1.071017in}}%
\pgfpathcurveto{\pgfqpoint{3.482905in}{1.068762in}}{\pgfqpoint{3.485964in}{1.067494in}}{\pgfqpoint{3.489154in}{1.067494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212275in}{1.025636in}}%
\pgfpathcurveto{\pgfqpoint{3.215464in}{1.025636in}}{\pgfqpoint{3.218524in}{1.026904in}}{\pgfqpoint{3.220780in}{1.029159in}}%
\pgfpathcurveto{\pgfqpoint{3.223035in}{1.031415in}}{\pgfqpoint{3.224303in}{1.034475in}}{\pgfqpoint{3.224303in}{1.037664in}}%
\pgfpathcurveto{\pgfqpoint{3.224303in}{1.040854in}}{\pgfqpoint{3.223035in}{1.043914in}}{\pgfqpoint{3.220780in}{1.046170in}}%
\pgfpathcurveto{\pgfqpoint{3.218524in}{1.048425in}}{\pgfqpoint{3.215464in}{1.049693in}}{\pgfqpoint{3.212275in}{1.049693in}}%
\pgfpathcurveto{\pgfqpoint{3.209085in}{1.049693in}}{\pgfqpoint{3.206025in}{1.048425in}}{\pgfqpoint{3.203769in}{1.046170in}}%
\pgfpathcurveto{\pgfqpoint{3.201514in}{1.043914in}}{\pgfqpoint{3.200246in}{1.040854in}}{\pgfqpoint{3.200246in}{1.037664in}}%
\pgfpathcurveto{\pgfqpoint{3.200246in}{1.034475in}}{\pgfqpoint{3.201514in}{1.031415in}}{\pgfqpoint{3.203769in}{1.029159in}}%
\pgfpathcurveto{\pgfqpoint{3.206025in}{1.026904in}}{\pgfqpoint{3.209085in}{1.025636in}}{\pgfqpoint{3.212275in}{1.025636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212275in}{0.905085in}}%
\pgfpathcurveto{\pgfqpoint{3.215464in}{0.905085in}}{\pgfqpoint{3.218524in}{0.906353in}}{\pgfqpoint{3.220780in}{0.908608in}}%
\pgfpathcurveto{\pgfqpoint{3.223035in}{0.910864in}}{\pgfqpoint{3.224303in}{0.913923in}}{\pgfqpoint{3.224303in}{0.917113in}}%
\pgfpathcurveto{\pgfqpoint{3.224303in}{0.920303in}}{\pgfqpoint{3.223035in}{0.923363in}}{\pgfqpoint{3.220780in}{0.925618in}}%
\pgfpathcurveto{\pgfqpoint{3.218524in}{0.927874in}}{\pgfqpoint{3.215464in}{0.929141in}}{\pgfqpoint{3.212275in}{0.929141in}}%
\pgfpathcurveto{\pgfqpoint{3.209085in}{0.929141in}}{\pgfqpoint{3.206025in}{0.927874in}}{\pgfqpoint{3.203769in}{0.925618in}}%
\pgfpathcurveto{\pgfqpoint{3.201514in}{0.923363in}}{\pgfqpoint{3.200246in}{0.920303in}}{\pgfqpoint{3.200246in}{0.917113in}}%
\pgfpathcurveto{\pgfqpoint{3.200246in}{0.913923in}}{\pgfqpoint{3.201514in}{0.910864in}}{\pgfqpoint{3.203769in}{0.908608in}}%
\pgfpathcurveto{\pgfqpoint{3.206025in}{0.906353in}}{\pgfqpoint{3.209085in}{0.905085in}}{\pgfqpoint{3.212275in}{0.905085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212275in}{0.905085in}}%
\pgfpathcurveto{\pgfqpoint{3.215464in}{0.905085in}}{\pgfqpoint{3.218524in}{0.906353in}}{\pgfqpoint{3.220780in}{0.908608in}}%
\pgfpathcurveto{\pgfqpoint{3.223035in}{0.910864in}}{\pgfqpoint{3.224303in}{0.913923in}}{\pgfqpoint{3.224303in}{0.917113in}}%
\pgfpathcurveto{\pgfqpoint{3.224303in}{0.920303in}}{\pgfqpoint{3.223035in}{0.923363in}}{\pgfqpoint{3.220780in}{0.925618in}}%
\pgfpathcurveto{\pgfqpoint{3.218524in}{0.927874in}}{\pgfqpoint{3.215464in}{0.929141in}}{\pgfqpoint{3.212275in}{0.929141in}}%
\pgfpathcurveto{\pgfqpoint{3.209085in}{0.929141in}}{\pgfqpoint{3.206025in}{0.927874in}}{\pgfqpoint{3.203769in}{0.925618in}}%
\pgfpathcurveto{\pgfqpoint{3.201514in}{0.923363in}}{\pgfqpoint{3.200246in}{0.920303in}}{\pgfqpoint{3.200246in}{0.917113in}}%
\pgfpathcurveto{\pgfqpoint{3.200246in}{0.913923in}}{\pgfqpoint{3.201514in}{0.910864in}}{\pgfqpoint{3.203769in}{0.908608in}}%
\pgfpathcurveto{\pgfqpoint{3.206025in}{0.906353in}}{\pgfqpoint{3.209085in}{0.905085in}}{\pgfqpoint{3.212275in}{0.905085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606372in}{0.590313in}}%
\pgfpathcurveto{\pgfqpoint{1.609562in}{0.590313in}}{\pgfqpoint{1.612621in}{0.591580in}}{\pgfqpoint{1.614877in}{0.593836in}}%
\pgfpathcurveto{\pgfqpoint{1.617133in}{0.596091in}}{\pgfqpoint{1.618400in}{0.599151in}}{\pgfqpoint{1.618400in}{0.602341in}}%
\pgfpathcurveto{\pgfqpoint{1.618400in}{0.605531in}}{\pgfqpoint{1.617133in}{0.608590in}}{\pgfqpoint{1.614877in}{0.610846in}}%
\pgfpathcurveto{\pgfqpoint{1.612621in}{0.613102in}}{\pgfqpoint{1.609562in}{0.614369in}}{\pgfqpoint{1.606372in}{0.614369in}}%
\pgfpathcurveto{\pgfqpoint{1.603182in}{0.614369in}}{\pgfqpoint{1.600122in}{0.613102in}}{\pgfqpoint{1.597867in}{0.610846in}}%
\pgfpathcurveto{\pgfqpoint{1.595611in}{0.608590in}}{\pgfqpoint{1.594344in}{0.605531in}}{\pgfqpoint{1.594344in}{0.602341in}}%
\pgfpathcurveto{\pgfqpoint{1.594344in}{0.599151in}}{\pgfqpoint{1.595611in}{0.596091in}}{\pgfqpoint{1.597867in}{0.593836in}}%
\pgfpathcurveto{\pgfqpoint{1.600122in}{0.591580in}}{\pgfqpoint{1.603182in}{0.590313in}}{\pgfqpoint{1.606372in}{0.590313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606372in}{0.593183in}}%
\pgfpathcurveto{\pgfqpoint{1.609562in}{0.593183in}}{\pgfqpoint{1.612621in}{0.594450in}}{\pgfqpoint{1.614877in}{0.596706in}}%
\pgfpathcurveto{\pgfqpoint{1.617133in}{0.598962in}}{\pgfqpoint{1.618400in}{0.602021in}}{\pgfqpoint{1.618400in}{0.605211in}}%
\pgfpathcurveto{\pgfqpoint{1.618400in}{0.608401in}}{\pgfqpoint{1.617133in}{0.611461in}}{\pgfqpoint{1.614877in}{0.613716in}}%
\pgfpathcurveto{\pgfqpoint{1.612621in}{0.615972in}}{\pgfqpoint{1.609562in}{0.617239in}}{\pgfqpoint{1.606372in}{0.617239in}}%
\pgfpathcurveto{\pgfqpoint{1.603182in}{0.617239in}}{\pgfqpoint{1.600122in}{0.615972in}}{\pgfqpoint{1.597867in}{0.613716in}}%
\pgfpathcurveto{\pgfqpoint{1.595611in}{0.611461in}}{\pgfqpoint{1.594344in}{0.608401in}}{\pgfqpoint{1.594344in}{0.605211in}}%
\pgfpathcurveto{\pgfqpoint{1.594344in}{0.602021in}}{\pgfqpoint{1.595611in}{0.598962in}}{\pgfqpoint{1.597867in}{0.596706in}}%
\pgfpathcurveto{\pgfqpoint{1.600122in}{0.594450in}}{\pgfqpoint{1.603182in}{0.593183in}}{\pgfqpoint{1.606372in}{0.593183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606372in}{0.593183in}}%
\pgfpathcurveto{\pgfqpoint{1.609562in}{0.593183in}}{\pgfqpoint{1.612621in}{0.594450in}}{\pgfqpoint{1.614877in}{0.596706in}}%
\pgfpathcurveto{\pgfqpoint{1.617133in}{0.598962in}}{\pgfqpoint{1.618400in}{0.602021in}}{\pgfqpoint{1.618400in}{0.605211in}}%
\pgfpathcurveto{\pgfqpoint{1.618400in}{0.608401in}}{\pgfqpoint{1.617133in}{0.611461in}}{\pgfqpoint{1.614877in}{0.613716in}}%
\pgfpathcurveto{\pgfqpoint{1.612621in}{0.615972in}}{\pgfqpoint{1.609562in}{0.617239in}}{\pgfqpoint{1.606372in}{0.617239in}}%
\pgfpathcurveto{\pgfqpoint{1.603182in}{0.617239in}}{\pgfqpoint{1.600122in}{0.615972in}}{\pgfqpoint{1.597867in}{0.613716in}}%
\pgfpathcurveto{\pgfqpoint{1.595611in}{0.611461in}}{\pgfqpoint{1.594344in}{0.608401in}}{\pgfqpoint{1.594344in}{0.605211in}}%
\pgfpathcurveto{\pgfqpoint{1.594344in}{0.602021in}}{\pgfqpoint{1.595611in}{0.598962in}}{\pgfqpoint{1.597867in}{0.596706in}}%
\pgfpathcurveto{\pgfqpoint{1.600122in}{0.594450in}}{\pgfqpoint{1.603182in}{0.593183in}}{\pgfqpoint{1.606372in}{0.593183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621598in}{0.761572in}}%
\pgfpathcurveto{\pgfqpoint{2.624788in}{0.761572in}}{\pgfqpoint{2.627847in}{0.762839in}}{\pgfqpoint{2.630103in}{0.765095in}}%
\pgfpathcurveto{\pgfqpoint{2.632358in}{0.767350in}}{\pgfqpoint{2.633626in}{0.770410in}}{\pgfqpoint{2.633626in}{0.773600in}}%
\pgfpathcurveto{\pgfqpoint{2.633626in}{0.776790in}}{\pgfqpoint{2.632358in}{0.779850in}}{\pgfqpoint{2.630103in}{0.782105in}}%
\pgfpathcurveto{\pgfqpoint{2.627847in}{0.784361in}}{\pgfqpoint{2.624788in}{0.785628in}}{\pgfqpoint{2.621598in}{0.785628in}}%
\pgfpathcurveto{\pgfqpoint{2.618408in}{0.785628in}}{\pgfqpoint{2.615348in}{0.784361in}}{\pgfqpoint{2.613092in}{0.782105in}}%
\pgfpathcurveto{\pgfqpoint{2.610837in}{0.779850in}}{\pgfqpoint{2.609569in}{0.776790in}}{\pgfqpoint{2.609569in}{0.773600in}}%
\pgfpathcurveto{\pgfqpoint{2.609569in}{0.770410in}}{\pgfqpoint{2.610837in}{0.767350in}}{\pgfqpoint{2.613092in}{0.765095in}}%
\pgfpathcurveto{\pgfqpoint{2.615348in}{0.762839in}}{\pgfqpoint{2.618408in}{0.761572in}}{\pgfqpoint{2.621598in}{0.761572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621598in}{0.790275in}}%
\pgfpathcurveto{\pgfqpoint{2.624788in}{0.790275in}}{\pgfqpoint{2.627847in}{0.791542in}}{\pgfqpoint{2.630103in}{0.793798in}}%
\pgfpathcurveto{\pgfqpoint{2.632358in}{0.796053in}}{\pgfqpoint{2.633626in}{0.799113in}}{\pgfqpoint{2.633626in}{0.802303in}}%
\pgfpathcurveto{\pgfqpoint{2.633626in}{0.805493in}}{\pgfqpoint{2.632358in}{0.808552in}}{\pgfqpoint{2.630103in}{0.810808in}}%
\pgfpathcurveto{\pgfqpoint{2.627847in}{0.813063in}}{\pgfqpoint{2.624788in}{0.814331in}}{\pgfqpoint{2.621598in}{0.814331in}}%
\pgfpathcurveto{\pgfqpoint{2.618408in}{0.814331in}}{\pgfqpoint{2.615348in}{0.813063in}}{\pgfqpoint{2.613092in}{0.810808in}}%
\pgfpathcurveto{\pgfqpoint{2.610837in}{0.808552in}}{\pgfqpoint{2.609569in}{0.805493in}}{\pgfqpoint{2.609569in}{0.802303in}}%
\pgfpathcurveto{\pgfqpoint{2.609569in}{0.799113in}}{\pgfqpoint{2.610837in}{0.796053in}}{\pgfqpoint{2.613092in}{0.793798in}}%
\pgfpathcurveto{\pgfqpoint{2.615348in}{0.791542in}}{\pgfqpoint{2.618408in}{0.790275in}}{\pgfqpoint{2.621598in}{0.790275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621598in}{0.790275in}}%
\pgfpathcurveto{\pgfqpoint{2.624788in}{0.790275in}}{\pgfqpoint{2.627847in}{0.791542in}}{\pgfqpoint{2.630103in}{0.793798in}}%
\pgfpathcurveto{\pgfqpoint{2.632358in}{0.796053in}}{\pgfqpoint{2.633626in}{0.799113in}}{\pgfqpoint{2.633626in}{0.802303in}}%
\pgfpathcurveto{\pgfqpoint{2.633626in}{0.805493in}}{\pgfqpoint{2.632358in}{0.808552in}}{\pgfqpoint{2.630103in}{0.810808in}}%
\pgfpathcurveto{\pgfqpoint{2.627847in}{0.813063in}}{\pgfqpoint{2.624788in}{0.814331in}}{\pgfqpoint{2.621598in}{0.814331in}}%
\pgfpathcurveto{\pgfqpoint{2.618408in}{0.814331in}}{\pgfqpoint{2.615348in}{0.813063in}}{\pgfqpoint{2.613092in}{0.810808in}}%
\pgfpathcurveto{\pgfqpoint{2.610837in}{0.808552in}}{\pgfqpoint{2.609569in}{0.805493in}}{\pgfqpoint{2.609569in}{0.802303in}}%
\pgfpathcurveto{\pgfqpoint{2.609569in}{0.799113in}}{\pgfqpoint{2.610837in}{0.796053in}}{\pgfqpoint{2.613092in}{0.793798in}}%
\pgfpathcurveto{\pgfqpoint{2.615348in}{0.791542in}}{\pgfqpoint{2.618408in}{0.790275in}}{\pgfqpoint{2.621598in}{0.790275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504380in}{1.527933in}}%
\pgfpathcurveto{\pgfqpoint{4.507570in}{1.527933in}}{\pgfqpoint{4.510630in}{1.529200in}}{\pgfqpoint{4.512885in}{1.531456in}}%
\pgfpathcurveto{\pgfqpoint{4.515141in}{1.533711in}}{\pgfqpoint{4.516408in}{1.536771in}}{\pgfqpoint{4.516408in}{1.539961in}}%
\pgfpathcurveto{\pgfqpoint{4.516408in}{1.543151in}}{\pgfqpoint{4.515141in}{1.546211in}}{\pgfqpoint{4.512885in}{1.548466in}}%
\pgfpathcurveto{\pgfqpoint{4.510630in}{1.550722in}}{\pgfqpoint{4.507570in}{1.551989in}}{\pgfqpoint{4.504380in}{1.551989in}}%
\pgfpathcurveto{\pgfqpoint{4.501190in}{1.551989in}}{\pgfqpoint{4.498131in}{1.550722in}}{\pgfqpoint{4.495875in}{1.548466in}}%
\pgfpathcurveto{\pgfqpoint{4.493619in}{1.546211in}}{\pgfqpoint{4.492352in}{1.543151in}}{\pgfqpoint{4.492352in}{1.539961in}}%
\pgfpathcurveto{\pgfqpoint{4.492352in}{1.536771in}}{\pgfqpoint{4.493619in}{1.533711in}}{\pgfqpoint{4.495875in}{1.531456in}}%
\pgfpathcurveto{\pgfqpoint{4.498131in}{1.529200in}}{\pgfqpoint{4.501190in}{1.527933in}}{\pgfqpoint{4.504380in}{1.527933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504380in}{1.658530in}}%
\pgfpathcurveto{\pgfqpoint{4.507570in}{1.658530in}}{\pgfqpoint{4.510630in}{1.659797in}}{\pgfqpoint{4.512885in}{1.662053in}}%
\pgfpathcurveto{\pgfqpoint{4.515141in}{1.664308in}}{\pgfqpoint{4.516408in}{1.667368in}}{\pgfqpoint{4.516408in}{1.670558in}}%
\pgfpathcurveto{\pgfqpoint{4.516408in}{1.673748in}}{\pgfqpoint{4.515141in}{1.676808in}}{\pgfqpoint{4.512885in}{1.679063in}}%
\pgfpathcurveto{\pgfqpoint{4.510630in}{1.681319in}}{\pgfqpoint{4.507570in}{1.682586in}}{\pgfqpoint{4.504380in}{1.682586in}}%
\pgfpathcurveto{\pgfqpoint{4.501190in}{1.682586in}}{\pgfqpoint{4.498131in}{1.681319in}}{\pgfqpoint{4.495875in}{1.679063in}}%
\pgfpathcurveto{\pgfqpoint{4.493619in}{1.676808in}}{\pgfqpoint{4.492352in}{1.673748in}}{\pgfqpoint{4.492352in}{1.670558in}}%
\pgfpathcurveto{\pgfqpoint{4.492352in}{1.667368in}}{\pgfqpoint{4.493619in}{1.664308in}}{\pgfqpoint{4.495875in}{1.662053in}}%
\pgfpathcurveto{\pgfqpoint{4.498131in}{1.659797in}}{\pgfqpoint{4.501190in}{1.658530in}}{\pgfqpoint{4.504380in}{1.658530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504380in}{1.658530in}}%
\pgfpathcurveto{\pgfqpoint{4.507570in}{1.658530in}}{\pgfqpoint{4.510630in}{1.659797in}}{\pgfqpoint{4.512885in}{1.662053in}}%
\pgfpathcurveto{\pgfqpoint{4.515141in}{1.664308in}}{\pgfqpoint{4.516408in}{1.667368in}}{\pgfqpoint{4.516408in}{1.670558in}}%
\pgfpathcurveto{\pgfqpoint{4.516408in}{1.673748in}}{\pgfqpoint{4.515141in}{1.676808in}}{\pgfqpoint{4.512885in}{1.679063in}}%
\pgfpathcurveto{\pgfqpoint{4.510630in}{1.681319in}}{\pgfqpoint{4.507570in}{1.682586in}}{\pgfqpoint{4.504380in}{1.682586in}}%
\pgfpathcurveto{\pgfqpoint{4.501190in}{1.682586in}}{\pgfqpoint{4.498131in}{1.681319in}}{\pgfqpoint{4.495875in}{1.679063in}}%
\pgfpathcurveto{\pgfqpoint{4.493619in}{1.676808in}}{\pgfqpoint{4.492352in}{1.673748in}}{\pgfqpoint{4.492352in}{1.670558in}}%
\pgfpathcurveto{\pgfqpoint{4.492352in}{1.667368in}}{\pgfqpoint{4.493619in}{1.664308in}}{\pgfqpoint{4.495875in}{1.662053in}}%
\pgfpathcurveto{\pgfqpoint{4.498131in}{1.659797in}}{\pgfqpoint{4.501190in}{1.658530in}}{\pgfqpoint{4.504380in}{1.658530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046147in}{0.911782in}}%
\pgfpathcurveto{\pgfqpoint{3.049337in}{0.911782in}}{\pgfqpoint{3.052396in}{0.913050in}}{\pgfqpoint{3.054652in}{0.915305in}}%
\pgfpathcurveto{\pgfqpoint{3.056907in}{0.917561in}}{\pgfqpoint{3.058175in}{0.920621in}}{\pgfqpoint{3.058175in}{0.923811in}}%
\pgfpathcurveto{\pgfqpoint{3.058175in}{0.927000in}}{\pgfqpoint{3.056907in}{0.930060in}}{\pgfqpoint{3.054652in}{0.932316in}}%
\pgfpathcurveto{\pgfqpoint{3.052396in}{0.934571in}}{\pgfqpoint{3.049337in}{0.935839in}}{\pgfqpoint{3.046147in}{0.935839in}}%
\pgfpathcurveto{\pgfqpoint{3.042957in}{0.935839in}}{\pgfqpoint{3.039897in}{0.934571in}}{\pgfqpoint{3.037641in}{0.932316in}}%
\pgfpathcurveto{\pgfqpoint{3.035386in}{0.930060in}}{\pgfqpoint{3.034119in}{0.927000in}}{\pgfqpoint{3.034119in}{0.923811in}}%
\pgfpathcurveto{\pgfqpoint{3.034119in}{0.920621in}}{\pgfqpoint{3.035386in}{0.917561in}}{\pgfqpoint{3.037641in}{0.915305in}}%
\pgfpathcurveto{\pgfqpoint{3.039897in}{0.913050in}}{\pgfqpoint{3.042957in}{0.911782in}}{\pgfqpoint{3.046147in}{0.911782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046147in}{0.887385in}}%
\pgfpathcurveto{\pgfqpoint{3.049337in}{0.887385in}}{\pgfqpoint{3.052396in}{0.888653in}}{\pgfqpoint{3.054652in}{0.890908in}}%
\pgfpathcurveto{\pgfqpoint{3.056907in}{0.893164in}}{\pgfqpoint{3.058175in}{0.896223in}}{\pgfqpoint{3.058175in}{0.899413in}}%
\pgfpathcurveto{\pgfqpoint{3.058175in}{0.902603in}}{\pgfqpoint{3.056907in}{0.905663in}}{\pgfqpoint{3.054652in}{0.907919in}}%
\pgfpathcurveto{\pgfqpoint{3.052396in}{0.910174in}}{\pgfqpoint{3.049337in}{0.911441in}}{\pgfqpoint{3.046147in}{0.911441in}}%
\pgfpathcurveto{\pgfqpoint{3.042957in}{0.911441in}}{\pgfqpoint{3.039897in}{0.910174in}}{\pgfqpoint{3.037641in}{0.907919in}}%
\pgfpathcurveto{\pgfqpoint{3.035386in}{0.905663in}}{\pgfqpoint{3.034119in}{0.902603in}}{\pgfqpoint{3.034119in}{0.899413in}}%
\pgfpathcurveto{\pgfqpoint{3.034119in}{0.896223in}}{\pgfqpoint{3.035386in}{0.893164in}}{\pgfqpoint{3.037641in}{0.890908in}}%
\pgfpathcurveto{\pgfqpoint{3.039897in}{0.888653in}}{\pgfqpoint{3.042957in}{0.887385in}}{\pgfqpoint{3.046147in}{0.887385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046147in}{0.887385in}}%
\pgfpathcurveto{\pgfqpoint{3.049337in}{0.887385in}}{\pgfqpoint{3.052396in}{0.888653in}}{\pgfqpoint{3.054652in}{0.890908in}}%
\pgfpathcurveto{\pgfqpoint{3.056907in}{0.893164in}}{\pgfqpoint{3.058175in}{0.896223in}}{\pgfqpoint{3.058175in}{0.899413in}}%
\pgfpathcurveto{\pgfqpoint{3.058175in}{0.902603in}}{\pgfqpoint{3.056907in}{0.905663in}}{\pgfqpoint{3.054652in}{0.907919in}}%
\pgfpathcurveto{\pgfqpoint{3.052396in}{0.910174in}}{\pgfqpoint{3.049337in}{0.911441in}}{\pgfqpoint{3.046147in}{0.911441in}}%
\pgfpathcurveto{\pgfqpoint{3.042957in}{0.911441in}}{\pgfqpoint{3.039897in}{0.910174in}}{\pgfqpoint{3.037641in}{0.907919in}}%
\pgfpathcurveto{\pgfqpoint{3.035386in}{0.905663in}}{\pgfqpoint{3.034119in}{0.902603in}}{\pgfqpoint{3.034119in}{0.899413in}}%
\pgfpathcurveto{\pgfqpoint{3.034119in}{0.896223in}}{\pgfqpoint{3.035386in}{0.893164in}}{\pgfqpoint{3.037641in}{0.890908in}}%
\pgfpathcurveto{\pgfqpoint{3.039897in}{0.888653in}}{\pgfqpoint{3.042957in}{0.887385in}}{\pgfqpoint{3.046147in}{0.887385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695432in}{0.791231in}}%
\pgfpathcurveto{\pgfqpoint{2.698622in}{0.791231in}}{\pgfqpoint{2.701682in}{0.792499in}}{\pgfqpoint{2.703937in}{0.794754in}}%
\pgfpathcurveto{\pgfqpoint{2.706193in}{0.797010in}}{\pgfqpoint{2.707460in}{0.800070in}}{\pgfqpoint{2.707460in}{0.803259in}}%
\pgfpathcurveto{\pgfqpoint{2.707460in}{0.806449in}}{\pgfqpoint{2.706193in}{0.809509in}}{\pgfqpoint{2.703937in}{0.811765in}}%
\pgfpathcurveto{\pgfqpoint{2.701682in}{0.814020in}}{\pgfqpoint{2.698622in}{0.815288in}}{\pgfqpoint{2.695432in}{0.815288in}}%
\pgfpathcurveto{\pgfqpoint{2.692242in}{0.815288in}}{\pgfqpoint{2.689183in}{0.814020in}}{\pgfqpoint{2.686927in}{0.811765in}}%
\pgfpathcurveto{\pgfqpoint{2.684671in}{0.809509in}}{\pgfqpoint{2.683404in}{0.806449in}}{\pgfqpoint{2.683404in}{0.803259in}}%
\pgfpathcurveto{\pgfqpoint{2.683404in}{0.800070in}}{\pgfqpoint{2.684671in}{0.797010in}}{\pgfqpoint{2.686927in}{0.794754in}}%
\pgfpathcurveto{\pgfqpoint{2.689183in}{0.792499in}}{\pgfqpoint{2.692242in}{0.791231in}}{\pgfqpoint{2.695432in}{0.791231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695432in}{0.801277in}}%
\pgfpathcurveto{\pgfqpoint{2.698622in}{0.801277in}}{\pgfqpoint{2.701682in}{0.802545in}}{\pgfqpoint{2.703937in}{0.804800in}}%
\pgfpathcurveto{\pgfqpoint{2.706193in}{0.807056in}}{\pgfqpoint{2.707460in}{0.810115in}}{\pgfqpoint{2.707460in}{0.813305in}}%
\pgfpathcurveto{\pgfqpoint{2.707460in}{0.816495in}}{\pgfqpoint{2.706193in}{0.819555in}}{\pgfqpoint{2.703937in}{0.821811in}}%
\pgfpathcurveto{\pgfqpoint{2.701682in}{0.824066in}}{\pgfqpoint{2.698622in}{0.825333in}}{\pgfqpoint{2.695432in}{0.825333in}}%
\pgfpathcurveto{\pgfqpoint{2.692242in}{0.825333in}}{\pgfqpoint{2.689183in}{0.824066in}}{\pgfqpoint{2.686927in}{0.821811in}}%
\pgfpathcurveto{\pgfqpoint{2.684671in}{0.819555in}}{\pgfqpoint{2.683404in}{0.816495in}}{\pgfqpoint{2.683404in}{0.813305in}}%
\pgfpathcurveto{\pgfqpoint{2.683404in}{0.810115in}}{\pgfqpoint{2.684671in}{0.807056in}}{\pgfqpoint{2.686927in}{0.804800in}}%
\pgfpathcurveto{\pgfqpoint{2.689183in}{0.802545in}}{\pgfqpoint{2.692242in}{0.801277in}}{\pgfqpoint{2.695432in}{0.801277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695432in}{0.801277in}}%
\pgfpathcurveto{\pgfqpoint{2.698622in}{0.801277in}}{\pgfqpoint{2.701682in}{0.802545in}}{\pgfqpoint{2.703937in}{0.804800in}}%
\pgfpathcurveto{\pgfqpoint{2.706193in}{0.807056in}}{\pgfqpoint{2.707460in}{0.810115in}}{\pgfqpoint{2.707460in}{0.813305in}}%
\pgfpathcurveto{\pgfqpoint{2.707460in}{0.816495in}}{\pgfqpoint{2.706193in}{0.819555in}}{\pgfqpoint{2.703937in}{0.821811in}}%
\pgfpathcurveto{\pgfqpoint{2.701682in}{0.824066in}}{\pgfqpoint{2.698622in}{0.825333in}}{\pgfqpoint{2.695432in}{0.825333in}}%
\pgfpathcurveto{\pgfqpoint{2.692242in}{0.825333in}}{\pgfqpoint{2.689183in}{0.824066in}}{\pgfqpoint{2.686927in}{0.821811in}}%
\pgfpathcurveto{\pgfqpoint{2.684671in}{0.819555in}}{\pgfqpoint{2.683404in}{0.816495in}}{\pgfqpoint{2.683404in}{0.813305in}}%
\pgfpathcurveto{\pgfqpoint{2.683404in}{0.810115in}}{\pgfqpoint{2.684671in}{0.807056in}}{\pgfqpoint{2.686927in}{0.804800in}}%
\pgfpathcurveto{\pgfqpoint{2.689183in}{0.802545in}}{\pgfqpoint{2.692242in}{0.801277in}}{\pgfqpoint{2.695432in}{0.801277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215507in}{0.688141in}}%
\pgfpathcurveto{\pgfqpoint{2.218697in}{0.688141in}}{\pgfqpoint{2.221757in}{0.689408in}}{\pgfqpoint{2.224012in}{0.691664in}}%
\pgfpathcurveto{\pgfqpoint{2.226268in}{0.693919in}}{\pgfqpoint{2.227535in}{0.696979in}}{\pgfqpoint{2.227535in}{0.700169in}}%
\pgfpathcurveto{\pgfqpoint{2.227535in}{0.703359in}}{\pgfqpoint{2.226268in}{0.706419in}}{\pgfqpoint{2.224012in}{0.708674in}}%
\pgfpathcurveto{\pgfqpoint{2.221757in}{0.710930in}}{\pgfqpoint{2.218697in}{0.712197in}}{\pgfqpoint{2.215507in}{0.712197in}}%
\pgfpathcurveto{\pgfqpoint{2.212317in}{0.712197in}}{\pgfqpoint{2.209258in}{0.710930in}}{\pgfqpoint{2.207002in}{0.708674in}}%
\pgfpathcurveto{\pgfqpoint{2.204746in}{0.706419in}}{\pgfqpoint{2.203479in}{0.703359in}}{\pgfqpoint{2.203479in}{0.700169in}}%
\pgfpathcurveto{\pgfqpoint{2.203479in}{0.696979in}}{\pgfqpoint{2.204746in}{0.693919in}}{\pgfqpoint{2.207002in}{0.691664in}}%
\pgfpathcurveto{\pgfqpoint{2.209258in}{0.689408in}}{\pgfqpoint{2.212317in}{0.688141in}}{\pgfqpoint{2.215507in}{0.688141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215507in}{0.674268in}}%
\pgfpathcurveto{\pgfqpoint{2.218697in}{0.674268in}}{\pgfqpoint{2.221757in}{0.675535in}}{\pgfqpoint{2.224012in}{0.677791in}}%
\pgfpathcurveto{\pgfqpoint{2.226268in}{0.680047in}}{\pgfqpoint{2.227535in}{0.683106in}}{\pgfqpoint{2.227535in}{0.686296in}}%
\pgfpathcurveto{\pgfqpoint{2.227535in}{0.689486in}}{\pgfqpoint{2.226268in}{0.692546in}}{\pgfqpoint{2.224012in}{0.694801in}}%
\pgfpathcurveto{\pgfqpoint{2.221757in}{0.697057in}}{\pgfqpoint{2.218697in}{0.698324in}}{\pgfqpoint{2.215507in}{0.698324in}}%
\pgfpathcurveto{\pgfqpoint{2.212317in}{0.698324in}}{\pgfqpoint{2.209258in}{0.697057in}}{\pgfqpoint{2.207002in}{0.694801in}}%
\pgfpathcurveto{\pgfqpoint{2.204746in}{0.692546in}}{\pgfqpoint{2.203479in}{0.689486in}}{\pgfqpoint{2.203479in}{0.686296in}}%
\pgfpathcurveto{\pgfqpoint{2.203479in}{0.683106in}}{\pgfqpoint{2.204746in}{0.680047in}}{\pgfqpoint{2.207002in}{0.677791in}}%
\pgfpathcurveto{\pgfqpoint{2.209258in}{0.675535in}}{\pgfqpoint{2.212317in}{0.674268in}}{\pgfqpoint{2.215507in}{0.674268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215507in}{0.674268in}}%
\pgfpathcurveto{\pgfqpoint{2.218697in}{0.674268in}}{\pgfqpoint{2.221757in}{0.675535in}}{\pgfqpoint{2.224012in}{0.677791in}}%
\pgfpathcurveto{\pgfqpoint{2.226268in}{0.680047in}}{\pgfqpoint{2.227535in}{0.683106in}}{\pgfqpoint{2.227535in}{0.686296in}}%
\pgfpathcurveto{\pgfqpoint{2.227535in}{0.689486in}}{\pgfqpoint{2.226268in}{0.692546in}}{\pgfqpoint{2.224012in}{0.694801in}}%
\pgfpathcurveto{\pgfqpoint{2.221757in}{0.697057in}}{\pgfqpoint{2.218697in}{0.698324in}}{\pgfqpoint{2.215507in}{0.698324in}}%
\pgfpathcurveto{\pgfqpoint{2.212317in}{0.698324in}}{\pgfqpoint{2.209258in}{0.697057in}}{\pgfqpoint{2.207002in}{0.694801in}}%
\pgfpathcurveto{\pgfqpoint{2.204746in}{0.692546in}}{\pgfqpoint{2.203479in}{0.689486in}}{\pgfqpoint{2.203479in}{0.686296in}}%
\pgfpathcurveto{\pgfqpoint{2.203479in}{0.683106in}}{\pgfqpoint{2.204746in}{0.680047in}}{\pgfqpoint{2.207002in}{0.677791in}}%
\pgfpathcurveto{\pgfqpoint{2.209258in}{0.675535in}}{\pgfqpoint{2.212317in}{0.674268in}}{\pgfqpoint{2.215507in}{0.674268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359944in}{1.015112in}}%
\pgfpathcurveto{\pgfqpoint{3.363134in}{1.015112in}}{\pgfqpoint{3.366193in}{1.016379in}}{\pgfqpoint{3.368449in}{1.018635in}}%
\pgfpathcurveto{\pgfqpoint{3.370704in}{1.020891in}}{\pgfqpoint{3.371972in}{1.023950in}}{\pgfqpoint{3.371972in}{1.027140in}}%
\pgfpathcurveto{\pgfqpoint{3.371972in}{1.030330in}}{\pgfqpoint{3.370704in}{1.033390in}}{\pgfqpoint{3.368449in}{1.035645in}}%
\pgfpathcurveto{\pgfqpoint{3.366193in}{1.037901in}}{\pgfqpoint{3.363134in}{1.039168in}}{\pgfqpoint{3.359944in}{1.039168in}}%
\pgfpathcurveto{\pgfqpoint{3.356754in}{1.039168in}}{\pgfqpoint{3.353694in}{1.037901in}}{\pgfqpoint{3.351439in}{1.035645in}}%
\pgfpathcurveto{\pgfqpoint{3.349183in}{1.033390in}}{\pgfqpoint{3.347916in}{1.030330in}}{\pgfqpoint{3.347916in}{1.027140in}}%
\pgfpathcurveto{\pgfqpoint{3.347916in}{1.023950in}}{\pgfqpoint{3.349183in}{1.020891in}}{\pgfqpoint{3.351439in}{1.018635in}}%
\pgfpathcurveto{\pgfqpoint{3.353694in}{1.016379in}}{\pgfqpoint{3.356754in}{1.015112in}}{\pgfqpoint{3.359944in}{1.015112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359944in}{1.029463in}}%
\pgfpathcurveto{\pgfqpoint{3.363134in}{1.029463in}}{\pgfqpoint{3.366193in}{1.030731in}}{\pgfqpoint{3.368449in}{1.032986in}}%
\pgfpathcurveto{\pgfqpoint{3.370704in}{1.035242in}}{\pgfqpoint{3.371972in}{1.038302in}}{\pgfqpoint{3.371972in}{1.041491in}}%
\pgfpathcurveto{\pgfqpoint{3.371972in}{1.044681in}}{\pgfqpoint{3.370704in}{1.047741in}}{\pgfqpoint{3.368449in}{1.049997in}}%
\pgfpathcurveto{\pgfqpoint{3.366193in}{1.052252in}}{\pgfqpoint{3.363134in}{1.053520in}}{\pgfqpoint{3.359944in}{1.053520in}}%
\pgfpathcurveto{\pgfqpoint{3.356754in}{1.053520in}}{\pgfqpoint{3.353694in}{1.052252in}}{\pgfqpoint{3.351439in}{1.049997in}}%
\pgfpathcurveto{\pgfqpoint{3.349183in}{1.047741in}}{\pgfqpoint{3.347916in}{1.044681in}}{\pgfqpoint{3.347916in}{1.041491in}}%
\pgfpathcurveto{\pgfqpoint{3.347916in}{1.038302in}}{\pgfqpoint{3.349183in}{1.035242in}}{\pgfqpoint{3.351439in}{1.032986in}}%
\pgfpathcurveto{\pgfqpoint{3.353694in}{1.030731in}}{\pgfqpoint{3.356754in}{1.029463in}}{\pgfqpoint{3.359944in}{1.029463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359944in}{1.029463in}}%
\pgfpathcurveto{\pgfqpoint{3.363134in}{1.029463in}}{\pgfqpoint{3.366193in}{1.030731in}}{\pgfqpoint{3.368449in}{1.032986in}}%
\pgfpathcurveto{\pgfqpoint{3.370704in}{1.035242in}}{\pgfqpoint{3.371972in}{1.038302in}}{\pgfqpoint{3.371972in}{1.041491in}}%
\pgfpathcurveto{\pgfqpoint{3.371972in}{1.044681in}}{\pgfqpoint{3.370704in}{1.047741in}}{\pgfqpoint{3.368449in}{1.049997in}}%
\pgfpathcurveto{\pgfqpoint{3.366193in}{1.052252in}}{\pgfqpoint{3.363134in}{1.053520in}}{\pgfqpoint{3.359944in}{1.053520in}}%
\pgfpathcurveto{\pgfqpoint{3.356754in}{1.053520in}}{\pgfqpoint{3.353694in}{1.052252in}}{\pgfqpoint{3.351439in}{1.049997in}}%
\pgfpathcurveto{\pgfqpoint{3.349183in}{1.047741in}}{\pgfqpoint{3.347916in}{1.044681in}}{\pgfqpoint{3.347916in}{1.041491in}}%
\pgfpathcurveto{\pgfqpoint{3.347916in}{1.038302in}}{\pgfqpoint{3.349183in}{1.035242in}}{\pgfqpoint{3.351439in}{1.032986in}}%
\pgfpathcurveto{\pgfqpoint{3.353694in}{1.030731in}}{\pgfqpoint{3.356754in}{1.029463in}}{\pgfqpoint{3.359944in}{1.029463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883252in}{0.627626in}}%
\pgfpathcurveto{\pgfqpoint{1.886441in}{0.627626in}}{\pgfqpoint{1.889501in}{0.628894in}}{\pgfqpoint{1.891757in}{0.631149in}}%
\pgfpathcurveto{\pgfqpoint{1.894012in}{0.633405in}}{\pgfqpoint{1.895280in}{0.636464in}}{\pgfqpoint{1.895280in}{0.639654in}}%
\pgfpathcurveto{\pgfqpoint{1.895280in}{0.642844in}}{\pgfqpoint{1.894012in}{0.645904in}}{\pgfqpoint{1.891757in}{0.648159in}}%
\pgfpathcurveto{\pgfqpoint{1.889501in}{0.650415in}}{\pgfqpoint{1.886441in}{0.651682in}}{\pgfqpoint{1.883252in}{0.651682in}}%
\pgfpathcurveto{\pgfqpoint{1.880062in}{0.651682in}}{\pgfqpoint{1.877002in}{0.650415in}}{\pgfqpoint{1.874746in}{0.648159in}}%
\pgfpathcurveto{\pgfqpoint{1.872491in}{0.645904in}}{\pgfqpoint{1.871223in}{0.642844in}}{\pgfqpoint{1.871223in}{0.639654in}}%
\pgfpathcurveto{\pgfqpoint{1.871223in}{0.636464in}}{\pgfqpoint{1.872491in}{0.633405in}}{\pgfqpoint{1.874746in}{0.631149in}}%
\pgfpathcurveto{\pgfqpoint{1.877002in}{0.628894in}}{\pgfqpoint{1.880062in}{0.627626in}}{\pgfqpoint{1.883252in}{0.627626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883252in}{0.622842in}}%
\pgfpathcurveto{\pgfqpoint{1.886441in}{0.622842in}}{\pgfqpoint{1.889501in}{0.624110in}}{\pgfqpoint{1.891757in}{0.626365in}}%
\pgfpathcurveto{\pgfqpoint{1.894012in}{0.628621in}}{\pgfqpoint{1.895280in}{0.631681in}}{\pgfqpoint{1.895280in}{0.634871in}}%
\pgfpathcurveto{\pgfqpoint{1.895280in}{0.638060in}}{\pgfqpoint{1.894012in}{0.641120in}}{\pgfqpoint{1.891757in}{0.643376in}}%
\pgfpathcurveto{\pgfqpoint{1.889501in}{0.645631in}}{\pgfqpoint{1.886441in}{0.646899in}}{\pgfqpoint{1.883252in}{0.646899in}}%
\pgfpathcurveto{\pgfqpoint{1.880062in}{0.646899in}}{\pgfqpoint{1.877002in}{0.645631in}}{\pgfqpoint{1.874746in}{0.643376in}}%
\pgfpathcurveto{\pgfqpoint{1.872491in}{0.641120in}}{\pgfqpoint{1.871223in}{0.638060in}}{\pgfqpoint{1.871223in}{0.634871in}}%
\pgfpathcurveto{\pgfqpoint{1.871223in}{0.631681in}}{\pgfqpoint{1.872491in}{0.628621in}}{\pgfqpoint{1.874746in}{0.626365in}}%
\pgfpathcurveto{\pgfqpoint{1.877002in}{0.624110in}}{\pgfqpoint{1.880062in}{0.622842in}}{\pgfqpoint{1.883252in}{0.622842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883252in}{0.622842in}}%
\pgfpathcurveto{\pgfqpoint{1.886441in}{0.622842in}}{\pgfqpoint{1.889501in}{0.624110in}}{\pgfqpoint{1.891757in}{0.626365in}}%
\pgfpathcurveto{\pgfqpoint{1.894012in}{0.628621in}}{\pgfqpoint{1.895280in}{0.631681in}}{\pgfqpoint{1.895280in}{0.634871in}}%
\pgfpathcurveto{\pgfqpoint{1.895280in}{0.638060in}}{\pgfqpoint{1.894012in}{0.641120in}}{\pgfqpoint{1.891757in}{0.643376in}}%
\pgfpathcurveto{\pgfqpoint{1.889501in}{0.645631in}}{\pgfqpoint{1.886441in}{0.646899in}}{\pgfqpoint{1.883252in}{0.646899in}}%
\pgfpathcurveto{\pgfqpoint{1.880062in}{0.646899in}}{\pgfqpoint{1.877002in}{0.645631in}}{\pgfqpoint{1.874746in}{0.643376in}}%
\pgfpathcurveto{\pgfqpoint{1.872491in}{0.641120in}}{\pgfqpoint{1.871223in}{0.638060in}}{\pgfqpoint{1.871223in}{0.634871in}}%
\pgfpathcurveto{\pgfqpoint{1.871223in}{0.631681in}}{\pgfqpoint{1.872491in}{0.628621in}}{\pgfqpoint{1.874746in}{0.626365in}}%
\pgfpathcurveto{\pgfqpoint{1.877002in}{0.624110in}}{\pgfqpoint{1.880062in}{0.622842in}}{\pgfqpoint{1.883252in}{0.622842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673741in}{1.139490in}}%
\pgfpathcurveto{\pgfqpoint{3.676931in}{1.139490in}}{\pgfqpoint{3.679990in}{1.140758in}}{\pgfqpoint{3.682246in}{1.143013in}}%
\pgfpathcurveto{\pgfqpoint{3.684502in}{1.145269in}}{\pgfqpoint{3.685769in}{1.148328in}}{\pgfqpoint{3.685769in}{1.151518in}}%
\pgfpathcurveto{\pgfqpoint{3.685769in}{1.154708in}}{\pgfqpoint{3.684502in}{1.157768in}}{\pgfqpoint{3.682246in}{1.160024in}}%
\pgfpathcurveto{\pgfqpoint{3.679990in}{1.162279in}}{\pgfqpoint{3.676931in}{1.163546in}}{\pgfqpoint{3.673741in}{1.163546in}}%
\pgfpathcurveto{\pgfqpoint{3.670551in}{1.163546in}}{\pgfqpoint{3.667491in}{1.162279in}}{\pgfqpoint{3.665236in}{1.160024in}}%
\pgfpathcurveto{\pgfqpoint{3.662980in}{1.157768in}}{\pgfqpoint{3.661713in}{1.154708in}}{\pgfqpoint{3.661713in}{1.151518in}}%
\pgfpathcurveto{\pgfqpoint{3.661713in}{1.148328in}}{\pgfqpoint{3.662980in}{1.145269in}}{\pgfqpoint{3.665236in}{1.143013in}}%
\pgfpathcurveto{\pgfqpoint{3.667491in}{1.140758in}}{\pgfqpoint{3.670551in}{1.139490in}}{\pgfqpoint{3.673741in}{1.139490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673741in}{1.155755in}}%
\pgfpathcurveto{\pgfqpoint{3.676931in}{1.155755in}}{\pgfqpoint{3.679990in}{1.157022in}}{\pgfqpoint{3.682246in}{1.159278in}}%
\pgfpathcurveto{\pgfqpoint{3.684502in}{1.161534in}}{\pgfqpoint{3.685769in}{1.164593in}}{\pgfqpoint{3.685769in}{1.167783in}}%
\pgfpathcurveto{\pgfqpoint{3.685769in}{1.170973in}}{\pgfqpoint{3.684502in}{1.174033in}}{\pgfqpoint{3.682246in}{1.176288in}}%
\pgfpathcurveto{\pgfqpoint{3.679990in}{1.178544in}}{\pgfqpoint{3.676931in}{1.179811in}}{\pgfqpoint{3.673741in}{1.179811in}}%
\pgfpathcurveto{\pgfqpoint{3.670551in}{1.179811in}}{\pgfqpoint{3.667491in}{1.178544in}}{\pgfqpoint{3.665236in}{1.176288in}}%
\pgfpathcurveto{\pgfqpoint{3.662980in}{1.174033in}}{\pgfqpoint{3.661713in}{1.170973in}}{\pgfqpoint{3.661713in}{1.167783in}}%
\pgfpathcurveto{\pgfqpoint{3.661713in}{1.164593in}}{\pgfqpoint{3.662980in}{1.161534in}}{\pgfqpoint{3.665236in}{1.159278in}}%
\pgfpathcurveto{\pgfqpoint{3.667491in}{1.157022in}}{\pgfqpoint{3.670551in}{1.155755in}}{\pgfqpoint{3.673741in}{1.155755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673741in}{1.155755in}}%
\pgfpathcurveto{\pgfqpoint{3.676931in}{1.155755in}}{\pgfqpoint{3.679990in}{1.157022in}}{\pgfqpoint{3.682246in}{1.159278in}}%
\pgfpathcurveto{\pgfqpoint{3.684502in}{1.161534in}}{\pgfqpoint{3.685769in}{1.164593in}}{\pgfqpoint{3.685769in}{1.167783in}}%
\pgfpathcurveto{\pgfqpoint{3.685769in}{1.170973in}}{\pgfqpoint{3.684502in}{1.174033in}}{\pgfqpoint{3.682246in}{1.176288in}}%
\pgfpathcurveto{\pgfqpoint{3.679990in}{1.178544in}}{\pgfqpoint{3.676931in}{1.179811in}}{\pgfqpoint{3.673741in}{1.179811in}}%
\pgfpathcurveto{\pgfqpoint{3.670551in}{1.179811in}}{\pgfqpoint{3.667491in}{1.178544in}}{\pgfqpoint{3.665236in}{1.176288in}}%
\pgfpathcurveto{\pgfqpoint{3.662980in}{1.174033in}}{\pgfqpoint{3.661713in}{1.170973in}}{\pgfqpoint{3.661713in}{1.167783in}}%
\pgfpathcurveto{\pgfqpoint{3.661713in}{1.164593in}}{\pgfqpoint{3.662980in}{1.161534in}}{\pgfqpoint{3.665236in}{1.159278in}}%
\pgfpathcurveto{\pgfqpoint{3.667491in}{1.157022in}}{\pgfqpoint{3.670551in}{1.155755in}}{\pgfqpoint{3.673741in}{1.155755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116748in}{1.373895in}}%
\pgfpathcurveto{\pgfqpoint{4.119938in}{1.373895in}}{\pgfqpoint{4.122998in}{1.375163in}}{\pgfqpoint{4.125254in}{1.377418in}}%
\pgfpathcurveto{\pgfqpoint{4.127509in}{1.379674in}}{\pgfqpoint{4.128777in}{1.382733in}}{\pgfqpoint{4.128777in}{1.385923in}}%
\pgfpathcurveto{\pgfqpoint{4.128777in}{1.389113in}}{\pgfqpoint{4.127509in}{1.392173in}}{\pgfqpoint{4.125254in}{1.394429in}}%
\pgfpathcurveto{\pgfqpoint{4.122998in}{1.396684in}}{\pgfqpoint{4.119938in}{1.397952in}}{\pgfqpoint{4.116748in}{1.397952in}}%
\pgfpathcurveto{\pgfqpoint{4.113559in}{1.397952in}}{\pgfqpoint{4.110499in}{1.396684in}}{\pgfqpoint{4.108243in}{1.394429in}}%
\pgfpathcurveto{\pgfqpoint{4.105988in}{1.392173in}}{\pgfqpoint{4.104720in}{1.389113in}}{\pgfqpoint{4.104720in}{1.385923in}}%
\pgfpathcurveto{\pgfqpoint{4.104720in}{1.382733in}}{\pgfqpoint{4.105988in}{1.379674in}}{\pgfqpoint{4.108243in}{1.377418in}}%
\pgfpathcurveto{\pgfqpoint{4.110499in}{1.375163in}}{\pgfqpoint{4.113559in}{1.373895in}}{\pgfqpoint{4.116748in}{1.373895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116748in}{1.354760in}}%
\pgfpathcurveto{\pgfqpoint{4.119938in}{1.354760in}}{\pgfqpoint{4.122998in}{1.356027in}}{\pgfqpoint{4.125254in}{1.358283in}}%
\pgfpathcurveto{\pgfqpoint{4.127509in}{1.360539in}}{\pgfqpoint{4.128777in}{1.363598in}}{\pgfqpoint{4.128777in}{1.366788in}}%
\pgfpathcurveto{\pgfqpoint{4.128777in}{1.369978in}}{\pgfqpoint{4.127509in}{1.373038in}}{\pgfqpoint{4.125254in}{1.375293in}}%
\pgfpathcurveto{\pgfqpoint{4.122998in}{1.377549in}}{\pgfqpoint{4.119938in}{1.378816in}}{\pgfqpoint{4.116748in}{1.378816in}}%
\pgfpathcurveto{\pgfqpoint{4.113559in}{1.378816in}}{\pgfqpoint{4.110499in}{1.377549in}}{\pgfqpoint{4.108243in}{1.375293in}}%
\pgfpathcurveto{\pgfqpoint{4.105988in}{1.373038in}}{\pgfqpoint{4.104720in}{1.369978in}}{\pgfqpoint{4.104720in}{1.366788in}}%
\pgfpathcurveto{\pgfqpoint{4.104720in}{1.363598in}}{\pgfqpoint{4.105988in}{1.360539in}}{\pgfqpoint{4.108243in}{1.358283in}}%
\pgfpathcurveto{\pgfqpoint{4.110499in}{1.356027in}}{\pgfqpoint{4.113559in}{1.354760in}}{\pgfqpoint{4.116748in}{1.354760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116748in}{1.354760in}}%
\pgfpathcurveto{\pgfqpoint{4.119938in}{1.354760in}}{\pgfqpoint{4.122998in}{1.356027in}}{\pgfqpoint{4.125254in}{1.358283in}}%
\pgfpathcurveto{\pgfqpoint{4.127509in}{1.360539in}}{\pgfqpoint{4.128777in}{1.363598in}}{\pgfqpoint{4.128777in}{1.366788in}}%
\pgfpathcurveto{\pgfqpoint{4.128777in}{1.369978in}}{\pgfqpoint{4.127509in}{1.373038in}}{\pgfqpoint{4.125254in}{1.375293in}}%
\pgfpathcurveto{\pgfqpoint{4.122998in}{1.377549in}}{\pgfqpoint{4.119938in}{1.378816in}}{\pgfqpoint{4.116748in}{1.378816in}}%
\pgfpathcurveto{\pgfqpoint{4.113559in}{1.378816in}}{\pgfqpoint{4.110499in}{1.377549in}}{\pgfqpoint{4.108243in}{1.375293in}}%
\pgfpathcurveto{\pgfqpoint{4.105988in}{1.373038in}}{\pgfqpoint{4.104720in}{1.369978in}}{\pgfqpoint{4.104720in}{1.366788in}}%
\pgfpathcurveto{\pgfqpoint{4.104720in}{1.363598in}}{\pgfqpoint{4.105988in}{1.360539in}}{\pgfqpoint{4.108243in}{1.358283in}}%
\pgfpathcurveto{\pgfqpoint{4.110499in}{1.356027in}}{\pgfqpoint{4.113559in}{1.354760in}}{\pgfqpoint{4.116748in}{1.354760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514078in}{0.589356in}}%
\pgfpathcurveto{\pgfqpoint{1.517268in}{0.589356in}}{\pgfqpoint{1.520328in}{0.590623in}}{\pgfqpoint{1.522584in}{0.592879in}}%
\pgfpathcurveto{\pgfqpoint{1.524839in}{0.595134in}}{\pgfqpoint{1.526107in}{0.598194in}}{\pgfqpoint{1.526107in}{0.601384in}}%
\pgfpathcurveto{\pgfqpoint{1.526107in}{0.604574in}}{\pgfqpoint{1.524839in}{0.607634in}}{\pgfqpoint{1.522584in}{0.609889in}}%
\pgfpathcurveto{\pgfqpoint{1.520328in}{0.612145in}}{\pgfqpoint{1.517268in}{0.613412in}}{\pgfqpoint{1.514078in}{0.613412in}}%
\pgfpathcurveto{\pgfqpoint{1.510889in}{0.613412in}}{\pgfqpoint{1.507829in}{0.612145in}}{\pgfqpoint{1.505573in}{0.609889in}}%
\pgfpathcurveto{\pgfqpoint{1.503318in}{0.607634in}}{\pgfqpoint{1.502050in}{0.604574in}}{\pgfqpoint{1.502050in}{0.601384in}}%
\pgfpathcurveto{\pgfqpoint{1.502050in}{0.598194in}}{\pgfqpoint{1.503318in}{0.595134in}}{\pgfqpoint{1.505573in}{0.592879in}}%
\pgfpathcurveto{\pgfqpoint{1.507829in}{0.590623in}}{\pgfqpoint{1.510889in}{0.589356in}}{\pgfqpoint{1.514078in}{0.589356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514078in}{0.582180in}}%
\pgfpathcurveto{\pgfqpoint{1.517268in}{0.582180in}}{\pgfqpoint{1.520328in}{0.583448in}}{\pgfqpoint{1.522584in}{0.585703in}}%
\pgfpathcurveto{\pgfqpoint{1.524839in}{0.587959in}}{\pgfqpoint{1.526107in}{0.591019in}}{\pgfqpoint{1.526107in}{0.594208in}}%
\pgfpathcurveto{\pgfqpoint{1.526107in}{0.597398in}}{\pgfqpoint{1.524839in}{0.600458in}}{\pgfqpoint{1.522584in}{0.602714in}}%
\pgfpathcurveto{\pgfqpoint{1.520328in}{0.604969in}}{\pgfqpoint{1.517268in}{0.606237in}}{\pgfqpoint{1.514078in}{0.606237in}}%
\pgfpathcurveto{\pgfqpoint{1.510889in}{0.606237in}}{\pgfqpoint{1.507829in}{0.604969in}}{\pgfqpoint{1.505573in}{0.602714in}}%
\pgfpathcurveto{\pgfqpoint{1.503318in}{0.600458in}}{\pgfqpoint{1.502050in}{0.597398in}}{\pgfqpoint{1.502050in}{0.594208in}}%
\pgfpathcurveto{\pgfqpoint{1.502050in}{0.591019in}}{\pgfqpoint{1.503318in}{0.587959in}}{\pgfqpoint{1.505573in}{0.585703in}}%
\pgfpathcurveto{\pgfqpoint{1.507829in}{0.583448in}}{\pgfqpoint{1.510889in}{0.582180in}}{\pgfqpoint{1.514078in}{0.582180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514078in}{0.582180in}}%
\pgfpathcurveto{\pgfqpoint{1.517268in}{0.582180in}}{\pgfqpoint{1.520328in}{0.583448in}}{\pgfqpoint{1.522584in}{0.585703in}}%
\pgfpathcurveto{\pgfqpoint{1.524839in}{0.587959in}}{\pgfqpoint{1.526107in}{0.591019in}}{\pgfqpoint{1.526107in}{0.594208in}}%
\pgfpathcurveto{\pgfqpoint{1.526107in}{0.597398in}}{\pgfqpoint{1.524839in}{0.600458in}}{\pgfqpoint{1.522584in}{0.602714in}}%
\pgfpathcurveto{\pgfqpoint{1.520328in}{0.604969in}}{\pgfqpoint{1.517268in}{0.606237in}}{\pgfqpoint{1.514078in}{0.606237in}}%
\pgfpathcurveto{\pgfqpoint{1.510889in}{0.606237in}}{\pgfqpoint{1.507829in}{0.604969in}}{\pgfqpoint{1.505573in}{0.602714in}}%
\pgfpathcurveto{\pgfqpoint{1.503318in}{0.600458in}}{\pgfqpoint{1.502050in}{0.597398in}}{\pgfqpoint{1.502050in}{0.594208in}}%
\pgfpathcurveto{\pgfqpoint{1.502050in}{0.591019in}}{\pgfqpoint{1.503318in}{0.587959in}}{\pgfqpoint{1.505573in}{0.585703in}}%
\pgfpathcurveto{\pgfqpoint{1.507829in}{0.583448in}}{\pgfqpoint{1.510889in}{0.582180in}}{\pgfqpoint{1.514078in}{0.582180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323026in}{1.078258in}}%
\pgfpathcurveto{\pgfqpoint{3.326216in}{1.078258in}}{\pgfqpoint{3.329276in}{1.079525in}}{\pgfqpoint{3.331532in}{1.081781in}}%
\pgfpathcurveto{\pgfqpoint{3.333787in}{1.084036in}}{\pgfqpoint{3.335055in}{1.087096in}}{\pgfqpoint{3.335055in}{1.090286in}}%
\pgfpathcurveto{\pgfqpoint{3.335055in}{1.093476in}}{\pgfqpoint{3.333787in}{1.096536in}}{\pgfqpoint{3.331532in}{1.098791in}}%
\pgfpathcurveto{\pgfqpoint{3.329276in}{1.101047in}}{\pgfqpoint{3.326216in}{1.102314in}}{\pgfqpoint{3.323026in}{1.102314in}}%
\pgfpathcurveto{\pgfqpoint{3.319837in}{1.102314in}}{\pgfqpoint{3.316777in}{1.101047in}}{\pgfqpoint{3.314521in}{1.098791in}}%
\pgfpathcurveto{\pgfqpoint{3.312266in}{1.096536in}}{\pgfqpoint{3.310998in}{1.093476in}}{\pgfqpoint{3.310998in}{1.090286in}}%
\pgfpathcurveto{\pgfqpoint{3.310998in}{1.087096in}}{\pgfqpoint{3.312266in}{1.084036in}}{\pgfqpoint{3.314521in}{1.081781in}}%
\pgfpathcurveto{\pgfqpoint{3.316777in}{1.079525in}}{\pgfqpoint{3.319837in}{1.078258in}}{\pgfqpoint{3.323026in}{1.078258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323026in}{0.937136in}}%
\pgfpathcurveto{\pgfqpoint{3.326216in}{0.937136in}}{\pgfqpoint{3.329276in}{0.938404in}}{\pgfqpoint{3.331532in}{0.940659in}}%
\pgfpathcurveto{\pgfqpoint{3.333787in}{0.942915in}}{\pgfqpoint{3.335055in}{0.945975in}}{\pgfqpoint{3.335055in}{0.949165in}}%
\pgfpathcurveto{\pgfqpoint{3.335055in}{0.952355in}}{\pgfqpoint{3.333787in}{0.955414in}}{\pgfqpoint{3.331532in}{0.957670in}}%
\pgfpathcurveto{\pgfqpoint{3.329276in}{0.959925in}}{\pgfqpoint{3.326216in}{0.961193in}}{\pgfqpoint{3.323026in}{0.961193in}}%
\pgfpathcurveto{\pgfqpoint{3.319837in}{0.961193in}}{\pgfqpoint{3.316777in}{0.959925in}}{\pgfqpoint{3.314521in}{0.957670in}}%
\pgfpathcurveto{\pgfqpoint{3.312266in}{0.955414in}}{\pgfqpoint{3.310998in}{0.952355in}}{\pgfqpoint{3.310998in}{0.949165in}}%
\pgfpathcurveto{\pgfqpoint{3.310998in}{0.945975in}}{\pgfqpoint{3.312266in}{0.942915in}}{\pgfqpoint{3.314521in}{0.940659in}}%
\pgfpathcurveto{\pgfqpoint{3.316777in}{0.938404in}}{\pgfqpoint{3.319837in}{0.937136in}}{\pgfqpoint{3.323026in}{0.937136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323026in}{0.937136in}}%
\pgfpathcurveto{\pgfqpoint{3.326216in}{0.937136in}}{\pgfqpoint{3.329276in}{0.938404in}}{\pgfqpoint{3.331532in}{0.940659in}}%
\pgfpathcurveto{\pgfqpoint{3.333787in}{0.942915in}}{\pgfqpoint{3.335055in}{0.945975in}}{\pgfqpoint{3.335055in}{0.949165in}}%
\pgfpathcurveto{\pgfqpoint{3.335055in}{0.952355in}}{\pgfqpoint{3.333787in}{0.955414in}}{\pgfqpoint{3.331532in}{0.957670in}}%
\pgfpathcurveto{\pgfqpoint{3.329276in}{0.959925in}}{\pgfqpoint{3.326216in}{0.961193in}}{\pgfqpoint{3.323026in}{0.961193in}}%
\pgfpathcurveto{\pgfqpoint{3.319837in}{0.961193in}}{\pgfqpoint{3.316777in}{0.959925in}}{\pgfqpoint{3.314521in}{0.957670in}}%
\pgfpathcurveto{\pgfqpoint{3.312266in}{0.955414in}}{\pgfqpoint{3.310998in}{0.952355in}}{\pgfqpoint{3.310998in}{0.949165in}}%
\pgfpathcurveto{\pgfqpoint{3.310998in}{0.945975in}}{\pgfqpoint{3.312266in}{0.942915in}}{\pgfqpoint{3.314521in}{0.940659in}}%
\pgfpathcurveto{\pgfqpoint{3.316777in}{0.938404in}}{\pgfqpoint{3.319837in}{0.937136in}}{\pgfqpoint{3.323026in}{0.937136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633591in}{1.626718in}}%
\pgfpathcurveto{\pgfqpoint{4.636781in}{1.626718in}}{\pgfqpoint{4.639840in}{1.627985in}}{\pgfqpoint{4.642096in}{1.630241in}}%
\pgfpathcurveto{\pgfqpoint{4.644352in}{1.632496in}}{\pgfqpoint{4.645619in}{1.635556in}}{\pgfqpoint{4.645619in}{1.638746in}}%
\pgfpathcurveto{\pgfqpoint{4.645619in}{1.641936in}}{\pgfqpoint{4.644352in}{1.644996in}}{\pgfqpoint{4.642096in}{1.647251in}}%
\pgfpathcurveto{\pgfqpoint{4.639840in}{1.649507in}}{\pgfqpoint{4.636781in}{1.650774in}}{\pgfqpoint{4.633591in}{1.650774in}}%
\pgfpathcurveto{\pgfqpoint{4.630401in}{1.650774in}}{\pgfqpoint{4.627341in}{1.649507in}}{\pgfqpoint{4.625086in}{1.647251in}}%
\pgfpathcurveto{\pgfqpoint{4.622830in}{1.644996in}}{\pgfqpoint{4.621563in}{1.641936in}}{\pgfqpoint{4.621563in}{1.638746in}}%
\pgfpathcurveto{\pgfqpoint{4.621563in}{1.635556in}}{\pgfqpoint{4.622830in}{1.632496in}}{\pgfqpoint{4.625086in}{1.630241in}}%
\pgfpathcurveto{\pgfqpoint{4.627341in}{1.627985in}}{\pgfqpoint{4.630401in}{1.626718in}}{\pgfqpoint{4.633591in}{1.626718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633591in}{1.671685in}}%
\pgfpathcurveto{\pgfqpoint{4.636781in}{1.671685in}}{\pgfqpoint{4.639840in}{1.672953in}}{\pgfqpoint{4.642096in}{1.675208in}}%
\pgfpathcurveto{\pgfqpoint{4.644352in}{1.677464in}}{\pgfqpoint{4.645619in}{1.680524in}}{\pgfqpoint{4.645619in}{1.683713in}}%
\pgfpathcurveto{\pgfqpoint{4.645619in}{1.686903in}}{\pgfqpoint{4.644352in}{1.689963in}}{\pgfqpoint{4.642096in}{1.692219in}}%
\pgfpathcurveto{\pgfqpoint{4.639840in}{1.694474in}}{\pgfqpoint{4.636781in}{1.695742in}}{\pgfqpoint{4.633591in}{1.695742in}}%
\pgfpathcurveto{\pgfqpoint{4.630401in}{1.695742in}}{\pgfqpoint{4.627341in}{1.694474in}}{\pgfqpoint{4.625086in}{1.692219in}}%
\pgfpathcurveto{\pgfqpoint{4.622830in}{1.689963in}}{\pgfqpoint{4.621563in}{1.686903in}}{\pgfqpoint{4.621563in}{1.683713in}}%
\pgfpathcurveto{\pgfqpoint{4.621563in}{1.680524in}}{\pgfqpoint{4.622830in}{1.677464in}}{\pgfqpoint{4.625086in}{1.675208in}}%
\pgfpathcurveto{\pgfqpoint{4.627341in}{1.672953in}}{\pgfqpoint{4.630401in}{1.671685in}}{\pgfqpoint{4.633591in}{1.671685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633591in}{1.671685in}}%
\pgfpathcurveto{\pgfqpoint{4.636781in}{1.671685in}}{\pgfqpoint{4.639840in}{1.672953in}}{\pgfqpoint{4.642096in}{1.675208in}}%
\pgfpathcurveto{\pgfqpoint{4.644352in}{1.677464in}}{\pgfqpoint{4.645619in}{1.680524in}}{\pgfqpoint{4.645619in}{1.683713in}}%
\pgfpathcurveto{\pgfqpoint{4.645619in}{1.686903in}}{\pgfqpoint{4.644352in}{1.689963in}}{\pgfqpoint{4.642096in}{1.692219in}}%
\pgfpathcurveto{\pgfqpoint{4.639840in}{1.694474in}}{\pgfqpoint{4.636781in}{1.695742in}}{\pgfqpoint{4.633591in}{1.695742in}}%
\pgfpathcurveto{\pgfqpoint{4.630401in}{1.695742in}}{\pgfqpoint{4.627341in}{1.694474in}}{\pgfqpoint{4.625086in}{1.692219in}}%
\pgfpathcurveto{\pgfqpoint{4.622830in}{1.689963in}}{\pgfqpoint{4.621563in}{1.686903in}}{\pgfqpoint{4.621563in}{1.683713in}}%
\pgfpathcurveto{\pgfqpoint{4.621563in}{1.680524in}}{\pgfqpoint{4.622830in}{1.677464in}}{\pgfqpoint{4.625086in}{1.675208in}}%
\pgfpathcurveto{\pgfqpoint{4.627341in}{1.672953in}}{\pgfqpoint{4.630401in}{1.671685in}}{\pgfqpoint{4.633591in}{1.671685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215507in}{0.660395in}}%
\pgfpathcurveto{\pgfqpoint{2.218697in}{0.660395in}}{\pgfqpoint{2.221757in}{0.661662in}}{\pgfqpoint{2.224012in}{0.663918in}}%
\pgfpathcurveto{\pgfqpoint{2.226268in}{0.666174in}}{\pgfqpoint{2.227535in}{0.669233in}}{\pgfqpoint{2.227535in}{0.672423in}}%
\pgfpathcurveto{\pgfqpoint{2.227535in}{0.675613in}}{\pgfqpoint{2.226268in}{0.678673in}}{\pgfqpoint{2.224012in}{0.680928in}}%
\pgfpathcurveto{\pgfqpoint{2.221757in}{0.683184in}}{\pgfqpoint{2.218697in}{0.684451in}}{\pgfqpoint{2.215507in}{0.684451in}}%
\pgfpathcurveto{\pgfqpoint{2.212317in}{0.684451in}}{\pgfqpoint{2.209258in}{0.683184in}}{\pgfqpoint{2.207002in}{0.680928in}}%
\pgfpathcurveto{\pgfqpoint{2.204746in}{0.678673in}}{\pgfqpoint{2.203479in}{0.675613in}}{\pgfqpoint{2.203479in}{0.672423in}}%
\pgfpathcurveto{\pgfqpoint{2.203479in}{0.669233in}}{\pgfqpoint{2.204746in}{0.666174in}}{\pgfqpoint{2.207002in}{0.663918in}}%
\pgfpathcurveto{\pgfqpoint{2.209258in}{0.661662in}}{\pgfqpoint{2.212317in}{0.660395in}}{\pgfqpoint{2.215507in}{0.660395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215507in}{0.702014in}}%
\pgfpathcurveto{\pgfqpoint{2.218697in}{0.702014in}}{\pgfqpoint{2.221757in}{0.703281in}}{\pgfqpoint{2.224012in}{0.705537in}}%
\pgfpathcurveto{\pgfqpoint{2.226268in}{0.707792in}}{\pgfqpoint{2.227535in}{0.710852in}}{\pgfqpoint{2.227535in}{0.714042in}}%
\pgfpathcurveto{\pgfqpoint{2.227535in}{0.717232in}}{\pgfqpoint{2.226268in}{0.720292in}}{\pgfqpoint{2.224012in}{0.722547in}}%
\pgfpathcurveto{\pgfqpoint{2.221757in}{0.724803in}}{\pgfqpoint{2.218697in}{0.726070in}}{\pgfqpoint{2.215507in}{0.726070in}}%
\pgfpathcurveto{\pgfqpoint{2.212317in}{0.726070in}}{\pgfqpoint{2.209258in}{0.724803in}}{\pgfqpoint{2.207002in}{0.722547in}}%
\pgfpathcurveto{\pgfqpoint{2.204746in}{0.720292in}}{\pgfqpoint{2.203479in}{0.717232in}}{\pgfqpoint{2.203479in}{0.714042in}}%
\pgfpathcurveto{\pgfqpoint{2.203479in}{0.710852in}}{\pgfqpoint{2.204746in}{0.707792in}}{\pgfqpoint{2.207002in}{0.705537in}}%
\pgfpathcurveto{\pgfqpoint{2.209258in}{0.703281in}}{\pgfqpoint{2.212317in}{0.702014in}}{\pgfqpoint{2.215507in}{0.702014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215507in}{0.702014in}}%
\pgfpathcurveto{\pgfqpoint{2.218697in}{0.702014in}}{\pgfqpoint{2.221757in}{0.703281in}}{\pgfqpoint{2.224012in}{0.705537in}}%
\pgfpathcurveto{\pgfqpoint{2.226268in}{0.707792in}}{\pgfqpoint{2.227535in}{0.710852in}}{\pgfqpoint{2.227535in}{0.714042in}}%
\pgfpathcurveto{\pgfqpoint{2.227535in}{0.717232in}}{\pgfqpoint{2.226268in}{0.720292in}}{\pgfqpoint{2.224012in}{0.722547in}}%
\pgfpathcurveto{\pgfqpoint{2.221757in}{0.724803in}}{\pgfqpoint{2.218697in}{0.726070in}}{\pgfqpoint{2.215507in}{0.726070in}}%
\pgfpathcurveto{\pgfqpoint{2.212317in}{0.726070in}}{\pgfqpoint{2.209258in}{0.724803in}}{\pgfqpoint{2.207002in}{0.722547in}}%
\pgfpathcurveto{\pgfqpoint{2.204746in}{0.720292in}}{\pgfqpoint{2.203479in}{0.717232in}}{\pgfqpoint{2.203479in}{0.714042in}}%
\pgfpathcurveto{\pgfqpoint{2.203479in}{0.710852in}}{\pgfqpoint{2.204746in}{0.707792in}}{\pgfqpoint{2.207002in}{0.705537in}}%
\pgfpathcurveto{\pgfqpoint{2.209258in}{0.703281in}}{\pgfqpoint{2.212317in}{0.702014in}}{\pgfqpoint{2.215507in}{0.702014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282876in}{1.403794in}}%
\pgfpathcurveto{\pgfqpoint{4.286066in}{1.403794in}}{\pgfqpoint{4.289126in}{1.405061in}}{\pgfqpoint{4.291382in}{1.407317in}}%
\pgfpathcurveto{\pgfqpoint{4.293637in}{1.409572in}}{\pgfqpoint{4.294904in}{1.412632in}}{\pgfqpoint{4.294904in}{1.415822in}}%
\pgfpathcurveto{\pgfqpoint{4.294904in}{1.419012in}}{\pgfqpoint{4.293637in}{1.422072in}}{\pgfqpoint{4.291382in}{1.424327in}}%
\pgfpathcurveto{\pgfqpoint{4.289126in}{1.426583in}}{\pgfqpoint{4.286066in}{1.427850in}}{\pgfqpoint{4.282876in}{1.427850in}}%
\pgfpathcurveto{\pgfqpoint{4.279686in}{1.427850in}}{\pgfqpoint{4.276627in}{1.426583in}}{\pgfqpoint{4.274371in}{1.424327in}}%
\pgfpathcurveto{\pgfqpoint{4.272116in}{1.422072in}}{\pgfqpoint{4.270848in}{1.419012in}}{\pgfqpoint{4.270848in}{1.415822in}}%
\pgfpathcurveto{\pgfqpoint{4.270848in}{1.412632in}}{\pgfqpoint{4.272116in}{1.409572in}}{\pgfqpoint{4.274371in}{1.407317in}}%
\pgfpathcurveto{\pgfqpoint{4.276627in}{1.405061in}}{\pgfqpoint{4.279686in}{1.403794in}}{\pgfqpoint{4.282876in}{1.403794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282876in}{1.525780in}}%
\pgfpathcurveto{\pgfqpoint{4.286066in}{1.525780in}}{\pgfqpoint{4.289126in}{1.527047in}}{\pgfqpoint{4.291382in}{1.529303in}}%
\pgfpathcurveto{\pgfqpoint{4.293637in}{1.531559in}}{\pgfqpoint{4.294904in}{1.534618in}}{\pgfqpoint{4.294904in}{1.537808in}}%
\pgfpathcurveto{\pgfqpoint{4.294904in}{1.540998in}}{\pgfqpoint{4.293637in}{1.544058in}}{\pgfqpoint{4.291382in}{1.546313in}}%
\pgfpathcurveto{\pgfqpoint{4.289126in}{1.548569in}}{\pgfqpoint{4.286066in}{1.549836in}}{\pgfqpoint{4.282876in}{1.549836in}}%
\pgfpathcurveto{\pgfqpoint{4.279686in}{1.549836in}}{\pgfqpoint{4.276627in}{1.548569in}}{\pgfqpoint{4.274371in}{1.546313in}}%
\pgfpathcurveto{\pgfqpoint{4.272116in}{1.544058in}}{\pgfqpoint{4.270848in}{1.540998in}}{\pgfqpoint{4.270848in}{1.537808in}}%
\pgfpathcurveto{\pgfqpoint{4.270848in}{1.534618in}}{\pgfqpoint{4.272116in}{1.531559in}}{\pgfqpoint{4.274371in}{1.529303in}}%
\pgfpathcurveto{\pgfqpoint{4.276627in}{1.527047in}}{\pgfqpoint{4.279686in}{1.525780in}}{\pgfqpoint{4.282876in}{1.525780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282876in}{1.525780in}}%
\pgfpathcurveto{\pgfqpoint{4.286066in}{1.525780in}}{\pgfqpoint{4.289126in}{1.527047in}}{\pgfqpoint{4.291382in}{1.529303in}}%
\pgfpathcurveto{\pgfqpoint{4.293637in}{1.531559in}}{\pgfqpoint{4.294904in}{1.534618in}}{\pgfqpoint{4.294904in}{1.537808in}}%
\pgfpathcurveto{\pgfqpoint{4.294904in}{1.540998in}}{\pgfqpoint{4.293637in}{1.544058in}}{\pgfqpoint{4.291382in}{1.546313in}}%
\pgfpathcurveto{\pgfqpoint{4.289126in}{1.548569in}}{\pgfqpoint{4.286066in}{1.549836in}}{\pgfqpoint{4.282876in}{1.549836in}}%
\pgfpathcurveto{\pgfqpoint{4.279686in}{1.549836in}}{\pgfqpoint{4.276627in}{1.548569in}}{\pgfqpoint{4.274371in}{1.546313in}}%
\pgfpathcurveto{\pgfqpoint{4.272116in}{1.544058in}}{\pgfqpoint{4.270848in}{1.540998in}}{\pgfqpoint{4.270848in}{1.537808in}}%
\pgfpathcurveto{\pgfqpoint{4.270848in}{1.534618in}}{\pgfqpoint{4.272116in}{1.531559in}}{\pgfqpoint{4.274371in}{1.529303in}}%
\pgfpathcurveto{\pgfqpoint{4.276627in}{1.527047in}}{\pgfqpoint{4.279686in}{1.525780in}}{\pgfqpoint{4.282876in}{1.525780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846334in}{0.620211in}}%
\pgfpathcurveto{\pgfqpoint{1.849524in}{0.620211in}}{\pgfqpoint{1.852584in}{0.621479in}}{\pgfqpoint{1.854839in}{0.623734in}}%
\pgfpathcurveto{\pgfqpoint{1.857095in}{0.625990in}}{\pgfqpoint{1.858362in}{0.629050in}}{\pgfqpoint{1.858362in}{0.632239in}}%
\pgfpathcurveto{\pgfqpoint{1.858362in}{0.635429in}}{\pgfqpoint{1.857095in}{0.638489in}}{\pgfqpoint{1.854839in}{0.640745in}}%
\pgfpathcurveto{\pgfqpoint{1.852584in}{0.643000in}}{\pgfqpoint{1.849524in}{0.644268in}}{\pgfqpoint{1.846334in}{0.644268in}}%
\pgfpathcurveto{\pgfqpoint{1.843144in}{0.644268in}}{\pgfqpoint{1.840085in}{0.643000in}}{\pgfqpoint{1.837829in}{0.640745in}}%
\pgfpathcurveto{\pgfqpoint{1.835573in}{0.638489in}}{\pgfqpoint{1.834306in}{0.635429in}}{\pgfqpoint{1.834306in}{0.632239in}}%
\pgfpathcurveto{\pgfqpoint{1.834306in}{0.629050in}}{\pgfqpoint{1.835573in}{0.625990in}}{\pgfqpoint{1.837829in}{0.623734in}}%
\pgfpathcurveto{\pgfqpoint{1.840085in}{0.621479in}}{\pgfqpoint{1.843144in}{0.620211in}}{\pgfqpoint{1.846334in}{0.620211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846334in}{0.620211in}}%
\pgfpathcurveto{\pgfqpoint{1.849524in}{0.620211in}}{\pgfqpoint{1.852584in}{0.621479in}}{\pgfqpoint{1.854839in}{0.623734in}}%
\pgfpathcurveto{\pgfqpoint{1.857095in}{0.625990in}}{\pgfqpoint{1.858362in}{0.629050in}}{\pgfqpoint{1.858362in}{0.632239in}}%
\pgfpathcurveto{\pgfqpoint{1.858362in}{0.635429in}}{\pgfqpoint{1.857095in}{0.638489in}}{\pgfqpoint{1.854839in}{0.640745in}}%
\pgfpathcurveto{\pgfqpoint{1.852584in}{0.643000in}}{\pgfqpoint{1.849524in}{0.644268in}}{\pgfqpoint{1.846334in}{0.644268in}}%
\pgfpathcurveto{\pgfqpoint{1.843144in}{0.644268in}}{\pgfqpoint{1.840085in}{0.643000in}}{\pgfqpoint{1.837829in}{0.640745in}}%
\pgfpathcurveto{\pgfqpoint{1.835573in}{0.638489in}}{\pgfqpoint{1.834306in}{0.635429in}}{\pgfqpoint{1.834306in}{0.632239in}}%
\pgfpathcurveto{\pgfqpoint{1.834306in}{0.629050in}}{\pgfqpoint{1.835573in}{0.625990in}}{\pgfqpoint{1.837829in}{0.623734in}}%
\pgfpathcurveto{\pgfqpoint{1.840085in}{0.621479in}}{\pgfqpoint{1.843144in}{0.620211in}}{\pgfqpoint{1.846334in}{0.620211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846334in}{0.620211in}}%
\pgfpathcurveto{\pgfqpoint{1.849524in}{0.620211in}}{\pgfqpoint{1.852584in}{0.621479in}}{\pgfqpoint{1.854839in}{0.623734in}}%
\pgfpathcurveto{\pgfqpoint{1.857095in}{0.625990in}}{\pgfqpoint{1.858362in}{0.629050in}}{\pgfqpoint{1.858362in}{0.632239in}}%
\pgfpathcurveto{\pgfqpoint{1.858362in}{0.635429in}}{\pgfqpoint{1.857095in}{0.638489in}}{\pgfqpoint{1.854839in}{0.640745in}}%
\pgfpathcurveto{\pgfqpoint{1.852584in}{0.643000in}}{\pgfqpoint{1.849524in}{0.644268in}}{\pgfqpoint{1.846334in}{0.644268in}}%
\pgfpathcurveto{\pgfqpoint{1.843144in}{0.644268in}}{\pgfqpoint{1.840085in}{0.643000in}}{\pgfqpoint{1.837829in}{0.640745in}}%
\pgfpathcurveto{\pgfqpoint{1.835573in}{0.638489in}}{\pgfqpoint{1.834306in}{0.635429in}}{\pgfqpoint{1.834306in}{0.632239in}}%
\pgfpathcurveto{\pgfqpoint{1.834306in}{0.629050in}}{\pgfqpoint{1.835573in}{0.625990in}}{\pgfqpoint{1.837829in}{0.623734in}}%
\pgfpathcurveto{\pgfqpoint{1.840085in}{0.621479in}}{\pgfqpoint{1.843144in}{0.620211in}}{\pgfqpoint{1.846334in}{0.620211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596673in}{1.548981in}}%
\pgfpathcurveto{\pgfqpoint{4.599863in}{1.548981in}}{\pgfqpoint{4.602923in}{1.550249in}}{\pgfqpoint{4.605179in}{1.552504in}}%
\pgfpathcurveto{\pgfqpoint{4.607434in}{1.554760in}}{\pgfqpoint{4.608702in}{1.557820in}}{\pgfqpoint{4.608702in}{1.561010in}}%
\pgfpathcurveto{\pgfqpoint{4.608702in}{1.564199in}}{\pgfqpoint{4.607434in}{1.567259in}}{\pgfqpoint{4.605179in}{1.569515in}}%
\pgfpathcurveto{\pgfqpoint{4.602923in}{1.571770in}}{\pgfqpoint{4.599863in}{1.573038in}}{\pgfqpoint{4.596673in}{1.573038in}}%
\pgfpathcurveto{\pgfqpoint{4.593484in}{1.573038in}}{\pgfqpoint{4.590424in}{1.571770in}}{\pgfqpoint{4.588168in}{1.569515in}}%
\pgfpathcurveto{\pgfqpoint{4.585913in}{1.567259in}}{\pgfqpoint{4.584645in}{1.564199in}}{\pgfqpoint{4.584645in}{1.561010in}}%
\pgfpathcurveto{\pgfqpoint{4.584645in}{1.557820in}}{\pgfqpoint{4.585913in}{1.554760in}}{\pgfqpoint{4.588168in}{1.552504in}}%
\pgfpathcurveto{\pgfqpoint{4.590424in}{1.550249in}}{\pgfqpoint{4.593484in}{1.548981in}}{\pgfqpoint{4.596673in}{1.548981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596673in}{1.726938in}}%
\pgfpathcurveto{\pgfqpoint{4.599863in}{1.726938in}}{\pgfqpoint{4.602923in}{1.728205in}}{\pgfqpoint{4.605179in}{1.730461in}}%
\pgfpathcurveto{\pgfqpoint{4.607434in}{1.732716in}}{\pgfqpoint{4.608702in}{1.735776in}}{\pgfqpoint{4.608702in}{1.738966in}}%
\pgfpathcurveto{\pgfqpoint{4.608702in}{1.742156in}}{\pgfqpoint{4.607434in}{1.745216in}}{\pgfqpoint{4.605179in}{1.747471in}}%
\pgfpathcurveto{\pgfqpoint{4.602923in}{1.749727in}}{\pgfqpoint{4.599863in}{1.750994in}}{\pgfqpoint{4.596673in}{1.750994in}}%
\pgfpathcurveto{\pgfqpoint{4.593484in}{1.750994in}}{\pgfqpoint{4.590424in}{1.749727in}}{\pgfqpoint{4.588168in}{1.747471in}}%
\pgfpathcurveto{\pgfqpoint{4.585913in}{1.745216in}}{\pgfqpoint{4.584645in}{1.742156in}}{\pgfqpoint{4.584645in}{1.738966in}}%
\pgfpathcurveto{\pgfqpoint{4.584645in}{1.735776in}}{\pgfqpoint{4.585913in}{1.732716in}}{\pgfqpoint{4.588168in}{1.730461in}}%
\pgfpathcurveto{\pgfqpoint{4.590424in}{1.728205in}}{\pgfqpoint{4.593484in}{1.726938in}}{\pgfqpoint{4.596673in}{1.726938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596673in}{1.726938in}}%
\pgfpathcurveto{\pgfqpoint{4.599863in}{1.726938in}}{\pgfqpoint{4.602923in}{1.728205in}}{\pgfqpoint{4.605179in}{1.730461in}}%
\pgfpathcurveto{\pgfqpoint{4.607434in}{1.732716in}}{\pgfqpoint{4.608702in}{1.735776in}}{\pgfqpoint{4.608702in}{1.738966in}}%
\pgfpathcurveto{\pgfqpoint{4.608702in}{1.742156in}}{\pgfqpoint{4.607434in}{1.745216in}}{\pgfqpoint{4.605179in}{1.747471in}}%
\pgfpathcurveto{\pgfqpoint{4.602923in}{1.749727in}}{\pgfqpoint{4.599863in}{1.750994in}}{\pgfqpoint{4.596673in}{1.750994in}}%
\pgfpathcurveto{\pgfqpoint{4.593484in}{1.750994in}}{\pgfqpoint{4.590424in}{1.749727in}}{\pgfqpoint{4.588168in}{1.747471in}}%
\pgfpathcurveto{\pgfqpoint{4.585913in}{1.745216in}}{\pgfqpoint{4.584645in}{1.742156in}}{\pgfqpoint{4.584645in}{1.738966in}}%
\pgfpathcurveto{\pgfqpoint{4.584645in}{1.735776in}}{\pgfqpoint{4.585913in}{1.732716in}}{\pgfqpoint{4.588168in}{1.730461in}}%
\pgfpathcurveto{\pgfqpoint{4.590424in}{1.728205in}}{\pgfqpoint{4.593484in}{1.726938in}}{\pgfqpoint{4.596673in}{1.726938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938627in}{0.625473in}}%
\pgfpathcurveto{\pgfqpoint{1.941817in}{0.625473in}}{\pgfqpoint{1.944877in}{0.626741in}}{\pgfqpoint{1.947133in}{0.628996in}}%
\pgfpathcurveto{\pgfqpoint{1.949388in}{0.631252in}}{\pgfqpoint{1.950656in}{0.634312in}}{\pgfqpoint{1.950656in}{0.637502in}}%
\pgfpathcurveto{\pgfqpoint{1.950656in}{0.640691in}}{\pgfqpoint{1.949388in}{0.643751in}}{\pgfqpoint{1.947133in}{0.646007in}}%
\pgfpathcurveto{\pgfqpoint{1.944877in}{0.648262in}}{\pgfqpoint{1.941817in}{0.649530in}}{\pgfqpoint{1.938627in}{0.649530in}}%
\pgfpathcurveto{\pgfqpoint{1.935438in}{0.649530in}}{\pgfqpoint{1.932378in}{0.648262in}}{\pgfqpoint{1.930122in}{0.646007in}}%
\pgfpathcurveto{\pgfqpoint{1.927867in}{0.643751in}}{\pgfqpoint{1.926599in}{0.640691in}}{\pgfqpoint{1.926599in}{0.637502in}}%
\pgfpathcurveto{\pgfqpoint{1.926599in}{0.634312in}}{\pgfqpoint{1.927867in}{0.631252in}}{\pgfqpoint{1.930122in}{0.628996in}}%
\pgfpathcurveto{\pgfqpoint{1.932378in}{0.626741in}}{\pgfqpoint{1.935438in}{0.625473in}}{\pgfqpoint{1.938627in}{0.625473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938627in}{0.635519in}}%
\pgfpathcurveto{\pgfqpoint{1.941817in}{0.635519in}}{\pgfqpoint{1.944877in}{0.636787in}}{\pgfqpoint{1.947133in}{0.639042in}}%
\pgfpathcurveto{\pgfqpoint{1.949388in}{0.641298in}}{\pgfqpoint{1.950656in}{0.644358in}}{\pgfqpoint{1.950656in}{0.647548in}}%
\pgfpathcurveto{\pgfqpoint{1.950656in}{0.650737in}}{\pgfqpoint{1.949388in}{0.653797in}}{\pgfqpoint{1.947133in}{0.656053in}}%
\pgfpathcurveto{\pgfqpoint{1.944877in}{0.658308in}}{\pgfqpoint{1.941817in}{0.659576in}}{\pgfqpoint{1.938627in}{0.659576in}}%
\pgfpathcurveto{\pgfqpoint{1.935438in}{0.659576in}}{\pgfqpoint{1.932378in}{0.658308in}}{\pgfqpoint{1.930122in}{0.656053in}}%
\pgfpathcurveto{\pgfqpoint{1.927867in}{0.653797in}}{\pgfqpoint{1.926599in}{0.650737in}}{\pgfqpoint{1.926599in}{0.647548in}}%
\pgfpathcurveto{\pgfqpoint{1.926599in}{0.644358in}}{\pgfqpoint{1.927867in}{0.641298in}}{\pgfqpoint{1.930122in}{0.639042in}}%
\pgfpathcurveto{\pgfqpoint{1.932378in}{0.636787in}}{\pgfqpoint{1.935438in}{0.635519in}}{\pgfqpoint{1.938627in}{0.635519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938627in}{0.635519in}}%
\pgfpathcurveto{\pgfqpoint{1.941817in}{0.635519in}}{\pgfqpoint{1.944877in}{0.636787in}}{\pgfqpoint{1.947133in}{0.639042in}}%
\pgfpathcurveto{\pgfqpoint{1.949388in}{0.641298in}}{\pgfqpoint{1.950656in}{0.644358in}}{\pgfqpoint{1.950656in}{0.647548in}}%
\pgfpathcurveto{\pgfqpoint{1.950656in}{0.650737in}}{\pgfqpoint{1.949388in}{0.653797in}}{\pgfqpoint{1.947133in}{0.656053in}}%
\pgfpathcurveto{\pgfqpoint{1.944877in}{0.658308in}}{\pgfqpoint{1.941817in}{0.659576in}}{\pgfqpoint{1.938627in}{0.659576in}}%
\pgfpathcurveto{\pgfqpoint{1.935438in}{0.659576in}}{\pgfqpoint{1.932378in}{0.658308in}}{\pgfqpoint{1.930122in}{0.656053in}}%
\pgfpathcurveto{\pgfqpoint{1.927867in}{0.653797in}}{\pgfqpoint{1.926599in}{0.650737in}}{\pgfqpoint{1.926599in}{0.647548in}}%
\pgfpathcurveto{\pgfqpoint{1.926599in}{0.644358in}}{\pgfqpoint{1.927867in}{0.641298in}}{\pgfqpoint{1.930122in}{0.639042in}}%
\pgfpathcurveto{\pgfqpoint{1.932378in}{0.636787in}}{\pgfqpoint{1.935438in}{0.635519in}}{\pgfqpoint{1.938627in}{0.635519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200281in}{0.570699in}}%
\pgfpathcurveto{\pgfqpoint{1.203471in}{0.570699in}}{\pgfqpoint{1.206531in}{0.571967in}}{\pgfqpoint{1.208787in}{0.574222in}}%
\pgfpathcurveto{\pgfqpoint{1.211042in}{0.576478in}}{\pgfqpoint{1.212310in}{0.579537in}}{\pgfqpoint{1.212310in}{0.582727in}}%
\pgfpathcurveto{\pgfqpoint{1.212310in}{0.585917in}}{\pgfqpoint{1.211042in}{0.588977in}}{\pgfqpoint{1.208787in}{0.591233in}}%
\pgfpathcurveto{\pgfqpoint{1.206531in}{0.593488in}}{\pgfqpoint{1.203471in}{0.594755in}}{\pgfqpoint{1.200281in}{0.594755in}}%
\pgfpathcurveto{\pgfqpoint{1.197091in}{0.594755in}}{\pgfqpoint{1.194032in}{0.593488in}}{\pgfqpoint{1.191776in}{0.591233in}}%
\pgfpathcurveto{\pgfqpoint{1.189521in}{0.588977in}}{\pgfqpoint{1.188253in}{0.585917in}}{\pgfqpoint{1.188253in}{0.582727in}}%
\pgfpathcurveto{\pgfqpoint{1.188253in}{0.579537in}}{\pgfqpoint{1.189521in}{0.576478in}}{\pgfqpoint{1.191776in}{0.574222in}}%
\pgfpathcurveto{\pgfqpoint{1.194032in}{0.571967in}}{\pgfqpoint{1.197091in}{0.570699in}}{\pgfqpoint{1.200281in}{0.570699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200281in}{0.570699in}}%
\pgfpathcurveto{\pgfqpoint{1.203471in}{0.570699in}}{\pgfqpoint{1.206531in}{0.571967in}}{\pgfqpoint{1.208787in}{0.574222in}}%
\pgfpathcurveto{\pgfqpoint{1.211042in}{0.576478in}}{\pgfqpoint{1.212310in}{0.579537in}}{\pgfqpoint{1.212310in}{0.582727in}}%
\pgfpathcurveto{\pgfqpoint{1.212310in}{0.585917in}}{\pgfqpoint{1.211042in}{0.588977in}}{\pgfqpoint{1.208787in}{0.591233in}}%
\pgfpathcurveto{\pgfqpoint{1.206531in}{0.593488in}}{\pgfqpoint{1.203471in}{0.594755in}}{\pgfqpoint{1.200281in}{0.594755in}}%
\pgfpathcurveto{\pgfqpoint{1.197091in}{0.594755in}}{\pgfqpoint{1.194032in}{0.593488in}}{\pgfqpoint{1.191776in}{0.591233in}}%
\pgfpathcurveto{\pgfqpoint{1.189521in}{0.588977in}}{\pgfqpoint{1.188253in}{0.585917in}}{\pgfqpoint{1.188253in}{0.582727in}}%
\pgfpathcurveto{\pgfqpoint{1.188253in}{0.579537in}}{\pgfqpoint{1.189521in}{0.576478in}}{\pgfqpoint{1.191776in}{0.574222in}}%
\pgfpathcurveto{\pgfqpoint{1.194032in}{0.571967in}}{\pgfqpoint{1.197091in}{0.570699in}}{\pgfqpoint{1.200281in}{0.570699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200281in}{0.570699in}}%
\pgfpathcurveto{\pgfqpoint{1.203471in}{0.570699in}}{\pgfqpoint{1.206531in}{0.571967in}}{\pgfqpoint{1.208787in}{0.574222in}}%
\pgfpathcurveto{\pgfqpoint{1.211042in}{0.576478in}}{\pgfqpoint{1.212310in}{0.579537in}}{\pgfqpoint{1.212310in}{0.582727in}}%
\pgfpathcurveto{\pgfqpoint{1.212310in}{0.585917in}}{\pgfqpoint{1.211042in}{0.588977in}}{\pgfqpoint{1.208787in}{0.591233in}}%
\pgfpathcurveto{\pgfqpoint{1.206531in}{0.593488in}}{\pgfqpoint{1.203471in}{0.594755in}}{\pgfqpoint{1.200281in}{0.594755in}}%
\pgfpathcurveto{\pgfqpoint{1.197091in}{0.594755in}}{\pgfqpoint{1.194032in}{0.593488in}}{\pgfqpoint{1.191776in}{0.591233in}}%
\pgfpathcurveto{\pgfqpoint{1.189521in}{0.588977in}}{\pgfqpoint{1.188253in}{0.585917in}}{\pgfqpoint{1.188253in}{0.582727in}}%
\pgfpathcurveto{\pgfqpoint{1.188253in}{0.579537in}}{\pgfqpoint{1.189521in}{0.576478in}}{\pgfqpoint{1.191776in}{0.574222in}}%
\pgfpathcurveto{\pgfqpoint{1.194032in}{0.571967in}}{\pgfqpoint{1.197091in}{0.570699in}}{\pgfqpoint{1.200281in}{0.570699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901710in}{0.627626in}}%
\pgfpathcurveto{\pgfqpoint{1.904900in}{0.627626in}}{\pgfqpoint{1.907960in}{0.628894in}}{\pgfqpoint{1.910215in}{0.631149in}}%
\pgfpathcurveto{\pgfqpoint{1.912471in}{0.633405in}}{\pgfqpoint{1.913738in}{0.636464in}}{\pgfqpoint{1.913738in}{0.639654in}}%
\pgfpathcurveto{\pgfqpoint{1.913738in}{0.642844in}}{\pgfqpoint{1.912471in}{0.645904in}}{\pgfqpoint{1.910215in}{0.648159in}}%
\pgfpathcurveto{\pgfqpoint{1.907960in}{0.650415in}}{\pgfqpoint{1.904900in}{0.651682in}}{\pgfqpoint{1.901710in}{0.651682in}}%
\pgfpathcurveto{\pgfqpoint{1.898520in}{0.651682in}}{\pgfqpoint{1.895461in}{0.650415in}}{\pgfqpoint{1.893205in}{0.648159in}}%
\pgfpathcurveto{\pgfqpoint{1.890949in}{0.645904in}}{\pgfqpoint{1.889682in}{0.642844in}}{\pgfqpoint{1.889682in}{0.639654in}}%
\pgfpathcurveto{\pgfqpoint{1.889682in}{0.636464in}}{\pgfqpoint{1.890949in}{0.633405in}}{\pgfqpoint{1.893205in}{0.631149in}}%
\pgfpathcurveto{\pgfqpoint{1.895461in}{0.628894in}}{\pgfqpoint{1.898520in}{0.627626in}}{\pgfqpoint{1.901710in}{0.627626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901710in}{0.622842in}}%
\pgfpathcurveto{\pgfqpoint{1.904900in}{0.622842in}}{\pgfqpoint{1.907960in}{0.624110in}}{\pgfqpoint{1.910215in}{0.626365in}}%
\pgfpathcurveto{\pgfqpoint{1.912471in}{0.628621in}}{\pgfqpoint{1.913738in}{0.631681in}}{\pgfqpoint{1.913738in}{0.634871in}}%
\pgfpathcurveto{\pgfqpoint{1.913738in}{0.638060in}}{\pgfqpoint{1.912471in}{0.641120in}}{\pgfqpoint{1.910215in}{0.643376in}}%
\pgfpathcurveto{\pgfqpoint{1.907960in}{0.645631in}}{\pgfqpoint{1.904900in}{0.646899in}}{\pgfqpoint{1.901710in}{0.646899in}}%
\pgfpathcurveto{\pgfqpoint{1.898520in}{0.646899in}}{\pgfqpoint{1.895461in}{0.645631in}}{\pgfqpoint{1.893205in}{0.643376in}}%
\pgfpathcurveto{\pgfqpoint{1.890949in}{0.641120in}}{\pgfqpoint{1.889682in}{0.638060in}}{\pgfqpoint{1.889682in}{0.634871in}}%
\pgfpathcurveto{\pgfqpoint{1.889682in}{0.631681in}}{\pgfqpoint{1.890949in}{0.628621in}}{\pgfqpoint{1.893205in}{0.626365in}}%
\pgfpathcurveto{\pgfqpoint{1.895461in}{0.624110in}}{\pgfqpoint{1.898520in}{0.622842in}}{\pgfqpoint{1.901710in}{0.622842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901710in}{0.622842in}}%
\pgfpathcurveto{\pgfqpoint{1.904900in}{0.622842in}}{\pgfqpoint{1.907960in}{0.624110in}}{\pgfqpoint{1.910215in}{0.626365in}}%
\pgfpathcurveto{\pgfqpoint{1.912471in}{0.628621in}}{\pgfqpoint{1.913738in}{0.631681in}}{\pgfqpoint{1.913738in}{0.634871in}}%
\pgfpathcurveto{\pgfqpoint{1.913738in}{0.638060in}}{\pgfqpoint{1.912471in}{0.641120in}}{\pgfqpoint{1.910215in}{0.643376in}}%
\pgfpathcurveto{\pgfqpoint{1.907960in}{0.645631in}}{\pgfqpoint{1.904900in}{0.646899in}}{\pgfqpoint{1.901710in}{0.646899in}}%
\pgfpathcurveto{\pgfqpoint{1.898520in}{0.646899in}}{\pgfqpoint{1.895461in}{0.645631in}}{\pgfqpoint{1.893205in}{0.643376in}}%
\pgfpathcurveto{\pgfqpoint{1.890949in}{0.641120in}}{\pgfqpoint{1.889682in}{0.638060in}}{\pgfqpoint{1.889682in}{0.634871in}}%
\pgfpathcurveto{\pgfqpoint{1.889682in}{0.631681in}}{\pgfqpoint{1.890949in}{0.628621in}}{\pgfqpoint{1.893205in}{0.626365in}}%
\pgfpathcurveto{\pgfqpoint{1.895461in}{0.624110in}}{\pgfqpoint{1.898520in}{0.622842in}}{\pgfqpoint{1.901710in}{0.622842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307801in}{0.696273in}}%
\pgfpathcurveto{\pgfqpoint{2.310990in}{0.696273in}}{\pgfqpoint{2.314050in}{0.697541in}}{\pgfqpoint{2.316306in}{0.699796in}}%
\pgfpathcurveto{\pgfqpoint{2.318561in}{0.702052in}}{\pgfqpoint{2.319829in}{0.705112in}}{\pgfqpoint{2.319829in}{0.708301in}}%
\pgfpathcurveto{\pgfqpoint{2.319829in}{0.711491in}}{\pgfqpoint{2.318561in}{0.714551in}}{\pgfqpoint{2.316306in}{0.716807in}}%
\pgfpathcurveto{\pgfqpoint{2.314050in}{0.719062in}}{\pgfqpoint{2.310990in}{0.720330in}}{\pgfqpoint{2.307801in}{0.720330in}}%
\pgfpathcurveto{\pgfqpoint{2.304611in}{0.720330in}}{\pgfqpoint{2.301551in}{0.719062in}}{\pgfqpoint{2.299295in}{0.716807in}}%
\pgfpathcurveto{\pgfqpoint{2.297040in}{0.714551in}}{\pgfqpoint{2.295772in}{0.711491in}}{\pgfqpoint{2.295772in}{0.708301in}}%
\pgfpathcurveto{\pgfqpoint{2.295772in}{0.705112in}}{\pgfqpoint{2.297040in}{0.702052in}}{\pgfqpoint{2.299295in}{0.699796in}}%
\pgfpathcurveto{\pgfqpoint{2.301551in}{0.697541in}}{\pgfqpoint{2.304611in}{0.696273in}}{\pgfqpoint{2.307801in}{0.696273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307801in}{0.696273in}}%
\pgfpathcurveto{\pgfqpoint{2.310990in}{0.696273in}}{\pgfqpoint{2.314050in}{0.697541in}}{\pgfqpoint{2.316306in}{0.699796in}}%
\pgfpathcurveto{\pgfqpoint{2.318561in}{0.702052in}}{\pgfqpoint{2.319829in}{0.705112in}}{\pgfqpoint{2.319829in}{0.708301in}}%
\pgfpathcurveto{\pgfqpoint{2.319829in}{0.711491in}}{\pgfqpoint{2.318561in}{0.714551in}}{\pgfqpoint{2.316306in}{0.716807in}}%
\pgfpathcurveto{\pgfqpoint{2.314050in}{0.719062in}}{\pgfqpoint{2.310990in}{0.720330in}}{\pgfqpoint{2.307801in}{0.720330in}}%
\pgfpathcurveto{\pgfqpoint{2.304611in}{0.720330in}}{\pgfqpoint{2.301551in}{0.719062in}}{\pgfqpoint{2.299295in}{0.716807in}}%
\pgfpathcurveto{\pgfqpoint{2.297040in}{0.714551in}}{\pgfqpoint{2.295772in}{0.711491in}}{\pgfqpoint{2.295772in}{0.708301in}}%
\pgfpathcurveto{\pgfqpoint{2.295772in}{0.705112in}}{\pgfqpoint{2.297040in}{0.702052in}}{\pgfqpoint{2.299295in}{0.699796in}}%
\pgfpathcurveto{\pgfqpoint{2.301551in}{0.697541in}}{\pgfqpoint{2.304611in}{0.696273in}}{\pgfqpoint{2.307801in}{0.696273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307801in}{0.696273in}}%
\pgfpathcurveto{\pgfqpoint{2.310990in}{0.696273in}}{\pgfqpoint{2.314050in}{0.697541in}}{\pgfqpoint{2.316306in}{0.699796in}}%
\pgfpathcurveto{\pgfqpoint{2.318561in}{0.702052in}}{\pgfqpoint{2.319829in}{0.705112in}}{\pgfqpoint{2.319829in}{0.708301in}}%
\pgfpathcurveto{\pgfqpoint{2.319829in}{0.711491in}}{\pgfqpoint{2.318561in}{0.714551in}}{\pgfqpoint{2.316306in}{0.716807in}}%
\pgfpathcurveto{\pgfqpoint{2.314050in}{0.719062in}}{\pgfqpoint{2.310990in}{0.720330in}}{\pgfqpoint{2.307801in}{0.720330in}}%
\pgfpathcurveto{\pgfqpoint{2.304611in}{0.720330in}}{\pgfqpoint{2.301551in}{0.719062in}}{\pgfqpoint{2.299295in}{0.716807in}}%
\pgfpathcurveto{\pgfqpoint{2.297040in}{0.714551in}}{\pgfqpoint{2.295772in}{0.711491in}}{\pgfqpoint{2.295772in}{0.708301in}}%
\pgfpathcurveto{\pgfqpoint{2.295772in}{0.705112in}}{\pgfqpoint{2.297040in}{0.702052in}}{\pgfqpoint{2.299295in}{0.699796in}}%
\pgfpathcurveto{\pgfqpoint{2.301551in}{0.697541in}}{\pgfqpoint{2.304611in}{0.696273in}}{\pgfqpoint{2.307801in}{0.696273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237199in}{0.571656in}}%
\pgfpathcurveto{\pgfqpoint{1.240389in}{0.571656in}}{\pgfqpoint{1.243448in}{0.572923in}}{\pgfqpoint{1.245704in}{0.575179in}}%
\pgfpathcurveto{\pgfqpoint{1.247959in}{0.577435in}}{\pgfqpoint{1.249227in}{0.580494in}}{\pgfqpoint{1.249227in}{0.583684in}}%
\pgfpathcurveto{\pgfqpoint{1.249227in}{0.586874in}}{\pgfqpoint{1.247959in}{0.589934in}}{\pgfqpoint{1.245704in}{0.592189in}}%
\pgfpathcurveto{\pgfqpoint{1.243448in}{0.594445in}}{\pgfqpoint{1.240389in}{0.595712in}}{\pgfqpoint{1.237199in}{0.595712in}}%
\pgfpathcurveto{\pgfqpoint{1.234009in}{0.595712in}}{\pgfqpoint{1.230949in}{0.594445in}}{\pgfqpoint{1.228694in}{0.592189in}}%
\pgfpathcurveto{\pgfqpoint{1.226438in}{0.589934in}}{\pgfqpoint{1.225171in}{0.586874in}}{\pgfqpoint{1.225171in}{0.583684in}}%
\pgfpathcurveto{\pgfqpoint{1.225171in}{0.580494in}}{\pgfqpoint{1.226438in}{0.577435in}}{\pgfqpoint{1.228694in}{0.575179in}}%
\pgfpathcurveto{\pgfqpoint{1.230949in}{0.572923in}}{\pgfqpoint{1.234009in}{0.571656in}}{\pgfqpoint{1.237199in}{0.571656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237199in}{0.571178in}}%
\pgfpathcurveto{\pgfqpoint{1.240389in}{0.571178in}}{\pgfqpoint{1.243448in}{0.572445in}}{\pgfqpoint{1.245704in}{0.574701in}}%
\pgfpathcurveto{\pgfqpoint{1.247959in}{0.576956in}}{\pgfqpoint{1.249227in}{0.580016in}}{\pgfqpoint{1.249227in}{0.583206in}}%
\pgfpathcurveto{\pgfqpoint{1.249227in}{0.586396in}}{\pgfqpoint{1.247959in}{0.589455in}}{\pgfqpoint{1.245704in}{0.591711in}}%
\pgfpathcurveto{\pgfqpoint{1.243448in}{0.593966in}}{\pgfqpoint{1.240389in}{0.595234in}}{\pgfqpoint{1.237199in}{0.595234in}}%
\pgfpathcurveto{\pgfqpoint{1.234009in}{0.595234in}}{\pgfqpoint{1.230949in}{0.593966in}}{\pgfqpoint{1.228694in}{0.591711in}}%
\pgfpathcurveto{\pgfqpoint{1.226438in}{0.589455in}}{\pgfqpoint{1.225171in}{0.586396in}}{\pgfqpoint{1.225171in}{0.583206in}}%
\pgfpathcurveto{\pgfqpoint{1.225171in}{0.580016in}}{\pgfqpoint{1.226438in}{0.576956in}}{\pgfqpoint{1.228694in}{0.574701in}}%
\pgfpathcurveto{\pgfqpoint{1.230949in}{0.572445in}}{\pgfqpoint{1.234009in}{0.571178in}}{\pgfqpoint{1.237199in}{0.571178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237199in}{0.571178in}}%
\pgfpathcurveto{\pgfqpoint{1.240389in}{0.571178in}}{\pgfqpoint{1.243448in}{0.572445in}}{\pgfqpoint{1.245704in}{0.574701in}}%
\pgfpathcurveto{\pgfqpoint{1.247959in}{0.576956in}}{\pgfqpoint{1.249227in}{0.580016in}}{\pgfqpoint{1.249227in}{0.583206in}}%
\pgfpathcurveto{\pgfqpoint{1.249227in}{0.586396in}}{\pgfqpoint{1.247959in}{0.589455in}}{\pgfqpoint{1.245704in}{0.591711in}}%
\pgfpathcurveto{\pgfqpoint{1.243448in}{0.593966in}}{\pgfqpoint{1.240389in}{0.595234in}}{\pgfqpoint{1.237199in}{0.595234in}}%
\pgfpathcurveto{\pgfqpoint{1.234009in}{0.595234in}}{\pgfqpoint{1.230949in}{0.593966in}}{\pgfqpoint{1.228694in}{0.591711in}}%
\pgfpathcurveto{\pgfqpoint{1.226438in}{0.589455in}}{\pgfqpoint{1.225171in}{0.586396in}}{\pgfqpoint{1.225171in}{0.583206in}}%
\pgfpathcurveto{\pgfqpoint{1.225171in}{0.580016in}}{\pgfqpoint{1.226438in}{0.576956in}}{\pgfqpoint{1.228694in}{0.574701in}}%
\pgfpathcurveto{\pgfqpoint{1.230949in}{0.572445in}}{\pgfqpoint{1.234009in}{0.571178in}}{\pgfqpoint{1.237199in}{0.571178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643289in}{0.591987in}}%
\pgfpathcurveto{\pgfqpoint{1.646479in}{0.591987in}}{\pgfqpoint{1.649539in}{0.593254in}}{\pgfqpoint{1.651794in}{0.595510in}}%
\pgfpathcurveto{\pgfqpoint{1.654050in}{0.597766in}}{\pgfqpoint{1.655317in}{0.600825in}}{\pgfqpoint{1.655317in}{0.604015in}}%
\pgfpathcurveto{\pgfqpoint{1.655317in}{0.607205in}}{\pgfqpoint{1.654050in}{0.610265in}}{\pgfqpoint{1.651794in}{0.612520in}}%
\pgfpathcurveto{\pgfqpoint{1.649539in}{0.614776in}}{\pgfqpoint{1.646479in}{0.616043in}}{\pgfqpoint{1.643289in}{0.616043in}}%
\pgfpathcurveto{\pgfqpoint{1.640099in}{0.616043in}}{\pgfqpoint{1.637039in}{0.614776in}}{\pgfqpoint{1.634784in}{0.612520in}}%
\pgfpathcurveto{\pgfqpoint{1.632528in}{0.610265in}}{\pgfqpoint{1.631261in}{0.607205in}}{\pgfqpoint{1.631261in}{0.604015in}}%
\pgfpathcurveto{\pgfqpoint{1.631261in}{0.600825in}}{\pgfqpoint{1.632528in}{0.597766in}}{\pgfqpoint{1.634784in}{0.595510in}}%
\pgfpathcurveto{\pgfqpoint{1.637039in}{0.593254in}}{\pgfqpoint{1.640099in}{0.591987in}}{\pgfqpoint{1.643289in}{0.591987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643289in}{0.598206in}}%
\pgfpathcurveto{\pgfqpoint{1.646479in}{0.598206in}}{\pgfqpoint{1.649539in}{0.599473in}}{\pgfqpoint{1.651794in}{0.601729in}}%
\pgfpathcurveto{\pgfqpoint{1.654050in}{0.603984in}}{\pgfqpoint{1.655317in}{0.607044in}}{\pgfqpoint{1.655317in}{0.610234in}}%
\pgfpathcurveto{\pgfqpoint{1.655317in}{0.613424in}}{\pgfqpoint{1.654050in}{0.616484in}}{\pgfqpoint{1.651794in}{0.618739in}}%
\pgfpathcurveto{\pgfqpoint{1.649539in}{0.620995in}}{\pgfqpoint{1.646479in}{0.622262in}}{\pgfqpoint{1.643289in}{0.622262in}}%
\pgfpathcurveto{\pgfqpoint{1.640099in}{0.622262in}}{\pgfqpoint{1.637039in}{0.620995in}}{\pgfqpoint{1.634784in}{0.618739in}}%
\pgfpathcurveto{\pgfqpoint{1.632528in}{0.616484in}}{\pgfqpoint{1.631261in}{0.613424in}}{\pgfqpoint{1.631261in}{0.610234in}}%
\pgfpathcurveto{\pgfqpoint{1.631261in}{0.607044in}}{\pgfqpoint{1.632528in}{0.603984in}}{\pgfqpoint{1.634784in}{0.601729in}}%
\pgfpathcurveto{\pgfqpoint{1.637039in}{0.599473in}}{\pgfqpoint{1.640099in}{0.598206in}}{\pgfqpoint{1.643289in}{0.598206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643289in}{0.598206in}}%
\pgfpathcurveto{\pgfqpoint{1.646479in}{0.598206in}}{\pgfqpoint{1.649539in}{0.599473in}}{\pgfqpoint{1.651794in}{0.601729in}}%
\pgfpathcurveto{\pgfqpoint{1.654050in}{0.603984in}}{\pgfqpoint{1.655317in}{0.607044in}}{\pgfqpoint{1.655317in}{0.610234in}}%
\pgfpathcurveto{\pgfqpoint{1.655317in}{0.613424in}}{\pgfqpoint{1.654050in}{0.616484in}}{\pgfqpoint{1.651794in}{0.618739in}}%
\pgfpathcurveto{\pgfqpoint{1.649539in}{0.620995in}}{\pgfqpoint{1.646479in}{0.622262in}}{\pgfqpoint{1.643289in}{0.622262in}}%
\pgfpathcurveto{\pgfqpoint{1.640099in}{0.622262in}}{\pgfqpoint{1.637039in}{0.620995in}}{\pgfqpoint{1.634784in}{0.618739in}}%
\pgfpathcurveto{\pgfqpoint{1.632528in}{0.616484in}}{\pgfqpoint{1.631261in}{0.613424in}}{\pgfqpoint{1.631261in}{0.610234in}}%
\pgfpathcurveto{\pgfqpoint{1.631261in}{0.607044in}}{\pgfqpoint{1.632528in}{0.603984in}}{\pgfqpoint{1.634784in}{0.601729in}}%
\pgfpathcurveto{\pgfqpoint{1.637039in}{0.599473in}}{\pgfqpoint{1.640099in}{0.598206in}}{\pgfqpoint{1.643289in}{0.598206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489154in}{1.037357in}}%
\pgfpathcurveto{\pgfqpoint{3.492344in}{1.037357in}}{\pgfqpoint{3.495404in}{1.038624in}}{\pgfqpoint{3.497659in}{1.040880in}}%
\pgfpathcurveto{\pgfqpoint{3.499915in}{1.043135in}}{\pgfqpoint{3.501182in}{1.046195in}}{\pgfqpoint{3.501182in}{1.049385in}}%
\pgfpathcurveto{\pgfqpoint{3.501182in}{1.052575in}}{\pgfqpoint{3.499915in}{1.055634in}}{\pgfqpoint{3.497659in}{1.057890in}}%
\pgfpathcurveto{\pgfqpoint{3.495404in}{1.060145in}}{\pgfqpoint{3.492344in}{1.061413in}}{\pgfqpoint{3.489154in}{1.061413in}}%
\pgfpathcurveto{\pgfqpoint{3.485964in}{1.061413in}}{\pgfqpoint{3.482905in}{1.060145in}}{\pgfqpoint{3.480649in}{1.057890in}}%
\pgfpathcurveto{\pgfqpoint{3.478394in}{1.055634in}}{\pgfqpoint{3.477126in}{1.052575in}}{\pgfqpoint{3.477126in}{1.049385in}}%
\pgfpathcurveto{\pgfqpoint{3.477126in}{1.046195in}}{\pgfqpoint{3.478394in}{1.043135in}}{\pgfqpoint{3.480649in}{1.040880in}}%
\pgfpathcurveto{\pgfqpoint{3.482905in}{1.038624in}}{\pgfqpoint{3.485964in}{1.037357in}}{\pgfqpoint{3.489154in}{1.037357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489154in}{1.097632in}}%
\pgfpathcurveto{\pgfqpoint{3.492344in}{1.097632in}}{\pgfqpoint{3.495404in}{1.098900in}}{\pgfqpoint{3.497659in}{1.101155in}}%
\pgfpathcurveto{\pgfqpoint{3.499915in}{1.103411in}}{\pgfqpoint{3.501182in}{1.106470in}}{\pgfqpoint{3.501182in}{1.109660in}}%
\pgfpathcurveto{\pgfqpoint{3.501182in}{1.112850in}}{\pgfqpoint{3.499915in}{1.115910in}}{\pgfqpoint{3.497659in}{1.118165in}}%
\pgfpathcurveto{\pgfqpoint{3.495404in}{1.120421in}}{\pgfqpoint{3.492344in}{1.121688in}}{\pgfqpoint{3.489154in}{1.121688in}}%
\pgfpathcurveto{\pgfqpoint{3.485964in}{1.121688in}}{\pgfqpoint{3.482905in}{1.120421in}}{\pgfqpoint{3.480649in}{1.118165in}}%
\pgfpathcurveto{\pgfqpoint{3.478394in}{1.115910in}}{\pgfqpoint{3.477126in}{1.112850in}}{\pgfqpoint{3.477126in}{1.109660in}}%
\pgfpathcurveto{\pgfqpoint{3.477126in}{1.106470in}}{\pgfqpoint{3.478394in}{1.103411in}}{\pgfqpoint{3.480649in}{1.101155in}}%
\pgfpathcurveto{\pgfqpoint{3.482905in}{1.098900in}}{\pgfqpoint{3.485964in}{1.097632in}}{\pgfqpoint{3.489154in}{1.097632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489154in}{1.097632in}}%
\pgfpathcurveto{\pgfqpoint{3.492344in}{1.097632in}}{\pgfqpoint{3.495404in}{1.098900in}}{\pgfqpoint{3.497659in}{1.101155in}}%
\pgfpathcurveto{\pgfqpoint{3.499915in}{1.103411in}}{\pgfqpoint{3.501182in}{1.106470in}}{\pgfqpoint{3.501182in}{1.109660in}}%
\pgfpathcurveto{\pgfqpoint{3.501182in}{1.112850in}}{\pgfqpoint{3.499915in}{1.115910in}}{\pgfqpoint{3.497659in}{1.118165in}}%
\pgfpathcurveto{\pgfqpoint{3.495404in}{1.120421in}}{\pgfqpoint{3.492344in}{1.121688in}}{\pgfqpoint{3.489154in}{1.121688in}}%
\pgfpathcurveto{\pgfqpoint{3.485964in}{1.121688in}}{\pgfqpoint{3.482905in}{1.120421in}}{\pgfqpoint{3.480649in}{1.118165in}}%
\pgfpathcurveto{\pgfqpoint{3.478394in}{1.115910in}}{\pgfqpoint{3.477126in}{1.112850in}}{\pgfqpoint{3.477126in}{1.109660in}}%
\pgfpathcurveto{\pgfqpoint{3.477126in}{1.106470in}}{\pgfqpoint{3.478394in}{1.103411in}}{\pgfqpoint{3.480649in}{1.101155in}}%
\pgfpathcurveto{\pgfqpoint{3.482905in}{1.098900in}}{\pgfqpoint{3.485964in}{1.097632in}}{\pgfqpoint{3.489154in}{1.097632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698665in}{0.598923in}}%
\pgfpathcurveto{\pgfqpoint{1.701855in}{0.598923in}}{\pgfqpoint{1.704915in}{0.600191in}}{\pgfqpoint{1.707170in}{0.602446in}}%
\pgfpathcurveto{\pgfqpoint{1.709426in}{0.604702in}}{\pgfqpoint{1.710693in}{0.607762in}}{\pgfqpoint{1.710693in}{0.610952in}}%
\pgfpathcurveto{\pgfqpoint{1.710693in}{0.614142in}}{\pgfqpoint{1.709426in}{0.617201in}}{\pgfqpoint{1.707170in}{0.619457in}}%
\pgfpathcurveto{\pgfqpoint{1.704915in}{0.621712in}}{\pgfqpoint{1.701855in}{0.622980in}}{\pgfqpoint{1.698665in}{0.622980in}}%
\pgfpathcurveto{\pgfqpoint{1.695475in}{0.622980in}}{\pgfqpoint{1.692415in}{0.621712in}}{\pgfqpoint{1.690160in}{0.619457in}}%
\pgfpathcurveto{\pgfqpoint{1.687904in}{0.617201in}}{\pgfqpoint{1.686637in}{0.614142in}}{\pgfqpoint{1.686637in}{0.610952in}}%
\pgfpathcurveto{\pgfqpoint{1.686637in}{0.607762in}}{\pgfqpoint{1.687904in}{0.604702in}}{\pgfqpoint{1.690160in}{0.602446in}}%
\pgfpathcurveto{\pgfqpoint{1.692415in}{0.600191in}}{\pgfqpoint{1.695475in}{0.598923in}}{\pgfqpoint{1.698665in}{0.598923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698665in}{0.606099in}}%
\pgfpathcurveto{\pgfqpoint{1.701855in}{0.606099in}}{\pgfqpoint{1.704915in}{0.607367in}}{\pgfqpoint{1.707170in}{0.609622in}}%
\pgfpathcurveto{\pgfqpoint{1.709426in}{0.611878in}}{\pgfqpoint{1.710693in}{0.614937in}}{\pgfqpoint{1.710693in}{0.618127in}}%
\pgfpathcurveto{\pgfqpoint{1.710693in}{0.621317in}}{\pgfqpoint{1.709426in}{0.624377in}}{\pgfqpoint{1.707170in}{0.626632in}}%
\pgfpathcurveto{\pgfqpoint{1.704915in}{0.628888in}}{\pgfqpoint{1.701855in}{0.630155in}}{\pgfqpoint{1.698665in}{0.630155in}}%
\pgfpathcurveto{\pgfqpoint{1.695475in}{0.630155in}}{\pgfqpoint{1.692415in}{0.628888in}}{\pgfqpoint{1.690160in}{0.626632in}}%
\pgfpathcurveto{\pgfqpoint{1.687904in}{0.624377in}}{\pgfqpoint{1.686637in}{0.621317in}}{\pgfqpoint{1.686637in}{0.618127in}}%
\pgfpathcurveto{\pgfqpoint{1.686637in}{0.614937in}}{\pgfqpoint{1.687904in}{0.611878in}}{\pgfqpoint{1.690160in}{0.609622in}}%
\pgfpathcurveto{\pgfqpoint{1.692415in}{0.607367in}}{\pgfqpoint{1.695475in}{0.606099in}}{\pgfqpoint{1.698665in}{0.606099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698665in}{0.606099in}}%
\pgfpathcurveto{\pgfqpoint{1.701855in}{0.606099in}}{\pgfqpoint{1.704915in}{0.607367in}}{\pgfqpoint{1.707170in}{0.609622in}}%
\pgfpathcurveto{\pgfqpoint{1.709426in}{0.611878in}}{\pgfqpoint{1.710693in}{0.614937in}}{\pgfqpoint{1.710693in}{0.618127in}}%
\pgfpathcurveto{\pgfqpoint{1.710693in}{0.621317in}}{\pgfqpoint{1.709426in}{0.624377in}}{\pgfqpoint{1.707170in}{0.626632in}}%
\pgfpathcurveto{\pgfqpoint{1.704915in}{0.628888in}}{\pgfqpoint{1.701855in}{0.630155in}}{\pgfqpoint{1.698665in}{0.630155in}}%
\pgfpathcurveto{\pgfqpoint{1.695475in}{0.630155in}}{\pgfqpoint{1.692415in}{0.628888in}}{\pgfqpoint{1.690160in}{0.626632in}}%
\pgfpathcurveto{\pgfqpoint{1.687904in}{0.624377in}}{\pgfqpoint{1.686637in}{0.621317in}}{\pgfqpoint{1.686637in}{0.618127in}}%
\pgfpathcurveto{\pgfqpoint{1.686637in}{0.614937in}}{\pgfqpoint{1.687904in}{0.611878in}}{\pgfqpoint{1.690160in}{0.609622in}}%
\pgfpathcurveto{\pgfqpoint{1.692415in}{0.607367in}}{\pgfqpoint{1.695475in}{0.606099in}}{\pgfqpoint{1.698665in}{0.606099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064605in}{0.943355in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{0.943355in}}{\pgfqpoint{3.070855in}{0.944623in}}{\pgfqpoint{3.073110in}{0.946878in}}%
\pgfpathcurveto{\pgfqpoint{3.075366in}{0.949134in}}{\pgfqpoint{3.076633in}{0.952194in}}{\pgfqpoint{3.076633in}{0.955384in}}%
\pgfpathcurveto{\pgfqpoint{3.076633in}{0.958573in}}{\pgfqpoint{3.075366in}{0.961633in}}{\pgfqpoint{3.073110in}{0.963889in}}%
\pgfpathcurveto{\pgfqpoint{3.070855in}{0.966144in}}{\pgfqpoint{3.067795in}{0.967412in}}{\pgfqpoint{3.064605in}{0.967412in}}%
\pgfpathcurveto{\pgfqpoint{3.061415in}{0.967412in}}{\pgfqpoint{3.058356in}{0.966144in}}{\pgfqpoint{3.056100in}{0.963889in}}%
\pgfpathcurveto{\pgfqpoint{3.053845in}{0.961633in}}{\pgfqpoint{3.052577in}{0.958573in}}{\pgfqpoint{3.052577in}{0.955384in}}%
\pgfpathcurveto{\pgfqpoint{3.052577in}{0.952194in}}{\pgfqpoint{3.053845in}{0.949134in}}{\pgfqpoint{3.056100in}{0.946878in}}%
\pgfpathcurveto{\pgfqpoint{3.058356in}{0.944623in}}{\pgfqpoint{3.061415in}{0.943355in}}{\pgfqpoint{3.064605in}{0.943355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064605in}{0.881166in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{0.881166in}}{\pgfqpoint{3.070855in}{0.882434in}}{\pgfqpoint{3.073110in}{0.884689in}}%
\pgfpathcurveto{\pgfqpoint{3.075366in}{0.886945in}}{\pgfqpoint{3.076633in}{0.890005in}}{\pgfqpoint{3.076633in}{0.893194in}}%
\pgfpathcurveto{\pgfqpoint{3.076633in}{0.896384in}}{\pgfqpoint{3.075366in}{0.899444in}}{\pgfqpoint{3.073110in}{0.901700in}}%
\pgfpathcurveto{\pgfqpoint{3.070855in}{0.903955in}}{\pgfqpoint{3.067795in}{0.905223in}}{\pgfqpoint{3.064605in}{0.905223in}}%
\pgfpathcurveto{\pgfqpoint{3.061415in}{0.905223in}}{\pgfqpoint{3.058356in}{0.903955in}}{\pgfqpoint{3.056100in}{0.901700in}}%
\pgfpathcurveto{\pgfqpoint{3.053845in}{0.899444in}}{\pgfqpoint{3.052577in}{0.896384in}}{\pgfqpoint{3.052577in}{0.893194in}}%
\pgfpathcurveto{\pgfqpoint{3.052577in}{0.890005in}}{\pgfqpoint{3.053845in}{0.886945in}}{\pgfqpoint{3.056100in}{0.884689in}}%
\pgfpathcurveto{\pgfqpoint{3.058356in}{0.882434in}}{\pgfqpoint{3.061415in}{0.881166in}}{\pgfqpoint{3.064605in}{0.881166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064605in}{0.881166in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{0.881166in}}{\pgfqpoint{3.070855in}{0.882434in}}{\pgfqpoint{3.073110in}{0.884689in}}%
\pgfpathcurveto{\pgfqpoint{3.075366in}{0.886945in}}{\pgfqpoint{3.076633in}{0.890005in}}{\pgfqpoint{3.076633in}{0.893194in}}%
\pgfpathcurveto{\pgfqpoint{3.076633in}{0.896384in}}{\pgfqpoint{3.075366in}{0.899444in}}{\pgfqpoint{3.073110in}{0.901700in}}%
\pgfpathcurveto{\pgfqpoint{3.070855in}{0.903955in}}{\pgfqpoint{3.067795in}{0.905223in}}{\pgfqpoint{3.064605in}{0.905223in}}%
\pgfpathcurveto{\pgfqpoint{3.061415in}{0.905223in}}{\pgfqpoint{3.058356in}{0.903955in}}{\pgfqpoint{3.056100in}{0.901700in}}%
\pgfpathcurveto{\pgfqpoint{3.053845in}{0.899444in}}{\pgfqpoint{3.052577in}{0.896384in}}{\pgfqpoint{3.052577in}{0.893194in}}%
\pgfpathcurveto{\pgfqpoint{3.052577in}{0.890005in}}{\pgfqpoint{3.053845in}{0.886945in}}{\pgfqpoint{3.056100in}{0.884689in}}%
\pgfpathcurveto{\pgfqpoint{3.058356in}{0.882434in}}{\pgfqpoint{3.061415in}{0.881166in}}{\pgfqpoint{3.064605in}{0.881166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245959in}{1.514538in}}%
\pgfpathcurveto{\pgfqpoint{4.249149in}{1.514538in}}{\pgfqpoint{4.252209in}{1.515806in}}{\pgfqpoint{4.254464in}{1.518061in}}%
\pgfpathcurveto{\pgfqpoint{4.256720in}{1.520317in}}{\pgfqpoint{4.257987in}{1.523376in}}{\pgfqpoint{4.257987in}{1.526566in}}%
\pgfpathcurveto{\pgfqpoint{4.257987in}{1.529756in}}{\pgfqpoint{4.256720in}{1.532816in}}{\pgfqpoint{4.254464in}{1.535072in}}%
\pgfpathcurveto{\pgfqpoint{4.252209in}{1.537327in}}{\pgfqpoint{4.249149in}{1.538595in}}{\pgfqpoint{4.245959in}{1.538595in}}%
\pgfpathcurveto{\pgfqpoint{4.242769in}{1.538595in}}{\pgfqpoint{4.239709in}{1.537327in}}{\pgfqpoint{4.237454in}{1.535072in}}%
\pgfpathcurveto{\pgfqpoint{4.235198in}{1.532816in}}{\pgfqpoint{4.233931in}{1.529756in}}{\pgfqpoint{4.233931in}{1.526566in}}%
\pgfpathcurveto{\pgfqpoint{4.233931in}{1.523376in}}{\pgfqpoint{4.235198in}{1.520317in}}{\pgfqpoint{4.237454in}{1.518061in}}%
\pgfpathcurveto{\pgfqpoint{4.239709in}{1.515806in}}{\pgfqpoint{4.242769in}{1.514538in}}{\pgfqpoint{4.245959in}{1.514538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245959in}{1.373895in}}%
\pgfpathcurveto{\pgfqpoint{4.249149in}{1.373895in}}{\pgfqpoint{4.252209in}{1.375163in}}{\pgfqpoint{4.254464in}{1.377418in}}%
\pgfpathcurveto{\pgfqpoint{4.256720in}{1.379674in}}{\pgfqpoint{4.257987in}{1.382733in}}{\pgfqpoint{4.257987in}{1.385923in}}%
\pgfpathcurveto{\pgfqpoint{4.257987in}{1.389113in}}{\pgfqpoint{4.256720in}{1.392173in}}{\pgfqpoint{4.254464in}{1.394429in}}%
\pgfpathcurveto{\pgfqpoint{4.252209in}{1.396684in}}{\pgfqpoint{4.249149in}{1.397952in}}{\pgfqpoint{4.245959in}{1.397952in}}%
\pgfpathcurveto{\pgfqpoint{4.242769in}{1.397952in}}{\pgfqpoint{4.239709in}{1.396684in}}{\pgfqpoint{4.237454in}{1.394429in}}%
\pgfpathcurveto{\pgfqpoint{4.235198in}{1.392173in}}{\pgfqpoint{4.233931in}{1.389113in}}{\pgfqpoint{4.233931in}{1.385923in}}%
\pgfpathcurveto{\pgfqpoint{4.233931in}{1.382733in}}{\pgfqpoint{4.235198in}{1.379674in}}{\pgfqpoint{4.237454in}{1.377418in}}%
\pgfpathcurveto{\pgfqpoint{4.239709in}{1.375163in}}{\pgfqpoint{4.242769in}{1.373895in}}{\pgfqpoint{4.245959in}{1.373895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245959in}{1.373895in}}%
\pgfpathcurveto{\pgfqpoint{4.249149in}{1.373895in}}{\pgfqpoint{4.252209in}{1.375163in}}{\pgfqpoint{4.254464in}{1.377418in}}%
\pgfpathcurveto{\pgfqpoint{4.256720in}{1.379674in}}{\pgfqpoint{4.257987in}{1.382733in}}{\pgfqpoint{4.257987in}{1.385923in}}%
\pgfpathcurveto{\pgfqpoint{4.257987in}{1.389113in}}{\pgfqpoint{4.256720in}{1.392173in}}{\pgfqpoint{4.254464in}{1.394429in}}%
\pgfpathcurveto{\pgfqpoint{4.252209in}{1.396684in}}{\pgfqpoint{4.249149in}{1.397952in}}{\pgfqpoint{4.245959in}{1.397952in}}%
\pgfpathcurveto{\pgfqpoint{4.242769in}{1.397952in}}{\pgfqpoint{4.239709in}{1.396684in}}{\pgfqpoint{4.237454in}{1.394429in}}%
\pgfpathcurveto{\pgfqpoint{4.235198in}{1.392173in}}{\pgfqpoint{4.233931in}{1.389113in}}{\pgfqpoint{4.233931in}{1.385923in}}%
\pgfpathcurveto{\pgfqpoint{4.233931in}{1.382733in}}{\pgfqpoint{4.235198in}{1.379674in}}{\pgfqpoint{4.237454in}{1.377418in}}%
\pgfpathcurveto{\pgfqpoint{4.239709in}{1.375163in}}{\pgfqpoint{4.242769in}{1.373895in}}{\pgfqpoint{4.245959in}{1.373895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692199in}{1.180870in}}%
\pgfpathcurveto{\pgfqpoint{3.695389in}{1.180870in}}{\pgfqpoint{3.698449in}{1.182137in}}{\pgfqpoint{3.700705in}{1.184393in}}%
\pgfpathcurveto{\pgfqpoint{3.702960in}{1.186648in}}{\pgfqpoint{3.704228in}{1.189708in}}{\pgfqpoint{3.704228in}{1.192898in}}%
\pgfpathcurveto{\pgfqpoint{3.704228in}{1.196088in}}{\pgfqpoint{3.702960in}{1.199148in}}{\pgfqpoint{3.700705in}{1.201403in}}%
\pgfpathcurveto{\pgfqpoint{3.698449in}{1.203659in}}{\pgfqpoint{3.695389in}{1.204926in}}{\pgfqpoint{3.692199in}{1.204926in}}%
\pgfpathcurveto{\pgfqpoint{3.689010in}{1.204926in}}{\pgfqpoint{3.685950in}{1.203659in}}{\pgfqpoint{3.683694in}{1.201403in}}%
\pgfpathcurveto{\pgfqpoint{3.681439in}{1.199148in}}{\pgfqpoint{3.680171in}{1.196088in}}{\pgfqpoint{3.680171in}{1.192898in}}%
\pgfpathcurveto{\pgfqpoint{3.680171in}{1.189708in}}{\pgfqpoint{3.681439in}{1.186648in}}{\pgfqpoint{3.683694in}{1.184393in}}%
\pgfpathcurveto{\pgfqpoint{3.685950in}{1.182137in}}{\pgfqpoint{3.689010in}{1.180870in}}{\pgfqpoint{3.692199in}{1.180870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692199in}{1.147862in}}%
\pgfpathcurveto{\pgfqpoint{3.695389in}{1.147862in}}{\pgfqpoint{3.698449in}{1.149129in}}{\pgfqpoint{3.700705in}{1.151385in}}%
\pgfpathcurveto{\pgfqpoint{3.702960in}{1.153640in}}{\pgfqpoint{3.704228in}{1.156700in}}{\pgfqpoint{3.704228in}{1.159890in}}%
\pgfpathcurveto{\pgfqpoint{3.704228in}{1.163080in}}{\pgfqpoint{3.702960in}{1.166140in}}{\pgfqpoint{3.700705in}{1.168395in}}%
\pgfpathcurveto{\pgfqpoint{3.698449in}{1.170651in}}{\pgfqpoint{3.695389in}{1.171918in}}{\pgfqpoint{3.692199in}{1.171918in}}%
\pgfpathcurveto{\pgfqpoint{3.689010in}{1.171918in}}{\pgfqpoint{3.685950in}{1.170651in}}{\pgfqpoint{3.683694in}{1.168395in}}%
\pgfpathcurveto{\pgfqpoint{3.681439in}{1.166140in}}{\pgfqpoint{3.680171in}{1.163080in}}{\pgfqpoint{3.680171in}{1.159890in}}%
\pgfpathcurveto{\pgfqpoint{3.680171in}{1.156700in}}{\pgfqpoint{3.681439in}{1.153640in}}{\pgfqpoint{3.683694in}{1.151385in}}%
\pgfpathcurveto{\pgfqpoint{3.685950in}{1.149129in}}{\pgfqpoint{3.689010in}{1.147862in}}{\pgfqpoint{3.692199in}{1.147862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692199in}{1.147862in}}%
\pgfpathcurveto{\pgfqpoint{3.695389in}{1.147862in}}{\pgfqpoint{3.698449in}{1.149129in}}{\pgfqpoint{3.700705in}{1.151385in}}%
\pgfpathcurveto{\pgfqpoint{3.702960in}{1.153640in}}{\pgfqpoint{3.704228in}{1.156700in}}{\pgfqpoint{3.704228in}{1.159890in}}%
\pgfpathcurveto{\pgfqpoint{3.704228in}{1.163080in}}{\pgfqpoint{3.702960in}{1.166140in}}{\pgfqpoint{3.700705in}{1.168395in}}%
\pgfpathcurveto{\pgfqpoint{3.698449in}{1.170651in}}{\pgfqpoint{3.695389in}{1.171918in}}{\pgfqpoint{3.692199in}{1.171918in}}%
\pgfpathcurveto{\pgfqpoint{3.689010in}{1.171918in}}{\pgfqpoint{3.685950in}{1.170651in}}{\pgfqpoint{3.683694in}{1.168395in}}%
\pgfpathcurveto{\pgfqpoint{3.681439in}{1.166140in}}{\pgfqpoint{3.680171in}{1.163080in}}{\pgfqpoint{3.680171in}{1.159890in}}%
\pgfpathcurveto{\pgfqpoint{3.680171in}{1.156700in}}{\pgfqpoint{3.681439in}{1.153640in}}{\pgfqpoint{3.683694in}{1.151385in}}%
\pgfpathcurveto{\pgfqpoint{3.685950in}{1.149129in}}{\pgfqpoint{3.689010in}{1.147862in}}{\pgfqpoint{3.692199in}{1.147862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319794in}{1.557592in}}%
\pgfpathcurveto{\pgfqpoint{4.322984in}{1.557592in}}{\pgfqpoint{4.326043in}{1.558860in}}{\pgfqpoint{4.328299in}{1.561115in}}%
\pgfpathcurveto{\pgfqpoint{4.330554in}{1.563371in}}{\pgfqpoint{4.331822in}{1.566430in}}{\pgfqpoint{4.331822in}{1.569620in}}%
\pgfpathcurveto{\pgfqpoint{4.331822in}{1.572810in}}{\pgfqpoint{4.330554in}{1.575870in}}{\pgfqpoint{4.328299in}{1.578126in}}%
\pgfpathcurveto{\pgfqpoint{4.326043in}{1.580381in}}{\pgfqpoint{4.322984in}{1.581649in}}{\pgfqpoint{4.319794in}{1.581649in}}%
\pgfpathcurveto{\pgfqpoint{4.316604in}{1.581649in}}{\pgfqpoint{4.313544in}{1.580381in}}{\pgfqpoint{4.311288in}{1.578126in}}%
\pgfpathcurveto{\pgfqpoint{4.309033in}{1.575870in}}{\pgfqpoint{4.307766in}{1.572810in}}{\pgfqpoint{4.307766in}{1.569620in}}%
\pgfpathcurveto{\pgfqpoint{4.307766in}{1.566430in}}{\pgfqpoint{4.309033in}{1.563371in}}{\pgfqpoint{4.311288in}{1.561115in}}%
\pgfpathcurveto{\pgfqpoint{4.313544in}{1.558860in}}{\pgfqpoint{4.316604in}{1.557592in}}{\pgfqpoint{4.319794in}{1.557592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319794in}{1.413601in}}%
\pgfpathcurveto{\pgfqpoint{4.322984in}{1.413601in}}{\pgfqpoint{4.326043in}{1.414868in}}{\pgfqpoint{4.328299in}{1.417124in}}%
\pgfpathcurveto{\pgfqpoint{4.330554in}{1.419379in}}{\pgfqpoint{4.331822in}{1.422439in}}{\pgfqpoint{4.331822in}{1.425629in}}%
\pgfpathcurveto{\pgfqpoint{4.331822in}{1.428819in}}{\pgfqpoint{4.330554in}{1.431878in}}{\pgfqpoint{4.328299in}{1.434134in}}%
\pgfpathcurveto{\pgfqpoint{4.326043in}{1.436389in}}{\pgfqpoint{4.322984in}{1.437657in}}{\pgfqpoint{4.319794in}{1.437657in}}%
\pgfpathcurveto{\pgfqpoint{4.316604in}{1.437657in}}{\pgfqpoint{4.313544in}{1.436389in}}{\pgfqpoint{4.311288in}{1.434134in}}%
\pgfpathcurveto{\pgfqpoint{4.309033in}{1.431878in}}{\pgfqpoint{4.307766in}{1.428819in}}{\pgfqpoint{4.307766in}{1.425629in}}%
\pgfpathcurveto{\pgfqpoint{4.307766in}{1.422439in}}{\pgfqpoint{4.309033in}{1.419379in}}{\pgfqpoint{4.311288in}{1.417124in}}%
\pgfpathcurveto{\pgfqpoint{4.313544in}{1.414868in}}{\pgfqpoint{4.316604in}{1.413601in}}{\pgfqpoint{4.319794in}{1.413601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319794in}{1.413601in}}%
\pgfpathcurveto{\pgfqpoint{4.322984in}{1.413601in}}{\pgfqpoint{4.326043in}{1.414868in}}{\pgfqpoint{4.328299in}{1.417124in}}%
\pgfpathcurveto{\pgfqpoint{4.330554in}{1.419379in}}{\pgfqpoint{4.331822in}{1.422439in}}{\pgfqpoint{4.331822in}{1.425629in}}%
\pgfpathcurveto{\pgfqpoint{4.331822in}{1.428819in}}{\pgfqpoint{4.330554in}{1.431878in}}{\pgfqpoint{4.328299in}{1.434134in}}%
\pgfpathcurveto{\pgfqpoint{4.326043in}{1.436389in}}{\pgfqpoint{4.322984in}{1.437657in}}{\pgfqpoint{4.319794in}{1.437657in}}%
\pgfpathcurveto{\pgfqpoint{4.316604in}{1.437657in}}{\pgfqpoint{4.313544in}{1.436389in}}{\pgfqpoint{4.311288in}{1.434134in}}%
\pgfpathcurveto{\pgfqpoint{4.309033in}{1.431878in}}{\pgfqpoint{4.307766in}{1.428819in}}{\pgfqpoint{4.307766in}{1.425629in}}%
\pgfpathcurveto{\pgfqpoint{4.307766in}{1.422439in}}{\pgfqpoint{4.309033in}{1.419379in}}{\pgfqpoint{4.311288in}{1.417124in}}%
\pgfpathcurveto{\pgfqpoint{4.313544in}{1.414868in}}{\pgfqpoint{4.316604in}{1.413601in}}{\pgfqpoint{4.319794in}{1.413601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282876in}{1.464787in}}%
\pgfpathcurveto{\pgfqpoint{4.286066in}{1.464787in}}{\pgfqpoint{4.289126in}{1.466054in}}{\pgfqpoint{4.291382in}{1.468310in}}%
\pgfpathcurveto{\pgfqpoint{4.293637in}{1.470566in}}{\pgfqpoint{4.294904in}{1.473625in}}{\pgfqpoint{4.294904in}{1.476815in}}%
\pgfpathcurveto{\pgfqpoint{4.294904in}{1.480005in}}{\pgfqpoint{4.293637in}{1.483065in}}{\pgfqpoint{4.291382in}{1.485320in}}%
\pgfpathcurveto{\pgfqpoint{4.289126in}{1.487576in}}{\pgfqpoint{4.286066in}{1.488843in}}{\pgfqpoint{4.282876in}{1.488843in}}%
\pgfpathcurveto{\pgfqpoint{4.279686in}{1.488843in}}{\pgfqpoint{4.276627in}{1.487576in}}{\pgfqpoint{4.274371in}{1.485320in}}%
\pgfpathcurveto{\pgfqpoint{4.272116in}{1.483065in}}{\pgfqpoint{4.270848in}{1.480005in}}{\pgfqpoint{4.270848in}{1.476815in}}%
\pgfpathcurveto{\pgfqpoint{4.270848in}{1.473625in}}{\pgfqpoint{4.272116in}{1.470566in}}{\pgfqpoint{4.274371in}{1.468310in}}%
\pgfpathcurveto{\pgfqpoint{4.276627in}{1.466054in}}{\pgfqpoint{4.279686in}{1.464787in}}{\pgfqpoint{4.282876in}{1.464787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282876in}{1.464787in}}%
\pgfpathcurveto{\pgfqpoint{4.286066in}{1.464787in}}{\pgfqpoint{4.289126in}{1.466054in}}{\pgfqpoint{4.291382in}{1.468310in}}%
\pgfpathcurveto{\pgfqpoint{4.293637in}{1.470566in}}{\pgfqpoint{4.294904in}{1.473625in}}{\pgfqpoint{4.294904in}{1.476815in}}%
\pgfpathcurveto{\pgfqpoint{4.294904in}{1.480005in}}{\pgfqpoint{4.293637in}{1.483065in}}{\pgfqpoint{4.291382in}{1.485320in}}%
\pgfpathcurveto{\pgfqpoint{4.289126in}{1.487576in}}{\pgfqpoint{4.286066in}{1.488843in}}{\pgfqpoint{4.282876in}{1.488843in}}%
\pgfpathcurveto{\pgfqpoint{4.279686in}{1.488843in}}{\pgfqpoint{4.276627in}{1.487576in}}{\pgfqpoint{4.274371in}{1.485320in}}%
\pgfpathcurveto{\pgfqpoint{4.272116in}{1.483065in}}{\pgfqpoint{4.270848in}{1.480005in}}{\pgfqpoint{4.270848in}{1.476815in}}%
\pgfpathcurveto{\pgfqpoint{4.270848in}{1.473625in}}{\pgfqpoint{4.272116in}{1.470566in}}{\pgfqpoint{4.274371in}{1.468310in}}%
\pgfpathcurveto{\pgfqpoint{4.276627in}{1.466054in}}{\pgfqpoint{4.279686in}{1.464787in}}{\pgfqpoint{4.282876in}{1.464787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.520000in}}{\pgfqpoint{4.000000in}{1.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282876in}{1.464787in}}%
\pgfpathcurveto{\pgfqpoint{4.286066in}{1.464787in}}{\pgfqpoint{4.289126in}{1.466054in}}{\pgfqpoint{4.291382in}{1.468310in}}%
\pgfpathcurveto{\pgfqpoint{4.293637in}{1.470566in}}{\pgfqpoint{4.294904in}{1.473625in}}{\pgfqpoint{4.294904in}{1.476815in}}%
\pgfpathcurveto{\pgfqpoint{4.294904in}{1.480005in}}{\pgfqpoint{4.293637in}{1.483065in}}{\pgfqpoint{4.291382in}{1.485320in}}%
\pgfpathcurveto{\pgfqpoint{4.289126in}{1.487576in}}{\pgfqpoint{4.286066in}{1.488843in}}{\pgfqpoint{4.282876in}{1.488843in}}%
\pgfpathcurveto{\pgfqpoint{4.279686in}{1.488843in}}{\pgfqpoint{4.276627in}{1.487576in}}{\pgfqpoint{4.274371in}{1.485320in}}%
\pgfpathcurveto{\pgfqpoint{4.272116in}{1.483065in}}{\pgfqpoint{4.270848in}{1.480005in}}{\pgfqpoint{4.270848in}{1.476815in}}%
\pgfpathcurveto{\pgfqpoint{4.270848in}{1.473625in}}{\pgfqpoint{4.272116in}{1.470566in}}{\pgfqpoint{4.274371in}{1.468310in}}%
\pgfpathcurveto{\pgfqpoint{4.276627in}{1.466054in}}{\pgfqpoint{4.279686in}{1.464787in}}{\pgfqpoint{4.282876in}{1.464787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000000in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/merge-timing.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.735000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.735000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{3.325000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.735000in}}{\pgfqpoint{5.100000in}{2.590000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.735000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900000in,y=0.603056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.735000in}}{\pgfqpoint{5.100000in}{2.590000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827273in}{0.735000in}}%
\pgfpathlineto{\pgfqpoint{1.827273in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827273in,y=0.603056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.735000in}}{\pgfqpoint{5.100000in}{2.590000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754545in}{0.735000in}}%
\pgfpathlineto{\pgfqpoint{2.754545in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754545in,y=0.603056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.735000in}}{\pgfqpoint{5.100000in}{2.590000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681818in}{0.735000in}}%
\pgfpathlineto{\pgfqpoint{3.681818in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681818in,y=0.603056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.735000in}}{\pgfqpoint{5.100000in}{2.590000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609091in}{0.735000in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.609091in,y=0.603056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.735000in}}{\pgfqpoint{5.100000in}{2.590000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536364in}{0.735000in}}%
\pgfpathlineto{\pgfqpoint{5.536364in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.536364in,y=0.603056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.450000in,y=0.411833in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont output nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.735000in}}{\pgfqpoint{5.100000in}{2.590000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{1.339436in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{1.339436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458177in, y=1.286422in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.735000in}}{\pgfqpoint{5.100000in}{2.590000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{2.162788in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.162788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458177in, y=2.109774in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.735000in}}{\pgfqpoint{5.100000in}{2.590000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{2.986140in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.986140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549999in, y=2.933126in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402621in,y=2.030000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont time (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.735000in}}{\pgfqpoint{5.100000in}{2.590000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.764706,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.764706,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.852727in}}%
\pgfpathlineto{\pgfqpoint{0.946364in}{1.162962in}}%
\pgfpathlineto{\pgfqpoint{0.992727in}{1.265575in}}%
\pgfpathlineto{\pgfqpoint{1.039091in}{1.332090in}}%
\pgfpathlineto{\pgfqpoint{1.085455in}{1.393873in}}%
\pgfpathlineto{\pgfqpoint{1.131818in}{1.439764in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{1.472150in}}%
\pgfpathlineto{\pgfqpoint{1.224545in}{1.499489in}}%
\pgfpathlineto{\pgfqpoint{1.270909in}{1.530751in}}%
\pgfpathlineto{\pgfqpoint{1.317273in}{1.558100in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.582306in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{1.608106in}}%
\pgfpathlineto{\pgfqpoint{1.456364in}{1.621170in}}%
\pgfpathlineto{\pgfqpoint{1.502727in}{1.638416in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.651278in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{1.668282in}}%
\pgfpathlineto{\pgfqpoint{1.641818in}{1.680780in}}%
\pgfpathlineto{\pgfqpoint{1.688182in}{1.693750in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{1.709291in}}%
\pgfpathlineto{\pgfqpoint{1.780909in}{1.721912in}}%
\pgfpathlineto{\pgfqpoint{1.827273in}{1.729787in}}%
\pgfpathlineto{\pgfqpoint{1.873636in}{1.755695in}}%
\pgfpathlineto{\pgfqpoint{1.920000in}{1.765728in}}%
\pgfpathlineto{\pgfqpoint{1.966364in}{1.770055in}}%
\pgfpathlineto{\pgfqpoint{2.012727in}{1.783907in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{1.795271in}}%
\pgfpathlineto{\pgfqpoint{2.105455in}{1.797238in}}%
\pgfpathlineto{\pgfqpoint{2.151818in}{1.810569in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{1.815788in}}%
\pgfpathlineto{\pgfqpoint{2.244545in}{1.824109in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{1.831710in}}%
\pgfpathlineto{\pgfqpoint{2.337273in}{1.847880in}}%
\pgfpathlineto{\pgfqpoint{2.383636in}{1.853318in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.861726in}}%
\pgfpathlineto{\pgfqpoint{2.476364in}{1.862444in}}%
\pgfpathlineto{\pgfqpoint{2.522727in}{1.871968in}}%
\pgfpathlineto{\pgfqpoint{2.569091in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{1.882719in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{1.887495in}}%
\pgfpathlineto{\pgfqpoint{2.708182in}{1.896107in}}%
\pgfpathlineto{\pgfqpoint{2.754545in}{1.904008in}}%
\pgfpathlineto{\pgfqpoint{2.800909in}{1.924971in}}%
\pgfpathlineto{\pgfqpoint{2.847273in}{1.930881in}}%
\pgfpathlineto{\pgfqpoint{2.893636in}{1.935299in}}%
\pgfpathlineto{\pgfqpoint{2.940000in}{1.941433in}}%
\pgfpathlineto{\pgfqpoint{2.986364in}{1.942623in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{1.949526in}}%
\pgfpathlineto{\pgfqpoint{3.079091in}{1.952799in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{1.959566in}}%
\pgfpathlineto{\pgfqpoint{3.171818in}{1.963354in}}%
\pgfpathlineto{\pgfqpoint{3.218182in}{1.966501in}}%
\pgfpathlineto{\pgfqpoint{3.264545in}{1.974236in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{1.975069in}}%
\pgfpathlineto{\pgfqpoint{3.357273in}{1.979552in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{1.985204in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{1.985801in}}%
\pgfpathlineto{\pgfqpoint{3.496364in}{1.992382in}}%
\pgfpathlineto{\pgfqpoint{3.542727in}{1.997277in}}%
\pgfpathlineto{\pgfqpoint{3.589091in}{2.000790in}}%
\pgfpathlineto{\pgfqpoint{3.635455in}{2.003918in}}%
\pgfpathlineto{\pgfqpoint{3.681818in}{2.009472in}}%
\pgfpathlineto{\pgfqpoint{3.728182in}{2.018809in}}%
\pgfpathlineto{\pgfqpoint{3.774545in}{2.023920in}}%
\pgfpathlineto{\pgfqpoint{3.820909in}{2.027966in}}%
\pgfpathlineto{\pgfqpoint{3.867273in}{2.036148in}}%
\pgfpathlineto{\pgfqpoint{3.913636in}{2.036561in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.039755in}}%
\pgfpathlineto{\pgfqpoint{4.006364in}{2.040993in}}%
\pgfpathlineto{\pgfqpoint{4.052727in}{2.047536in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{2.051919in}}%
\pgfpathlineto{\pgfqpoint{4.145455in}{2.051155in}}%
\pgfpathlineto{\pgfqpoint{4.191818in}{2.054661in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{4.284545in}{2.060417in}}%
\pgfpathlineto{\pgfqpoint{4.330909in}{2.065806in}}%
\pgfpathlineto{\pgfqpoint{4.377273in}{2.068630in}}%
\pgfpathlineto{\pgfqpoint{4.423636in}{2.072973in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.072277in}}%
\pgfpathlineto{\pgfqpoint{4.516364in}{2.074042in}}%
\pgfpathlineto{\pgfqpoint{4.562727in}{2.078174in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{2.083700in}}%
\pgfpathlineto{\pgfqpoint{4.655455in}{2.084076in}}%
\pgfpathlineto{\pgfqpoint{4.701818in}{2.113595in}}%
\pgfpathlineto{\pgfqpoint{4.748182in}{2.116842in}}%
\pgfpathlineto{\pgfqpoint{4.794545in}{2.117492in}}%
\pgfpathlineto{\pgfqpoint{4.840909in}{2.118913in}}%
\pgfpathlineto{\pgfqpoint{4.887273in}{2.123564in}}%
\pgfpathlineto{\pgfqpoint{4.933636in}{2.126701in}}%
\pgfpathlineto{\pgfqpoint{4.980000in}{2.124721in}}%
\pgfpathlineto{\pgfqpoint{5.026364in}{2.128302in}}%
\pgfpathlineto{\pgfqpoint{5.072727in}{2.131396in}}%
\pgfpathlineto{\pgfqpoint{5.119091in}{2.133111in}}%
\pgfpathlineto{\pgfqpoint{5.165455in}{2.131852in}}%
\pgfpathlineto{\pgfqpoint{5.211818in}{2.136389in}}%
\pgfpathlineto{\pgfqpoint{5.258182in}{2.141052in}}%
\pgfpathlineto{\pgfqpoint{5.304545in}{2.142218in}}%
\pgfpathlineto{\pgfqpoint{5.350909in}{2.146955in}}%
\pgfpathlineto{\pgfqpoint{5.397273in}{2.145513in}}%
\pgfpathlineto{\pgfqpoint{5.443636in}{2.148472in}}%
\pgfpathlineto{\pgfqpoint{5.490000in}{2.151619in}}%
\pgfpathlineto{\pgfqpoint{5.536364in}{2.152167in}}%
\pgfpathlineto{\pgfqpoint{5.582727in}{2.152641in}}%
\pgfpathlineto{\pgfqpoint{5.629091in}{2.156939in}}%
\pgfpathlineto{\pgfqpoint{5.675455in}{2.155450in}}%
\pgfpathlineto{\pgfqpoint{5.721818in}{2.161358in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{2.156291in}}%
\pgfpathlineto{\pgfqpoint{5.814545in}{2.164015in}}%
\pgfpathlineto{\pgfqpoint{5.860909in}{2.152438in}}%
\pgfpathlineto{\pgfqpoint{5.907273in}{2.161494in}}%
\pgfpathlineto{\pgfqpoint{5.953636in}{2.151710in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.168939in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.175674in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.175674in}}%
\pgfpathlineto{\pgfqpoint{5.953636in}{2.167819in}}%
\pgfpathlineto{\pgfqpoint{5.907273in}{2.172942in}}%
\pgfpathlineto{\pgfqpoint{5.860909in}{2.170241in}}%
\pgfpathlineto{\pgfqpoint{5.814545in}{2.169750in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{2.165336in}}%
\pgfpathlineto{\pgfqpoint{5.721818in}{2.172695in}}%
\pgfpathlineto{\pgfqpoint{5.675455in}{2.231604in}}%
\pgfpathlineto{\pgfqpoint{5.629091in}{2.163090in}}%
\pgfpathlineto{\pgfqpoint{5.582727in}{2.161730in}}%
\pgfpathlineto{\pgfqpoint{5.536364in}{2.157302in}}%
\pgfpathlineto{\pgfqpoint{5.490000in}{2.156908in}}%
\pgfpathlineto{\pgfqpoint{5.443636in}{2.153762in}}%
\pgfpathlineto{\pgfqpoint{5.397273in}{2.150134in}}%
\pgfpathlineto{\pgfqpoint{5.350909in}{2.152820in}}%
\pgfpathlineto{\pgfqpoint{5.304545in}{2.146165in}}%
\pgfpathlineto{\pgfqpoint{5.258182in}{2.159737in}}%
\pgfpathlineto{\pgfqpoint{5.211818in}{2.141452in}}%
\pgfpathlineto{\pgfqpoint{5.165455in}{2.136362in}}%
\pgfpathlineto{\pgfqpoint{5.119091in}{2.139585in}}%
\pgfpathlineto{\pgfqpoint{5.072727in}{2.139227in}}%
\pgfpathlineto{\pgfqpoint{5.026364in}{2.133114in}}%
\pgfpathlineto{\pgfqpoint{4.980000in}{2.130216in}}%
\pgfpathlineto{\pgfqpoint{4.933636in}{2.135082in}}%
\pgfpathlineto{\pgfqpoint{4.887273in}{2.129532in}}%
\pgfpathlineto{\pgfqpoint{4.840909in}{2.133147in}}%
\pgfpathlineto{\pgfqpoint{4.794545in}{2.122641in}}%
\pgfpathlineto{\pgfqpoint{4.748182in}{2.125009in}}%
\pgfpathlineto{\pgfqpoint{4.701818in}{2.119448in}}%
\pgfpathlineto{\pgfqpoint{4.655455in}{2.096893in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{2.088414in}}%
\pgfpathlineto{\pgfqpoint{4.562727in}{2.083223in}}%
\pgfpathlineto{\pgfqpoint{4.516364in}{2.079680in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.096036in}}%
\pgfpathlineto{\pgfqpoint{4.423636in}{2.083361in}}%
\pgfpathlineto{\pgfqpoint{4.377273in}{2.074823in}}%
\pgfpathlineto{\pgfqpoint{4.330909in}{2.072650in}}%
\pgfpathlineto{\pgfqpoint{4.284545in}{2.071368in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{2.068770in}}%
\pgfpathlineto{\pgfqpoint{4.191818in}{2.060081in}}%
\pgfpathlineto{\pgfqpoint{4.145455in}{2.060002in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{2.059701in}}%
\pgfpathlineto{\pgfqpoint{4.052727in}{2.051192in}}%
\pgfpathlineto{\pgfqpoint{4.006364in}{2.056302in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.060177in}}%
\pgfpathlineto{\pgfqpoint{3.913636in}{2.042749in}}%
\pgfpathlineto{\pgfqpoint{3.867273in}{2.041537in}}%
\pgfpathlineto{\pgfqpoint{3.820909in}{2.032448in}}%
\pgfpathlineto{\pgfqpoint{3.774545in}{2.029524in}}%
\pgfpathlineto{\pgfqpoint{3.728182in}{2.046159in}}%
\pgfpathlineto{\pgfqpoint{3.681818in}{2.014069in}}%
\pgfpathlineto{\pgfqpoint{3.635455in}{2.011985in}}%
\pgfpathlineto{\pgfqpoint{3.589091in}{2.007172in}}%
\pgfpathlineto{\pgfqpoint{3.542727in}{2.002567in}}%
\pgfpathlineto{\pgfqpoint{3.496364in}{1.996966in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{1.993503in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{1.992233in}}%
\pgfpathlineto{\pgfqpoint{3.357273in}{1.985184in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{1.982001in}}%
\pgfpathlineto{\pgfqpoint{3.264545in}{1.987054in}}%
\pgfpathlineto{\pgfqpoint{3.218182in}{1.972324in}}%
\pgfpathlineto{\pgfqpoint{3.171818in}{1.969179in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{1.965132in}}%
\pgfpathlineto{\pgfqpoint{3.079091in}{1.961096in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{1.954834in}}%
\pgfpathlineto{\pgfqpoint{2.986364in}{1.950488in}}%
\pgfpathlineto{\pgfqpoint{2.940000in}{1.946391in}}%
\pgfpathlineto{\pgfqpoint{2.893636in}{1.943069in}}%
\pgfpathlineto{\pgfqpoint{2.847273in}{1.935885in}}%
\pgfpathlineto{\pgfqpoint{2.800909in}{1.932281in}}%
\pgfpathlineto{\pgfqpoint{2.754545in}{1.911196in}}%
\pgfpathlineto{\pgfqpoint{2.708182in}{1.900939in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{1.894332in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{1.890743in}}%
\pgfpathlineto{\pgfqpoint{2.569091in}{1.883355in}}%
\pgfpathlineto{\pgfqpoint{2.522727in}{1.883778in}}%
\pgfpathlineto{\pgfqpoint{2.476364in}{1.875802in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.866222in}}%
\pgfpathlineto{\pgfqpoint{2.383636in}{1.860683in}}%
\pgfpathlineto{\pgfqpoint{2.337273in}{1.853406in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{1.839461in}}%
\pgfpathlineto{\pgfqpoint{2.244545in}{1.831804in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{1.822666in}}%
\pgfpathlineto{\pgfqpoint{2.151818in}{1.817832in}}%
\pgfpathlineto{\pgfqpoint{2.105455in}{1.804639in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{1.812921in}}%
\pgfpathlineto{\pgfqpoint{2.012727in}{1.790808in}}%
\pgfpathlineto{\pgfqpoint{1.966364in}{1.781948in}}%
\pgfpathlineto{\pgfqpoint{1.920000in}{1.772127in}}%
\pgfpathlineto{\pgfqpoint{1.873636in}{1.765706in}}%
\pgfpathlineto{\pgfqpoint{1.827273in}{1.740562in}}%
\pgfpathlineto{\pgfqpoint{1.780909in}{1.727579in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{1.717231in}}%
\pgfpathlineto{\pgfqpoint{1.688182in}{1.701421in}}%
\pgfpathlineto{\pgfqpoint{1.641818in}{1.687546in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{1.675758in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.658548in}}%
\pgfpathlineto{\pgfqpoint{1.502727in}{1.647758in}}%
\pgfpathlineto{\pgfqpoint{1.456364in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{1.615512in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.590133in}}%
\pgfpathlineto{\pgfqpoint{1.317273in}{1.569051in}}%
\pgfpathlineto{\pgfqpoint{1.270909in}{1.538879in}}%
\pgfpathlineto{\pgfqpoint{1.224545in}{1.513063in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{1.478959in}}%
\pgfpathlineto{\pgfqpoint{1.131818in}{1.451333in}}%
\pgfpathlineto{\pgfqpoint{1.085455in}{1.401793in}}%
\pgfpathlineto{\pgfqpoint{1.039091in}{1.340575in}}%
\pgfpathlineto{\pgfqpoint{0.992727in}{1.277373in}}%
\pgfpathlineto{\pgfqpoint{0.946364in}{1.173815in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.877389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.735000in}}{\pgfqpoint{5.100000in}{2.590000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.764706,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.764706,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.092727in}{2.179977in}}%
\pgfpathlineto{\pgfqpoint{6.092727in}{2.171014in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{2.195671in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{2.409745in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{2.409745in}}%
\pgfpathlineto{\pgfqpoint{6.092727in}{2.179977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.735000in}}{\pgfqpoint{5.100000in}{2.590000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{1.059695in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.037701in}}%
\pgfpathlineto{\pgfqpoint{0.946364in}{1.326296in}}%
\pgfpathlineto{\pgfqpoint{0.992727in}{1.433790in}}%
\pgfpathlineto{\pgfqpoint{1.039091in}{1.495240in}}%
\pgfpathlineto{\pgfqpoint{1.085455in}{1.544179in}}%
\pgfpathlineto{\pgfqpoint{1.131818in}{1.590352in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{1.627545in}}%
\pgfpathlineto{\pgfqpoint{1.224545in}{1.658064in}}%
\pgfpathlineto{\pgfqpoint{1.270909in}{1.688403in}}%
\pgfpathlineto{\pgfqpoint{1.317273in}{1.709033in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.736707in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{1.754536in}}%
\pgfpathlineto{\pgfqpoint{1.456364in}{1.771917in}}%
\pgfpathlineto{\pgfqpoint{1.502727in}{1.785306in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.801778in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{1.819107in}}%
\pgfpathlineto{\pgfqpoint{1.641818in}{1.833835in}}%
\pgfpathlineto{\pgfqpoint{1.688182in}{1.846521in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{1.856901in}}%
\pgfpathlineto{\pgfqpoint{1.780909in}{1.867352in}}%
\pgfpathlineto{\pgfqpoint{1.827273in}{1.885738in}}%
\pgfpathlineto{\pgfqpoint{1.873636in}{1.897636in}}%
\pgfpathlineto{\pgfqpoint{1.920000in}{1.907432in}}%
\pgfpathlineto{\pgfqpoint{1.966364in}{1.916641in}}%
\pgfpathlineto{\pgfqpoint{2.012727in}{1.922161in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{1.931540in}}%
\pgfpathlineto{\pgfqpoint{2.105455in}{1.935823in}}%
\pgfpathlineto{\pgfqpoint{2.151818in}{1.945156in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{1.952838in}}%
\pgfpathlineto{\pgfqpoint{2.244545in}{1.962024in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{1.972994in}}%
\pgfpathlineto{\pgfqpoint{2.337273in}{1.984357in}}%
\pgfpathlineto{\pgfqpoint{2.383636in}{1.991750in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.998842in}}%
\pgfpathlineto{\pgfqpoint{2.476364in}{2.001759in}}%
\pgfpathlineto{\pgfqpoint{2.522727in}{2.004446in}}%
\pgfpathlineto{\pgfqpoint{2.569091in}{2.012807in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{2.022925in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{2.020956in}}%
\pgfpathlineto{\pgfqpoint{2.708182in}{2.032649in}}%
\pgfpathlineto{\pgfqpoint{2.754545in}{2.038648in}}%
\pgfpathlineto{\pgfqpoint{2.800909in}{2.055619in}}%
\pgfpathlineto{\pgfqpoint{2.847273in}{2.060626in}}%
\pgfpathlineto{\pgfqpoint{2.893636in}{2.060484in}}%
\pgfpathlineto{\pgfqpoint{2.940000in}{2.070817in}}%
\pgfpathlineto{\pgfqpoint{2.986364in}{2.072308in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{2.076431in}}%
\pgfpathlineto{\pgfqpoint{3.079091in}{2.079675in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{2.085980in}}%
\pgfpathlineto{\pgfqpoint{3.171818in}{2.089457in}}%
\pgfpathlineto{\pgfqpoint{3.218182in}{2.095876in}}%
\pgfpathlineto{\pgfqpoint{3.264545in}{2.100923in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{2.105870in}}%
\pgfpathlineto{\pgfqpoint{3.357273in}{2.105675in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.111717in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{2.115960in}}%
\pgfpathlineto{\pgfqpoint{3.496364in}{2.117478in}}%
\pgfpathlineto{\pgfqpoint{3.542727in}{2.119703in}}%
\pgfpathlineto{\pgfqpoint{3.589091in}{2.124086in}}%
\pgfpathlineto{\pgfqpoint{3.635455in}{2.127489in}}%
\pgfpathlineto{\pgfqpoint{3.681818in}{2.132850in}}%
\pgfpathlineto{\pgfqpoint{3.728182in}{2.145560in}}%
\pgfpathlineto{\pgfqpoint{3.774545in}{2.148762in}}%
\pgfpathlineto{\pgfqpoint{3.820909in}{2.153116in}}%
\pgfpathlineto{\pgfqpoint{3.867273in}{2.154393in}}%
\pgfpathlineto{\pgfqpoint{3.913636in}{2.160163in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.158761in}}%
\pgfpathlineto{\pgfqpoint{4.006364in}{2.162044in}}%
\pgfpathlineto{\pgfqpoint{4.052727in}{2.167768in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{2.171341in}}%
\pgfpathlineto{\pgfqpoint{4.145455in}{2.173359in}}%
\pgfpathlineto{\pgfqpoint{4.191818in}{2.175117in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{2.177416in}}%
\pgfpathlineto{\pgfqpoint{4.284545in}{2.181106in}}%
\pgfpathlineto{\pgfqpoint{4.330909in}{2.184626in}}%
\pgfpathlineto{\pgfqpoint{4.377273in}{2.189778in}}%
\pgfpathlineto{\pgfqpoint{4.423636in}{2.186766in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.195659in}}%
\pgfpathlineto{\pgfqpoint{4.516364in}{2.189617in}}%
\pgfpathlineto{\pgfqpoint{4.562727in}{2.201197in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{2.203904in}}%
\pgfpathlineto{\pgfqpoint{4.655455in}{2.206470in}}%
\pgfpathlineto{\pgfqpoint{4.701818in}{2.228065in}}%
\pgfpathlineto{\pgfqpoint{4.748182in}{2.228297in}}%
\pgfpathlineto{\pgfqpoint{4.794545in}{2.227793in}}%
\pgfpathlineto{\pgfqpoint{4.840909in}{2.230348in}}%
\pgfpathlineto{\pgfqpoint{4.887273in}{2.235938in}}%
\pgfpathlineto{\pgfqpoint{4.933636in}{2.238659in}}%
\pgfpathlineto{\pgfqpoint{4.980000in}{2.236982in}}%
\pgfpathlineto{\pgfqpoint{5.026364in}{2.239832in}}%
\pgfpathlineto{\pgfqpoint{5.072727in}{2.242180in}}%
\pgfpathlineto{\pgfqpoint{5.119091in}{2.242962in}}%
\pgfpathlineto{\pgfqpoint{5.165455in}{2.247070in}}%
\pgfpathlineto{\pgfqpoint{5.211818in}{2.250287in}}%
\pgfpathlineto{\pgfqpoint{5.258182in}{2.250503in}}%
\pgfpathlineto{\pgfqpoint{5.304545in}{2.252334in}}%
\pgfpathlineto{\pgfqpoint{5.350909in}{2.254533in}}%
\pgfpathlineto{\pgfqpoint{5.397273in}{2.262174in}}%
\pgfpathlineto{\pgfqpoint{5.443636in}{2.258774in}}%
\pgfpathlineto{\pgfqpoint{5.490000in}{2.260118in}}%
\pgfpathlineto{\pgfqpoint{5.536364in}{2.264008in}}%
\pgfpathlineto{\pgfqpoint{5.582727in}{2.262737in}}%
\pgfpathlineto{\pgfqpoint{5.629091in}{2.267801in}}%
\pgfpathlineto{\pgfqpoint{5.675455in}{2.266058in}}%
\pgfpathlineto{\pgfqpoint{5.721818in}{2.271679in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{2.263204in}}%
\pgfpathlineto{\pgfqpoint{5.814545in}{2.269019in}}%
\pgfpathlineto{\pgfqpoint{5.860909in}{2.273313in}}%
\pgfpathlineto{\pgfqpoint{5.907273in}{2.272814in}}%
\pgfpathlineto{\pgfqpoint{5.907273in}{2.279351in}}%
\pgfpathlineto{\pgfqpoint{5.907273in}{2.279351in}}%
\pgfpathlineto{\pgfqpoint{5.860909in}{2.275023in}}%
\pgfpathlineto{\pgfqpoint{5.814545in}{2.279674in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{2.273632in}}%
\pgfpathlineto{\pgfqpoint{5.721818in}{2.276787in}}%
\pgfpathlineto{\pgfqpoint{5.675455in}{2.274459in}}%
\pgfpathlineto{\pgfqpoint{5.629091in}{2.272397in}}%
\pgfpathlineto{\pgfqpoint{5.582727in}{2.271336in}}%
\pgfpathlineto{\pgfqpoint{5.536364in}{2.279084in}}%
\pgfpathlineto{\pgfqpoint{5.490000in}{2.265772in}}%
\pgfpathlineto{\pgfqpoint{5.443636in}{2.263461in}}%
\pgfpathlineto{\pgfqpoint{5.397273in}{2.266629in}}%
\pgfpathlineto{\pgfqpoint{5.350909in}{2.261180in}}%
\pgfpathlineto{\pgfqpoint{5.304545in}{2.260040in}}%
\pgfpathlineto{\pgfqpoint{5.258182in}{2.256073in}}%
\pgfpathlineto{\pgfqpoint{5.211818in}{2.262799in}}%
\pgfpathlineto{\pgfqpoint{5.165455in}{2.253832in}}%
\pgfpathlineto{\pgfqpoint{5.119091in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{5.072727in}{2.247441in}}%
\pgfpathlineto{\pgfqpoint{5.026364in}{2.246576in}}%
\pgfpathlineto{\pgfqpoint{4.980000in}{2.242483in}}%
\pgfpathlineto{\pgfqpoint{4.933636in}{2.246867in}}%
\pgfpathlineto{\pgfqpoint{4.887273in}{2.240294in}}%
\pgfpathlineto{\pgfqpoint{4.840909in}{2.236229in}}%
\pgfpathlineto{\pgfqpoint{4.794545in}{2.233771in}}%
\pgfpathlineto{\pgfqpoint{4.748182in}{2.235676in}}%
\pgfpathlineto{\pgfqpoint{4.701818in}{2.234831in}}%
\pgfpathlineto{\pgfqpoint{4.655455in}{2.211642in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{2.208124in}}%
\pgfpathlineto{\pgfqpoint{4.562727in}{2.206808in}}%
\pgfpathlineto{\pgfqpoint{4.516364in}{2.195884in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.206310in}}%
\pgfpathlineto{\pgfqpoint{4.423636in}{2.193618in}}%
\pgfpathlineto{\pgfqpoint{4.377273in}{2.206913in}}%
\pgfpathlineto{\pgfqpoint{4.330909in}{2.189931in}}%
\pgfpathlineto{\pgfqpoint{4.284545in}{2.186004in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{2.182759in}}%
\pgfpathlineto{\pgfqpoint{4.191818in}{2.189678in}}%
\pgfpathlineto{\pgfqpoint{4.145455in}{2.179715in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{2.179106in}}%
\pgfpathlineto{\pgfqpoint{4.052727in}{2.173955in}}%
\pgfpathlineto{\pgfqpoint{4.006364in}{2.167191in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.165343in}}%
\pgfpathlineto{\pgfqpoint{3.913636in}{2.182271in}}%
\pgfpathlineto{\pgfqpoint{3.867273in}{2.160688in}}%
\pgfpathlineto{\pgfqpoint{3.820909in}{2.158912in}}%
\pgfpathlineto{\pgfqpoint{3.774545in}{2.155022in}}%
\pgfpathlineto{\pgfqpoint{3.728182in}{2.152707in}}%
\pgfpathlineto{\pgfqpoint{3.681818in}{2.146637in}}%
\pgfpathlineto{\pgfqpoint{3.635455in}{2.139368in}}%
\pgfpathlineto{\pgfqpoint{3.589091in}{2.133719in}}%
\pgfpathlineto{\pgfqpoint{3.542727in}{2.126778in}}%
\pgfpathlineto{\pgfqpoint{3.496364in}{2.122420in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{2.121579in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.116611in}}%
\pgfpathlineto{\pgfqpoint{3.357273in}{2.114066in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{2.122263in}}%
\pgfpathlineto{\pgfqpoint{3.264545in}{2.106141in}}%
\pgfpathlineto{\pgfqpoint{3.218182in}{2.101254in}}%
\pgfpathlineto{\pgfqpoint{3.171818in}{2.094853in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{2.092121in}}%
\pgfpathlineto{\pgfqpoint{3.079091in}{2.087126in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{2.082884in}}%
\pgfpathlineto{\pgfqpoint{2.986364in}{2.080484in}}%
\pgfpathlineto{\pgfqpoint{2.940000in}{2.076181in}}%
\pgfpathlineto{\pgfqpoint{2.893636in}{2.066670in}}%
\pgfpathlineto{\pgfqpoint{2.847273in}{2.066164in}}%
\pgfpathlineto{\pgfqpoint{2.800909in}{2.062280in}}%
\pgfpathlineto{\pgfqpoint{2.754545in}{2.051985in}}%
\pgfpathlineto{\pgfqpoint{2.708182in}{2.038312in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{2.028714in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{2.028824in}}%
\pgfpathlineto{\pgfqpoint{2.569091in}{2.017686in}}%
\pgfpathlineto{\pgfqpoint{2.522727in}{2.011363in}}%
\pgfpathlineto{\pgfqpoint{2.476364in}{2.008245in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.004560in}}%
\pgfpathlineto{\pgfqpoint{2.383636in}{1.999155in}}%
\pgfpathlineto{\pgfqpoint{2.337273in}{1.991662in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{1.980873in}}%
\pgfpathlineto{\pgfqpoint{2.244545in}{1.968505in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{1.960583in}}%
\pgfpathlineto{\pgfqpoint{2.151818in}{1.965489in}}%
\pgfpathlineto{\pgfqpoint{2.105455in}{1.944616in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{1.939346in}}%
\pgfpathlineto{\pgfqpoint{2.012727in}{1.928646in}}%
\pgfpathlineto{\pgfqpoint{1.966364in}{1.928329in}}%
\pgfpathlineto{\pgfqpoint{1.920000in}{1.913591in}}%
\pgfpathlineto{\pgfqpoint{1.873636in}{1.904731in}}%
\pgfpathlineto{\pgfqpoint{1.827273in}{1.897516in}}%
\pgfpathlineto{\pgfqpoint{1.780909in}{1.873883in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{1.862830in}}%
\pgfpathlineto{\pgfqpoint{1.688182in}{1.858368in}}%
\pgfpathlineto{\pgfqpoint{1.641818in}{1.840294in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{1.827891in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.807184in}}%
\pgfpathlineto{\pgfqpoint{1.502727in}{1.795190in}}%
\pgfpathlineto{\pgfqpoint{1.456364in}{1.780381in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{1.763753in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.745213in}}%
\pgfpathlineto{\pgfqpoint{1.317273in}{1.715503in}}%
\pgfpathlineto{\pgfqpoint{1.270909in}{1.698881in}}%
\pgfpathlineto{\pgfqpoint{1.224545in}{1.665957in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{1.640217in}}%
\pgfpathlineto{\pgfqpoint{1.131818in}{1.596871in}}%
\pgfpathlineto{\pgfqpoint{1.085455in}{1.552850in}}%
\pgfpathlineto{\pgfqpoint{1.039091in}{1.504160in}}%
\pgfpathlineto{\pgfqpoint{0.992727in}{1.443613in}}%
\pgfpathlineto{\pgfqpoint{0.946364in}{1.336291in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.059695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.735000in}}{\pgfqpoint{5.100000in}{2.590000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.092727in}{2.283984in}}%
\pgfpathlineto{\pgfqpoint{6.092727in}{2.271494in}}%
\pgfpathlineto{\pgfqpoint{6.092727in}{2.283984in}}%
\pgfpathlineto{\pgfqpoint{6.092727in}{2.283984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.735000in}}{\pgfqpoint{5.100000in}{2.590000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.900000in}{1.125462in}}{\pgfqpoint{6.278182in}{2.367865in}}{%
\pgfpathmoveto{\pgfqpoint{0.900000in}{1.149491in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.125462in}}%
\pgfpathlineto{\pgfqpoint{0.946364in}{1.414459in}}%
\pgfpathlineto{\pgfqpoint{0.992727in}{1.521302in}}%
\pgfpathlineto{\pgfqpoint{1.039091in}{1.583250in}}%
\pgfpathlineto{\pgfqpoint{1.085455in}{1.641040in}}%
\pgfpathlineto{\pgfqpoint{1.131818in}{1.686012in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{1.714165in}}%
\pgfpathlineto{\pgfqpoint{1.224545in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{1.270909in}{1.772102in}}%
\pgfpathlineto{\pgfqpoint{1.317273in}{1.795916in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.821864in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{1.834686in}}%
\pgfpathlineto{\pgfqpoint{1.456364in}{1.854597in}}%
\pgfpathlineto{\pgfqpoint{1.502727in}{1.867381in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.880941in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{1.906522in}}%
\pgfpathlineto{\pgfqpoint{1.641818in}{1.918539in}}%
\pgfpathlineto{\pgfqpoint{1.688182in}{1.930412in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{1.943693in}}%
\pgfpathlineto{\pgfqpoint{1.780909in}{1.948287in}}%
\pgfpathlineto{\pgfqpoint{1.827273in}{1.962304in}}%
\pgfpathlineto{\pgfqpoint{1.873636in}{1.974323in}}%
\pgfpathlineto{\pgfqpoint{1.920000in}{1.985364in}}%
\pgfpathlineto{\pgfqpoint{1.966364in}{1.996189in}}%
\pgfpathlineto{\pgfqpoint{2.012727in}{2.003885in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{2.009615in}}%
\pgfpathlineto{\pgfqpoint{2.105455in}{2.024284in}}%
\pgfpathlineto{\pgfqpoint{2.151818in}{2.027165in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{2.031271in}}%
\pgfpathlineto{\pgfqpoint{2.244545in}{2.037267in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{2.049307in}}%
\pgfpathlineto{\pgfqpoint{2.337273in}{2.069823in}}%
\pgfpathlineto{\pgfqpoint{2.383636in}{2.070773in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.077683in}}%
\pgfpathlineto{\pgfqpoint{2.476364in}{2.085810in}}%
\pgfpathlineto{\pgfqpoint{2.522727in}{2.091242in}}%
\pgfpathlineto{\pgfqpoint{2.569091in}{2.093837in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{2.101356in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{2.104159in}}%
\pgfpathlineto{\pgfqpoint{2.708182in}{2.113450in}}%
\pgfpathlineto{\pgfqpoint{2.754545in}{2.119365in}}%
\pgfpathlineto{\pgfqpoint{2.800909in}{2.127051in}}%
\pgfpathlineto{\pgfqpoint{2.847273in}{2.138786in}}%
\pgfpathlineto{\pgfqpoint{2.893636in}{2.136584in}}%
\pgfpathlineto{\pgfqpoint{2.940000in}{2.150334in}}%
\pgfpathlineto{\pgfqpoint{2.986364in}{2.146324in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{2.155948in}}%
\pgfpathlineto{\pgfqpoint{3.079091in}{2.160532in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{2.163929in}}%
\pgfpathlineto{\pgfqpoint{3.171818in}{2.168266in}}%
\pgfpathlineto{\pgfqpoint{3.218182in}{2.171684in}}%
\pgfpathlineto{\pgfqpoint{3.264545in}{2.176451in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{2.177249in}}%
\pgfpathlineto{\pgfqpoint{3.357273in}{2.179900in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.188487in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{2.192505in}}%
\pgfpathlineto{\pgfqpoint{3.496364in}{2.191361in}}%
\pgfpathlineto{\pgfqpoint{3.542727in}{2.198445in}}%
\pgfpathlineto{\pgfqpoint{3.589091in}{2.200189in}}%
\pgfpathlineto{\pgfqpoint{3.635455in}{2.206119in}}%
\pgfpathlineto{\pgfqpoint{3.681818in}{2.207696in}}%
\pgfpathlineto{\pgfqpoint{3.728182in}{2.224100in}}%
\pgfpathlineto{\pgfqpoint{3.774545in}{2.230998in}}%
\pgfpathlineto{\pgfqpoint{3.820909in}{2.231695in}}%
\pgfpathlineto{\pgfqpoint{3.867273in}{2.239985in}}%
\pgfpathlineto{\pgfqpoint{3.913636in}{2.240257in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.244006in}}%
\pgfpathlineto{\pgfqpoint{4.006364in}{2.245796in}}%
\pgfpathlineto{\pgfqpoint{4.052727in}{2.252634in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{2.252394in}}%
\pgfpathlineto{\pgfqpoint{4.145455in}{2.257855in}}%
\pgfpathlineto{\pgfqpoint{4.191818in}{2.256624in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{2.262692in}}%
\pgfpathlineto{\pgfqpoint{4.284545in}{2.263495in}}%
\pgfpathlineto{\pgfqpoint{4.330909in}{2.268607in}}%
\pgfpathlineto{\pgfqpoint{4.377273in}{2.270997in}}%
\pgfpathlineto{\pgfqpoint{4.423636in}{2.272554in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.274195in}}%
\pgfpathlineto{\pgfqpoint{4.516364in}{2.275900in}}%
\pgfpathlineto{\pgfqpoint{4.562727in}{2.276270in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{2.282238in}}%
\pgfpathlineto{\pgfqpoint{4.655455in}{2.282819in}}%
\pgfpathlineto{\pgfqpoint{4.701818in}{2.302275in}}%
\pgfpathlineto{\pgfqpoint{4.748182in}{2.304200in}}%
\pgfpathlineto{\pgfqpoint{4.794545in}{2.306750in}}%
\pgfpathlineto{\pgfqpoint{4.840909in}{2.307445in}}%
\pgfpathlineto{\pgfqpoint{4.887273in}{2.311895in}}%
\pgfpathlineto{\pgfqpoint{4.933636in}{2.310306in}}%
\pgfpathlineto{\pgfqpoint{4.980000in}{2.312910in}}%
\pgfpathlineto{\pgfqpoint{5.026364in}{2.314878in}}%
\pgfpathlineto{\pgfqpoint{5.072727in}{2.319985in}}%
\pgfpathlineto{\pgfqpoint{5.119091in}{2.318962in}}%
\pgfpathlineto{\pgfqpoint{5.165455in}{2.319284in}}%
\pgfpathlineto{\pgfqpoint{5.211818in}{2.326458in}}%
\pgfpathlineto{\pgfqpoint{5.258182in}{2.325774in}}%
\pgfpathlineto{\pgfqpoint{5.304545in}{2.328819in}}%
\pgfpathlineto{\pgfqpoint{5.350909in}{2.331950in}}%
\pgfpathlineto{\pgfqpoint{5.397273in}{2.332886in}}%
\pgfpathlineto{\pgfqpoint{5.443636in}{2.335346in}}%
\pgfpathlineto{\pgfqpoint{5.490000in}{2.335966in}}%
\pgfpathlineto{\pgfqpoint{5.536364in}{2.342061in}}%
\pgfpathlineto{\pgfqpoint{5.582727in}{2.338191in}}%
\pgfpathlineto{\pgfqpoint{5.629091in}{2.342638in}}%
\pgfpathlineto{\pgfqpoint{5.675455in}{2.333857in}}%
\pgfpathlineto{\pgfqpoint{5.721818in}{2.343175in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{2.343717in}}%
\pgfpathlineto{\pgfqpoint{5.814545in}{2.345663in}}%
\pgfpathlineto{\pgfqpoint{5.860909in}{2.341507in}}%
\pgfpathlineto{\pgfqpoint{5.907273in}{2.347621in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.348312in}}%
\pgfpathlineto{\pgfqpoint{6.046364in}{2.348685in}}%
\pgfpathlineto{\pgfqpoint{6.092727in}{2.351113in}}%
\pgfpathlineto{\pgfqpoint{6.139091in}{2.347824in}}%
\pgfpathlineto{\pgfqpoint{6.278182in}{2.352747in}}%
\pgfpathlineto{\pgfqpoint{6.278182in}{2.367865in}}%
\pgfpathlineto{\pgfqpoint{6.278182in}{2.367865in}}%
\pgfpathlineto{\pgfqpoint{6.139091in}{2.363971in}}%
\pgfpathlineto{\pgfqpoint{6.092727in}{2.358998in}}%
\pgfpathlineto{\pgfqpoint{6.046364in}{2.357227in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.358309in}}%
\pgfpathlineto{\pgfqpoint{5.907273in}{2.365997in}}%
\pgfpathlineto{\pgfqpoint{5.860909in}{2.348131in}}%
\pgfpathlineto{\pgfqpoint{5.814545in}{2.350807in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{2.350070in}}%
\pgfpathlineto{\pgfqpoint{5.721818in}{2.350002in}}%
\pgfpathlineto{\pgfqpoint{5.675455in}{2.342354in}}%
\pgfpathlineto{\pgfqpoint{5.629091in}{2.350013in}}%
\pgfpathlineto{\pgfqpoint{5.582727in}{2.342319in}}%
\pgfpathlineto{\pgfqpoint{5.536364in}{2.346951in}}%
\pgfpathlineto{\pgfqpoint{5.490000in}{2.340485in}}%
\pgfpathlineto{\pgfqpoint{5.443636in}{2.353822in}}%
\pgfpathlineto{\pgfqpoint{5.397273in}{2.336822in}}%
\pgfpathlineto{\pgfqpoint{5.350909in}{2.336254in}}%
\pgfpathlineto{\pgfqpoint{5.304545in}{2.334278in}}%
\pgfpathlineto{\pgfqpoint{5.258182in}{2.330396in}}%
\pgfpathlineto{\pgfqpoint{5.211818in}{2.331056in}}%
\pgfpathlineto{\pgfqpoint{5.165455in}{2.323641in}}%
\pgfpathlineto{\pgfqpoint{5.119091in}{2.323654in}}%
\pgfpathlineto{\pgfqpoint{5.072727in}{2.324351in}}%
\pgfpathlineto{\pgfqpoint{5.026364in}{2.320770in}}%
\pgfpathlineto{\pgfqpoint{4.980000in}{2.318077in}}%
\pgfpathlineto{\pgfqpoint{4.933636in}{2.315003in}}%
\pgfpathlineto{\pgfqpoint{4.887273in}{2.317022in}}%
\pgfpathlineto{\pgfqpoint{4.840909in}{2.312563in}}%
\pgfpathlineto{\pgfqpoint{4.794545in}{2.312675in}}%
\pgfpathlineto{\pgfqpoint{4.748182in}{2.308606in}}%
\pgfpathlineto{\pgfqpoint{4.701818in}{2.306478in}}%
\pgfpathlineto{\pgfqpoint{4.655455in}{2.287511in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{2.287251in}}%
\pgfpathlineto{\pgfqpoint{4.562727in}{2.282724in}}%
\pgfpathlineto{\pgfqpoint{4.516364in}{2.281820in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.279276in}}%
\pgfpathlineto{\pgfqpoint{4.423636in}{2.280221in}}%
\pgfpathlineto{\pgfqpoint{4.377273in}{2.275961in}}%
\pgfpathlineto{\pgfqpoint{4.330909in}{2.273777in}}%
\pgfpathlineto{\pgfqpoint{4.284545in}{2.267970in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{2.268619in}}%
\pgfpathlineto{\pgfqpoint{4.191818in}{2.261455in}}%
\pgfpathlineto{\pgfqpoint{4.145455in}{2.265307in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{2.267358in}}%
\pgfpathlineto{\pgfqpoint{4.052727in}{2.256909in}}%
\pgfpathlineto{\pgfqpoint{4.006364in}{2.251481in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.253789in}}%
\pgfpathlineto{\pgfqpoint{3.913636in}{2.246507in}}%
\pgfpathlineto{\pgfqpoint{3.867273in}{2.244431in}}%
\pgfpathlineto{\pgfqpoint{3.820909in}{2.235974in}}%
\pgfpathlineto{\pgfqpoint{3.774545in}{2.236302in}}%
\pgfpathlineto{\pgfqpoint{3.728182in}{2.237985in}}%
\pgfpathlineto{\pgfqpoint{3.681818in}{2.212724in}}%
\pgfpathlineto{\pgfqpoint{3.635455in}{2.211598in}}%
\pgfpathlineto{\pgfqpoint{3.589091in}{2.206686in}}%
\pgfpathlineto{\pgfqpoint{3.542727in}{2.205815in}}%
\pgfpathlineto{\pgfqpoint{3.496364in}{2.196196in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{2.210916in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.194198in}}%
\pgfpathlineto{\pgfqpoint{3.357273in}{2.195908in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{2.192144in}}%
\pgfpathlineto{\pgfqpoint{3.264545in}{2.185084in}}%
\pgfpathlineto{\pgfqpoint{3.218182in}{2.179087in}}%
\pgfpathlineto{\pgfqpoint{3.171818in}{2.177323in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{2.170020in}}%
\pgfpathlineto{\pgfqpoint{3.079091in}{2.168208in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{2.161390in}}%
\pgfpathlineto{\pgfqpoint{2.986364in}{2.153199in}}%
\pgfpathlineto{\pgfqpoint{2.940000in}{2.160448in}}%
\pgfpathlineto{\pgfqpoint{2.893636in}{2.144951in}}%
\pgfpathlineto{\pgfqpoint{2.847273in}{2.145576in}}%
\pgfpathlineto{\pgfqpoint{2.800909in}{2.134820in}}%
\pgfpathlineto{\pgfqpoint{2.754545in}{2.124746in}}%
\pgfpathlineto{\pgfqpoint{2.708182in}{2.119491in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{2.110263in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{2.107078in}}%
\pgfpathlineto{\pgfqpoint{2.569091in}{2.100969in}}%
\pgfpathlineto{\pgfqpoint{2.522727in}{2.104706in}}%
\pgfpathlineto{\pgfqpoint{2.476364in}{2.093613in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.088168in}}%
\pgfpathlineto{\pgfqpoint{2.383636in}{2.078300in}}%
\pgfpathlineto{\pgfqpoint{2.337273in}{2.078501in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{2.058870in}}%
\pgfpathlineto{\pgfqpoint{2.244545in}{2.053754in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{2.043047in}}%
\pgfpathlineto{\pgfqpoint{2.151818in}{2.039463in}}%
\pgfpathlineto{\pgfqpoint{2.105455in}{2.032285in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{2.017654in}}%
\pgfpathlineto{\pgfqpoint{2.012727in}{2.011045in}}%
\pgfpathlineto{\pgfqpoint{1.966364in}{2.001880in}}%
\pgfpathlineto{\pgfqpoint{1.920000in}{1.991528in}}%
\pgfpathlineto{\pgfqpoint{1.873636in}{1.981282in}}%
\pgfpathlineto{\pgfqpoint{1.827273in}{1.969448in}}%
\pgfpathlineto{\pgfqpoint{1.780909in}{1.955438in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{1.948860in}}%
\pgfpathlineto{\pgfqpoint{1.688182in}{1.937064in}}%
\pgfpathlineto{\pgfqpoint{1.641818in}{1.924212in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{1.917856in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.887798in}}%
\pgfpathlineto{\pgfqpoint{1.502727in}{1.876033in}}%
\pgfpathlineto{\pgfqpoint{1.456364in}{1.861901in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{1.842262in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.829812in}}%
\pgfpathlineto{\pgfqpoint{1.317273in}{1.805783in}}%
\pgfpathlineto{\pgfqpoint{1.270909in}{1.780241in}}%
\pgfpathlineto{\pgfqpoint{1.224545in}{1.760291in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{1.721929in}}%
\pgfpathlineto{\pgfqpoint{1.131818in}{1.692215in}}%
\pgfpathlineto{\pgfqpoint{1.085455in}{1.648863in}}%
\pgfpathlineto{\pgfqpoint{1.039091in}{1.591251in}}%
\pgfpathlineto{\pgfqpoint{0.992727in}{1.529584in}}%
\pgfpathlineto{\pgfqpoint{0.946364in}{1.424723in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.149491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.735000in}}{\pgfqpoint{5.100000in}{2.590000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{1.844122in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.819670in}}%
\pgfpathlineto{\pgfqpoint{0.946364in}{2.130438in}}%
\pgfpathlineto{\pgfqpoint{0.992727in}{2.255311in}}%
\pgfpathlineto{\pgfqpoint{1.039091in}{2.329889in}}%
\pgfpathlineto{\pgfqpoint{1.085455in}{2.404605in}}%
\pgfpathlineto{\pgfqpoint{1.131818in}{2.437306in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{2.465169in}}%
\pgfpathlineto{\pgfqpoint{1.224545in}{2.506835in}}%
\pgfpathlineto{\pgfqpoint{1.270909in}{2.563517in}}%
\pgfpathlineto{\pgfqpoint{1.317273in}{2.577635in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{2.592543in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{2.611326in}}%
\pgfpathlineto{\pgfqpoint{1.456364in}{2.620866in}}%
\pgfpathlineto{\pgfqpoint{1.502727in}{2.632169in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{2.645004in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{2.695372in}}%
\pgfpathlineto{\pgfqpoint{1.641818in}{2.726499in}}%
\pgfpathlineto{\pgfqpoint{1.688182in}{2.731660in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{2.741207in}}%
\pgfpathlineto{\pgfqpoint{1.780909in}{2.747943in}}%
\pgfpathlineto{\pgfqpoint{1.827273in}{2.758614in}}%
\pgfpathlineto{\pgfqpoint{1.873636in}{2.768912in}}%
\pgfpathlineto{\pgfqpoint{1.920000in}{2.775160in}}%
\pgfpathlineto{\pgfqpoint{1.966364in}{2.784312in}}%
\pgfpathlineto{\pgfqpoint{2.012727in}{2.792290in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{2.796752in}}%
\pgfpathlineto{\pgfqpoint{2.105455in}{2.802361in}}%
\pgfpathlineto{\pgfqpoint{2.151818in}{2.809380in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{2.818107in}}%
\pgfpathlineto{\pgfqpoint{2.244545in}{2.820668in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{2.862280in}}%
\pgfpathlineto{\pgfqpoint{2.337273in}{2.919660in}}%
\pgfpathlineto{\pgfqpoint{2.383636in}{2.920664in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.926322in}}%
\pgfpathlineto{\pgfqpoint{2.476364in}{2.932311in}}%
\pgfpathlineto{\pgfqpoint{2.522727in}{2.936432in}}%
\pgfpathlineto{\pgfqpoint{2.569091in}{2.938866in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{2.944467in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{2.945022in}}%
\pgfpathlineto{\pgfqpoint{2.708182in}{2.950975in}}%
\pgfpathlineto{\pgfqpoint{2.754545in}{2.954658in}}%
\pgfpathlineto{\pgfqpoint{2.800909in}{2.956591in}}%
\pgfpathlineto{\pgfqpoint{2.847273in}{2.962139in}}%
\pgfpathlineto{\pgfqpoint{2.893636in}{2.964181in}}%
\pgfpathlineto{\pgfqpoint{2.940000in}{2.967742in}}%
\pgfpathlineto{\pgfqpoint{2.986364in}{2.970882in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{2.976618in}}%
\pgfpathlineto{\pgfqpoint{3.079091in}{2.979414in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{2.981499in}}%
\pgfpathlineto{\pgfqpoint{3.171818in}{2.981173in}}%
\pgfpathlineto{\pgfqpoint{3.218182in}{2.987599in}}%
\pgfpathlineto{\pgfqpoint{3.264545in}{2.990015in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{2.991485in}}%
\pgfpathlineto{\pgfqpoint{3.357273in}{2.995127in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{3.001211in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{3.001760in}}%
\pgfpathlineto{\pgfqpoint{3.496364in}{3.004328in}}%
\pgfpathlineto{\pgfqpoint{3.542727in}{3.011315in}}%
\pgfpathlineto{\pgfqpoint{3.589091in}{3.009681in}}%
\pgfpathlineto{\pgfqpoint{3.635455in}{3.009251in}}%
\pgfpathlineto{\pgfqpoint{3.681818in}{3.015169in}}%
\pgfpathlineto{\pgfqpoint{3.728182in}{3.119109in}}%
\pgfpathlineto{\pgfqpoint{3.774545in}{3.119820in}}%
\pgfpathlineto{\pgfqpoint{3.820909in}{3.121853in}}%
\pgfpathlineto{\pgfqpoint{3.867273in}{3.124382in}}%
\pgfpathlineto{\pgfqpoint{3.913636in}{3.126030in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.128437in}}%
\pgfpathlineto{\pgfqpoint{4.006364in}{3.129580in}}%
\pgfpathlineto{\pgfqpoint{4.052727in}{3.133271in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{3.140038in}}%
\pgfpathlineto{\pgfqpoint{4.145455in}{3.136650in}}%
\pgfpathlineto{\pgfqpoint{4.191818in}{3.136713in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{3.138438in}}%
\pgfpathlineto{\pgfqpoint{4.284545in}{3.143929in}}%
\pgfpathlineto{\pgfqpoint{4.330909in}{3.148077in}}%
\pgfpathlineto{\pgfqpoint{4.377273in}{3.142884in}}%
\pgfpathlineto{\pgfqpoint{4.423636in}{3.148660in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.147555in}}%
\pgfpathlineto{\pgfqpoint{4.516364in}{3.149280in}}%
\pgfpathlineto{\pgfqpoint{4.562727in}{3.153208in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{3.153573in}}%
\pgfpathlineto{\pgfqpoint{4.655455in}{3.156106in}}%
\pgfpathlineto{\pgfqpoint{4.701818in}{3.162819in}}%
\pgfpathlineto{\pgfqpoint{4.748182in}{3.161297in}}%
\pgfpathlineto{\pgfqpoint{4.794545in}{3.162098in}}%
\pgfpathlineto{\pgfqpoint{4.840909in}{3.162840in}}%
\pgfpathlineto{\pgfqpoint{4.887273in}{3.164903in}}%
\pgfpathlineto{\pgfqpoint{4.933636in}{3.167809in}}%
\pgfpathlineto{\pgfqpoint{4.980000in}{3.169542in}}%
\pgfpathlineto{\pgfqpoint{5.026364in}{3.171175in}}%
\pgfpathlineto{\pgfqpoint{5.072727in}{3.169085in}}%
\pgfpathlineto{\pgfqpoint{5.119091in}{3.174475in}}%
\pgfpathlineto{\pgfqpoint{5.165455in}{3.175276in}}%
\pgfpathlineto{\pgfqpoint{5.211818in}{3.175715in}}%
\pgfpathlineto{\pgfqpoint{5.258182in}{3.179729in}}%
\pgfpathlineto{\pgfqpoint{5.304545in}{3.178867in}}%
\pgfpathlineto{\pgfqpoint{5.350909in}{3.180505in}}%
\pgfpathlineto{\pgfqpoint{5.397273in}{3.183990in}}%
\pgfpathlineto{\pgfqpoint{5.443636in}{3.182840in}}%
\pgfpathlineto{\pgfqpoint{5.490000in}{3.182555in}}%
\pgfpathlineto{\pgfqpoint{5.536364in}{3.186924in}}%
\pgfpathlineto{\pgfqpoint{5.582727in}{3.184727in}}%
\pgfpathlineto{\pgfqpoint{5.629091in}{3.189218in}}%
\pgfpathlineto{\pgfqpoint{5.675455in}{3.189051in}}%
\pgfpathlineto{\pgfqpoint{5.721818in}{3.189604in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{3.187925in}}%
\pgfpathlineto{\pgfqpoint{5.814545in}{3.191672in}}%
\pgfpathlineto{\pgfqpoint{5.814545in}{3.195178in}}%
\pgfpathlineto{\pgfqpoint{5.814545in}{3.195178in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{3.191466in}}%
\pgfpathlineto{\pgfqpoint{5.721818in}{3.194107in}}%
\pgfpathlineto{\pgfqpoint{5.675455in}{3.193151in}}%
\pgfpathlineto{\pgfqpoint{5.629091in}{3.195290in}}%
\pgfpathlineto{\pgfqpoint{5.582727in}{3.189104in}}%
\pgfpathlineto{\pgfqpoint{5.536364in}{3.191178in}}%
\pgfpathlineto{\pgfqpoint{5.490000in}{3.185409in}}%
\pgfpathlineto{\pgfqpoint{5.443636in}{3.186026in}}%
\pgfpathlineto{\pgfqpoint{5.397273in}{3.194739in}}%
\pgfpathlineto{\pgfqpoint{5.350909in}{3.186961in}}%
\pgfpathlineto{\pgfqpoint{5.304545in}{3.182231in}}%
\pgfpathlineto{\pgfqpoint{5.258182in}{3.183929in}}%
\pgfpathlineto{\pgfqpoint{5.211818in}{3.179911in}}%
\pgfpathlineto{\pgfqpoint{5.165455in}{3.185676in}}%
\pgfpathlineto{\pgfqpoint{5.119091in}{3.176902in}}%
\pgfpathlineto{\pgfqpoint{5.072727in}{3.179276in}}%
\pgfpathlineto{\pgfqpoint{5.026364in}{3.178592in}}%
\pgfpathlineto{\pgfqpoint{4.980000in}{3.186376in}}%
\pgfpathlineto{\pgfqpoint{4.933636in}{3.171591in}}%
\pgfpathlineto{\pgfqpoint{4.887273in}{3.168739in}}%
\pgfpathlineto{\pgfqpoint{4.840909in}{3.167712in}}%
\pgfpathlineto{\pgfqpoint{4.794545in}{3.169456in}}%
\pgfpathlineto{\pgfqpoint{4.748182in}{3.166385in}}%
\pgfpathlineto{\pgfqpoint{4.701818in}{3.175117in}}%
\pgfpathlineto{\pgfqpoint{4.655455in}{3.163672in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{3.159811in}}%
\pgfpathlineto{\pgfqpoint{4.562727in}{3.161550in}}%
\pgfpathlineto{\pgfqpoint{4.516364in}{3.153258in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.150469in}}%
\pgfpathlineto{\pgfqpoint{4.423636in}{3.154341in}}%
\pgfpathlineto{\pgfqpoint{4.377273in}{3.147886in}}%
\pgfpathlineto{\pgfqpoint{4.330909in}{3.165603in}}%
\pgfpathlineto{\pgfqpoint{4.284545in}{3.150764in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{3.141591in}}%
\pgfpathlineto{\pgfqpoint{4.191818in}{3.142373in}}%
\pgfpathlineto{\pgfqpoint{4.145455in}{3.164383in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{3.155724in}}%
\pgfpathlineto{\pgfqpoint{4.052727in}{3.136496in}}%
\pgfpathlineto{\pgfqpoint{4.006364in}{3.133287in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.137652in}}%
\pgfpathlineto{\pgfqpoint{3.913636in}{3.128735in}}%
\pgfpathlineto{\pgfqpoint{3.867273in}{3.127555in}}%
\pgfpathlineto{\pgfqpoint{3.820909in}{3.128460in}}%
\pgfpathlineto{\pgfqpoint{3.774545in}{3.131822in}}%
\pgfpathlineto{\pgfqpoint{3.728182in}{3.133880in}}%
\pgfpathlineto{\pgfqpoint{3.681818in}{3.021048in}}%
\pgfpathlineto{\pgfqpoint{3.635455in}{3.014062in}}%
\pgfpathlineto{\pgfqpoint{3.589091in}{3.013217in}}%
\pgfpathlineto{\pgfqpoint{3.542727in}{3.024400in}}%
\pgfpathlineto{\pgfqpoint{3.496364in}{3.010518in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{3.007916in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{3.010666in}}%
\pgfpathlineto{\pgfqpoint{3.357273in}{3.001115in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{2.997115in}}%
\pgfpathlineto{\pgfqpoint{3.264545in}{2.995916in}}%
\pgfpathlineto{\pgfqpoint{3.218182in}{3.000930in}}%
\pgfpathlineto{\pgfqpoint{3.171818in}{2.985575in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{2.986653in}}%
\pgfpathlineto{\pgfqpoint{3.079091in}{2.984463in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{2.982747in}}%
\pgfpathlineto{\pgfqpoint{2.986364in}{2.979014in}}%
\pgfpathlineto{\pgfqpoint{2.940000in}{2.972643in}}%
\pgfpathlineto{\pgfqpoint{2.893636in}{2.967721in}}%
\pgfpathlineto{\pgfqpoint{2.847273in}{2.965753in}}%
\pgfpathlineto{\pgfqpoint{2.800909in}{2.961465in}}%
\pgfpathlineto{\pgfqpoint{2.754545in}{2.960373in}}%
\pgfpathlineto{\pgfqpoint{2.708182in}{2.960973in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{2.951821in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{2.952346in}}%
\pgfpathlineto{\pgfqpoint{2.569091in}{2.942762in}}%
\pgfpathlineto{\pgfqpoint{2.522727in}{2.945207in}}%
\pgfpathlineto{\pgfqpoint{2.476364in}{2.942046in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.932978in}}%
\pgfpathlineto{\pgfqpoint{2.383636in}{2.926488in}}%
\pgfpathlineto{\pgfqpoint{2.337273in}{2.922754in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{2.882346in}}%
\pgfpathlineto{\pgfqpoint{2.244545in}{2.825308in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{2.822167in}}%
\pgfpathlineto{\pgfqpoint{2.151818in}{2.812667in}}%
\pgfpathlineto{\pgfqpoint{2.105455in}{2.807093in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{2.800723in}}%
\pgfpathlineto{\pgfqpoint{2.012727in}{2.799421in}}%
\pgfpathlineto{\pgfqpoint{1.966364in}{2.789487in}}%
\pgfpathlineto{\pgfqpoint{1.920000in}{2.780642in}}%
\pgfpathlineto{\pgfqpoint{1.873636in}{2.776929in}}%
\pgfpathlineto{\pgfqpoint{1.827273in}{2.765682in}}%
\pgfpathlineto{\pgfqpoint{1.780909in}{2.753930in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{2.747821in}}%
\pgfpathlineto{\pgfqpoint{1.688182in}{2.737962in}}%
\pgfpathlineto{\pgfqpoint{1.641818in}{2.733371in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{2.707743in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{2.649876in}}%
\pgfpathlineto{\pgfqpoint{1.502727in}{2.639152in}}%
\pgfpathlineto{\pgfqpoint{1.456364in}{2.627489in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{2.618204in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{2.600440in}}%
\pgfpathlineto{\pgfqpoint{1.317273in}{2.584476in}}%
\pgfpathlineto{\pgfqpoint{1.270909in}{2.570883in}}%
\pgfpathlineto{\pgfqpoint{1.224545in}{2.518752in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{2.474870in}}%
\pgfpathlineto{\pgfqpoint{1.131818in}{2.442676in}}%
\pgfpathlineto{\pgfqpoint{1.085455in}{2.414415in}}%
\pgfpathlineto{\pgfqpoint{1.039091in}{2.340544in}}%
\pgfpathlineto{\pgfqpoint{0.992727in}{2.266116in}}%
\pgfpathlineto{\pgfqpoint{0.946364in}{2.140409in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.844122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.735000in}}{\pgfqpoint{5.100000in}{2.590000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.907273in}{3.197602in}}%
\pgfpathlineto{\pgfqpoint{5.907273in}{3.193211in}}%
\pgfpathlineto{\pgfqpoint{5.953636in}{3.192499in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.196463in}}%
\pgfpathlineto{\pgfqpoint{6.046364in}{3.194896in}}%
\pgfpathlineto{\pgfqpoint{6.278182in}{3.202505in}}%
\pgfpathlineto{\pgfqpoint{6.278182in}{3.203478in}}%
\pgfpathlineto{\pgfqpoint{6.278182in}{3.203478in}}%
\pgfpathlineto{\pgfqpoint{6.046364in}{3.197244in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.200467in}}%
\pgfpathlineto{\pgfqpoint{5.953636in}{3.194224in}}%
\pgfpathlineto{\pgfqpoint{5.907273in}{3.197602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.735000in}}{\pgfqpoint{5.100000in}{2.590000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.301961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{1.919506in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.892547in}}%
\pgfpathlineto{\pgfqpoint{0.946364in}{2.152376in}}%
\pgfpathlineto{\pgfqpoint{0.992727in}{2.251050in}}%
\pgfpathlineto{\pgfqpoint{1.039091in}{2.305212in}}%
\pgfpathlineto{\pgfqpoint{1.085455in}{2.361270in}}%
\pgfpathlineto{\pgfqpoint{1.131818in}{2.394815in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{2.430434in}}%
\pgfpathlineto{\pgfqpoint{1.224545in}{2.447509in}}%
\pgfpathlineto{\pgfqpoint{1.270909in}{2.477641in}}%
\pgfpathlineto{\pgfqpoint{1.317273in}{2.500886in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{2.510818in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{2.537573in}}%
\pgfpathlineto{\pgfqpoint{1.456364in}{2.545998in}}%
\pgfpathlineto{\pgfqpoint{1.502727in}{2.558463in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{2.578326in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{2.597962in}}%
\pgfpathlineto{\pgfqpoint{1.641818in}{2.611270in}}%
\pgfpathlineto{\pgfqpoint{1.688182in}{2.615610in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{2.630271in}}%
\pgfpathlineto{\pgfqpoint{1.780909in}{2.639936in}}%
\pgfpathlineto{\pgfqpoint{1.827273in}{2.637449in}}%
\pgfpathlineto{\pgfqpoint{1.873636in}{2.652338in}}%
\pgfpathlineto{\pgfqpoint{1.920000in}{2.662077in}}%
\pgfpathlineto{\pgfqpoint{1.966364in}{2.666776in}}%
\pgfpathlineto{\pgfqpoint{2.012727in}{2.676406in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{2.678849in}}%
\pgfpathlineto{\pgfqpoint{2.105455in}{2.682449in}}%
\pgfpathlineto{\pgfqpoint{2.151818in}{2.697712in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{2.702600in}}%
\pgfpathlineto{\pgfqpoint{2.244545in}{2.707544in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{2.718933in}}%
\pgfpathlineto{\pgfqpoint{2.337273in}{2.732215in}}%
\pgfpathlineto{\pgfqpoint{2.383636in}{2.731662in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.738846in}}%
\pgfpathlineto{\pgfqpoint{2.476364in}{2.747567in}}%
\pgfpathlineto{\pgfqpoint{2.522727in}{2.752622in}}%
\pgfpathlineto{\pgfqpoint{2.569091in}{2.751593in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{2.762299in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{2.764430in}}%
\pgfpathlineto{\pgfqpoint{2.708182in}{2.768791in}}%
\pgfpathlineto{\pgfqpoint{2.754545in}{2.769929in}}%
\pgfpathlineto{\pgfqpoint{2.800909in}{2.790269in}}%
\pgfpathlineto{\pgfqpoint{2.847273in}{2.784907in}}%
\pgfpathlineto{\pgfqpoint{2.893636in}{2.780091in}}%
\pgfpathlineto{\pgfqpoint{2.940000in}{2.793653in}}%
\pgfpathlineto{\pgfqpoint{2.986364in}{2.795906in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{2.801230in}}%
\pgfpathlineto{\pgfqpoint{3.079091in}{2.806412in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{2.804542in}}%
\pgfpathlineto{\pgfqpoint{3.171818in}{2.816505in}}%
\pgfpathlineto{\pgfqpoint{3.218182in}{2.813462in}}%
\pgfpathlineto{\pgfqpoint{3.264545in}{2.823001in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{2.822918in}}%
\pgfpathlineto{\pgfqpoint{3.357273in}{2.829481in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.831388in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{2.827343in}}%
\pgfpathlineto{\pgfqpoint{3.496364in}{2.835949in}}%
\pgfpathlineto{\pgfqpoint{3.542727in}{2.839098in}}%
\pgfpathlineto{\pgfqpoint{3.589091in}{2.851887in}}%
\pgfpathlineto{\pgfqpoint{3.635455in}{2.844633in}}%
\pgfpathlineto{\pgfqpoint{3.681818in}{2.853871in}}%
\pgfpathlineto{\pgfqpoint{3.728182in}{2.860315in}}%
\pgfpathlineto{\pgfqpoint{3.774545in}{2.867427in}}%
\pgfpathlineto{\pgfqpoint{3.820909in}{2.869006in}}%
\pgfpathlineto{\pgfqpoint{3.867273in}{2.869764in}}%
\pgfpathlineto{\pgfqpoint{3.913636in}{2.872618in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.868422in}}%
\pgfpathlineto{\pgfqpoint{4.006364in}{2.881135in}}%
\pgfpathlineto{\pgfqpoint{4.052727in}{2.885051in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{2.884376in}}%
\pgfpathlineto{\pgfqpoint{4.145455in}{2.893343in}}%
\pgfpathlineto{\pgfqpoint{4.191818in}{2.892093in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{2.898107in}}%
\pgfpathlineto{\pgfqpoint{4.284545in}{2.894904in}}%
\pgfpathlineto{\pgfqpoint{4.330909in}{2.895765in}}%
\pgfpathlineto{\pgfqpoint{4.377273in}{2.890990in}}%
\pgfpathlineto{\pgfqpoint{4.423636in}{2.897011in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.892742in}}%
\pgfpathlineto{\pgfqpoint{4.516364in}{2.905099in}}%
\pgfpathlineto{\pgfqpoint{4.562727in}{2.907456in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{2.915982in}}%
\pgfpathlineto{\pgfqpoint{4.655455in}{2.910707in}}%
\pgfpathlineto{\pgfqpoint{4.701818in}{2.917475in}}%
\pgfpathlineto{\pgfqpoint{4.748182in}{2.917838in}}%
\pgfpathlineto{\pgfqpoint{4.794545in}{2.917629in}}%
\pgfpathlineto{\pgfqpoint{4.840909in}{2.928766in}}%
\pgfpathlineto{\pgfqpoint{4.887273in}{2.931785in}}%
\pgfpathlineto{\pgfqpoint{4.933636in}{2.930047in}}%
\pgfpathlineto{\pgfqpoint{4.980000in}{2.932631in}}%
\pgfpathlineto{\pgfqpoint{5.026364in}{2.927495in}}%
\pgfpathlineto{\pgfqpoint{5.072727in}{2.937920in}}%
\pgfpathlineto{\pgfqpoint{5.119091in}{2.927352in}}%
\pgfpathlineto{\pgfqpoint{5.165455in}{2.934354in}}%
\pgfpathlineto{\pgfqpoint{5.211818in}{2.943083in}}%
\pgfpathlineto{\pgfqpoint{5.258182in}{2.940267in}}%
\pgfpathlineto{\pgfqpoint{5.304545in}{2.941522in}}%
\pgfpathlineto{\pgfqpoint{5.350909in}{2.940933in}}%
\pgfpathlineto{\pgfqpoint{5.397273in}{2.946199in}}%
\pgfpathlineto{\pgfqpoint{5.443636in}{2.948551in}}%
\pgfpathlineto{\pgfqpoint{5.490000in}{2.944062in}}%
\pgfpathlineto{\pgfqpoint{5.536364in}{2.945085in}}%
\pgfpathlineto{\pgfqpoint{5.582727in}{2.934286in}}%
\pgfpathlineto{\pgfqpoint{5.629091in}{2.946528in}}%
\pgfpathlineto{\pgfqpoint{5.675455in}{2.937692in}}%
\pgfpathlineto{\pgfqpoint{5.721818in}{2.949032in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{2.941337in}}%
\pgfpathlineto{\pgfqpoint{5.814545in}{2.948006in}}%
\pgfpathlineto{\pgfqpoint{5.860909in}{2.943157in}}%
\pgfpathlineto{\pgfqpoint{5.907273in}{2.947689in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.965455in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.990307in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.990307in}}%
\pgfpathlineto{\pgfqpoint{5.907273in}{2.959499in}}%
\pgfpathlineto{\pgfqpoint{5.860909in}{2.949475in}}%
\pgfpathlineto{\pgfqpoint{5.814545in}{2.961700in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{2.963276in}}%
\pgfpathlineto{\pgfqpoint{5.721818in}{2.970182in}}%
\pgfpathlineto{\pgfqpoint{5.675455in}{2.976096in}}%
\pgfpathlineto{\pgfqpoint{5.629091in}{2.952270in}}%
\pgfpathlineto{\pgfqpoint{5.582727in}{3.053866in}}%
\pgfpathlineto{\pgfqpoint{5.536364in}{2.965407in}}%
\pgfpathlineto{\pgfqpoint{5.490000in}{2.960782in}}%
\pgfpathlineto{\pgfqpoint{5.443636in}{2.963359in}}%
\pgfpathlineto{\pgfqpoint{5.397273in}{2.973355in}}%
\pgfpathlineto{\pgfqpoint{5.350909in}{2.956903in}}%
\pgfpathlineto{\pgfqpoint{5.304545in}{2.961385in}}%
\pgfpathlineto{\pgfqpoint{5.258182in}{2.959193in}}%
\pgfpathlineto{\pgfqpoint{5.211818in}{3.005157in}}%
\pgfpathlineto{\pgfqpoint{5.165455in}{2.943308in}}%
\pgfpathlineto{\pgfqpoint{5.119091in}{2.951936in}}%
\pgfpathlineto{\pgfqpoint{5.072727in}{2.972815in}}%
\pgfpathlineto{\pgfqpoint{5.026364in}{2.940213in}}%
\pgfpathlineto{\pgfqpoint{4.980000in}{2.984209in}}%
\pgfpathlineto{\pgfqpoint{4.933636in}{2.943865in}}%
\pgfpathlineto{\pgfqpoint{4.887273in}{2.955789in}}%
\pgfpathlineto{\pgfqpoint{4.840909in}{2.978625in}}%
\pgfpathlineto{\pgfqpoint{4.794545in}{2.934791in}}%
\pgfpathlineto{\pgfqpoint{4.748182in}{2.928659in}}%
\pgfpathlineto{\pgfqpoint{4.701818in}{2.931538in}}%
\pgfpathlineto{\pgfqpoint{4.655455in}{2.930145in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{2.938106in}}%
\pgfpathlineto{\pgfqpoint{4.562727in}{2.920522in}}%
\pgfpathlineto{\pgfqpoint{4.516364in}{2.930440in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.908612in}}%
\pgfpathlineto{\pgfqpoint{4.423636in}{2.917119in}}%
\pgfpathlineto{\pgfqpoint{4.377273in}{2.904965in}}%
\pgfpathlineto{\pgfqpoint{4.330909in}{2.907568in}}%
\pgfpathlineto{\pgfqpoint{4.284545in}{2.908975in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{2.940060in}}%
\pgfpathlineto{\pgfqpoint{4.191818in}{2.912519in}}%
\pgfpathlineto{\pgfqpoint{4.145455in}{2.920345in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{2.969188in}}%
\pgfpathlineto{\pgfqpoint{4.052727in}{2.905177in}}%
\pgfpathlineto{\pgfqpoint{4.006364in}{2.927923in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.882763in}}%
\pgfpathlineto{\pgfqpoint{3.913636in}{2.914720in}}%
\pgfpathlineto{\pgfqpoint{3.867273in}{2.884242in}}%
\pgfpathlineto{\pgfqpoint{3.820909in}{2.887874in}}%
\pgfpathlineto{\pgfqpoint{3.774545in}{2.887521in}}%
\pgfpathlineto{\pgfqpoint{3.728182in}{2.871897in}}%
\pgfpathlineto{\pgfqpoint{3.681818in}{2.882218in}}%
\pgfpathlineto{\pgfqpoint{3.635455in}{2.880532in}}%
\pgfpathlineto{\pgfqpoint{3.589091in}{2.884844in}}%
\pgfpathlineto{\pgfqpoint{3.542727in}{2.853648in}}%
\pgfpathlineto{\pgfqpoint{3.496364in}{2.848947in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{2.836019in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.884097in}}%
\pgfpathlineto{\pgfqpoint{3.357273in}{2.842174in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{2.844414in}}%
\pgfpathlineto{\pgfqpoint{3.264545in}{2.834365in}}%
\pgfpathlineto{\pgfqpoint{3.218182in}{2.839259in}}%
\pgfpathlineto{\pgfqpoint{3.171818in}{2.837616in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{2.823485in}}%
\pgfpathlineto{\pgfqpoint{3.079091in}{2.876377in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{2.815662in}}%
\pgfpathlineto{\pgfqpoint{2.986364in}{2.813380in}}%
\pgfpathlineto{\pgfqpoint{2.940000in}{2.807609in}}%
\pgfpathlineto{\pgfqpoint{2.893636in}{2.798700in}}%
\pgfpathlineto{\pgfqpoint{2.847273in}{2.796451in}}%
\pgfpathlineto{\pgfqpoint{2.800909in}{2.847362in}}%
\pgfpathlineto{\pgfqpoint{2.754545in}{2.777917in}}%
\pgfpathlineto{\pgfqpoint{2.708182in}{2.782681in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{2.797613in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{2.772754in}}%
\pgfpathlineto{\pgfqpoint{2.569091in}{2.763382in}}%
\pgfpathlineto{\pgfqpoint{2.522727in}{2.776819in}}%
\pgfpathlineto{\pgfqpoint{2.476364in}{2.759303in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.767654in}}%
\pgfpathlineto{\pgfqpoint{2.383636in}{2.745739in}}%
\pgfpathlineto{\pgfqpoint{2.337273in}{2.744283in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{2.730775in}}%
\pgfpathlineto{\pgfqpoint{2.244545in}{2.718376in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{2.735056in}}%
\pgfpathlineto{\pgfqpoint{2.151818in}{2.707199in}}%
\pgfpathlineto{\pgfqpoint{2.105455in}{2.694151in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{2.692126in}}%
\pgfpathlineto{\pgfqpoint{2.012727in}{2.693637in}}%
\pgfpathlineto{\pgfqpoint{1.966364in}{2.677719in}}%
\pgfpathlineto{\pgfqpoint{1.920000in}{2.673933in}}%
\pgfpathlineto{\pgfqpoint{1.873636in}{2.673984in}}%
\pgfpathlineto{\pgfqpoint{1.827273in}{2.648588in}}%
\pgfpathlineto{\pgfqpoint{1.780909in}{2.668283in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{2.652325in}}%
\pgfpathlineto{\pgfqpoint{1.688182in}{2.637398in}}%
\pgfpathlineto{\pgfqpoint{1.641818in}{2.640435in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{2.624670in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{2.600635in}}%
\pgfpathlineto{\pgfqpoint{1.502727in}{2.570755in}}%
\pgfpathlineto{\pgfqpoint{1.456364in}{2.573461in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{2.558118in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{2.527200in}}%
\pgfpathlineto{\pgfqpoint{1.317273in}{2.513176in}}%
\pgfpathlineto{\pgfqpoint{1.270909in}{2.488516in}}%
\pgfpathlineto{\pgfqpoint{1.224545in}{2.459424in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{2.452745in}}%
\pgfpathlineto{\pgfqpoint{1.131818in}{2.408894in}}%
\pgfpathlineto{\pgfqpoint{1.085455in}{2.383307in}}%
\pgfpathlineto{\pgfqpoint{1.039091in}{2.319092in}}%
\pgfpathlineto{\pgfqpoint{0.992727in}{2.269040in}}%
\pgfpathlineto{\pgfqpoint{0.946364in}{2.170329in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.919506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.735000in}}{\pgfqpoint{5.100000in}{2.590000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.301961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.092727in}{2.974143in}}%
\pgfpathlineto{\pgfqpoint{6.092727in}{2.952125in}}%
\pgfpathlineto{\pgfqpoint{6.139091in}{2.947737in}}%
\pgfpathlineto{\pgfqpoint{6.185455in}{2.948188in}}%
\pgfpathlineto{\pgfqpoint{6.185455in}{3.015050in}}%
\pgfpathlineto{\pgfqpoint{6.185455in}{3.015050in}}%
\pgfpathlineto{\pgfqpoint{6.139091in}{2.947743in}}%
\pgfpathlineto{\pgfqpoint{6.092727in}{2.974143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.735000in}}{\pgfqpoint{5.100000in}{2.590000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.764706,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.865403in}}%
\pgfpathlineto{\pgfqpoint{0.946364in}{1.168390in}}%
\pgfpathlineto{\pgfqpoint{0.992727in}{1.271356in}}%
\pgfpathlineto{\pgfqpoint{1.039091in}{1.336252in}}%
\pgfpathlineto{\pgfqpoint{1.085455in}{1.397937in}}%
\pgfpathlineto{\pgfqpoint{1.131818in}{1.445709in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{1.475651in}}%
\pgfpathlineto{\pgfqpoint{1.224545in}{1.505887in}}%
\pgfpathlineto{\pgfqpoint{1.270909in}{1.534594in}}%
\pgfpathlineto{\pgfqpoint{1.317273in}{1.563073in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.586284in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{1.611789in}}%
\pgfpathlineto{\pgfqpoint{1.456364in}{1.624325in}}%
\pgfpathlineto{\pgfqpoint{1.502727in}{1.643207in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.654781in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{1.671868in}}%
\pgfpathlineto{\pgfqpoint{1.641818in}{1.684148in}}%
\pgfpathlineto{\pgfqpoint{1.688182in}{1.697569in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{1.712973in}}%
\pgfpathlineto{\pgfqpoint{1.780909in}{1.724775in}}%
\pgfpathlineto{\pgfqpoint{1.827273in}{1.735084in}}%
\pgfpathlineto{\pgfqpoint{1.873636in}{1.760398in}}%
\pgfpathlineto{\pgfqpoint{1.920000in}{1.768821in}}%
\pgfpathlineto{\pgfqpoint{1.966364in}{1.775052in}}%
\pgfpathlineto{\pgfqpoint{2.012727in}{1.787467in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{1.802902in}}%
\pgfpathlineto{\pgfqpoint{2.105455in}{1.801039in}}%
\pgfpathlineto{\pgfqpoint{2.151818in}{1.814139in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{1.819349in}}%
\pgfpathlineto{\pgfqpoint{2.244545in}{1.827932in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{1.835581in}}%
\pgfpathlineto{\pgfqpoint{2.337273in}{1.850571in}}%
\pgfpathlineto{\pgfqpoint{2.383636in}{1.856793in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.864082in}}%
\pgfpathlineto{\pgfqpoint{2.476364in}{1.867915in}}%
\pgfpathlineto{\pgfqpoint{2.522727in}{1.876927in}}%
\pgfpathlineto{\pgfqpoint{2.569091in}{1.880458in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{1.886853in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{1.890851in}}%
\pgfpathlineto{\pgfqpoint{2.708182in}{1.898455in}}%
\pgfpathlineto{\pgfqpoint{2.754545in}{1.907639in}}%
\pgfpathlineto{\pgfqpoint{2.800909in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{2.847273in}{1.933296in}}%
\pgfpathlineto{\pgfqpoint{2.893636in}{1.939300in}}%
\pgfpathlineto{\pgfqpoint{2.940000in}{1.943831in}}%
\pgfpathlineto{\pgfqpoint{2.986364in}{1.946669in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{1.952073in}}%
\pgfpathlineto{\pgfqpoint{3.079091in}{1.956770in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{1.962520in}}%
\pgfpathlineto{\pgfqpoint{3.171818in}{1.966242in}}%
\pgfpathlineto{\pgfqpoint{3.218182in}{1.969496in}}%
\pgfpathlineto{\pgfqpoint{3.264545in}{1.979491in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{1.978626in}}%
\pgfpathlineto{\pgfqpoint{3.357273in}{1.982495in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{1.988730in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{1.989636in}}%
\pgfpathlineto{\pgfqpoint{3.496364in}{1.994669in}}%
\pgfpathlineto{\pgfqpoint{3.542727in}{1.999827in}}%
\pgfpathlineto{\pgfqpoint{3.589091in}{2.003984in}}%
\pgfpathlineto{\pgfqpoint{3.635455in}{2.007841in}}%
\pgfpathlineto{\pgfqpoint{3.681818in}{2.011774in}}%
\pgfpathlineto{\pgfqpoint{3.728182in}{2.029467in}}%
\pgfpathlineto{\pgfqpoint{3.774545in}{2.026761in}}%
\pgfpathlineto{\pgfqpoint{3.820909in}{2.030145in}}%
\pgfpathlineto{\pgfqpoint{3.867273in}{2.038713in}}%
\pgfpathlineto{\pgfqpoint{3.913636in}{2.039574in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.048077in}}%
\pgfpathlineto{\pgfqpoint{4.006364in}{2.047095in}}%
\pgfpathlineto{\pgfqpoint{4.052727in}{2.049369in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{2.055354in}}%
\pgfpathlineto{\pgfqpoint{4.145455in}{2.055016in}}%
\pgfpathlineto{\pgfqpoint{4.191818in}{2.057428in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{2.063451in}}%
\pgfpathlineto{\pgfqpoint{4.284545in}{2.064580in}}%
\pgfpathlineto{\pgfqpoint{4.330909in}{2.069106in}}%
\pgfpathlineto{\pgfqpoint{4.377273in}{2.071605in}}%
\pgfpathlineto{\pgfqpoint{4.423636in}{2.077316in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.081421in}}%
\pgfpathlineto{\pgfqpoint{4.516364in}{2.076869in}}%
\pgfpathlineto{\pgfqpoint{4.562727in}{2.080805in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{2.086106in}}%
\pgfpathlineto{\pgfqpoint{4.655455in}{2.089072in}}%
\pgfpathlineto{\pgfqpoint{4.701818in}{2.116430in}}%
\pgfpathlineto{\pgfqpoint{4.748182in}{2.120268in}}%
\pgfpathlineto{\pgfqpoint{4.794545in}{2.120122in}}%
\pgfpathlineto{\pgfqpoint{4.840909in}{2.124376in}}%
\pgfpathlineto{\pgfqpoint{4.887273in}{2.126501in}}%
\pgfpathlineto{\pgfqpoint{4.933636in}{2.130601in}}%
\pgfpathlineto{\pgfqpoint{4.980000in}{2.127454in}}%
\pgfpathlineto{\pgfqpoint{5.026364in}{2.130780in}}%
\pgfpathlineto{\pgfqpoint{5.072727in}{2.135117in}}%
\pgfpathlineto{\pgfqpoint{5.119091in}{2.136078in}}%
\pgfpathlineto{\pgfqpoint{5.165455in}{2.133966in}}%
\pgfpathlineto{\pgfqpoint{5.211818in}{2.139028in}}%
\pgfpathlineto{\pgfqpoint{5.258182in}{2.147864in}}%
\pgfpathlineto{\pgfqpoint{5.304545in}{2.144139in}}%
\pgfpathlineto{\pgfqpoint{5.350909in}{2.149786in}}%
\pgfpathlineto{\pgfqpoint{5.397273in}{2.147840in}}%
\pgfpathlineto{\pgfqpoint{5.443636in}{2.150892in}}%
\pgfpathlineto{\pgfqpoint{5.490000in}{2.154024in}}%
\pgfpathlineto{\pgfqpoint{5.536364in}{2.155090in}}%
\pgfpathlineto{\pgfqpoint{5.582727in}{2.157156in}}%
\pgfpathlineto{\pgfqpoint{5.629091in}{2.159968in}}%
\pgfpathlineto{\pgfqpoint{5.675455in}{2.184754in}}%
\pgfpathlineto{\pgfqpoint{5.721818in}{2.166583in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{2.161233in}}%
\pgfpathlineto{\pgfqpoint{5.814545in}{2.167042in}}%
\pgfpathlineto{\pgfqpoint{5.860909in}{2.161733in}}%
\pgfpathlineto{\pgfqpoint{5.907273in}{2.167623in}}%
\pgfpathlineto{\pgfqpoint{5.953636in}{2.159778in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.172403in}}%
\pgfpathlineto{\pgfqpoint{6.010000in}{2.173518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.735000in}}{\pgfqpoint{5.100000in}{2.590000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{1.048881in}}%
\pgfpathlineto{\pgfqpoint{0.946364in}{1.331437in}}%
\pgfpathlineto{\pgfqpoint{0.992727in}{1.438717in}}%
\pgfpathlineto{\pgfqpoint{1.039091in}{1.499696in}}%
\pgfpathlineto{\pgfqpoint{1.085455in}{1.548562in}}%
\pgfpathlineto{\pgfqpoint{1.131818in}{1.593676in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{1.633548in}}%
\pgfpathlineto{\pgfqpoint{1.224545in}{1.662168in}}%
\pgfpathlineto{\pgfqpoint{1.270909in}{1.693279in}}%
\pgfpathlineto{\pgfqpoint{1.317273in}{1.712211in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.740854in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{1.758939in}}%
\pgfpathlineto{\pgfqpoint{1.456364in}{1.776129in}}%
\pgfpathlineto{\pgfqpoint{1.502727in}{1.790266in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.804645in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{1.823470in}}%
\pgfpathlineto{\pgfqpoint{1.641818in}{1.837192in}}%
\pgfpathlineto{\pgfqpoint{1.688182in}{1.851804in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{1.859867in}}%
\pgfpathlineto{\pgfqpoint{1.780909in}{1.870652in}}%
\pgfpathlineto{\pgfqpoint{1.827273in}{1.891159in}}%
\pgfpathlineto{\pgfqpoint{1.873636in}{1.901466in}}%
\pgfpathlineto{\pgfqpoint{1.920000in}{1.910620in}}%
\pgfpathlineto{\pgfqpoint{1.966364in}{1.921814in}}%
\pgfpathlineto{\pgfqpoint{2.012727in}{1.925296in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{1.935423in}}%
\pgfpathlineto{\pgfqpoint{2.105455in}{1.940227in}}%
\pgfpathlineto{\pgfqpoint{2.151818in}{1.953870in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{1.956743in}}%
\pgfpathlineto{\pgfqpoint{2.244545in}{1.965292in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{1.976937in}}%
\pgfpathlineto{\pgfqpoint{2.337273in}{1.988057in}}%
\pgfpathlineto{\pgfqpoint{2.383636in}{1.995437in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.001547in}}%
\pgfpathlineto{\pgfqpoint{2.476364in}{2.004912in}}%
\pgfpathlineto{\pgfqpoint{2.522727in}{2.007967in}}%
\pgfpathlineto{\pgfqpoint{2.569091in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{2.025797in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{2.024835in}}%
\pgfpathlineto{\pgfqpoint{2.708182in}{2.035554in}}%
\pgfpathlineto{\pgfqpoint{2.754545in}{2.044345in}}%
\pgfpathlineto{\pgfqpoint{2.800909in}{2.058987in}}%
\pgfpathlineto{\pgfqpoint{2.847273in}{2.063359in}}%
\pgfpathlineto{\pgfqpoint{2.893636in}{2.063523in}}%
\pgfpathlineto{\pgfqpoint{2.940000in}{2.073425in}}%
\pgfpathlineto{\pgfqpoint{2.986364in}{2.076304in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{2.079668in}}%
\pgfpathlineto{\pgfqpoint{3.079091in}{2.083370in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{2.088954in}}%
\pgfpathlineto{\pgfqpoint{3.171818in}{2.092286in}}%
\pgfpathlineto{\pgfqpoint{3.218182in}{2.098590in}}%
\pgfpathlineto{\pgfqpoint{3.264545in}{2.103517in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{2.113622in}}%
\pgfpathlineto{\pgfqpoint{3.357273in}{2.109549in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.114131in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{2.118745in}}%
\pgfpathlineto{\pgfqpoint{3.496364in}{2.119818in}}%
\pgfpathlineto{\pgfqpoint{3.542727in}{2.123106in}}%
\pgfpathlineto{\pgfqpoint{3.589091in}{2.128808in}}%
\pgfpathlineto{\pgfqpoint{3.635455in}{2.132645in}}%
\pgfpathlineto{\pgfqpoint{3.681818in}{2.138677in}}%
\pgfpathlineto{\pgfqpoint{3.728182in}{2.149133in}}%
\pgfpathlineto{\pgfqpoint{3.774545in}{2.152018in}}%
\pgfpathlineto{\pgfqpoint{3.820909in}{2.156017in}}%
\pgfpathlineto{\pgfqpoint{3.867273in}{2.157332in}}%
\pgfpathlineto{\pgfqpoint{3.913636in}{2.169233in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.162079in}}%
\pgfpathlineto{\pgfqpoint{4.006364in}{2.164630in}}%
\pgfpathlineto{\pgfqpoint{4.052727in}{2.170761in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{2.175442in}}%
\pgfpathlineto{\pgfqpoint{4.145455in}{2.176561in}}%
\pgfpathlineto{\pgfqpoint{4.191818in}{2.181355in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{2.180115in}}%
\pgfpathlineto{\pgfqpoint{4.284545in}{2.183597in}}%
\pgfpathlineto{\pgfqpoint{4.330909in}{2.187259in}}%
\pgfpathlineto{\pgfqpoint{4.377273in}{2.196610in}}%
\pgfpathlineto{\pgfqpoint{4.423636in}{2.190225in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.200052in}}%
\pgfpathlineto{\pgfqpoint{4.516364in}{2.192915in}}%
\pgfpathlineto{\pgfqpoint{4.562727in}{2.203904in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{2.206012in}}%
\pgfpathlineto{\pgfqpoint{4.655455in}{2.208957in}}%
\pgfpathlineto{\pgfqpoint{4.701818in}{2.231267in}}%
\pgfpathlineto{\pgfqpoint{4.748182in}{2.231867in}}%
\pgfpathlineto{\pgfqpoint{4.794545in}{2.230687in}}%
\pgfpathlineto{\pgfqpoint{4.840909in}{2.233253in}}%
\pgfpathlineto{\pgfqpoint{4.887273in}{2.238122in}}%
\pgfpathlineto{\pgfqpoint{4.933636in}{2.242681in}}%
\pgfpathlineto{\pgfqpoint{4.980000in}{2.239547in}}%
\pgfpathlineto{\pgfqpoint{5.026364in}{2.243228in}}%
\pgfpathlineto{\pgfqpoint{5.072727in}{2.245035in}}%
\pgfpathlineto{\pgfqpoint{5.119091in}{2.246226in}}%
\pgfpathlineto{\pgfqpoint{5.165455in}{2.250381in}}%
\pgfpathlineto{\pgfqpoint{5.211818in}{2.255499in}}%
\pgfpathlineto{\pgfqpoint{5.258182in}{2.253266in}}%
\pgfpathlineto{\pgfqpoint{5.304545in}{2.255586in}}%
\pgfpathlineto{\pgfqpoint{5.350909in}{2.257774in}}%
\pgfpathlineto{\pgfqpoint{5.397273in}{2.264516in}}%
\pgfpathlineto{\pgfqpoint{5.443636in}{2.261135in}}%
\pgfpathlineto{\pgfqpoint{5.490000in}{2.262699in}}%
\pgfpathlineto{\pgfqpoint{5.536364in}{2.270285in}}%
\pgfpathlineto{\pgfqpoint{5.582727in}{2.266877in}}%
\pgfpathlineto{\pgfqpoint{5.629091in}{2.270054in}}%
\pgfpathlineto{\pgfqpoint{5.675455in}{2.270281in}}%
\pgfpathlineto{\pgfqpoint{5.721818in}{2.274257in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{2.268254in}}%
\pgfpathlineto{\pgfqpoint{5.814545in}{2.274572in}}%
\pgfpathlineto{\pgfqpoint{5.860909in}{2.274169in}}%
\pgfpathlineto{\pgfqpoint{5.907273in}{2.276149in}}%
\pgfpathlineto{\pgfqpoint{5.953636in}{2.281647in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.283422in}}%
\pgfpathlineto{\pgfqpoint{6.010000in}{2.282811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.735000in}}{\pgfqpoint{5.100000in}{2.590000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{1.138084in}}%
\pgfpathlineto{\pgfqpoint{0.946364in}{1.419466in}}%
\pgfpathlineto{\pgfqpoint{0.992727in}{1.525366in}}%
\pgfpathlineto{\pgfqpoint{1.039091in}{1.587275in}}%
\pgfpathlineto{\pgfqpoint{1.085455in}{1.644924in}}%
\pgfpathlineto{\pgfqpoint{1.131818in}{1.689226in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{1.717855in}}%
\pgfpathlineto{\pgfqpoint{1.224545in}{1.755128in}}%
\pgfpathlineto{\pgfqpoint{1.270909in}{1.776308in}}%
\pgfpathlineto{\pgfqpoint{1.317273in}{1.800437in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.825671in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{1.838265in}}%
\pgfpathlineto{\pgfqpoint{1.456364in}{1.858265in}}%
\pgfpathlineto{\pgfqpoint{1.502727in}{1.871883in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.884523in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{1.911697in}}%
\pgfpathlineto{\pgfqpoint{1.641818in}{1.921460in}}%
\pgfpathlineto{\pgfqpoint{1.688182in}{1.933857in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{1.946229in}}%
\pgfpathlineto{\pgfqpoint{1.780909in}{1.951938in}}%
\pgfpathlineto{\pgfqpoint{1.827273in}{1.965734in}}%
\pgfpathlineto{\pgfqpoint{1.873636in}{1.977871in}}%
\pgfpathlineto{\pgfqpoint{1.920000in}{1.988401in}}%
\pgfpathlineto{\pgfqpoint{1.966364in}{1.999112in}}%
\pgfpathlineto{\pgfqpoint{2.012727in}{2.007475in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{2.013722in}}%
\pgfpathlineto{\pgfqpoint{2.105455in}{2.028058in}}%
\pgfpathlineto{\pgfqpoint{2.151818in}{2.032819in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{2.036293in}}%
\pgfpathlineto{\pgfqpoint{2.244545in}{2.044869in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{2.054006in}}%
\pgfpathlineto{\pgfqpoint{2.337273in}{2.073850in}}%
\pgfpathlineto{\pgfqpoint{2.383636in}{2.074517in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.082273in}}%
\pgfpathlineto{\pgfqpoint{2.476364in}{2.089561in}}%
\pgfpathlineto{\pgfqpoint{2.522727in}{2.097257in}}%
\pgfpathlineto{\pgfqpoint{2.569091in}{2.097309in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{2.104173in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{2.107068in}}%
\pgfpathlineto{\pgfqpoint{2.708182in}{2.116479in}}%
\pgfpathlineto{\pgfqpoint{2.754545in}{2.122050in}}%
\pgfpathlineto{\pgfqpoint{2.800909in}{2.130970in}}%
\pgfpathlineto{\pgfqpoint{2.847273in}{2.142115in}}%
\pgfpathlineto{\pgfqpoint{2.893636in}{2.140837in}}%
\pgfpathlineto{\pgfqpoint{2.940000in}{2.154380in}}%
\pgfpathlineto{\pgfqpoint{2.986364in}{2.149594in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{2.158664in}}%
\pgfpathlineto{\pgfqpoint{3.079091in}{2.164323in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{2.166969in}}%
\pgfpathlineto{\pgfqpoint{3.171818in}{2.172902in}}%
\pgfpathlineto{\pgfqpoint{3.218182in}{2.175415in}}%
\pgfpathlineto{\pgfqpoint{3.264545in}{2.179975in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{2.183659in}}%
\pgfpathlineto{\pgfqpoint{3.357273in}{2.186236in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.191242in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{2.200666in}}%
\pgfpathlineto{\pgfqpoint{3.496364in}{2.193828in}}%
\pgfpathlineto{\pgfqpoint{3.542727in}{2.201988in}}%
\pgfpathlineto{\pgfqpoint{3.589091in}{2.203638in}}%
\pgfpathlineto{\pgfqpoint{3.635455in}{2.208866in}}%
\pgfpathlineto{\pgfqpoint{3.681818in}{2.210153in}}%
\pgfpathlineto{\pgfqpoint{3.728182in}{2.230686in}}%
\pgfpathlineto{\pgfqpoint{3.774545in}{2.233679in}}%
\pgfpathlineto{\pgfqpoint{3.820909in}{2.233881in}}%
\pgfpathlineto{\pgfqpoint{3.867273in}{2.242219in}}%
\pgfpathlineto{\pgfqpoint{3.913636in}{2.243425in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.248262in}}%
\pgfpathlineto{\pgfqpoint{4.006364in}{2.248652in}}%
\pgfpathlineto{\pgfqpoint{4.052727in}{2.254714in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{2.258672in}}%
\pgfpathlineto{\pgfqpoint{4.145455in}{2.261792in}}%
\pgfpathlineto{\pgfqpoint{4.191818in}{2.258963in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{2.265811in}}%
\pgfpathlineto{\pgfqpoint{4.284545in}{2.265685in}}%
\pgfpathlineto{\pgfqpoint{4.330909in}{2.271124in}}%
\pgfpathlineto{\pgfqpoint{4.377273in}{2.273507in}}%
\pgfpathlineto{\pgfqpoint{4.423636in}{2.276098in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.276866in}}%
\pgfpathlineto{\pgfqpoint{4.516364in}{2.278941in}}%
\pgfpathlineto{\pgfqpoint{4.562727in}{2.279587in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{2.284558in}}%
\pgfpathlineto{\pgfqpoint{4.655455in}{2.285237in}}%
\pgfpathlineto{\pgfqpoint{4.701818in}{2.304443in}}%
\pgfpathlineto{\pgfqpoint{4.748182in}{2.306367in}}%
\pgfpathlineto{\pgfqpoint{4.794545in}{2.309702in}}%
\pgfpathlineto{\pgfqpoint{4.840909in}{2.310042in}}%
\pgfpathlineto{\pgfqpoint{4.887273in}{2.314353in}}%
\pgfpathlineto{\pgfqpoint{4.933636in}{2.312720in}}%
\pgfpathlineto{\pgfqpoint{4.980000in}{2.315350in}}%
\pgfpathlineto{\pgfqpoint{5.026364in}{2.317933in}}%
\pgfpathlineto{\pgfqpoint{5.072727in}{2.322134in}}%
\pgfpathlineto{\pgfqpoint{5.119091in}{2.321211in}}%
\pgfpathlineto{\pgfqpoint{5.165455in}{2.321489in}}%
\pgfpathlineto{\pgfqpoint{5.211818in}{2.328825in}}%
\pgfpathlineto{\pgfqpoint{5.258182in}{2.328054in}}%
\pgfpathlineto{\pgfqpoint{5.304545in}{2.331452in}}%
\pgfpathlineto{\pgfqpoint{5.350909in}{2.334013in}}%
\pgfpathlineto{\pgfqpoint{5.397273in}{2.334864in}}%
\pgfpathlineto{\pgfqpoint{5.443636in}{2.342709in}}%
\pgfpathlineto{\pgfqpoint{5.490000in}{2.338365in}}%
\pgfpathlineto{\pgfqpoint{5.536364in}{2.344395in}}%
\pgfpathlineto{\pgfqpoint{5.582727in}{2.340300in}}%
\pgfpathlineto{\pgfqpoint{5.629091in}{2.346107in}}%
\pgfpathlineto{\pgfqpoint{5.675455in}{2.338199in}}%
\pgfpathlineto{\pgfqpoint{5.721818in}{2.346265in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{2.347043in}}%
\pgfpathlineto{\pgfqpoint{5.814545in}{2.348303in}}%
\pgfpathlineto{\pgfqpoint{5.860909in}{2.344614in}}%
\pgfpathlineto{\pgfqpoint{5.907273in}{2.356406in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.353064in}}%
\pgfpathlineto{\pgfqpoint{6.010000in}{2.353013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.735000in}}{\pgfqpoint{5.100000in}{2.590000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{1.831944in}}%
\pgfpathlineto{\pgfqpoint{0.946364in}{2.135453in}}%
\pgfpathlineto{\pgfqpoint{0.992727in}{2.260605in}}%
\pgfpathlineto{\pgfqpoint{1.039091in}{2.334936in}}%
\pgfpathlineto{\pgfqpoint{1.085455in}{2.409255in}}%
\pgfpathlineto{\pgfqpoint{1.131818in}{2.439957in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{2.469694in}}%
\pgfpathlineto{\pgfqpoint{1.224545in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.270909in}{2.566950in}}%
\pgfpathlineto{\pgfqpoint{1.317273in}{2.580781in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{2.596147in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{2.614719in}}%
\pgfpathlineto{\pgfqpoint{1.456364in}{2.624195in}}%
\pgfpathlineto{\pgfqpoint{1.502727in}{2.635392in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{2.647458in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{2.701498in}}%
\pgfpathlineto{\pgfqpoint{1.641818in}{2.729847in}}%
\pgfpathlineto{\pgfqpoint{1.688182in}{2.734676in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{2.744253in}}%
\pgfpathlineto{\pgfqpoint{1.780909in}{2.750673in}}%
\pgfpathlineto{\pgfqpoint{1.827273in}{2.761935in}}%
\pgfpathlineto{\pgfqpoint{1.873636in}{2.772567in}}%
\pgfpathlineto{\pgfqpoint{1.920000in}{2.777512in}}%
\pgfpathlineto{\pgfqpoint{1.966364in}{2.786618in}}%
\pgfpathlineto{\pgfqpoint{2.012727in}{2.795568in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{2.798753in}}%
\pgfpathlineto{\pgfqpoint{2.105455in}{2.804830in}}%
\pgfpathlineto{\pgfqpoint{2.151818in}{2.811102in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{2.820079in}}%
\pgfpathlineto{\pgfqpoint{2.244545in}{2.822901in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{2.872433in}}%
\pgfpathlineto{\pgfqpoint{2.337273in}{2.921183in}}%
\pgfpathlineto{\pgfqpoint{2.383636in}{2.923596in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.929121in}}%
\pgfpathlineto{\pgfqpoint{2.476364in}{2.936721in}}%
\pgfpathlineto{\pgfqpoint{2.522727in}{2.940567in}}%
\pgfpathlineto{\pgfqpoint{2.569091in}{2.940839in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{2.948169in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{2.947982in}}%
\pgfpathlineto{\pgfqpoint{2.708182in}{2.955678in}}%
\pgfpathlineto{\pgfqpoint{2.754545in}{2.957288in}}%
\pgfpathlineto{\pgfqpoint{2.800909in}{2.959025in}}%
\pgfpathlineto{\pgfqpoint{2.847273in}{2.963835in}}%
\pgfpathlineto{\pgfqpoint{2.893636in}{2.965997in}}%
\pgfpathlineto{\pgfqpoint{2.940000in}{2.969962in}}%
\pgfpathlineto{\pgfqpoint{2.986364in}{2.974735in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{2.979457in}}%
\pgfpathlineto{\pgfqpoint{3.079091in}{2.981712in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{2.983818in}}%
\pgfpathlineto{\pgfqpoint{3.171818in}{2.983484in}}%
\pgfpathlineto{\pgfqpoint{3.218182in}{2.993500in}}%
\pgfpathlineto{\pgfqpoint{3.264545in}{2.992818in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{2.994408in}}%
\pgfpathlineto{\pgfqpoint{3.357273in}{2.997813in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{3.005497in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{3.004845in}}%
\pgfpathlineto{\pgfqpoint{3.496364in}{3.006973in}}%
\pgfpathlineto{\pgfqpoint{3.542727in}{3.017497in}}%
\pgfpathlineto{\pgfqpoint{3.589091in}{3.011413in}}%
\pgfpathlineto{\pgfqpoint{3.635455in}{3.011484in}}%
\pgfpathlineto{\pgfqpoint{3.681818in}{3.017785in}}%
\pgfpathlineto{\pgfqpoint{3.728182in}{3.125466in}}%
\pgfpathlineto{\pgfqpoint{3.774545in}{3.124821in}}%
\pgfpathlineto{\pgfqpoint{3.820909in}{3.124764in}}%
\pgfpathlineto{\pgfqpoint{3.867273in}{3.126059in}}%
\pgfpathlineto{\pgfqpoint{3.913636in}{3.127286in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.132697in}}%
\pgfpathlineto{\pgfqpoint{4.006364in}{3.131342in}}%
\pgfpathlineto{\pgfqpoint{4.052727in}{3.134764in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{3.147307in}}%
\pgfpathlineto{\pgfqpoint{4.145455in}{3.147626in}}%
\pgfpathlineto{\pgfqpoint{4.191818in}{3.139320in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{3.139977in}}%
\pgfpathlineto{\pgfqpoint{4.284545in}{3.146932in}}%
\pgfpathlineto{\pgfqpoint{4.330909in}{3.155483in}}%
\pgfpathlineto{\pgfqpoint{4.377273in}{3.145312in}}%
\pgfpathlineto{\pgfqpoint{4.423636in}{3.151267in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.149056in}}%
\pgfpathlineto{\pgfqpoint{4.516364in}{3.151190in}}%
\pgfpathlineto{\pgfqpoint{4.562727in}{3.156771in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{3.156148in}}%
\pgfpathlineto{\pgfqpoint{4.655455in}{3.159133in}}%
\pgfpathlineto{\pgfqpoint{4.701818in}{3.168211in}}%
\pgfpathlineto{\pgfqpoint{4.748182in}{3.163581in}}%
\pgfpathlineto{\pgfqpoint{4.794545in}{3.165199in}}%
\pgfpathlineto{\pgfqpoint{4.840909in}{3.165271in}}%
\pgfpathlineto{\pgfqpoint{4.887273in}{3.166792in}}%
\pgfpathlineto{\pgfqpoint{4.933636in}{3.169581in}}%
\pgfpathlineto{\pgfqpoint{4.980000in}{3.176251in}}%
\pgfpathlineto{\pgfqpoint{5.026364in}{3.174315in}}%
\pgfpathlineto{\pgfqpoint{5.072727in}{3.173439in}}%
\pgfpathlineto{\pgfqpoint{5.119091in}{3.175643in}}%
\pgfpathlineto{\pgfqpoint{5.165455in}{3.179858in}}%
\pgfpathlineto{\pgfqpoint{5.211818in}{3.177626in}}%
\pgfpathlineto{\pgfqpoint{5.258182in}{3.181836in}}%
\pgfpathlineto{\pgfqpoint{5.304545in}{3.180457in}}%
\pgfpathlineto{\pgfqpoint{5.350909in}{3.183032in}}%
\pgfpathlineto{\pgfqpoint{5.397273in}{3.188321in}}%
\pgfpathlineto{\pgfqpoint{5.443636in}{3.184339in}}%
\pgfpathlineto{\pgfqpoint{5.490000in}{3.184031in}}%
\pgfpathlineto{\pgfqpoint{5.536364in}{3.188847in}}%
\pgfpathlineto{\pgfqpoint{5.582727in}{3.186721in}}%
\pgfpathlineto{\pgfqpoint{5.629091in}{3.191710in}}%
\pgfpathlineto{\pgfqpoint{5.675455in}{3.191039in}}%
\pgfpathlineto{\pgfqpoint{5.721818in}{3.191749in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{3.189642in}}%
\pgfpathlineto{\pgfqpoint{5.814545in}{3.193355in}}%
\pgfpathlineto{\pgfqpoint{5.860909in}{3.197973in}}%
\pgfpathlineto{\pgfqpoint{5.907273in}{3.195413in}}%
\pgfpathlineto{\pgfqpoint{5.953636in}{3.193362in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.198427in}}%
\pgfpathlineto{\pgfqpoint{6.010000in}{3.197919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.735000in}}{\pgfqpoint{5.100000in}{2.590000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.301961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{1.906795in}}%
\pgfpathlineto{\pgfqpoint{0.946364in}{2.161108in}}%
\pgfpathlineto{\pgfqpoint{0.992727in}{2.259636in}}%
\pgfpathlineto{\pgfqpoint{1.039091in}{2.311961in}}%
\pgfpathlineto{\pgfqpoint{1.085455in}{2.371464in}}%
\pgfpathlineto{\pgfqpoint{1.131818in}{2.401822in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{2.440707in}}%
\pgfpathlineto{\pgfqpoint{1.224545in}{2.452923in}}%
\pgfpathlineto{\pgfqpoint{1.270909in}{2.483299in}}%
\pgfpathlineto{\pgfqpoint{1.317273in}{2.506947in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{2.518000in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{2.546751in}}%
\pgfpathlineto{\pgfqpoint{1.456364in}{2.557631in}}%
\pgfpathlineto{\pgfqpoint{1.502727in}{2.564502in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{2.588701in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{2.609732in}}%
\pgfpathlineto{\pgfqpoint{1.641818in}{2.624476in}}%
\pgfpathlineto{\pgfqpoint{1.688182in}{2.625559in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{2.640280in}}%
\pgfpathlineto{\pgfqpoint{1.780909in}{2.652460in}}%
\pgfpathlineto{\pgfqpoint{1.827273in}{2.642811in}}%
\pgfpathlineto{\pgfqpoint{1.873636in}{2.661832in}}%
\pgfpathlineto{\pgfqpoint{1.920000in}{2.667772in}}%
\pgfpathlineto{\pgfqpoint{1.966364in}{2.672320in}}%
\pgfpathlineto{\pgfqpoint{2.012727in}{2.684336in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{2.685281in}}%
\pgfpathlineto{\pgfqpoint{2.105455in}{2.687856in}}%
\pgfpathlineto{\pgfqpoint{2.151818in}{2.702514in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{2.716525in}}%
\pgfpathlineto{\pgfqpoint{2.244545in}{2.712686in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{2.724641in}}%
\pgfpathlineto{\pgfqpoint{2.337273in}{2.737780in}}%
\pgfpathlineto{\pgfqpoint{2.383636in}{2.738585in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.751583in}}%
\pgfpathlineto{\pgfqpoint{2.476364in}{2.753351in}}%
\pgfpathlineto{\pgfqpoint{2.522727in}{2.763113in}}%
\pgfpathlineto{\pgfqpoint{2.569091in}{2.757218in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{2.767256in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{2.779730in}}%
\pgfpathlineto{\pgfqpoint{2.708182in}{2.775530in}}%
\pgfpathlineto{\pgfqpoint{2.754545in}{2.773909in}}%
\pgfpathlineto{\pgfqpoint{2.800909in}{2.815929in}}%
\pgfpathlineto{\pgfqpoint{2.847273in}{2.790609in}}%
\pgfpathlineto{\pgfqpoint{2.893636in}{2.788423in}}%
\pgfpathlineto{\pgfqpoint{2.940000in}{2.800082in}}%
\pgfpathlineto{\pgfqpoint{2.986364in}{2.803785in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{2.808059in}}%
\pgfpathlineto{\pgfqpoint{3.079091in}{2.837097in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{2.813127in}}%
\pgfpathlineto{\pgfqpoint{3.171818in}{2.826127in}}%
\pgfpathlineto{\pgfqpoint{3.218182in}{2.825153in}}%
\pgfpathlineto{\pgfqpoint{3.264545in}{2.828398in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{2.833012in}}%
\pgfpathlineto{\pgfqpoint{3.357273in}{2.835602in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.855577in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{2.831770in}}%
\pgfpathlineto{\pgfqpoint{3.496364in}{2.842299in}}%
\pgfpathlineto{\pgfqpoint{3.542727in}{2.846177in}}%
\pgfpathlineto{\pgfqpoint{3.589091in}{2.867214in}}%
\pgfpathlineto{\pgfqpoint{3.635455in}{2.861003in}}%
\pgfpathlineto{\pgfqpoint{3.681818in}{2.866269in}}%
\pgfpathlineto{\pgfqpoint{3.728182in}{2.866014in}}%
\pgfpathlineto{\pgfqpoint{3.774545in}{2.876960in}}%
\pgfpathlineto{\pgfqpoint{3.820909in}{2.877065in}}%
\pgfpathlineto{\pgfqpoint{3.867273in}{2.876509in}}%
\pgfpathlineto{\pgfqpoint{3.913636in}{2.889143in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.875146in}}%
\pgfpathlineto{\pgfqpoint{4.006364in}{2.902012in}}%
\pgfpathlineto{\pgfqpoint{4.052727in}{2.893537in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{2.925936in}}%
\pgfpathlineto{\pgfqpoint{4.145455in}{2.905861in}}%
\pgfpathlineto{\pgfqpoint{4.191818in}{2.901663in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{2.917349in}}%
\pgfpathlineto{\pgfqpoint{4.284545in}{2.901576in}}%
\pgfpathlineto{\pgfqpoint{4.330909in}{2.901419in}}%
\pgfpathlineto{\pgfqpoint{4.377273in}{2.897209in}}%
\pgfpathlineto{\pgfqpoint{4.423636in}{2.906252in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.901133in}}%
\pgfpathlineto{\pgfqpoint{4.516364in}{2.915376in}}%
\pgfpathlineto{\pgfqpoint{4.562727in}{2.913438in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{2.926112in}}%
\pgfpathlineto{\pgfqpoint{4.655455in}{2.919436in}}%
\pgfpathlineto{\pgfqpoint{4.701818in}{2.924222in}}%
\pgfpathlineto{\pgfqpoint{4.748182in}{2.922922in}}%
\pgfpathlineto{\pgfqpoint{4.794545in}{2.925968in}}%
\pgfpathlineto{\pgfqpoint{4.840909in}{2.947882in}}%
\pgfpathlineto{\pgfqpoint{4.887273in}{2.942941in}}%
\pgfpathlineto{\pgfqpoint{4.933636in}{2.936562in}}%
\pgfpathlineto{\pgfqpoint{4.980000in}{2.953761in}}%
\pgfpathlineto{\pgfqpoint{5.026364in}{2.933713in}}%
\pgfpathlineto{\pgfqpoint{5.072727in}{2.952225in}}%
\pgfpathlineto{\pgfqpoint{5.119091in}{2.938430in}}%
\pgfpathlineto{\pgfqpoint{5.165455in}{2.938691in}}%
\pgfpathlineto{\pgfqpoint{5.211818in}{2.971521in}}%
\pgfpathlineto{\pgfqpoint{5.258182in}{2.948999in}}%
\pgfpathlineto{\pgfqpoint{5.304545in}{2.950597in}}%
\pgfpathlineto{\pgfqpoint{5.350909in}{2.948141in}}%
\pgfpathlineto{\pgfqpoint{5.397273in}{2.958827in}}%
\pgfpathlineto{\pgfqpoint{5.443636in}{2.955610in}}%
\pgfpathlineto{\pgfqpoint{5.490000in}{2.951785in}}%
\pgfpathlineto{\pgfqpoint{5.536364in}{2.953688in}}%
\pgfpathlineto{\pgfqpoint{5.582727in}{2.988130in}}%
\pgfpathlineto{\pgfqpoint{5.629091in}{2.949638in}}%
\pgfpathlineto{\pgfqpoint{5.675455in}{2.954898in}}%
\pgfpathlineto{\pgfqpoint{5.721818in}{2.959424in}}%
\pgfpathlineto{\pgfqpoint{5.768182in}{2.952738in}}%
\pgfpathlineto{\pgfqpoint{5.814545in}{2.954489in}}%
\pgfpathlineto{\pgfqpoint{5.860909in}{2.946338in}}%
\pgfpathlineto{\pgfqpoint{5.907273in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.980953in}}%
\pgfpathlineto{\pgfqpoint{6.010000in}{2.977543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.735000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000000in}{0.735000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.735000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.735000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963861in}{0.811389in}}%
\pgfpathlineto{\pgfqpoint{5.893056in}{0.811389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.923611in}{0.811389in}}{\pgfqpoint{5.923611in}{0.841944in}}%
\pgfpathlineto{\pgfqpoint{5.923611in}{1.893208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.923611in}{1.923763in}}{\pgfqpoint{5.893056in}{1.923763in}}%
\pgfpathlineto{\pgfqpoint{4.963861in}{1.923763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.933306in}{1.923763in}}{\pgfqpoint{4.933306in}{1.893208in}}%
\pgfpathlineto{\pgfqpoint{4.933306in}{0.841944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.933306in}{0.811389in}}{\pgfqpoint{4.963861in}{0.811389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.764706,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994417in}{1.809180in}}%
\pgfpathlineto{\pgfqpoint{5.299972in}{1.809180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.422194in,y=1.755708in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 128 bit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994417in}{1.596208in}}%
\pgfpathlineto{\pgfqpoint{5.299972in}{1.596208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.422194in,y=1.542736in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 192 bit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994417in}{1.383236in}}%
\pgfpathlineto{\pgfqpoint{5.299972in}{1.383236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.422194in,y=1.329763in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 256 bit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994417in}{1.170264in}}%
\pgfpathlineto{\pgfqpoint{5.299972in}{1.170264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.422194in,y=1.116791in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont gmp}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.301961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994417in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{5.299972in}{0.955611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.422194in,y=0.902139in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont CGAL}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mesh-extraction-manually.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mesh-extraction-manually.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{244.89915325bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.309311)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mesh-extraction-manually.pdf}}%
    \put(0.8170013,0.03859042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.92309437,0.16437104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.76504837,0.20757398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mesh-extraction-manually.pdf}}%
    \put(0.8170013,0.03859042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.92309437,0.16437108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.76504837,0.20757402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mesh-extraction-manually.pdf}}%
    \put(0.76252726,0.14608561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mesh-extraction-manually.pdf}}%
    \put(0.83883473,0.22446056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mesh-extraction-manually.pdf}}%
    \put(0.92068664,0.130231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mesh-extraction-manually.pdf}}%
    \put(0.92975229,0.22281992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mesh-extraction-manually.pdf}}%
    \put(0.75204718,0.07145303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{mesh-extraction-manually.pdf}}%
    \put(0.90719384,0.0579684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{mesh-extraction-manually.pdf}}%
    \put(0.11318947,0.25637479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{mesh-extraction-manually.pdf}}%
    \put(0.16514248,0.13970936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{mesh-extraction-manually.pdf}}%
    \put(0.06178343,0.13970936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{mesh-extraction-manually.pdf}}%
    \put(0.01037766,0.02314875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{mesh-extraction-manually.pdf}}%
    \put(0.11313931,0.02314875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{mesh-extraction-manually.pdf}}%
    \put(0.3943783,0.03859042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.50047147,0.16437108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.34242547,0.20757398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{mesh-extraction-manually.pdf}}%
    \put(0.35283781,0.06973994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{mesh-extraction-manually.pdf}}%
    \put(0.33990444,0.14608561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{mesh-extraction-manually.pdf}}%
    \put(0.41621183,0.22446051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{mesh-extraction-manually.pdf}}%
    \put(0.49806365,0.130231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{mesh-extraction-manually.pdf}}%
    \put(0.50712938,0.22281988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{mesh-extraction-manually.pdf}}%
  \end{picture}%
\endgroup%


==> figures/milling-face-count.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914773in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.914773in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914773in,y=0.498056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625000in,y=0.498056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335227in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.335227in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335227in,y=0.498056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045455in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{3.045455in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045455in,y=0.498056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755682in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{3.755682in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.755682in,y=0.498056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465909in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{4.465909in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.465909in,y=0.498056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875000in,y=0.306833in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.838660in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.838660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399999in, y=0.785646in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.324354in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.324354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399999in, y=1.271340in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.810047in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.810047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399999in, y=1.757033in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.295741in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.295741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399999in, y=2.242727in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.781435in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.781435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399999in, y=2.728421in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344443in,y=1.740000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont faces}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943182in}{0.877118in}}%
\pgfpathlineto{\pgfqpoint{0.957386in}{0.877118in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{0.877118in}}%
\pgfpathlineto{\pgfqpoint{0.985795in}{0.877118in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.877118in}}%
\pgfpathlineto{\pgfqpoint{1.014205in}{1.023326in}}%
\pgfpathlineto{\pgfqpoint{1.028409in}{1.169534in}}%
\pgfpathlineto{\pgfqpoint{1.042614in}{1.255061in}}%
\pgfpathlineto{\pgfqpoint{1.056818in}{1.355660in}}%
\pgfpathlineto{\pgfqpoint{1.071023in}{1.452974in}}%
\pgfpathlineto{\pgfqpoint{1.085227in}{1.466300in}}%
\pgfpathlineto{\pgfqpoint{1.099432in}{1.541535in}}%
\pgfpathlineto{\pgfqpoint{1.113636in}{1.583727in}}%
\pgfpathlineto{\pgfqpoint{1.127841in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.142045in}{1.726829in}}%
\pgfpathlineto{\pgfqpoint{1.156250in}{1.809625in}}%
\pgfpathlineto{\pgfqpoint{1.170455in}{2.749091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971591in}{1.336644in}}%
\pgfpathlineto{\pgfqpoint{0.985795in}{1.464137in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.584957in}}%
\pgfpathlineto{\pgfqpoint{1.014205in}{1.715250in}}%
\pgfpathlineto{\pgfqpoint{1.028409in}{1.859799in}}%
\pgfpathlineto{\pgfqpoint{1.042614in}{1.995766in}}%
\pgfpathlineto{\pgfqpoint{1.056818in}{2.109313in}}%
\pgfpathlineto{\pgfqpoint{1.071023in}{2.172532in}}%
\pgfpathlineto{\pgfqpoint{1.085227in}{2.239677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943182in}{0.877118in}}%
\pgfpathlineto{\pgfqpoint{0.957386in}{0.877118in}}%
\pgfpathlineto{\pgfqpoint{0.971591in}{0.877118in}}%
\pgfpathlineto{\pgfqpoint{0.985795in}{0.877118in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.877118in}}%
\pgfpathlineto{\pgfqpoint{1.014205in}{1.023326in}}%
\pgfpathlineto{\pgfqpoint{1.028409in}{1.169534in}}%
\pgfpathlineto{\pgfqpoint{1.042614in}{1.260840in}}%
\pgfpathlineto{\pgfqpoint{1.056818in}{1.362811in}}%
\pgfpathlineto{\pgfqpoint{1.071023in}{1.426114in}}%
\pgfpathlineto{\pgfqpoint{1.085227in}{1.474739in}}%
\pgfpathlineto{\pgfqpoint{1.099432in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{1.113636in}{1.567048in}}%
\pgfpathlineto{\pgfqpoint{1.127841in}{1.618869in}}%
\pgfpathlineto{\pgfqpoint{1.142045in}{1.657849in}}%
\pgfpathlineto{\pgfqpoint{1.156250in}{1.690736in}}%
\pgfpathlineto{\pgfqpoint{1.170455in}{1.719181in}}%
\pgfpathlineto{\pgfqpoint{1.184659in}{1.758717in}}%
\pgfpathlineto{\pgfqpoint{1.198864in}{1.768701in}}%
\pgfpathlineto{\pgfqpoint{1.213068in}{1.800997in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.840990in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{1.876144in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{1.884013in}}%
\pgfpathlineto{\pgfqpoint{1.269886in}{1.907865in}}%
\pgfpathlineto{\pgfqpoint{1.284091in}{1.941401in}}%
\pgfpathlineto{\pgfqpoint{1.298295in}{1.962491in}}%
\pgfpathlineto{\pgfqpoint{1.312500in}{1.991704in}}%
\pgfpathlineto{\pgfqpoint{1.326705in}{2.003662in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{2.024194in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{2.032144in}}%
\pgfpathlineto{\pgfqpoint{1.369318in}{2.056185in}}%
\pgfpathlineto{\pgfqpoint{1.383523in}{2.084532in}}%
\pgfpathlineto{\pgfqpoint{1.397727in}{2.116440in}}%
\pgfpathlineto{\pgfqpoint{1.411932in}{2.151548in}}%
\pgfpathlineto{\pgfqpoint{1.426136in}{2.186792in}}%
\pgfpathlineto{\pgfqpoint{1.440341in}{2.203768in}}%
\pgfpathlineto{\pgfqpoint{1.454545in}{2.219721in}}%
\pgfpathlineto{\pgfqpoint{1.468750in}{2.237130in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{2.256946in}}%
\pgfpathlineto{\pgfqpoint{1.497159in}{2.273095in}}%
\pgfpathlineto{\pgfqpoint{1.511364in}{2.291221in}}%
\pgfpathlineto{\pgfqpoint{1.525568in}{2.307354in}}%
\pgfpathlineto{\pgfqpoint{1.539773in}{2.323194in}}%
\pgfpathlineto{\pgfqpoint{1.553977in}{2.342404in}}%
\pgfpathlineto{\pgfqpoint{1.568182in}{2.362515in}}%
\pgfpathlineto{\pgfqpoint{1.582386in}{2.382641in}}%
\pgfpathlineto{\pgfqpoint{1.596591in}{2.406449in}}%
\pgfpathlineto{\pgfqpoint{1.610795in}{2.423742in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{2.432635in}}%
\pgfpathlineto{\pgfqpoint{1.639205in}{2.440807in}}%
\pgfpathlineto{\pgfqpoint{1.653409in}{2.451497in}}%
\pgfpathlineto{\pgfqpoint{1.667614in}{2.457028in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{2.462226in}}%
\pgfpathlineto{\pgfqpoint{1.696023in}{2.474109in}}%
\pgfpathlineto{\pgfqpoint{1.710227in}{2.477576in}}%
\pgfpathlineto{\pgfqpoint{1.724432in}{2.476773in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{2.480372in}}%
\pgfpathlineto{\pgfqpoint{1.752841in}{2.485496in}}%
\pgfpathlineto{\pgfqpoint{1.767045in}{2.489944in}}%
\pgfpathlineto{\pgfqpoint{1.781250in}{2.492433in}}%
\pgfpathlineto{\pgfqpoint{1.795455in}{2.497161in}}%
\pgfpathlineto{\pgfqpoint{1.809659in}{2.501723in}}%
\pgfpathlineto{\pgfqpoint{1.823864in}{2.505736in}}%
\pgfpathlineto{\pgfqpoint{1.838068in}{2.511001in}}%
\pgfpathlineto{\pgfqpoint{1.852273in}{2.518293in}}%
\pgfpathlineto{\pgfqpoint{1.866477in}{2.525768in}}%
\pgfpathlineto{\pgfqpoint{1.880682in}{2.539992in}}%
\pgfpathlineto{\pgfqpoint{1.894886in}{2.561349in}}%
\pgfpathlineto{\pgfqpoint{1.909091in}{2.617684in}}%
\pgfpathlineto{\pgfqpoint{1.923295in}{2.675526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.764706,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943182in}{0.730909in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.730909in}}%
\pgfpathlineto{\pgfqpoint{1.014205in}{0.984868in}}%
\pgfpathlineto{\pgfqpoint{1.028409in}{1.077311in}}%
\pgfpathlineto{\pgfqpoint{1.042614in}{1.063244in}}%
\pgfpathlineto{\pgfqpoint{1.056818in}{1.182322in}}%
\pgfpathlineto{\pgfqpoint{1.071023in}{1.226894in}}%
\pgfpathlineto{\pgfqpoint{1.085227in}{1.246084in}}%
\pgfpathlineto{\pgfqpoint{1.099432in}{1.285050in}}%
\pgfpathlineto{\pgfqpoint{1.113636in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{1.127841in}{1.379695in}}%
\pgfpathlineto{\pgfqpoint{1.142045in}{1.426114in}}%
\pgfpathlineto{\pgfqpoint{1.156250in}{1.353834in}}%
\pgfpathlineto{\pgfqpoint{1.170455in}{1.387656in}}%
\pgfpathlineto{\pgfqpoint{1.184659in}{1.473702in}}%
\pgfpathlineto{\pgfqpoint{1.198864in}{1.515936in}}%
\pgfpathlineto{\pgfqpoint{1.213068in}{1.535421in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{1.608708in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{1.613046in}}%
\pgfpathlineto{\pgfqpoint{1.269886in}{1.621979in}}%
\pgfpathlineto{\pgfqpoint{1.284091in}{1.680463in}}%
\pgfpathlineto{\pgfqpoint{1.298295in}{1.678110in}}%
\pgfpathlineto{\pgfqpoint{1.312500in}{1.695872in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{1.766638in}}%
\pgfpathlineto{\pgfqpoint{1.369318in}{1.780915in}}%
\pgfpathlineto{\pgfqpoint{1.383523in}{1.815872in}}%
\pgfpathlineto{\pgfqpoint{1.397727in}{1.855592in}}%
\pgfpathlineto{\pgfqpoint{1.411932in}{1.889149in}}%
\pgfpathlineto{\pgfqpoint{1.426136in}{1.912068in}}%
\pgfpathlineto{\pgfqpoint{1.440341in}{1.921727in}}%
\pgfpathlineto{\pgfqpoint{1.454545in}{1.956888in}}%
\pgfpathlineto{\pgfqpoint{1.468750in}{1.975303in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{2.003998in}}%
\pgfpathlineto{\pgfqpoint{1.511364in}{2.032144in}}%
\pgfpathlineto{\pgfqpoint{1.525568in}{2.060218in}}%
\pgfpathlineto{\pgfqpoint{1.539773in}{2.070834in}}%
\pgfpathlineto{\pgfqpoint{1.568182in}{2.101672in}}%
\pgfpathlineto{\pgfqpoint{1.582386in}{2.107054in}}%
\pgfpathlineto{\pgfqpoint{1.596591in}{2.124477in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{2.143108in}}%
\pgfpathlineto{\pgfqpoint{1.639205in}{2.152923in}}%
\pgfpathlineto{\pgfqpoint{1.653409in}{2.156585in}}%
\pgfpathlineto{\pgfqpoint{1.667614in}{2.166741in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{2.174640in}}%
\pgfpathlineto{\pgfqpoint{1.696023in}{2.178168in}}%
\pgfpathlineto{\pgfqpoint{1.710227in}{2.187815in}}%
\pgfpathlineto{\pgfqpoint{1.724432in}{2.191512in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{2.189985in}}%
\pgfpathlineto{\pgfqpoint{1.752841in}{2.198449in}}%
\pgfpathlineto{\pgfqpoint{1.767045in}{2.203180in}}%
\pgfpathlineto{\pgfqpoint{1.781250in}{2.212021in}}%
\pgfpathlineto{\pgfqpoint{1.809659in}{2.222665in}}%
\pgfpathlineto{\pgfqpoint{1.838068in}{2.237992in}}%
\pgfpathlineto{\pgfqpoint{1.852273in}{2.248541in}}%
\pgfpathlineto{\pgfqpoint{1.880682in}{2.254318in}}%
\pgfpathlineto{\pgfqpoint{1.909091in}{2.266971in}}%
\pgfpathlineto{\pgfqpoint{1.951705in}{2.287548in}}%
\pgfpathlineto{\pgfqpoint{1.965909in}{2.292660in}}%
\pgfpathlineto{\pgfqpoint{1.980114in}{2.301114in}}%
\pgfpathlineto{\pgfqpoint{1.994318in}{2.304116in}}%
\pgfpathlineto{\pgfqpoint{2.051136in}{2.322601in}}%
\pgfpathlineto{\pgfqpoint{2.093750in}{2.330493in}}%
\pgfpathlineto{\pgfqpoint{2.107955in}{2.333389in}}%
\pgfpathlineto{\pgfqpoint{2.136364in}{2.342404in}}%
\pgfpathlineto{\pgfqpoint{2.150568in}{2.344088in}}%
\pgfpathlineto{\pgfqpoint{2.164773in}{2.344021in}}%
\pgfpathlineto{\pgfqpoint{2.178977in}{2.346490in}}%
\pgfpathlineto{\pgfqpoint{2.193182in}{2.351180in}}%
\pgfpathlineto{\pgfqpoint{2.207386in}{2.349176in}}%
\pgfpathlineto{\pgfqpoint{2.221591in}{2.359590in}}%
\pgfpathlineto{\pgfqpoint{2.235795in}{2.359668in}}%
\pgfpathlineto{\pgfqpoint{2.264205in}{2.368873in}}%
\pgfpathlineto{\pgfqpoint{2.278409in}{2.369156in}}%
\pgfpathlineto{\pgfqpoint{2.292614in}{2.375581in}}%
\pgfpathlineto{\pgfqpoint{2.306818in}{2.376733in}}%
\pgfpathlineto{\pgfqpoint{2.321023in}{2.380535in}}%
\pgfpathlineto{\pgfqpoint{2.349432in}{2.390256in}}%
\pgfpathlineto{\pgfqpoint{2.363636in}{2.388958in}}%
\pgfpathlineto{\pgfqpoint{2.377841in}{2.397619in}}%
\pgfpathlineto{\pgfqpoint{2.392045in}{2.401257in}}%
\pgfpathlineto{\pgfqpoint{2.406250in}{2.400205in}}%
\pgfpathlineto{\pgfqpoint{2.420455in}{2.406374in}}%
\pgfpathlineto{\pgfqpoint{2.505682in}{2.421302in}}%
\pgfpathlineto{\pgfqpoint{2.519886in}{2.420906in}}%
\pgfpathlineto{\pgfqpoint{2.534091in}{2.424740in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{2.425025in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.430597in}}%
\pgfpathlineto{\pgfqpoint{2.576705in}{2.430719in}}%
\pgfpathlineto{\pgfqpoint{2.590909in}{2.433240in}}%
\pgfpathlineto{\pgfqpoint{2.619318in}{2.436133in}}%
\pgfpathlineto{\pgfqpoint{2.647727in}{2.440064in}}%
\pgfpathlineto{\pgfqpoint{2.676136in}{2.444809in}}%
\pgfpathlineto{\pgfqpoint{2.747159in}{2.455668in}}%
\pgfpathlineto{\pgfqpoint{2.761364in}{2.459789in}}%
\pgfpathlineto{\pgfqpoint{2.775568in}{2.461064in}}%
\pgfpathlineto{\pgfqpoint{2.803977in}{2.466400in}}%
\pgfpathlineto{\pgfqpoint{2.875000in}{2.479783in}}%
\pgfpathlineto{\pgfqpoint{2.889205in}{2.480873in}}%
\pgfpathlineto{\pgfqpoint{2.903409in}{2.484136in}}%
\pgfpathlineto{\pgfqpoint{2.917614in}{2.483132in}}%
\pgfpathlineto{\pgfqpoint{2.931818in}{2.487077in}}%
\pgfpathlineto{\pgfqpoint{2.946023in}{2.485367in}}%
\pgfpathlineto{\pgfqpoint{2.960227in}{2.489507in}}%
\pgfpathlineto{\pgfqpoint{3.031250in}{2.494663in}}%
\pgfpathlineto{\pgfqpoint{3.088068in}{2.500615in}}%
\pgfpathlineto{\pgfqpoint{3.116477in}{2.505969in}}%
\pgfpathlineto{\pgfqpoint{3.130682in}{2.505533in}}%
\pgfpathlineto{\pgfqpoint{3.144886in}{2.509299in}}%
\pgfpathlineto{\pgfqpoint{3.159091in}{2.509620in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{2.514716in}}%
\pgfpathlineto{\pgfqpoint{3.201705in}{2.515670in}}%
\pgfpathlineto{\pgfqpoint{3.215909in}{2.519078in}}%
\pgfpathlineto{\pgfqpoint{3.258523in}{2.523006in}}%
\pgfpathlineto{\pgfqpoint{3.286932in}{2.527560in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{2.528339in}}%
\pgfpathlineto{\pgfqpoint{3.315341in}{2.532025in}}%
\pgfpathlineto{\pgfqpoint{3.343750in}{2.534909in}}%
\pgfpathlineto{\pgfqpoint{3.357955in}{2.534025in}}%
\pgfpathlineto{\pgfqpoint{3.386364in}{2.537164in}}%
\pgfpathlineto{\pgfqpoint{3.471591in}{2.543619in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.546053in}}%
\pgfpathlineto{\pgfqpoint{3.514205in}{2.549692in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{2.549571in}}%
\pgfpathlineto{\pgfqpoint{3.556818in}{2.553038in}}%
\pgfpathlineto{\pgfqpoint{3.571023in}{2.552564in}}%
\pgfpathlineto{\pgfqpoint{3.585227in}{2.556148in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{2.563725in}}%
\pgfpathlineto{\pgfqpoint{3.670455in}{2.566396in}}%
\pgfpathlineto{\pgfqpoint{3.698864in}{2.567365in}}%
\pgfpathlineto{\pgfqpoint{3.713068in}{2.570145in}}%
\pgfpathlineto{\pgfqpoint{3.727273in}{2.570013in}}%
\pgfpathlineto{\pgfqpoint{3.741477in}{2.572572in}}%
\pgfpathlineto{\pgfqpoint{3.826705in}{2.578744in}}%
\pgfpathlineto{\pgfqpoint{3.869318in}{2.581298in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{2.580840in}}%
\pgfpathlineto{\pgfqpoint{3.911932in}{2.583762in}}%
\pgfpathlineto{\pgfqpoint{3.997159in}{2.590241in}}%
\pgfpathlineto{\pgfqpoint{4.011364in}{2.593305in}}%
\pgfpathlineto{\pgfqpoint{4.196023in}{2.608051in}}%
\pgfpathlineto{\pgfqpoint{4.224432in}{2.609696in}}%
\pgfpathlineto{\pgfqpoint{4.295455in}{2.613209in}}%
\pgfpathlineto{\pgfqpoint{4.409091in}{2.620404in}}%
\pgfpathlineto{\pgfqpoint{4.437500in}{2.622793in}}%
\pgfpathlineto{\pgfqpoint{4.480114in}{2.625019in}}%
\pgfpathlineto{\pgfqpoint{4.508523in}{2.627305in}}%
\pgfpathlineto{\pgfqpoint{4.678977in}{2.634487in}}%
\pgfpathlineto{\pgfqpoint{4.764205in}{2.635125in}}%
\pgfpathlineto{\pgfqpoint{4.764205in}{2.635125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943182in}{0.877118in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.877118in}}%
\pgfpathlineto{\pgfqpoint{1.014205in}{1.023326in}}%
\pgfpathlineto{\pgfqpoint{1.028409in}{1.077311in}}%
\pgfpathlineto{\pgfqpoint{1.042614in}{1.102910in}}%
\pgfpathlineto{\pgfqpoint{1.056818in}{1.198249in}}%
\pgfpathlineto{\pgfqpoint{1.071023in}{1.194379in}}%
\pgfpathlineto{\pgfqpoint{1.085227in}{1.216603in}}%
\pgfpathlineto{\pgfqpoint{1.099432in}{1.260840in}}%
\pgfpathlineto{\pgfqpoint{1.113636in}{1.271945in}}%
\pgfpathlineto{\pgfqpoint{1.127841in}{1.313534in}}%
\pgfpathlineto{\pgfqpoint{1.142045in}{1.344458in}}%
\pgfpathlineto{\pgfqpoint{1.156250in}{1.336644in}}%
\pgfpathlineto{\pgfqpoint{1.170455in}{1.344458in}}%
\pgfpathlineto{\pgfqpoint{1.184659in}{1.412674in}}%
\pgfpathlineto{\pgfqpoint{1.198864in}{1.435037in}}%
\pgfpathlineto{\pgfqpoint{1.213068in}{1.448338in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{1.525091in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{1.519311in}}%
\pgfpathlineto{\pgfqpoint{1.284091in}{1.567048in}}%
\pgfpathlineto{\pgfqpoint{1.298295in}{1.594546in}}%
\pgfpathlineto{\pgfqpoint{1.326705in}{1.617822in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{1.640675in}}%
\pgfpathlineto{\pgfqpoint{1.369318in}{1.667602in}}%
\pgfpathlineto{\pgfqpoint{1.383523in}{1.688871in}}%
\pgfpathlineto{\pgfqpoint{1.397727in}{1.720797in}}%
\pgfpathlineto{\pgfqpoint{1.411932in}{1.747387in}}%
\pgfpathlineto{\pgfqpoint{1.426136in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{1.454545in}{1.806431in}}%
\pgfpathlineto{\pgfqpoint{1.468750in}{1.828225in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.847094in}}%
\pgfpathlineto{\pgfqpoint{1.497159in}{1.862119in}}%
\pgfpathlineto{\pgfqpoint{1.511364in}{1.881322in}}%
\pgfpathlineto{\pgfqpoint{1.525568in}{1.896136in}}%
\pgfpathlineto{\pgfqpoint{1.553977in}{1.921478in}}%
\pgfpathlineto{\pgfqpoint{1.582386in}{1.949940in}}%
\pgfpathlineto{\pgfqpoint{1.610795in}{1.975784in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{1.987290in}}%
\pgfpathlineto{\pgfqpoint{1.653409in}{1.997768in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{2.012003in}}%
\pgfpathlineto{\pgfqpoint{1.724432in}{2.030592in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{2.033171in}}%
\pgfpathlineto{\pgfqpoint{1.781250in}{2.049242in}}%
\pgfpathlineto{\pgfqpoint{1.809659in}{2.058146in}}%
\pgfpathlineto{\pgfqpoint{1.838068in}{2.071568in}}%
\pgfpathlineto{\pgfqpoint{1.880682in}{2.087383in}}%
\pgfpathlineto{\pgfqpoint{1.909091in}{2.099276in}}%
\pgfpathlineto{\pgfqpoint{1.937500in}{2.109211in}}%
\pgfpathlineto{\pgfqpoint{1.951705in}{2.115748in}}%
\pgfpathlineto{\pgfqpoint{2.022727in}{2.140834in}}%
\pgfpathlineto{\pgfqpoint{2.051136in}{2.151423in}}%
\pgfpathlineto{\pgfqpoint{2.107955in}{2.161824in}}%
\pgfpathlineto{\pgfqpoint{2.136364in}{2.167672in}}%
\pgfpathlineto{\pgfqpoint{2.150568in}{2.172001in}}%
\pgfpathlineto{\pgfqpoint{2.164773in}{2.172077in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{2.190298in}}%
\pgfpathlineto{\pgfqpoint{2.392045in}{2.222187in}}%
\pgfpathlineto{\pgfqpoint{2.434659in}{2.231314in}}%
\pgfpathlineto{\pgfqpoint{2.505682in}{2.245806in}}%
\pgfpathlineto{\pgfqpoint{2.590909in}{2.257427in}}%
\pgfpathlineto{\pgfqpoint{2.605114in}{2.258083in}}%
\pgfpathlineto{\pgfqpoint{2.647727in}{2.264148in}}%
\pgfpathlineto{\pgfqpoint{2.690341in}{2.270091in}}%
\pgfpathlineto{\pgfqpoint{2.775568in}{2.283451in}}%
\pgfpathlineto{\pgfqpoint{2.860795in}{2.296940in}}%
\pgfpathlineto{\pgfqpoint{2.931818in}{2.308072in}}%
\pgfpathlineto{\pgfqpoint{3.116477in}{2.326884in}}%
\pgfpathlineto{\pgfqpoint{3.357955in}{2.356481in}}%
\pgfpathlineto{\pgfqpoint{3.414773in}{2.360724in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{2.382655in}}%
\pgfpathlineto{\pgfqpoint{3.826705in}{2.398476in}}%
\pgfpathlineto{\pgfqpoint{4.053977in}{2.414613in}}%
\pgfpathlineto{\pgfqpoint{4.281250in}{2.432822in}}%
\pgfpathlineto{\pgfqpoint{4.380682in}{2.438387in}}%
\pgfpathlineto{\pgfqpoint{4.451705in}{2.443002in}}%
\pgfpathlineto{\pgfqpoint{4.664773in}{2.455372in}}%
\pgfpathlineto{\pgfqpoint{4.806818in}{2.458369in}}%
\pgfpathlineto{\pgfqpoint{4.806818in}{2.458369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.630000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919625in}{0.692500in}}%
\pgfpathlineto{\pgfqpoint{4.912500in}{0.692500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.937500in}{0.692500in}}{\pgfqpoint{4.937500in}{0.717500in}}%
\pgfpathlineto{\pgfqpoint{4.937500in}{1.578374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.937500in}{1.603374in}}{\pgfqpoint{4.912500in}{1.603374in}}%
\pgfpathlineto{\pgfqpoint{3.919625in}{1.603374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.894625in}{1.603374in}}{\pgfqpoint{3.894625in}{1.578374in}}%
\pgfpathlineto{\pgfqpoint{3.894625in}{0.717500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.894625in}{0.692500in}}{\pgfqpoint{3.919625in}{0.692500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944625in}{1.509624in}}%
\pgfpathlineto{\pgfqpoint{4.194625in}{1.509624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.294625in,y=1.465874in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont CK10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944625in}{1.335374in}}%
\pgfpathlineto{\pgfqpoint{4.194625in}{1.335374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.294625in,y=1.291624in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Zhou et al.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944625in}{1.160500in}}%
\pgfpathlineto{\pgfqpoint{4.194625in}{1.160500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.294625in,y=1.116750in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont cgal-nef}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944625in}{0.984750in}}%
\pgfpathlineto{\pgfqpoint{4.194625in}{0.984750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.294625in,y=0.941000in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont cork}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.764706,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944625in}{0.810500in}}%
\pgfpathlineto{\pgfqpoint{4.194625in}{0.810500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.294625in,y=0.766750in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont ours}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/milling-timings.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929029in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.929029in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929029in,y=0.498056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636655in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.636655in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636655in,y=0.498056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344281in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.344281in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.344281in,y=0.498056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051906in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{3.051906in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.051906in,y=0.498056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759532in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{3.759532in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.759532in,y=0.498056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467158in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{4.467158in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.467158in,y=0.498056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875000in,y=0.306833in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.144275in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.144275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399999in, y=1.091261in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.783788in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.783788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399999in, y=1.730774in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.423300in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.423300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399999in, y=2.370287in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344443in,y=1.740000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont time (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957334in}{1.509922in}}%
\pgfpathlineto{\pgfqpoint{0.971487in}{1.467139in}}%
\pgfpathlineto{\pgfqpoint{0.985639in}{1.454016in}}%
\pgfpathlineto{\pgfqpoint{0.999792in}{1.453002in}}%
\pgfpathlineto{\pgfqpoint{1.013944in}{1.457202in}}%
\pgfpathlineto{\pgfqpoint{1.028097in}{1.502040in}}%
\pgfpathlineto{\pgfqpoint{1.042249in}{1.565819in}}%
\pgfpathlineto{\pgfqpoint{1.056402in}{1.606814in}}%
\pgfpathlineto{\pgfqpoint{1.070554in}{1.668145in}}%
\pgfpathlineto{\pgfqpoint{1.084707in}{1.705033in}}%
\pgfpathlineto{\pgfqpoint{1.098859in}{1.740839in}}%
\pgfpathlineto{\pgfqpoint{1.113012in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.127165in}{1.804122in}}%
\pgfpathlineto{\pgfqpoint{1.141317in}{1.842955in}}%
\pgfpathlineto{\pgfqpoint{1.155470in}{1.858034in}}%
\pgfpathlineto{\pgfqpoint{1.169622in}{1.895040in}}%
\pgfpathlineto{\pgfqpoint{1.183775in}{1.900581in}}%
\pgfpathlineto{\pgfqpoint{1.197927in}{1.944706in}}%
\pgfpathlineto{\pgfqpoint{1.212080in}{1.949118in}}%
\pgfpathlineto{\pgfqpoint{1.226232in}{1.961391in}}%
\pgfpathlineto{\pgfqpoint{1.240385in}{1.985485in}}%
\pgfpathlineto{\pgfqpoint{1.254537in}{2.019502in}}%
\pgfpathlineto{\pgfqpoint{1.268690in}{2.023725in}}%
\pgfpathlineto{\pgfqpoint{1.282842in}{2.039935in}}%
\pgfpathlineto{\pgfqpoint{1.296995in}{2.066583in}}%
\pgfpathlineto{\pgfqpoint{1.311147in}{2.087374in}}%
\pgfpathlineto{\pgfqpoint{1.325300in}{2.096296in}}%
\pgfpathlineto{\pgfqpoint{1.339452in}{2.103970in}}%
\pgfpathlineto{\pgfqpoint{1.353605in}{2.125216in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{2.131414in}}%
\pgfpathlineto{\pgfqpoint{1.381910in}{2.145884in}}%
\pgfpathlineto{\pgfqpoint{1.396062in}{2.160828in}}%
\pgfpathlineto{\pgfqpoint{1.410215in}{2.162968in}}%
\pgfpathlineto{\pgfqpoint{1.424367in}{2.174836in}}%
\pgfpathlineto{\pgfqpoint{1.438520in}{2.187197in}}%
\pgfpathlineto{\pgfqpoint{1.452672in}{2.183041in}}%
\pgfpathlineto{\pgfqpoint{1.466825in}{2.185782in}}%
\pgfpathlineto{\pgfqpoint{1.480977in}{2.192623in}}%
\pgfpathlineto{\pgfqpoint{1.495130in}{2.195973in}}%
\pgfpathlineto{\pgfqpoint{1.509282in}{2.205452in}}%
\pgfpathlineto{\pgfqpoint{1.523435in}{2.213712in}}%
\pgfpathlineto{\pgfqpoint{1.537587in}{2.227631in}}%
\pgfpathlineto{\pgfqpoint{1.551740in}{2.224323in}}%
\pgfpathlineto{\pgfqpoint{1.565892in}{2.253660in}}%
\pgfpathlineto{\pgfqpoint{1.580045in}{2.273971in}}%
\pgfpathlineto{\pgfqpoint{1.594197in}{2.285434in}}%
\pgfpathlineto{\pgfqpoint{1.608350in}{2.301498in}}%
\pgfpathlineto{\pgfqpoint{1.622502in}{2.310222in}}%
\pgfpathlineto{\pgfqpoint{1.636655in}{2.311289in}}%
\pgfpathlineto{\pgfqpoint{1.650808in}{2.316738in}}%
\pgfpathlineto{\pgfqpoint{1.664960in}{2.314757in}}%
\pgfpathlineto{\pgfqpoint{1.679113in}{2.307961in}}%
\pgfpathlineto{\pgfqpoint{1.693265in}{2.310454in}}%
\pgfpathlineto{\pgfqpoint{1.707418in}{2.315806in}}%
\pgfpathlineto{\pgfqpoint{1.721570in}{2.312241in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{2.318580in}}%
\pgfpathlineto{\pgfqpoint{1.749875in}{2.319469in}}%
\pgfpathlineto{\pgfqpoint{1.764028in}{2.319048in}}%
\pgfpathlineto{\pgfqpoint{1.778180in}{2.320612in}}%
\pgfpathlineto{\pgfqpoint{1.792333in}{2.318760in}}%
\pgfpathlineto{\pgfqpoint{1.806485in}{2.319965in}}%
\pgfpathlineto{\pgfqpoint{1.820638in}{2.322148in}}%
\pgfpathlineto{\pgfqpoint{1.834790in}{2.323398in}}%
\pgfpathlineto{\pgfqpoint{1.848943in}{2.327877in}}%
\pgfpathlineto{\pgfqpoint{1.863095in}{2.341012in}}%
\pgfpathlineto{\pgfqpoint{1.877248in}{2.354577in}}%
\pgfpathlineto{\pgfqpoint{1.891400in}{2.379938in}}%
\pgfpathlineto{\pgfqpoint{1.905553in}{2.432681in}}%
\pgfpathlineto{\pgfqpoint{1.919705in}{2.579362in}}%
\pgfpathlineto{\pgfqpoint{1.933858in}{2.749091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.474510,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943182in}{1.453109in}}%
\pgfpathlineto{\pgfqpoint{0.957334in}{1.474199in}}%
\pgfpathlineto{\pgfqpoint{0.971487in}{1.443832in}}%
\pgfpathlineto{\pgfqpoint{0.985639in}{1.449162in}}%
\pgfpathlineto{\pgfqpoint{0.999792in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{1.013944in}{1.451042in}}%
\pgfpathlineto{\pgfqpoint{1.028097in}{1.460400in}}%
\pgfpathlineto{\pgfqpoint{1.042249in}{1.469292in}}%
\pgfpathlineto{\pgfqpoint{1.056402in}{1.513830in}}%
\pgfpathlineto{\pgfqpoint{1.070554in}{1.493558in}}%
\pgfpathlineto{\pgfqpoint{1.084707in}{1.548682in}}%
\pgfpathlineto{\pgfqpoint{1.098859in}{1.526042in}}%
\pgfpathlineto{\pgfqpoint{1.113012in}{1.554568in}}%
\pgfpathlineto{\pgfqpoint{1.127165in}{1.565502in}}%
\pgfpathlineto{\pgfqpoint{1.141317in}{1.595358in}}%
\pgfpathlineto{\pgfqpoint{1.155470in}{1.628737in}}%
\pgfpathlineto{\pgfqpoint{1.169622in}{1.702246in}}%
\pgfpathlineto{\pgfqpoint{1.183775in}{1.692175in}}%
\pgfpathlineto{\pgfqpoint{1.197927in}{1.725191in}}%
\pgfpathlineto{\pgfqpoint{1.212080in}{1.689353in}}%
\pgfpathlineto{\pgfqpoint{1.226232in}{1.708707in}}%
\pgfpathlineto{\pgfqpoint{1.240385in}{1.723314in}}%
\pgfpathlineto{\pgfqpoint{1.254537in}{1.770649in}}%
\pgfpathlineto{\pgfqpoint{1.268690in}{1.757359in}}%
\pgfpathlineto{\pgfqpoint{1.282842in}{1.775239in}}%
\pgfpathlineto{\pgfqpoint{1.296995in}{1.806365in}}%
\pgfpathlineto{\pgfqpoint{1.311147in}{1.804510in}}%
\pgfpathlineto{\pgfqpoint{1.325300in}{1.838132in}}%
\pgfpathlineto{\pgfqpoint{1.339452in}{1.858428in}}%
\pgfpathlineto{\pgfqpoint{1.353605in}{1.942700in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.864138in}}%
\pgfpathlineto{\pgfqpoint{1.381910in}{1.906669in}}%
\pgfpathlineto{\pgfqpoint{1.396062in}{1.887547in}}%
\pgfpathlineto{\pgfqpoint{1.410215in}{1.895030in}}%
\pgfpathlineto{\pgfqpoint{1.424367in}{1.911330in}}%
\pgfpathlineto{\pgfqpoint{1.438520in}{1.920735in}}%
\pgfpathlineto{\pgfqpoint{1.452672in}{1.928411in}}%
\pgfpathlineto{\pgfqpoint{1.466825in}{1.935332in}}%
\pgfpathlineto{\pgfqpoint{1.480977in}{1.948908in}}%
\pgfpathlineto{\pgfqpoint{1.495130in}{1.948442in}}%
\pgfpathlineto{\pgfqpoint{1.509282in}{1.954696in}}%
\pgfpathlineto{\pgfqpoint{1.523435in}{1.979686in}}%
\pgfpathlineto{\pgfqpoint{1.537587in}{1.990293in}}%
\pgfpathlineto{\pgfqpoint{1.551740in}{1.997271in}}%
\pgfpathlineto{\pgfqpoint{1.565892in}{2.009230in}}%
\pgfpathlineto{\pgfqpoint{1.580045in}{2.017364in}}%
\pgfpathlineto{\pgfqpoint{1.594197in}{2.050290in}}%
\pgfpathlineto{\pgfqpoint{1.608350in}{2.047450in}}%
\pgfpathlineto{\pgfqpoint{1.622502in}{2.107234in}}%
\pgfpathlineto{\pgfqpoint{1.636655in}{2.111383in}}%
\pgfpathlineto{\pgfqpoint{1.650808in}{2.117357in}}%
\pgfpathlineto{\pgfqpoint{1.664960in}{2.120486in}}%
\pgfpathlineto{\pgfqpoint{1.679113in}{2.119693in}}%
\pgfpathlineto{\pgfqpoint{1.693265in}{2.124174in}}%
\pgfpathlineto{\pgfqpoint{1.707418in}{2.128116in}}%
\pgfpathlineto{\pgfqpoint{1.721570in}{2.129664in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{2.133920in}}%
\pgfpathlineto{\pgfqpoint{1.749875in}{2.136684in}}%
\pgfpathlineto{\pgfqpoint{1.764028in}{2.152099in}}%
\pgfpathlineto{\pgfqpoint{1.778180in}{2.152580in}}%
\pgfpathlineto{\pgfqpoint{1.792333in}{2.168505in}}%
\pgfpathlineto{\pgfqpoint{1.806485in}{2.162060in}}%
\pgfpathlineto{\pgfqpoint{1.820638in}{2.159994in}}%
\pgfpathlineto{\pgfqpoint{1.834790in}{2.158326in}}%
\pgfpathlineto{\pgfqpoint{1.848943in}{2.168116in}}%
\pgfpathlineto{\pgfqpoint{1.863095in}{2.189035in}}%
\pgfpathlineto{\pgfqpoint{1.877248in}{2.200176in}}%
\pgfpathlineto{\pgfqpoint{1.891400in}{2.238016in}}%
\pgfpathlineto{\pgfqpoint{1.905553in}{2.300515in}}%
\pgfpathlineto{\pgfqpoint{1.919705in}{2.354461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957334in}{1.582663in}}%
\pgfpathlineto{\pgfqpoint{0.971487in}{1.561116in}}%
\pgfpathlineto{\pgfqpoint{0.985639in}{1.562398in}}%
\pgfpathlineto{\pgfqpoint{0.999792in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.013944in}{1.560757in}}%
\pgfpathlineto{\pgfqpoint{1.028097in}{1.562010in}}%
\pgfpathlineto{\pgfqpoint{1.042249in}{1.723502in}}%
\pgfpathlineto{\pgfqpoint{1.056402in}{1.670058in}}%
\pgfpathlineto{\pgfqpoint{1.070554in}{1.680307in}}%
\pgfpathlineto{\pgfqpoint{1.084707in}{1.757515in}}%
\pgfpathlineto{\pgfqpoint{1.098859in}{1.770945in}}%
\pgfpathlineto{\pgfqpoint{1.113012in}{1.798246in}}%
\pgfpathlineto{\pgfqpoint{1.127165in}{1.803078in}}%
\pgfpathlineto{\pgfqpoint{1.141317in}{1.814906in}}%
\pgfpathlineto{\pgfqpoint{1.169622in}{1.828740in}}%
\pgfpathlineto{\pgfqpoint{1.183775in}{1.844097in}}%
\pgfpathlineto{\pgfqpoint{1.197927in}{1.852060in}}%
\pgfpathlineto{\pgfqpoint{1.212080in}{1.889049in}}%
\pgfpathlineto{\pgfqpoint{1.226232in}{1.903068in}}%
\pgfpathlineto{\pgfqpoint{1.240385in}{1.905764in}}%
\pgfpathlineto{\pgfqpoint{1.254537in}{1.925783in}}%
\pgfpathlineto{\pgfqpoint{1.268690in}{1.914112in}}%
\pgfpathlineto{\pgfqpoint{1.282842in}{1.941562in}}%
\pgfpathlineto{\pgfqpoint{1.296995in}{1.931575in}}%
\pgfpathlineto{\pgfqpoint{1.311147in}{1.937473in}}%
\pgfpathlineto{\pgfqpoint{1.325300in}{1.948347in}}%
\pgfpathlineto{\pgfqpoint{1.353605in}{1.952331in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.951435in}}%
\pgfpathlineto{\pgfqpoint{1.381910in}{1.953385in}}%
\pgfpathlineto{\pgfqpoint{1.396062in}{1.945818in}}%
\pgfpathlineto{\pgfqpoint{1.410215in}{1.958359in}}%
\pgfpathlineto{\pgfqpoint{1.424367in}{1.959680in}}%
\pgfpathlineto{\pgfqpoint{1.452672in}{1.951007in}}%
\pgfpathlineto{\pgfqpoint{1.466825in}{1.960333in}}%
\pgfpathlineto{\pgfqpoint{1.480977in}{1.978747in}}%
\pgfpathlineto{\pgfqpoint{1.495130in}{1.992727in}}%
\pgfpathlineto{\pgfqpoint{1.509282in}{2.003283in}}%
\pgfpathlineto{\pgfqpoint{1.523435in}{2.006707in}}%
\pgfpathlineto{\pgfqpoint{1.537587in}{2.022026in}}%
\pgfpathlineto{\pgfqpoint{1.551740in}{2.021857in}}%
\pgfpathlineto{\pgfqpoint{1.565892in}{2.026983in}}%
\pgfpathlineto{\pgfqpoint{1.580045in}{2.028368in}}%
\pgfpathlineto{\pgfqpoint{1.594197in}{2.035798in}}%
\pgfpathlineto{\pgfqpoint{1.608350in}{2.039438in}}%
\pgfpathlineto{\pgfqpoint{1.622502in}{2.046568in}}%
\pgfpathlineto{\pgfqpoint{1.636655in}{2.049453in}}%
\pgfpathlineto{\pgfqpoint{1.650808in}{2.055358in}}%
\pgfpathlineto{\pgfqpoint{1.664960in}{2.055450in}}%
\pgfpathlineto{\pgfqpoint{1.679113in}{2.059497in}}%
\pgfpathlineto{\pgfqpoint{1.693265in}{2.056585in}}%
\pgfpathlineto{\pgfqpoint{1.707418in}{2.063803in}}%
\pgfpathlineto{\pgfqpoint{1.721570in}{2.068320in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{2.060723in}}%
\pgfpathlineto{\pgfqpoint{1.764028in}{2.077224in}}%
\pgfpathlineto{\pgfqpoint{1.778180in}{2.071677in}}%
\pgfpathlineto{\pgfqpoint{1.792333in}{2.078505in}}%
\pgfpathlineto{\pgfqpoint{1.820638in}{2.064406in}}%
\pgfpathlineto{\pgfqpoint{1.834790in}{2.070482in}}%
\pgfpathlineto{\pgfqpoint{1.848943in}{2.068080in}}%
\pgfpathlineto{\pgfqpoint{1.863095in}{2.085900in}}%
\pgfpathlineto{\pgfqpoint{1.891400in}{2.070502in}}%
\pgfpathlineto{\pgfqpoint{1.905553in}{2.089259in}}%
\pgfpathlineto{\pgfqpoint{1.919705in}{2.095107in}}%
\pgfpathlineto{\pgfqpoint{1.933858in}{2.097419in}}%
\pgfpathlineto{\pgfqpoint{1.948010in}{2.094041in}}%
\pgfpathlineto{\pgfqpoint{1.962163in}{2.099067in}}%
\pgfpathlineto{\pgfqpoint{1.976315in}{2.098245in}}%
\pgfpathlineto{\pgfqpoint{1.990468in}{2.110415in}}%
\pgfpathlineto{\pgfqpoint{2.004620in}{2.100485in}}%
\pgfpathlineto{\pgfqpoint{2.018773in}{2.100990in}}%
\pgfpathlineto{\pgfqpoint{2.032925in}{2.104999in}}%
\pgfpathlineto{\pgfqpoint{2.047078in}{2.120264in}}%
\pgfpathlineto{\pgfqpoint{2.075383in}{2.128671in}}%
\pgfpathlineto{\pgfqpoint{2.089535in}{2.122070in}}%
\pgfpathlineto{\pgfqpoint{2.103688in}{2.124490in}}%
\pgfpathlineto{\pgfqpoint{2.117840in}{2.122277in}}%
\pgfpathlineto{\pgfqpoint{2.146146in}{2.125965in}}%
\pgfpathlineto{\pgfqpoint{2.160298in}{2.124919in}}%
\pgfpathlineto{\pgfqpoint{2.174451in}{2.118745in}}%
\pgfpathlineto{\pgfqpoint{2.188603in}{2.133613in}}%
\pgfpathlineto{\pgfqpoint{2.202756in}{2.134191in}}%
\pgfpathlineto{\pgfqpoint{2.216908in}{2.125757in}}%
\pgfpathlineto{\pgfqpoint{2.231061in}{2.130414in}}%
\pgfpathlineto{\pgfqpoint{2.245213in}{2.139629in}}%
\pgfpathlineto{\pgfqpoint{2.259366in}{2.139377in}}%
\pgfpathlineto{\pgfqpoint{2.273518in}{2.142417in}}%
\pgfpathlineto{\pgfqpoint{2.287671in}{2.131901in}}%
\pgfpathlineto{\pgfqpoint{2.301823in}{2.130210in}}%
\pgfpathlineto{\pgfqpoint{2.315976in}{2.144602in}}%
\pgfpathlineto{\pgfqpoint{2.330128in}{2.148300in}}%
\pgfpathlineto{\pgfqpoint{2.344281in}{2.155856in}}%
\pgfpathlineto{\pgfqpoint{2.372586in}{2.164280in}}%
\pgfpathlineto{\pgfqpoint{2.386738in}{2.156582in}}%
\pgfpathlineto{\pgfqpoint{2.400891in}{2.169967in}}%
\pgfpathlineto{\pgfqpoint{2.429196in}{2.178995in}}%
\pgfpathlineto{\pgfqpoint{2.443348in}{2.172519in}}%
\pgfpathlineto{\pgfqpoint{2.457501in}{2.192009in}}%
\pgfpathlineto{\pgfqpoint{2.471653in}{2.174446in}}%
\pgfpathlineto{\pgfqpoint{2.485806in}{2.187013in}}%
\pgfpathlineto{\pgfqpoint{2.499958in}{2.191203in}}%
\pgfpathlineto{\pgfqpoint{2.514111in}{2.192146in}}%
\pgfpathlineto{\pgfqpoint{2.528263in}{2.176605in}}%
\pgfpathlineto{\pgfqpoint{2.542416in}{2.190530in}}%
\pgfpathlineto{\pgfqpoint{2.556568in}{2.176215in}}%
\pgfpathlineto{\pgfqpoint{2.570721in}{2.193079in}}%
\pgfpathlineto{\pgfqpoint{2.584873in}{2.186466in}}%
\pgfpathlineto{\pgfqpoint{2.599026in}{2.191313in}}%
\pgfpathlineto{\pgfqpoint{2.613178in}{2.186964in}}%
\pgfpathlineto{\pgfqpoint{2.627331in}{2.194008in}}%
\pgfpathlineto{\pgfqpoint{2.641484in}{2.190613in}}%
\pgfpathlineto{\pgfqpoint{2.683941in}{2.188761in}}%
\pgfpathlineto{\pgfqpoint{2.698094in}{2.196126in}}%
\pgfpathlineto{\pgfqpoint{2.712246in}{2.193317in}}%
\pgfpathlineto{\pgfqpoint{2.726399in}{2.186746in}}%
\pgfpathlineto{\pgfqpoint{2.740551in}{2.202790in}}%
\pgfpathlineto{\pgfqpoint{2.754704in}{2.182804in}}%
\pgfpathlineto{\pgfqpoint{2.768856in}{2.222491in}}%
\pgfpathlineto{\pgfqpoint{2.783009in}{2.215730in}}%
\pgfpathlineto{\pgfqpoint{2.797161in}{2.205568in}}%
\pgfpathlineto{\pgfqpoint{2.825466in}{2.208830in}}%
\pgfpathlineto{\pgfqpoint{2.839619in}{2.209913in}}%
\pgfpathlineto{\pgfqpoint{2.853771in}{2.223682in}}%
\pgfpathlineto{\pgfqpoint{2.867924in}{2.207717in}}%
\pgfpathlineto{\pgfqpoint{2.882076in}{2.219103in}}%
\pgfpathlineto{\pgfqpoint{2.896229in}{2.213217in}}%
\pgfpathlineto{\pgfqpoint{2.910381in}{2.225078in}}%
\pgfpathlineto{\pgfqpoint{2.924534in}{2.219568in}}%
\pgfpathlineto{\pgfqpoint{2.938686in}{2.222988in}}%
\pgfpathlineto{\pgfqpoint{2.952839in}{2.218230in}}%
\pgfpathlineto{\pgfqpoint{2.966991in}{2.224601in}}%
\pgfpathlineto{\pgfqpoint{2.981144in}{2.202945in}}%
\pgfpathlineto{\pgfqpoint{2.995296in}{2.210965in}}%
\pgfpathlineto{\pgfqpoint{3.009449in}{2.207147in}}%
\pgfpathlineto{\pgfqpoint{3.023601in}{2.218923in}}%
\pgfpathlineto{\pgfqpoint{3.037754in}{2.210246in}}%
\pgfpathlineto{\pgfqpoint{3.051906in}{2.223011in}}%
\pgfpathlineto{\pgfqpoint{3.066059in}{2.216466in}}%
\pgfpathlineto{\pgfqpoint{3.094364in}{2.214805in}}%
\pgfpathlineto{\pgfqpoint{3.108516in}{2.217174in}}%
\pgfpathlineto{\pgfqpoint{3.122669in}{2.222630in}}%
\pgfpathlineto{\pgfqpoint{3.136822in}{2.225039in}}%
\pgfpathlineto{\pgfqpoint{3.150974in}{2.225690in}}%
\pgfpathlineto{\pgfqpoint{3.165127in}{2.231067in}}%
\pgfpathlineto{\pgfqpoint{3.179279in}{2.214317in}}%
\pgfpathlineto{\pgfqpoint{3.193432in}{2.241059in}}%
\pgfpathlineto{\pgfqpoint{3.207584in}{2.235393in}}%
\pgfpathlineto{\pgfqpoint{3.221737in}{2.254078in}}%
\pgfpathlineto{\pgfqpoint{3.235889in}{2.231262in}}%
\pgfpathlineto{\pgfqpoint{3.250042in}{2.237671in}}%
\pgfpathlineto{\pgfqpoint{3.264194in}{2.238538in}}%
\pgfpathlineto{\pgfqpoint{3.278347in}{2.250308in}}%
\pgfpathlineto{\pgfqpoint{3.292499in}{2.241277in}}%
\pgfpathlineto{\pgfqpoint{3.306652in}{2.246476in}}%
\pgfpathlineto{\pgfqpoint{3.320804in}{2.258269in}}%
\pgfpathlineto{\pgfqpoint{3.334957in}{2.253715in}}%
\pgfpathlineto{\pgfqpoint{3.349109in}{2.267283in}}%
\pgfpathlineto{\pgfqpoint{3.363262in}{2.253815in}}%
\pgfpathlineto{\pgfqpoint{3.377414in}{2.260140in}}%
\pgfpathlineto{\pgfqpoint{3.391567in}{2.255189in}}%
\pgfpathlineto{\pgfqpoint{3.405719in}{2.237321in}}%
\pgfpathlineto{\pgfqpoint{3.419872in}{2.237287in}}%
\pgfpathlineto{\pgfqpoint{3.434024in}{2.244276in}}%
\pgfpathlineto{\pgfqpoint{3.448177in}{2.254955in}}%
\pgfpathlineto{\pgfqpoint{3.462329in}{2.245623in}}%
\pgfpathlineto{\pgfqpoint{3.476482in}{2.249110in}}%
\pgfpathlineto{\pgfqpoint{3.490634in}{2.261600in}}%
\pgfpathlineto{\pgfqpoint{3.504787in}{2.252729in}}%
\pgfpathlineto{\pgfqpoint{3.518939in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{3.547244in}{2.258469in}}%
\pgfpathlineto{\pgfqpoint{3.561397in}{2.253988in}}%
\pgfpathlineto{\pgfqpoint{3.575549in}{2.241625in}}%
\pgfpathlineto{\pgfqpoint{3.589702in}{2.256771in}}%
\pgfpathlineto{\pgfqpoint{3.603854in}{2.258575in}}%
\pgfpathlineto{\pgfqpoint{3.632160in}{2.258889in}}%
\pgfpathlineto{\pgfqpoint{3.646312in}{2.285906in}}%
\pgfpathlineto{\pgfqpoint{3.660465in}{2.271753in}}%
\pgfpathlineto{\pgfqpoint{3.674617in}{2.265710in}}%
\pgfpathlineto{\pgfqpoint{3.688770in}{2.262895in}}%
\pgfpathlineto{\pgfqpoint{3.702922in}{2.270202in}}%
\pgfpathlineto{\pgfqpoint{3.717075in}{2.268043in}}%
\pgfpathlineto{\pgfqpoint{3.731227in}{2.271646in}}%
\pgfpathlineto{\pgfqpoint{3.745380in}{2.278417in}}%
\pgfpathlineto{\pgfqpoint{3.787837in}{2.284249in}}%
\pgfpathlineto{\pgfqpoint{3.801990in}{2.281770in}}%
\pgfpathlineto{\pgfqpoint{3.816142in}{2.272316in}}%
\pgfpathlineto{\pgfqpoint{3.830295in}{2.283148in}}%
\pgfpathlineto{\pgfqpoint{3.844447in}{2.272595in}}%
\pgfpathlineto{\pgfqpoint{3.858600in}{2.271739in}}%
\pgfpathlineto{\pgfqpoint{3.872752in}{2.282031in}}%
\pgfpathlineto{\pgfqpoint{3.886905in}{2.282612in}}%
\pgfpathlineto{\pgfqpoint{3.901057in}{2.285648in}}%
\pgfpathlineto{\pgfqpoint{3.915210in}{2.290609in}}%
\pgfpathlineto{\pgfqpoint{3.929362in}{2.291069in}}%
\pgfpathlineto{\pgfqpoint{3.943515in}{2.281338in}}%
\pgfpathlineto{\pgfqpoint{3.957667in}{2.289036in}}%
\pgfpathlineto{\pgfqpoint{3.971820in}{2.282901in}}%
\pgfpathlineto{\pgfqpoint{3.985972in}{2.299494in}}%
\pgfpathlineto{\pgfqpoint{4.000125in}{2.284613in}}%
\pgfpathlineto{\pgfqpoint{4.014277in}{2.280674in}}%
\pgfpathlineto{\pgfqpoint{4.028430in}{2.293788in}}%
\pgfpathlineto{\pgfqpoint{4.042582in}{2.282512in}}%
\pgfpathlineto{\pgfqpoint{4.056735in}{2.293896in}}%
\pgfpathlineto{\pgfqpoint{4.070887in}{2.309204in}}%
\pgfpathlineto{\pgfqpoint{4.085040in}{2.304063in}}%
\pgfpathlineto{\pgfqpoint{4.099192in}{2.307641in}}%
\pgfpathlineto{\pgfqpoint{4.113345in}{2.296159in}}%
\pgfpathlineto{\pgfqpoint{4.127498in}{2.303078in}}%
\pgfpathlineto{\pgfqpoint{4.141650in}{2.307923in}}%
\pgfpathlineto{\pgfqpoint{4.155803in}{2.298212in}}%
\pgfpathlineto{\pgfqpoint{4.169955in}{2.296622in}}%
\pgfpathlineto{\pgfqpoint{4.184108in}{2.306036in}}%
\pgfpathlineto{\pgfqpoint{4.198260in}{2.303419in}}%
\pgfpathlineto{\pgfqpoint{4.212413in}{2.307775in}}%
\pgfpathlineto{\pgfqpoint{4.226565in}{2.298489in}}%
\pgfpathlineto{\pgfqpoint{4.240718in}{2.307338in}}%
\pgfpathlineto{\pgfqpoint{4.254870in}{2.307435in}}%
\pgfpathlineto{\pgfqpoint{4.269023in}{2.291532in}}%
\pgfpathlineto{\pgfqpoint{4.283175in}{2.300853in}}%
\pgfpathlineto{\pgfqpoint{4.297328in}{2.300834in}}%
\pgfpathlineto{\pgfqpoint{4.311480in}{2.309667in}}%
\pgfpathlineto{\pgfqpoint{4.325633in}{2.306421in}}%
\pgfpathlineto{\pgfqpoint{4.339785in}{2.308293in}}%
\pgfpathlineto{\pgfqpoint{4.353938in}{2.305585in}}%
\pgfpathlineto{\pgfqpoint{4.368090in}{2.292533in}}%
\pgfpathlineto{\pgfqpoint{4.382243in}{2.298719in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.295571in}}%
\pgfpathlineto{\pgfqpoint{4.410548in}{2.306678in}}%
\pgfpathlineto{\pgfqpoint{4.424700in}{2.302255in}}%
\pgfpathlineto{\pgfqpoint{4.438853in}{2.309113in}}%
\pgfpathlineto{\pgfqpoint{4.453005in}{2.313299in}}%
\pgfpathlineto{\pgfqpoint{4.467158in}{2.295467in}}%
\pgfpathlineto{\pgfqpoint{4.481310in}{2.315207in}}%
\pgfpathlineto{\pgfqpoint{4.495463in}{2.310052in}}%
\pgfpathlineto{\pgfqpoint{4.509615in}{2.311168in}}%
\pgfpathlineto{\pgfqpoint{4.523768in}{2.306305in}}%
\pgfpathlineto{\pgfqpoint{4.552073in}{2.310210in}}%
\pgfpathlineto{\pgfqpoint{4.566225in}{2.317650in}}%
\pgfpathlineto{\pgfqpoint{4.580378in}{2.312252in}}%
\pgfpathlineto{\pgfqpoint{4.594530in}{2.302322in}}%
\pgfpathlineto{\pgfqpoint{4.622835in}{2.314526in}}%
\pgfpathlineto{\pgfqpoint{4.636988in}{2.323721in}}%
\pgfpathlineto{\pgfqpoint{4.651141in}{2.321903in}}%
\pgfpathlineto{\pgfqpoint{4.665293in}{2.308021in}}%
\pgfpathlineto{\pgfqpoint{4.679446in}{2.319713in}}%
\pgfpathlineto{\pgfqpoint{4.693598in}{2.303986in}}%
\pgfpathlineto{\pgfqpoint{4.707751in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{4.721903in}{2.303694in}}%
\pgfpathlineto{\pgfqpoint{4.736056in}{2.309288in}}%
\pgfpathlineto{\pgfqpoint{4.750208in}{2.299541in}}%
\pgfpathlineto{\pgfqpoint{4.764361in}{2.310681in}}%
\pgfpathlineto{\pgfqpoint{4.778513in}{2.325292in}}%
\pgfpathlineto{\pgfqpoint{4.792666in}{2.308178in}}%
\pgfpathlineto{\pgfqpoint{4.806818in}{2.306874in}}%
\pgfpathlineto{\pgfqpoint{4.806818in}{2.306874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957334in}{1.282514in}}%
\pgfpathlineto{\pgfqpoint{0.971487in}{1.271891in}}%
\pgfpathlineto{\pgfqpoint{0.985639in}{1.276662in}}%
\pgfpathlineto{\pgfqpoint{0.999792in}{1.266299in}}%
\pgfpathlineto{\pgfqpoint{1.013944in}{1.270812in}}%
\pgfpathlineto{\pgfqpoint{1.028097in}{1.270660in}}%
\pgfpathlineto{\pgfqpoint{1.042249in}{1.294017in}}%
\pgfpathlineto{\pgfqpoint{1.056402in}{1.302224in}}%
\pgfpathlineto{\pgfqpoint{1.070554in}{1.334343in}}%
\pgfpathlineto{\pgfqpoint{1.084707in}{1.382524in}}%
\pgfpathlineto{\pgfqpoint{1.098859in}{1.442204in}}%
\pgfpathlineto{\pgfqpoint{1.113012in}{1.444401in}}%
\pgfpathlineto{\pgfqpoint{1.127165in}{1.516921in}}%
\pgfpathlineto{\pgfqpoint{1.141317in}{1.557183in}}%
\pgfpathlineto{\pgfqpoint{1.155470in}{1.606765in}}%
\pgfpathlineto{\pgfqpoint{1.169622in}{1.743924in}}%
\pgfpathlineto{\pgfqpoint{1.183775in}{2.208804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.764706,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957334in}{0.799944in}}%
\pgfpathlineto{\pgfqpoint{0.971487in}{0.748511in}}%
\pgfpathlineto{\pgfqpoint{0.985639in}{0.747400in}}%
\pgfpathlineto{\pgfqpoint{0.999792in}{0.737933in}}%
\pgfpathlineto{\pgfqpoint{1.013944in}{0.730909in}}%
\pgfpathlineto{\pgfqpoint{1.028097in}{0.817200in}}%
\pgfpathlineto{\pgfqpoint{1.042249in}{1.018779in}}%
\pgfpathlineto{\pgfqpoint{1.056402in}{1.063417in}}%
\pgfpathlineto{\pgfqpoint{1.070554in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{1.084707in}{1.213060in}}%
\pgfpathlineto{\pgfqpoint{1.098859in}{1.265270in}}%
\pgfpathlineto{\pgfqpoint{1.113012in}{1.283413in}}%
\pgfpathlineto{\pgfqpoint{1.127165in}{1.260726in}}%
\pgfpathlineto{\pgfqpoint{1.141317in}{1.273670in}}%
\pgfpathlineto{\pgfqpoint{1.155470in}{1.322455in}}%
\pgfpathlineto{\pgfqpoint{1.169622in}{1.347486in}}%
\pgfpathlineto{\pgfqpoint{1.183775in}{1.316407in}}%
\pgfpathlineto{\pgfqpoint{1.197927in}{1.350299in}}%
\pgfpathlineto{\pgfqpoint{1.212080in}{1.397733in}}%
\pgfpathlineto{\pgfqpoint{1.226232in}{1.479780in}}%
\pgfpathlineto{\pgfqpoint{1.240385in}{1.444635in}}%
\pgfpathlineto{\pgfqpoint{1.254537in}{1.462127in}}%
\pgfpathlineto{\pgfqpoint{1.268690in}{1.455615in}}%
\pgfpathlineto{\pgfqpoint{1.282842in}{1.504280in}}%
\pgfpathlineto{\pgfqpoint{1.296995in}{1.544615in}}%
\pgfpathlineto{\pgfqpoint{1.311147in}{1.542466in}}%
\pgfpathlineto{\pgfqpoint{1.325300in}{1.521068in}}%
\pgfpathlineto{\pgfqpoint{1.339452in}{1.542928in}}%
\pgfpathlineto{\pgfqpoint{1.353605in}{1.591686in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.562345in}}%
\pgfpathlineto{\pgfqpoint{1.381910in}{1.538452in}}%
\pgfpathlineto{\pgfqpoint{1.396062in}{1.549437in}}%
\pgfpathlineto{\pgfqpoint{1.410215in}{1.585194in}}%
\pgfpathlineto{\pgfqpoint{1.424367in}{1.598784in}}%
\pgfpathlineto{\pgfqpoint{1.466825in}{1.622503in}}%
\pgfpathlineto{\pgfqpoint{1.480977in}{1.657337in}}%
\pgfpathlineto{\pgfqpoint{1.495130in}{1.637005in}}%
\pgfpathlineto{\pgfqpoint{1.509282in}{1.648342in}}%
\pgfpathlineto{\pgfqpoint{1.523435in}{1.646654in}}%
\pgfpathlineto{\pgfqpoint{1.551740in}{1.688250in}}%
\pgfpathlineto{\pgfqpoint{1.565892in}{1.689642in}}%
\pgfpathlineto{\pgfqpoint{1.580045in}{1.697705in}}%
\pgfpathlineto{\pgfqpoint{1.594197in}{1.710257in}}%
\pgfpathlineto{\pgfqpoint{1.608350in}{1.708619in}}%
\pgfpathlineto{\pgfqpoint{1.622502in}{1.703772in}}%
\pgfpathlineto{\pgfqpoint{1.636655in}{1.719094in}}%
\pgfpathlineto{\pgfqpoint{1.650808in}{1.724465in}}%
\pgfpathlineto{\pgfqpoint{1.679113in}{1.742021in}}%
\pgfpathlineto{\pgfqpoint{1.693265in}{1.734403in}}%
\pgfpathlineto{\pgfqpoint{1.707418in}{1.746710in}}%
\pgfpathlineto{\pgfqpoint{1.721570in}{1.742700in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{1.745011in}}%
\pgfpathlineto{\pgfqpoint{1.749875in}{1.765118in}}%
\pgfpathlineto{\pgfqpoint{1.764028in}{1.762898in}}%
\pgfpathlineto{\pgfqpoint{1.778180in}{1.755097in}}%
\pgfpathlineto{\pgfqpoint{1.792333in}{1.754210in}}%
\pgfpathlineto{\pgfqpoint{1.806485in}{1.769496in}}%
\pgfpathlineto{\pgfqpoint{1.820638in}{1.756684in}}%
\pgfpathlineto{\pgfqpoint{1.834790in}{1.759103in}}%
\pgfpathlineto{\pgfqpoint{1.848943in}{1.774117in}}%
\pgfpathlineto{\pgfqpoint{1.863095in}{1.766162in}}%
\pgfpathlineto{\pgfqpoint{1.877248in}{1.778688in}}%
\pgfpathlineto{\pgfqpoint{1.891400in}{1.777785in}}%
\pgfpathlineto{\pgfqpoint{1.905553in}{1.781957in}}%
\pgfpathlineto{\pgfqpoint{1.919705in}{1.784270in}}%
\pgfpathlineto{\pgfqpoint{1.933858in}{1.778022in}}%
\pgfpathlineto{\pgfqpoint{1.962163in}{1.796973in}}%
\pgfpathlineto{\pgfqpoint{1.976315in}{1.795246in}}%
\pgfpathlineto{\pgfqpoint{1.990468in}{1.813049in}}%
\pgfpathlineto{\pgfqpoint{2.004620in}{1.796926in}}%
\pgfpathlineto{\pgfqpoint{2.018773in}{1.806215in}}%
\pgfpathlineto{\pgfqpoint{2.032925in}{1.821686in}}%
\pgfpathlineto{\pgfqpoint{2.047078in}{1.821818in}}%
\pgfpathlineto{\pgfqpoint{2.061230in}{1.809529in}}%
\pgfpathlineto{\pgfqpoint{2.075383in}{1.824620in}}%
\pgfpathlineto{\pgfqpoint{2.089535in}{1.812003in}}%
\pgfpathlineto{\pgfqpoint{2.103688in}{1.841385in}}%
\pgfpathlineto{\pgfqpoint{2.117840in}{1.819970in}}%
\pgfpathlineto{\pgfqpoint{2.131993in}{1.825424in}}%
\pgfpathlineto{\pgfqpoint{2.160298in}{1.840147in}}%
\pgfpathlineto{\pgfqpoint{2.174451in}{1.832446in}}%
\pgfpathlineto{\pgfqpoint{2.188603in}{1.833690in}}%
\pgfpathlineto{\pgfqpoint{2.216908in}{1.826805in}}%
\pgfpathlineto{\pgfqpoint{2.231061in}{1.822445in}}%
\pgfpathlineto{\pgfqpoint{2.245213in}{1.807101in}}%
\pgfpathlineto{\pgfqpoint{2.259366in}{1.816729in}}%
\pgfpathlineto{\pgfqpoint{2.273518in}{1.818757in}}%
\pgfpathlineto{\pgfqpoint{2.287671in}{1.813809in}}%
\pgfpathlineto{\pgfqpoint{2.330128in}{1.830227in}}%
\pgfpathlineto{\pgfqpoint{2.344281in}{1.823875in}}%
\pgfpathlineto{\pgfqpoint{2.358433in}{1.820805in}}%
\pgfpathlineto{\pgfqpoint{2.372586in}{1.822325in}}%
\pgfpathlineto{\pgfqpoint{2.386738in}{1.815718in}}%
\pgfpathlineto{\pgfqpoint{2.400891in}{1.819701in}}%
\pgfpathlineto{\pgfqpoint{2.429196in}{1.832414in}}%
\pgfpathlineto{\pgfqpoint{2.443348in}{1.831400in}}%
\pgfpathlineto{\pgfqpoint{2.457501in}{1.827121in}}%
\pgfpathlineto{\pgfqpoint{2.471653in}{1.828918in}}%
\pgfpathlineto{\pgfqpoint{2.485806in}{1.833561in}}%
\pgfpathlineto{\pgfqpoint{2.499958in}{1.827581in}}%
\pgfpathlineto{\pgfqpoint{2.514111in}{1.828613in}}%
\pgfpathlineto{\pgfqpoint{2.556568in}{1.822564in}}%
\pgfpathlineto{\pgfqpoint{2.570721in}{1.836850in}}%
\pgfpathlineto{\pgfqpoint{2.584873in}{1.823379in}}%
\pgfpathlineto{\pgfqpoint{2.599026in}{1.833712in}}%
\pgfpathlineto{\pgfqpoint{2.613178in}{1.825446in}}%
\pgfpathlineto{\pgfqpoint{2.627331in}{1.837066in}}%
\pgfpathlineto{\pgfqpoint{2.641484in}{1.839926in}}%
\pgfpathlineto{\pgfqpoint{2.655636in}{1.816968in}}%
\pgfpathlineto{\pgfqpoint{2.669789in}{1.816112in}}%
\pgfpathlineto{\pgfqpoint{2.683941in}{1.820361in}}%
\pgfpathlineto{\pgfqpoint{2.698094in}{1.811824in}}%
\pgfpathlineto{\pgfqpoint{2.712246in}{1.826670in}}%
\pgfpathlineto{\pgfqpoint{2.726399in}{1.811818in}}%
\pgfpathlineto{\pgfqpoint{2.740551in}{1.828034in}}%
\pgfpathlineto{\pgfqpoint{2.754704in}{1.827826in}}%
\pgfpathlineto{\pgfqpoint{2.768856in}{1.823473in}}%
\pgfpathlineto{\pgfqpoint{2.783009in}{1.828122in}}%
\pgfpathlineto{\pgfqpoint{2.797161in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{2.811314in}{1.811708in}}%
\pgfpathlineto{\pgfqpoint{2.825466in}{1.832917in}}%
\pgfpathlineto{\pgfqpoint{2.839619in}{1.831187in}}%
\pgfpathlineto{\pgfqpoint{2.853771in}{1.821460in}}%
\pgfpathlineto{\pgfqpoint{2.867924in}{1.836802in}}%
\pgfpathlineto{\pgfqpoint{2.882076in}{1.824518in}}%
\pgfpathlineto{\pgfqpoint{2.896229in}{1.827794in}}%
\pgfpathlineto{\pgfqpoint{2.910381in}{1.814835in}}%
\pgfpathlineto{\pgfqpoint{2.924534in}{1.823404in}}%
\pgfpathlineto{\pgfqpoint{2.938686in}{1.829188in}}%
\pgfpathlineto{\pgfqpoint{2.952839in}{1.831645in}}%
\pgfpathlineto{\pgfqpoint{2.966991in}{1.826870in}}%
\pgfpathlineto{\pgfqpoint{2.981144in}{1.836012in}}%
\pgfpathlineto{\pgfqpoint{2.995296in}{1.830865in}}%
\pgfpathlineto{\pgfqpoint{3.009449in}{1.828352in}}%
\pgfpathlineto{\pgfqpoint{3.023601in}{1.835548in}}%
\pgfpathlineto{\pgfqpoint{3.037754in}{1.822540in}}%
\pgfpathlineto{\pgfqpoint{3.051906in}{1.816390in}}%
\pgfpathlineto{\pgfqpoint{3.066059in}{1.815113in}}%
\pgfpathlineto{\pgfqpoint{3.080211in}{1.831475in}}%
\pgfpathlineto{\pgfqpoint{3.094364in}{1.807754in}}%
\pgfpathlineto{\pgfqpoint{3.108516in}{1.801526in}}%
\pgfpathlineto{\pgfqpoint{3.122669in}{1.816747in}}%
\pgfpathlineto{\pgfqpoint{3.136822in}{1.814421in}}%
\pgfpathlineto{\pgfqpoint{3.150974in}{1.825997in}}%
\pgfpathlineto{\pgfqpoint{3.165127in}{1.826198in}}%
\pgfpathlineto{\pgfqpoint{3.179279in}{1.820542in}}%
\pgfpathlineto{\pgfqpoint{3.193432in}{1.822267in}}%
\pgfpathlineto{\pgfqpoint{3.207584in}{1.819104in}}%
\pgfpathlineto{\pgfqpoint{3.221737in}{1.820641in}}%
\pgfpathlineto{\pgfqpoint{3.235889in}{1.825862in}}%
\pgfpathlineto{\pgfqpoint{3.250042in}{1.816817in}}%
\pgfpathlineto{\pgfqpoint{3.264194in}{1.824397in}}%
\pgfpathlineto{\pgfqpoint{3.278347in}{1.819254in}}%
\pgfpathlineto{\pgfqpoint{3.292499in}{1.823646in}}%
\pgfpathlineto{\pgfqpoint{3.306652in}{1.843511in}}%
\pgfpathlineto{\pgfqpoint{3.320804in}{1.836785in}}%
\pgfpathlineto{\pgfqpoint{3.334957in}{1.818823in}}%
\pgfpathlineto{\pgfqpoint{3.349109in}{1.836871in}}%
\pgfpathlineto{\pgfqpoint{3.363262in}{1.821749in}}%
\pgfpathlineto{\pgfqpoint{3.377414in}{1.852247in}}%
\pgfpathlineto{\pgfqpoint{3.391567in}{1.827879in}}%
\pgfpathlineto{\pgfqpoint{3.405719in}{1.828114in}}%
\pgfpathlineto{\pgfqpoint{3.419872in}{1.841510in}}%
\pgfpathlineto{\pgfqpoint{3.434024in}{1.843110in}}%
\pgfpathlineto{\pgfqpoint{3.448177in}{1.827780in}}%
\pgfpathlineto{\pgfqpoint{3.462329in}{1.832099in}}%
\pgfpathlineto{\pgfqpoint{3.476482in}{1.830550in}}%
\pgfpathlineto{\pgfqpoint{3.490634in}{1.817997in}}%
\pgfpathlineto{\pgfqpoint{3.504787in}{1.821873in}}%
\pgfpathlineto{\pgfqpoint{3.518939in}{1.803294in}}%
\pgfpathlineto{\pgfqpoint{3.533092in}{1.813436in}}%
\pgfpathlineto{\pgfqpoint{3.547244in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{3.561397in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{3.575549in}{1.826441in}}%
\pgfpathlineto{\pgfqpoint{3.589702in}{1.818012in}}%
\pgfpathlineto{\pgfqpoint{3.603854in}{1.833374in}}%
\pgfpathlineto{\pgfqpoint{3.618007in}{1.821821in}}%
\pgfpathlineto{\pgfqpoint{3.632160in}{1.815900in}}%
\pgfpathlineto{\pgfqpoint{3.660465in}{1.824494in}}%
\pgfpathlineto{\pgfqpoint{3.674617in}{1.818529in}}%
\pgfpathlineto{\pgfqpoint{3.688770in}{1.821737in}}%
\pgfpathlineto{\pgfqpoint{3.702922in}{1.830256in}}%
\pgfpathlineto{\pgfqpoint{3.717075in}{1.831112in}}%
\pgfpathlineto{\pgfqpoint{3.731227in}{1.827396in}}%
\pgfpathlineto{\pgfqpoint{3.745380in}{1.826188in}}%
\pgfpathlineto{\pgfqpoint{3.759532in}{1.832756in}}%
\pgfpathlineto{\pgfqpoint{3.773685in}{1.834741in}}%
\pgfpathlineto{\pgfqpoint{3.787837in}{1.824934in}}%
\pgfpathlineto{\pgfqpoint{3.801990in}{1.826085in}}%
\pgfpathlineto{\pgfqpoint{3.816142in}{1.824889in}}%
\pgfpathlineto{\pgfqpoint{3.830295in}{1.821316in}}%
\pgfpathlineto{\pgfqpoint{3.858600in}{1.836929in}}%
\pgfpathlineto{\pgfqpoint{3.872752in}{1.834907in}}%
\pgfpathlineto{\pgfqpoint{3.886905in}{1.827311in}}%
\pgfpathlineto{\pgfqpoint{3.901057in}{1.839308in}}%
\pgfpathlineto{\pgfqpoint{3.915210in}{1.836414in}}%
\pgfpathlineto{\pgfqpoint{3.929362in}{1.820047in}}%
\pgfpathlineto{\pgfqpoint{3.943515in}{1.831262in}}%
\pgfpathlineto{\pgfqpoint{3.957667in}{1.814821in}}%
\pgfpathlineto{\pgfqpoint{3.971820in}{1.806378in}}%
\pgfpathlineto{\pgfqpoint{3.985972in}{1.822946in}}%
\pgfpathlineto{\pgfqpoint{4.000125in}{1.806811in}}%
\pgfpathlineto{\pgfqpoint{4.014277in}{1.823502in}}%
\pgfpathlineto{\pgfqpoint{4.028430in}{1.828147in}}%
\pgfpathlineto{\pgfqpoint{4.042582in}{1.820353in}}%
\pgfpathlineto{\pgfqpoint{4.056735in}{1.823548in}}%
\pgfpathlineto{\pgfqpoint{4.070887in}{1.824693in}}%
\pgfpathlineto{\pgfqpoint{4.085040in}{1.810149in}}%
\pgfpathlineto{\pgfqpoint{4.099192in}{1.841746in}}%
\pgfpathlineto{\pgfqpoint{4.113345in}{1.819274in}}%
\pgfpathlineto{\pgfqpoint{4.127498in}{1.817392in}}%
\pgfpathlineto{\pgfqpoint{4.141650in}{1.833767in}}%
\pgfpathlineto{\pgfqpoint{4.155803in}{1.827669in}}%
\pgfpathlineto{\pgfqpoint{4.169955in}{1.825676in}}%
\pgfpathlineto{\pgfqpoint{4.184108in}{1.814462in}}%
\pgfpathlineto{\pgfqpoint{4.198260in}{1.831665in}}%
\pgfpathlineto{\pgfqpoint{4.212413in}{1.827074in}}%
\pgfpathlineto{\pgfqpoint{4.226565in}{1.832918in}}%
\pgfpathlineto{\pgfqpoint{4.240718in}{1.828203in}}%
\pgfpathlineto{\pgfqpoint{4.254870in}{1.838828in}}%
\pgfpathlineto{\pgfqpoint{4.269023in}{1.830083in}}%
\pgfpathlineto{\pgfqpoint{4.283175in}{1.830391in}}%
\pgfpathlineto{\pgfqpoint{4.297328in}{1.836849in}}%
\pgfpathlineto{\pgfqpoint{4.311480in}{1.819116in}}%
\pgfpathlineto{\pgfqpoint{4.325633in}{1.824436in}}%
\pgfpathlineto{\pgfqpoint{4.339785in}{1.813371in}}%
\pgfpathlineto{\pgfqpoint{4.353938in}{1.825381in}}%
\pgfpathlineto{\pgfqpoint{4.368090in}{1.822064in}}%
\pgfpathlineto{\pgfqpoint{4.382243in}{1.807992in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.813305in}}%
\pgfpathlineto{\pgfqpoint{4.410548in}{1.811766in}}%
\pgfpathlineto{\pgfqpoint{4.424700in}{1.827019in}}%
\pgfpathlineto{\pgfqpoint{4.438853in}{1.817394in}}%
\pgfpathlineto{\pgfqpoint{4.467158in}{1.818531in}}%
\pgfpathlineto{\pgfqpoint{4.481310in}{1.811323in}}%
\pgfpathlineto{\pgfqpoint{4.495463in}{1.810423in}}%
\pgfpathlineto{\pgfqpoint{4.509615in}{1.816579in}}%
\pgfpathlineto{\pgfqpoint{4.523768in}{1.819163in}}%
\pgfpathlineto{\pgfqpoint{4.537920in}{1.807595in}}%
\pgfpathlineto{\pgfqpoint{4.552073in}{1.801084in}}%
\pgfpathlineto{\pgfqpoint{4.566225in}{1.810723in}}%
\pgfpathlineto{\pgfqpoint{4.580378in}{1.825615in}}%
\pgfpathlineto{\pgfqpoint{4.594530in}{1.816857in}}%
\pgfpathlineto{\pgfqpoint{4.608683in}{1.793103in}}%
\pgfpathlineto{\pgfqpoint{4.622835in}{1.814087in}}%
\pgfpathlineto{\pgfqpoint{4.636988in}{1.805452in}}%
\pgfpathlineto{\pgfqpoint{4.651141in}{1.822782in}}%
\pgfpathlineto{\pgfqpoint{4.665293in}{1.794446in}}%
\pgfpathlineto{\pgfqpoint{4.679446in}{1.798892in}}%
\pgfpathlineto{\pgfqpoint{4.693598in}{1.813338in}}%
\pgfpathlineto{\pgfqpoint{4.707751in}{1.811323in}}%
\pgfpathlineto{\pgfqpoint{4.736056in}{1.793426in}}%
\pgfpathlineto{\pgfqpoint{4.750208in}{1.793239in}}%
\pgfpathlineto{\pgfqpoint{4.764361in}{1.783949in}}%
\pgfpathlineto{\pgfqpoint{4.764361in}{1.783949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.630000in}}{\pgfqpoint{4.250000in}{2.220000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985639in}{1.471617in}}%
\pgfpathlineto{\pgfqpoint{0.999792in}{1.432246in}}%
\pgfpathlineto{\pgfqpoint{1.013944in}{1.449749in}}%
\pgfpathlineto{\pgfqpoint{1.028097in}{1.511575in}}%
\pgfpathlineto{\pgfqpoint{1.042249in}{1.632769in}}%
\pgfpathlineto{\pgfqpoint{1.056402in}{1.747940in}}%
\pgfpathlineto{\pgfqpoint{1.070554in}{1.842619in}}%
\pgfpathlineto{\pgfqpoint{1.084707in}{1.905838in}}%
\pgfpathlineto{\pgfqpoint{1.098859in}{1.970220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.630000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904555in}{0.685556in}}%
\pgfpathlineto{\pgfqpoint{4.922222in}{0.685556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.944444in}{0.685556in}}{\pgfqpoint{4.944444in}{0.707778in}}%
\pgfpathlineto{\pgfqpoint{4.944444in}{1.627666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.944444in}{1.649888in}}{\pgfqpoint{4.922222in}{1.649888in}}%
\pgfpathlineto{\pgfqpoint{3.904555in}{1.649888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.882333in}{1.649888in}}{\pgfqpoint{3.882333in}{1.627666in}}%
\pgfpathlineto{\pgfqpoint{3.882333in}{0.707778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.882333in}{0.685556in}}{\pgfqpoint{3.904555in}{0.685556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926778in}{1.566555in}}%
\pgfpathlineto{\pgfqpoint{4.149000in}{1.566555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.237889in,y=1.527666in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont CK10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.474510,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926778in}{1.411666in}}%
\pgfpathlineto{\pgfqpoint{4.149000in}{1.411666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.237889in,y=1.372777in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Cherchi et al.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926778in}{1.256777in}}%
\pgfpathlineto{\pgfqpoint{4.149000in}{1.256777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.237889in,y=1.217888in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Zhou et al.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926778in}{1.101444in}}%
\pgfpathlineto{\pgfqpoint{4.149000in}{1.101444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.237889in,y=1.062555in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont cgal-nef}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926778in}{0.945333in}}%
\pgfpathlineto{\pgfqpoint{4.149000in}{0.945333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.237889in,y=0.906444in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont cork}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.764706,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926778in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{4.149000in}{0.790444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.237889in,y=0.751555in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont ours}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/size-tradeoff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.720000in}}{\pgfqpoint{4.300000in}{2.130000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700000in,y=0.588056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.720000in}}{\pgfqpoint{4.300000in}{2.130000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624629in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.624629in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624629in,y=0.588056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.720000in}}{\pgfqpoint{4.300000in}{2.130000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549258in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.549258in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549258in,y=0.588056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.720000in}}{\pgfqpoint{4.300000in}{2.130000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473886in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.473886in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.473886in,y=0.588056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.720000in}}{\pgfqpoint{4.300000in}{2.130000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398515in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.398515in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.398515in,y=0.588056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850000in,y=0.397315in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont maximal vertex coordinate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.720000in}}{\pgfqpoint{4.300000in}{2.130000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349999in,y=0.667193in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.720000in}}{\pgfqpoint{4.300000in}{2.130000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{1.193333in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.193333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349999in,y=1.140527in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.720000in}}{\pgfqpoint{4.300000in}{2.130000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{1.666667in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.666667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349999in,y=1.613860in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.720000in}}{\pgfqpoint{4.300000in}{2.130000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290970in,y=2.087193in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{13}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.720000in}}{\pgfqpoint{4.300000in}{2.130000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.613333in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.613333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290970in,y=2.560527in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{17}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235415in,y=1.785000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont maximal normal coordinate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.720000in}}{\pgfqpoint{4.300000in}{2.130000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908938in}{2.528977in}}%
\pgfpathlineto{\pgfqpoint{3.967863in}{2.587903in}}%
\pgfpathlineto{\pgfqpoint{3.908938in}{2.646828in}}%
\pgfpathlineto{\pgfqpoint{3.850012in}{2.587903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.720000in}}{\pgfqpoint{4.300000in}{2.130000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.662745,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.662745,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919281in}{2.022355in}}%
\pgfpathlineto{\pgfqpoint{2.978206in}{2.081281in}}%
\pgfpathlineto{\pgfqpoint{2.919281in}{2.140206in}}%
\pgfpathlineto{\pgfqpoint{2.860355in}{2.081281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.720000in}}{\pgfqpoint{4.300000in}{2.130000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929624in}{1.515733in}}%
\pgfpathlineto{\pgfqpoint{1.988549in}{1.574658in}}%
\pgfpathlineto{\pgfqpoint{1.929624in}{1.633584in}}%
\pgfpathlineto{\pgfqpoint{1.870698in}{1.574658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.720000in}}{\pgfqpoint{4.300000in}{2.130000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939967in}{1.009110in}}%
\pgfpathlineto{\pgfqpoint{0.998892in}{1.068036in}}%
\pgfpathlineto{\pgfqpoint{0.939967in}{1.126961in}}%
\pgfpathlineto{\pgfqpoint{0.881041in}{1.068036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.720000in}}{\pgfqpoint{4.300000in}{2.130000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.793242in}}%
\pgfpathlineto{\pgfqpoint{0.742029in}{2.790552in}}%
\pgfpathlineto{\pgfqpoint{0.784057in}{2.787863in}}%
\pgfpathlineto{\pgfqpoint{0.826086in}{2.785173in}}%
\pgfpathlineto{\pgfqpoint{0.868114in}{2.782484in}}%
\pgfpathlineto{\pgfqpoint{0.910143in}{2.779795in}}%
\pgfpathlineto{\pgfqpoint{0.952171in}{2.777105in}}%
\pgfpathlineto{\pgfqpoint{0.994200in}{2.774416in}}%
\pgfpathlineto{\pgfqpoint{1.036229in}{2.771726in}}%
\pgfpathlineto{\pgfqpoint{1.078257in}{2.769037in}}%
\pgfpathlineto{\pgfqpoint{1.120286in}{2.766348in}}%
\pgfpathlineto{\pgfqpoint{1.162314in}{2.763658in}}%
\pgfpathlineto{\pgfqpoint{1.204343in}{2.760969in}}%
\pgfpathlineto{\pgfqpoint{1.246372in}{2.758280in}}%
\pgfpathlineto{\pgfqpoint{1.288400in}{2.755590in}}%
\pgfpathlineto{\pgfqpoint{1.330429in}{2.752901in}}%
\pgfpathlineto{\pgfqpoint{1.372457in}{2.750211in}}%
\pgfpathlineto{\pgfqpoint{1.414486in}{2.747522in}}%
\pgfpathlineto{\pgfqpoint{1.456514in}{2.744833in}}%
\pgfpathlineto{\pgfqpoint{1.498543in}{2.742143in}}%
\pgfpathlineto{\pgfqpoint{1.540572in}{2.739454in}}%
\pgfpathlineto{\pgfqpoint{1.582600in}{2.736764in}}%
\pgfpathlineto{\pgfqpoint{1.624629in}{2.734075in}}%
\pgfpathlineto{\pgfqpoint{1.666657in}{2.731386in}}%
\pgfpathlineto{\pgfqpoint{1.708686in}{2.728696in}}%
\pgfpathlineto{\pgfqpoint{1.750715in}{2.726007in}}%
\pgfpathlineto{\pgfqpoint{1.792743in}{2.723317in}}%
\pgfpathlineto{\pgfqpoint{1.834772in}{2.720628in}}%
\pgfpathlineto{\pgfqpoint{1.876800in}{2.717939in}}%
\pgfpathlineto{\pgfqpoint{1.918829in}{2.715249in}}%
\pgfpathlineto{\pgfqpoint{1.960857in}{2.712560in}}%
\pgfpathlineto{\pgfqpoint{2.002886in}{2.709870in}}%
\pgfpathlineto{\pgfqpoint{2.044915in}{2.707181in}}%
\pgfpathlineto{\pgfqpoint{2.086943in}{2.704492in}}%
\pgfpathlineto{\pgfqpoint{2.128972in}{2.701802in}}%
\pgfpathlineto{\pgfqpoint{2.171000in}{2.699113in}}%
\pgfpathlineto{\pgfqpoint{2.213029in}{2.696423in}}%
\pgfpathlineto{\pgfqpoint{2.255057in}{2.693734in}}%
\pgfpathlineto{\pgfqpoint{2.297086in}{2.691045in}}%
\pgfpathlineto{\pgfqpoint{2.339115in}{2.688355in}}%
\pgfpathlineto{\pgfqpoint{2.381143in}{2.685666in}}%
\pgfpathlineto{\pgfqpoint{2.423172in}{2.682976in}}%
\pgfpathlineto{\pgfqpoint{2.465200in}{2.680287in}}%
\pgfpathlineto{\pgfqpoint{2.507229in}{2.677598in}}%
\pgfpathlineto{\pgfqpoint{2.549258in}{2.674908in}}%
\pgfpathlineto{\pgfqpoint{2.591286in}{2.672219in}}%
\pgfpathlineto{\pgfqpoint{2.633315in}{2.669530in}}%
\pgfpathlineto{\pgfqpoint{2.675343in}{2.666840in}}%
\pgfpathlineto{\pgfqpoint{2.717372in}{2.664151in}}%
\pgfpathlineto{\pgfqpoint{2.759400in}{2.661461in}}%
\pgfpathlineto{\pgfqpoint{2.801429in}{2.658772in}}%
\pgfpathlineto{\pgfqpoint{2.843458in}{2.656083in}}%
\pgfpathlineto{\pgfqpoint{2.885486in}{2.653393in}}%
\pgfpathlineto{\pgfqpoint{2.927515in}{2.650704in}}%
\pgfpathlineto{\pgfqpoint{2.969543in}{2.648014in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.645325in}}%
\pgfpathlineto{\pgfqpoint{3.053601in}{2.642636in}}%
\pgfpathlineto{\pgfqpoint{3.095629in}{2.639946in}}%
\pgfpathlineto{\pgfqpoint{3.137658in}{2.637257in}}%
\pgfpathlineto{\pgfqpoint{3.179686in}{2.634567in}}%
\pgfpathlineto{\pgfqpoint{3.221715in}{2.631878in}}%
\pgfpathlineto{\pgfqpoint{3.263743in}{2.629189in}}%
\pgfpathlineto{\pgfqpoint{3.305772in}{2.626499in}}%
\pgfpathlineto{\pgfqpoint{3.347801in}{2.623810in}}%
\pgfpathlineto{\pgfqpoint{3.389829in}{2.621120in}}%
\pgfpathlineto{\pgfqpoint{3.431858in}{2.618431in}}%
\pgfpathlineto{\pgfqpoint{3.473886in}{2.615742in}}%
\pgfpathlineto{\pgfqpoint{3.515915in}{2.613052in}}%
\pgfpathlineto{\pgfqpoint{3.557943in}{2.610363in}}%
\pgfpathlineto{\pgfqpoint{3.599972in}{2.607673in}}%
\pgfpathlineto{\pgfqpoint{3.642001in}{2.604984in}}%
\pgfpathlineto{\pgfqpoint{3.684029in}{2.602295in}}%
\pgfpathlineto{\pgfqpoint{3.726058in}{2.599605in}}%
\pgfpathlineto{\pgfqpoint{3.768086in}{2.596916in}}%
\pgfpathlineto{\pgfqpoint{3.810115in}{2.594226in}}%
\pgfpathlineto{\pgfqpoint{3.852144in}{2.591537in}}%
\pgfpathlineto{\pgfqpoint{3.894172in}{2.588848in}}%
\pgfpathlineto{\pgfqpoint{3.936201in}{2.586158in}}%
\pgfpathlineto{\pgfqpoint{3.978229in}{2.583469in}}%
\pgfpathlineto{\pgfqpoint{4.020258in}{2.580780in}}%
\pgfpathlineto{\pgfqpoint{4.062286in}{2.578090in}}%
\pgfpathlineto{\pgfqpoint{4.104315in}{2.575401in}}%
\pgfpathlineto{\pgfqpoint{4.146344in}{2.572711in}}%
\pgfpathlineto{\pgfqpoint{4.188372in}{2.570022in}}%
\pgfpathlineto{\pgfqpoint{4.230401in}{2.567333in}}%
\pgfpathlineto{\pgfqpoint{4.272429in}{2.564643in}}%
\pgfpathlineto{\pgfqpoint{4.314458in}{2.561954in}}%
\pgfpathlineto{\pgfqpoint{4.356487in}{2.559264in}}%
\pgfpathlineto{\pgfqpoint{4.398515in}{2.556575in}}%
\pgfpathlineto{\pgfqpoint{4.440544in}{2.553886in}}%
\pgfpathlineto{\pgfqpoint{4.482572in}{2.551196in}}%
\pgfpathlineto{\pgfqpoint{4.524601in}{2.548507in}}%
\pgfpathlineto{\pgfqpoint{4.566629in}{2.545817in}}%
\pgfpathlineto{\pgfqpoint{4.608658in}{2.543128in}}%
\pgfpathlineto{\pgfqpoint{4.650687in}{2.540439in}}%
\pgfpathlineto{\pgfqpoint{4.692715in}{2.537749in}}%
\pgfpathlineto{\pgfqpoint{4.734744in}{2.535060in}}%
\pgfpathlineto{\pgfqpoint{4.776772in}{2.532370in}}%
\pgfpathlineto{\pgfqpoint{4.818801in}{2.529681in}}%
\pgfpathlineto{\pgfqpoint{4.860830in}{2.526992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.720000in}}{\pgfqpoint{4.300000in}{2.130000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.662745,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.223292in}}%
\pgfpathlineto{\pgfqpoint{0.742029in}{2.220602in}}%
\pgfpathlineto{\pgfqpoint{0.784057in}{2.217913in}}%
\pgfpathlineto{\pgfqpoint{0.826086in}{2.215223in}}%
\pgfpathlineto{\pgfqpoint{0.868114in}{2.212534in}}%
\pgfpathlineto{\pgfqpoint{0.910143in}{2.209845in}}%
\pgfpathlineto{\pgfqpoint{0.952171in}{2.207155in}}%
\pgfpathlineto{\pgfqpoint{0.994200in}{2.204466in}}%
\pgfpathlineto{\pgfqpoint{1.036229in}{2.201776in}}%
\pgfpathlineto{\pgfqpoint{1.078257in}{2.199087in}}%
\pgfpathlineto{\pgfqpoint{1.120286in}{2.196398in}}%
\pgfpathlineto{\pgfqpoint{1.162314in}{2.193708in}}%
\pgfpathlineto{\pgfqpoint{1.204343in}{2.191019in}}%
\pgfpathlineto{\pgfqpoint{1.246372in}{2.188329in}}%
\pgfpathlineto{\pgfqpoint{1.288400in}{2.185640in}}%
\pgfpathlineto{\pgfqpoint{1.330429in}{2.182951in}}%
\pgfpathlineto{\pgfqpoint{1.372457in}{2.180261in}}%
\pgfpathlineto{\pgfqpoint{1.414486in}{2.177572in}}%
\pgfpathlineto{\pgfqpoint{1.456514in}{2.174882in}}%
\pgfpathlineto{\pgfqpoint{1.498543in}{2.172193in}}%
\pgfpathlineto{\pgfqpoint{1.540572in}{2.169504in}}%
\pgfpathlineto{\pgfqpoint{1.582600in}{2.166814in}}%
\pgfpathlineto{\pgfqpoint{1.624629in}{2.164125in}}%
\pgfpathlineto{\pgfqpoint{1.666657in}{2.161435in}}%
\pgfpathlineto{\pgfqpoint{1.708686in}{2.158746in}}%
\pgfpathlineto{\pgfqpoint{1.750715in}{2.156057in}}%
\pgfpathlineto{\pgfqpoint{1.792743in}{2.153367in}}%
\pgfpathlineto{\pgfqpoint{1.834772in}{2.150678in}}%
\pgfpathlineto{\pgfqpoint{1.876800in}{2.147988in}}%
\pgfpathlineto{\pgfqpoint{1.918829in}{2.145299in}}%
\pgfpathlineto{\pgfqpoint{1.960857in}{2.142610in}}%
\pgfpathlineto{\pgfqpoint{2.002886in}{2.139920in}}%
\pgfpathlineto{\pgfqpoint{2.044915in}{2.137231in}}%
\pgfpathlineto{\pgfqpoint{2.086943in}{2.134542in}}%
\pgfpathlineto{\pgfqpoint{2.128972in}{2.131852in}}%
\pgfpathlineto{\pgfqpoint{2.171000in}{2.129163in}}%
\pgfpathlineto{\pgfqpoint{2.213029in}{2.126473in}}%
\pgfpathlineto{\pgfqpoint{2.255057in}{2.123784in}}%
\pgfpathlineto{\pgfqpoint{2.297086in}{2.121095in}}%
\pgfpathlineto{\pgfqpoint{2.339115in}{2.118405in}}%
\pgfpathlineto{\pgfqpoint{2.381143in}{2.115716in}}%
\pgfpathlineto{\pgfqpoint{2.423172in}{2.113026in}}%
\pgfpathlineto{\pgfqpoint{2.465200in}{2.110337in}}%
\pgfpathlineto{\pgfqpoint{2.507229in}{2.107648in}}%
\pgfpathlineto{\pgfqpoint{2.549258in}{2.104958in}}%
\pgfpathlineto{\pgfqpoint{2.591286in}{2.102269in}}%
\pgfpathlineto{\pgfqpoint{2.633315in}{2.099579in}}%
\pgfpathlineto{\pgfqpoint{2.675343in}{2.096890in}}%
\pgfpathlineto{\pgfqpoint{2.717372in}{2.094201in}}%
\pgfpathlineto{\pgfqpoint{2.759400in}{2.091511in}}%
\pgfpathlineto{\pgfqpoint{2.801429in}{2.088822in}}%
\pgfpathlineto{\pgfqpoint{2.843458in}{2.086132in}}%
\pgfpathlineto{\pgfqpoint{2.885486in}{2.083443in}}%
\pgfpathlineto{\pgfqpoint{2.927515in}{2.080754in}}%
\pgfpathlineto{\pgfqpoint{2.969543in}{2.078064in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.075375in}}%
\pgfpathlineto{\pgfqpoint{3.053601in}{2.072685in}}%
\pgfpathlineto{\pgfqpoint{3.095629in}{2.069996in}}%
\pgfpathlineto{\pgfqpoint{3.137658in}{2.067307in}}%
\pgfpathlineto{\pgfqpoint{3.179686in}{2.064617in}}%
\pgfpathlineto{\pgfqpoint{3.221715in}{2.061928in}}%
\pgfpathlineto{\pgfqpoint{3.263743in}{2.059238in}}%
\pgfpathlineto{\pgfqpoint{3.305772in}{2.056549in}}%
\pgfpathlineto{\pgfqpoint{3.347801in}{2.053860in}}%
\pgfpathlineto{\pgfqpoint{3.389829in}{2.051170in}}%
\pgfpathlineto{\pgfqpoint{3.431858in}{2.048481in}}%
\pgfpathlineto{\pgfqpoint{3.473886in}{2.045792in}}%
\pgfpathlineto{\pgfqpoint{3.515915in}{2.043102in}}%
\pgfpathlineto{\pgfqpoint{3.557943in}{2.040413in}}%
\pgfpathlineto{\pgfqpoint{3.599972in}{2.037723in}}%
\pgfpathlineto{\pgfqpoint{3.642001in}{2.035034in}}%
\pgfpathlineto{\pgfqpoint{3.684029in}{2.032345in}}%
\pgfpathlineto{\pgfqpoint{3.726058in}{2.029655in}}%
\pgfpathlineto{\pgfqpoint{3.768086in}{2.026966in}}%
\pgfpathlineto{\pgfqpoint{3.810115in}{2.024276in}}%
\pgfpathlineto{\pgfqpoint{3.852144in}{2.021587in}}%
\pgfpathlineto{\pgfqpoint{3.894172in}{2.018898in}}%
\pgfpathlineto{\pgfqpoint{3.936201in}{2.016208in}}%
\pgfpathlineto{\pgfqpoint{3.978229in}{2.013519in}}%
\pgfpathlineto{\pgfqpoint{4.020258in}{2.010829in}}%
\pgfpathlineto{\pgfqpoint{4.062286in}{2.008140in}}%
\pgfpathlineto{\pgfqpoint{4.104315in}{2.005451in}}%
\pgfpathlineto{\pgfqpoint{4.146344in}{2.002761in}}%
\pgfpathlineto{\pgfqpoint{4.188372in}{2.000072in}}%
\pgfpathlineto{\pgfqpoint{4.230401in}{1.997382in}}%
\pgfpathlineto{\pgfqpoint{4.272429in}{1.994693in}}%
\pgfpathlineto{\pgfqpoint{4.314458in}{1.992004in}}%
\pgfpathlineto{\pgfqpoint{4.356487in}{1.989314in}}%
\pgfpathlineto{\pgfqpoint{4.398515in}{1.986625in}}%
\pgfpathlineto{\pgfqpoint{4.440544in}{1.983935in}}%
\pgfpathlineto{\pgfqpoint{4.482572in}{1.981246in}}%
\pgfpathlineto{\pgfqpoint{4.524601in}{1.978557in}}%
\pgfpathlineto{\pgfqpoint{4.566629in}{1.975867in}}%
\pgfpathlineto{\pgfqpoint{4.608658in}{1.973178in}}%
\pgfpathlineto{\pgfqpoint{4.650687in}{1.970488in}}%
\pgfpathlineto{\pgfqpoint{4.692715in}{1.967799in}}%
\pgfpathlineto{\pgfqpoint{4.734744in}{1.965110in}}%
\pgfpathlineto{\pgfqpoint{4.776772in}{1.962420in}}%
\pgfpathlineto{\pgfqpoint{4.818801in}{1.959731in}}%
\pgfpathlineto{\pgfqpoint{4.860830in}{1.957042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.720000in}}{\pgfqpoint{4.300000in}{2.130000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{1.653341in}}%
\pgfpathlineto{\pgfqpoint{0.742029in}{1.650652in}}%
\pgfpathlineto{\pgfqpoint{0.784057in}{1.647963in}}%
\pgfpathlineto{\pgfqpoint{0.826086in}{1.645273in}}%
\pgfpathlineto{\pgfqpoint{0.868114in}{1.642584in}}%
\pgfpathlineto{\pgfqpoint{0.910143in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{0.952171in}{1.637205in}}%
\pgfpathlineto{\pgfqpoint{0.994200in}{1.634516in}}%
\pgfpathlineto{\pgfqpoint{1.036229in}{1.631826in}}%
\pgfpathlineto{\pgfqpoint{1.078257in}{1.629137in}}%
\pgfpathlineto{\pgfqpoint{1.120286in}{1.626447in}}%
\pgfpathlineto{\pgfqpoint{1.162314in}{1.623758in}}%
\pgfpathlineto{\pgfqpoint{1.204343in}{1.621069in}}%
\pgfpathlineto{\pgfqpoint{1.246372in}{1.618379in}}%
\pgfpathlineto{\pgfqpoint{1.288400in}{1.615690in}}%
\pgfpathlineto{\pgfqpoint{1.330429in}{1.613000in}}%
\pgfpathlineto{\pgfqpoint{1.372457in}{1.610311in}}%
\pgfpathlineto{\pgfqpoint{1.414486in}{1.607622in}}%
\pgfpathlineto{\pgfqpoint{1.456514in}{1.604932in}}%
\pgfpathlineto{\pgfqpoint{1.498543in}{1.602243in}}%
\pgfpathlineto{\pgfqpoint{1.540572in}{1.599554in}}%
\pgfpathlineto{\pgfqpoint{1.582600in}{1.596864in}}%
\pgfpathlineto{\pgfqpoint{1.624629in}{1.594175in}}%
\pgfpathlineto{\pgfqpoint{1.666657in}{1.591485in}}%
\pgfpathlineto{\pgfqpoint{1.708686in}{1.588796in}}%
\pgfpathlineto{\pgfqpoint{1.750715in}{1.586107in}}%
\pgfpathlineto{\pgfqpoint{1.792743in}{1.583417in}}%
\pgfpathlineto{\pgfqpoint{1.834772in}{1.580728in}}%
\pgfpathlineto{\pgfqpoint{1.876800in}{1.578038in}}%
\pgfpathlineto{\pgfqpoint{1.918829in}{1.575349in}}%
\pgfpathlineto{\pgfqpoint{1.960857in}{1.572660in}}%
\pgfpathlineto{\pgfqpoint{2.002886in}{1.569970in}}%
\pgfpathlineto{\pgfqpoint{2.044915in}{1.567281in}}%
\pgfpathlineto{\pgfqpoint{2.086943in}{1.564591in}}%
\pgfpathlineto{\pgfqpoint{2.128972in}{1.561902in}}%
\pgfpathlineto{\pgfqpoint{2.171000in}{1.559213in}}%
\pgfpathlineto{\pgfqpoint{2.213029in}{1.556523in}}%
\pgfpathlineto{\pgfqpoint{2.255057in}{1.553834in}}%
\pgfpathlineto{\pgfqpoint{2.297086in}{1.551144in}}%
\pgfpathlineto{\pgfqpoint{2.339115in}{1.548455in}}%
\pgfpathlineto{\pgfqpoint{2.381143in}{1.545766in}}%
\pgfpathlineto{\pgfqpoint{2.423172in}{1.543076in}}%
\pgfpathlineto{\pgfqpoint{2.465200in}{1.540387in}}%
\pgfpathlineto{\pgfqpoint{2.507229in}{1.537697in}}%
\pgfpathlineto{\pgfqpoint{2.549258in}{1.535008in}}%
\pgfpathlineto{\pgfqpoint{2.591286in}{1.532319in}}%
\pgfpathlineto{\pgfqpoint{2.633315in}{1.529629in}}%
\pgfpathlineto{\pgfqpoint{2.675343in}{1.526940in}}%
\pgfpathlineto{\pgfqpoint{2.717372in}{1.524250in}}%
\pgfpathlineto{\pgfqpoint{2.759400in}{1.521561in}}%
\pgfpathlineto{\pgfqpoint{2.801429in}{1.518872in}}%
\pgfpathlineto{\pgfqpoint{2.843458in}{1.516182in}}%
\pgfpathlineto{\pgfqpoint{2.885486in}{1.513493in}}%
\pgfpathlineto{\pgfqpoint{2.927515in}{1.510804in}}%
\pgfpathlineto{\pgfqpoint{2.969543in}{1.508114in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{1.505425in}}%
\pgfpathlineto{\pgfqpoint{3.053601in}{1.502735in}}%
\pgfpathlineto{\pgfqpoint{3.095629in}{1.500046in}}%
\pgfpathlineto{\pgfqpoint{3.137658in}{1.497357in}}%
\pgfpathlineto{\pgfqpoint{3.179686in}{1.494667in}}%
\pgfpathlineto{\pgfqpoint{3.221715in}{1.491978in}}%
\pgfpathlineto{\pgfqpoint{3.263743in}{1.489288in}}%
\pgfpathlineto{\pgfqpoint{3.305772in}{1.486599in}}%
\pgfpathlineto{\pgfqpoint{3.347801in}{1.483910in}}%
\pgfpathlineto{\pgfqpoint{3.389829in}{1.481220in}}%
\pgfpathlineto{\pgfqpoint{3.431858in}{1.478531in}}%
\pgfpathlineto{\pgfqpoint{3.473886in}{1.475841in}}%
\pgfpathlineto{\pgfqpoint{3.515915in}{1.473152in}}%
\pgfpathlineto{\pgfqpoint{3.557943in}{1.470463in}}%
\pgfpathlineto{\pgfqpoint{3.599972in}{1.467773in}}%
\pgfpathlineto{\pgfqpoint{3.642001in}{1.465084in}}%
\pgfpathlineto{\pgfqpoint{3.684029in}{1.462394in}}%
\pgfpathlineto{\pgfqpoint{3.726058in}{1.459705in}}%
\pgfpathlineto{\pgfqpoint{3.768086in}{1.457016in}}%
\pgfpathlineto{\pgfqpoint{3.810115in}{1.454326in}}%
\pgfpathlineto{\pgfqpoint{3.852144in}{1.451637in}}%
\pgfpathlineto{\pgfqpoint{3.894172in}{1.448947in}}%
\pgfpathlineto{\pgfqpoint{3.936201in}{1.446258in}}%
\pgfpathlineto{\pgfqpoint{3.978229in}{1.443569in}}%
\pgfpathlineto{\pgfqpoint{4.020258in}{1.440879in}}%
\pgfpathlineto{\pgfqpoint{4.062286in}{1.438190in}}%
\pgfpathlineto{\pgfqpoint{4.104315in}{1.435500in}}%
\pgfpathlineto{\pgfqpoint{4.146344in}{1.432811in}}%
\pgfpathlineto{\pgfqpoint{4.188372in}{1.430122in}}%
\pgfpathlineto{\pgfqpoint{4.230401in}{1.427432in}}%
\pgfpathlineto{\pgfqpoint{4.272429in}{1.424743in}}%
\pgfpathlineto{\pgfqpoint{4.314458in}{1.422054in}}%
\pgfpathlineto{\pgfqpoint{4.356487in}{1.419364in}}%
\pgfpathlineto{\pgfqpoint{4.398515in}{1.416675in}}%
\pgfpathlineto{\pgfqpoint{4.440544in}{1.413985in}}%
\pgfpathlineto{\pgfqpoint{4.482572in}{1.411296in}}%
\pgfpathlineto{\pgfqpoint{4.524601in}{1.408607in}}%
\pgfpathlineto{\pgfqpoint{4.566629in}{1.405917in}}%
\pgfpathlineto{\pgfqpoint{4.608658in}{1.403228in}}%
\pgfpathlineto{\pgfqpoint{4.650687in}{1.400538in}}%
\pgfpathlineto{\pgfqpoint{4.692715in}{1.397849in}}%
\pgfpathlineto{\pgfqpoint{4.734744in}{1.395160in}}%
\pgfpathlineto{\pgfqpoint{4.776772in}{1.392470in}}%
\pgfpathlineto{\pgfqpoint{4.818801in}{1.389781in}}%
\pgfpathlineto{\pgfqpoint{4.860830in}{1.387091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.720000in}}{\pgfqpoint{4.300000in}{2.130000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{1.083391in}}%
\pgfpathlineto{\pgfqpoint{0.742029in}{1.080702in}}%
\pgfpathlineto{\pgfqpoint{0.784057in}{1.078012in}}%
\pgfpathlineto{\pgfqpoint{0.826086in}{1.075323in}}%
\pgfpathlineto{\pgfqpoint{0.868114in}{1.072634in}}%
\pgfpathlineto{\pgfqpoint{0.910143in}{1.069944in}}%
\pgfpathlineto{\pgfqpoint{0.952171in}{1.067255in}}%
\pgfpathlineto{\pgfqpoint{0.994200in}{1.064566in}}%
\pgfpathlineto{\pgfqpoint{1.036229in}{1.061876in}}%
\pgfpathlineto{\pgfqpoint{1.078257in}{1.059187in}}%
\pgfpathlineto{\pgfqpoint{1.120286in}{1.056497in}}%
\pgfpathlineto{\pgfqpoint{1.162314in}{1.053808in}}%
\pgfpathlineto{\pgfqpoint{1.204343in}{1.051119in}}%
\pgfpathlineto{\pgfqpoint{1.246372in}{1.048429in}}%
\pgfpathlineto{\pgfqpoint{1.288400in}{1.045740in}}%
\pgfpathlineto{\pgfqpoint{1.330429in}{1.043050in}}%
\pgfpathlineto{\pgfqpoint{1.372457in}{1.040361in}}%
\pgfpathlineto{\pgfqpoint{1.414486in}{1.037672in}}%
\pgfpathlineto{\pgfqpoint{1.456514in}{1.034982in}}%
\pgfpathlineto{\pgfqpoint{1.498543in}{1.032293in}}%
\pgfpathlineto{\pgfqpoint{1.540572in}{1.029603in}}%
\pgfpathlineto{\pgfqpoint{1.582600in}{1.026914in}}%
\pgfpathlineto{\pgfqpoint{1.624629in}{1.024225in}}%
\pgfpathlineto{\pgfqpoint{1.666657in}{1.021535in}}%
\pgfpathlineto{\pgfqpoint{1.708686in}{1.018846in}}%
\pgfpathlineto{\pgfqpoint{1.750715in}{1.016156in}}%
\pgfpathlineto{\pgfqpoint{1.792743in}{1.013467in}}%
\pgfpathlineto{\pgfqpoint{1.834772in}{1.010778in}}%
\pgfpathlineto{\pgfqpoint{1.876800in}{1.008088in}}%
\pgfpathlineto{\pgfqpoint{1.918829in}{1.005399in}}%
\pgfpathlineto{\pgfqpoint{1.960857in}{1.002709in}}%
\pgfpathlineto{\pgfqpoint{2.002886in}{1.000020in}}%
\pgfpathlineto{\pgfqpoint{2.044915in}{0.997331in}}%
\pgfpathlineto{\pgfqpoint{2.086943in}{0.994641in}}%
\pgfpathlineto{\pgfqpoint{2.128972in}{0.991952in}}%
\pgfpathlineto{\pgfqpoint{2.171000in}{0.989262in}}%
\pgfpathlineto{\pgfqpoint{2.213029in}{0.986573in}}%
\pgfpathlineto{\pgfqpoint{2.255057in}{0.983884in}}%
\pgfpathlineto{\pgfqpoint{2.297086in}{0.981194in}}%
\pgfpathlineto{\pgfqpoint{2.339115in}{0.978505in}}%
\pgfpathlineto{\pgfqpoint{2.381143in}{0.975816in}}%
\pgfpathlineto{\pgfqpoint{2.423172in}{0.973126in}}%
\pgfpathlineto{\pgfqpoint{2.465200in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{2.507229in}{0.967747in}}%
\pgfpathlineto{\pgfqpoint{2.549258in}{0.965058in}}%
\pgfpathlineto{\pgfqpoint{2.591286in}{0.962369in}}%
\pgfpathlineto{\pgfqpoint{2.633315in}{0.959679in}}%
\pgfpathlineto{\pgfqpoint{2.675343in}{0.956990in}}%
\pgfpathlineto{\pgfqpoint{2.717372in}{0.954300in}}%
\pgfpathlineto{\pgfqpoint{2.759400in}{0.951611in}}%
\pgfpathlineto{\pgfqpoint{2.801429in}{0.948922in}}%
\pgfpathlineto{\pgfqpoint{2.843458in}{0.946232in}}%
\pgfpathlineto{\pgfqpoint{2.885486in}{0.943543in}}%
\pgfpathlineto{\pgfqpoint{2.927515in}{0.940853in}}%
\pgfpathlineto{\pgfqpoint{2.969543in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{0.935475in}}%
\pgfpathlineto{\pgfqpoint{3.053601in}{0.932785in}}%
\pgfpathlineto{\pgfqpoint{3.095629in}{0.930096in}}%
\pgfpathlineto{\pgfqpoint{3.137658in}{0.927406in}}%
\pgfpathlineto{\pgfqpoint{3.179686in}{0.924717in}}%
\pgfpathlineto{\pgfqpoint{3.221715in}{0.922028in}}%
\pgfpathlineto{\pgfqpoint{3.263743in}{0.919338in}}%
\pgfpathlineto{\pgfqpoint{3.305772in}{0.916649in}}%
\pgfpathlineto{\pgfqpoint{3.347801in}{0.913959in}}%
\pgfpathlineto{\pgfqpoint{3.389829in}{0.911270in}}%
\pgfpathlineto{\pgfqpoint{3.431858in}{0.908581in}}%
\pgfpathlineto{\pgfqpoint{3.473886in}{0.905891in}}%
\pgfpathlineto{\pgfqpoint{3.515915in}{0.903202in}}%
\pgfpathlineto{\pgfqpoint{3.557943in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{3.599972in}{0.897823in}}%
\pgfpathlineto{\pgfqpoint{3.642001in}{0.895134in}}%
\pgfpathlineto{\pgfqpoint{3.684029in}{0.892444in}}%
\pgfpathlineto{\pgfqpoint{3.726058in}{0.889755in}}%
\pgfpathlineto{\pgfqpoint{3.768086in}{0.887066in}}%
\pgfpathlineto{\pgfqpoint{3.810115in}{0.884376in}}%
\pgfpathlineto{\pgfqpoint{3.852144in}{0.881687in}}%
\pgfpathlineto{\pgfqpoint{3.894172in}{0.878997in}}%
\pgfpathlineto{\pgfqpoint{3.936201in}{0.876308in}}%
\pgfpathlineto{\pgfqpoint{3.978229in}{0.873619in}}%
\pgfpathlineto{\pgfqpoint{4.020258in}{0.870929in}}%
\pgfpathlineto{\pgfqpoint{4.062286in}{0.868240in}}%
\pgfpathlineto{\pgfqpoint{4.104315in}{0.865550in}}%
\pgfpathlineto{\pgfqpoint{4.146344in}{0.862861in}}%
\pgfpathlineto{\pgfqpoint{4.188372in}{0.860172in}}%
\pgfpathlineto{\pgfqpoint{4.230401in}{0.857482in}}%
\pgfpathlineto{\pgfqpoint{4.272429in}{0.854793in}}%
\pgfpathlineto{\pgfqpoint{4.314458in}{0.852103in}}%
\pgfpathlineto{\pgfqpoint{4.356487in}{0.849414in}}%
\pgfpathlineto{\pgfqpoint{4.398515in}{0.846725in}}%
\pgfpathlineto{\pgfqpoint{4.440544in}{0.844035in}}%
\pgfpathlineto{\pgfqpoint{4.482572in}{0.841346in}}%
\pgfpathlineto{\pgfqpoint{4.524601in}{0.838656in}}%
\pgfpathlineto{\pgfqpoint{4.566629in}{0.835967in}}%
\pgfpathlineto{\pgfqpoint{4.608658in}{0.833278in}}%
\pgfpathlineto{\pgfqpoint{4.650687in}{0.830588in}}%
\pgfpathlineto{\pgfqpoint{4.692715in}{0.827899in}}%
\pgfpathlineto{\pgfqpoint{4.734744in}{0.825209in}}%
\pgfpathlineto{\pgfqpoint{4.776772in}{0.822520in}}%
\pgfpathlineto{\pgfqpoint{4.818801in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{4.860830in}{0.817141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.992271in,y=2.671236in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 8.73 \cdot 10^7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002614in,y=2.164614in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 6.31 \cdot 10^5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012957in,y=1.657992in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 4.57 \cdot 10^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.023300in,y=1.151369in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 3.30 \cdot 10^1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955521in}{0.796389in}}%
\pgfpathlineto{\pgfqpoint{4.893056in}{0.796389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.923611in}{0.796389in}}{\pgfqpoint{4.923611in}{0.826944in}}%
\pgfpathlineto{\pgfqpoint{4.923611in}{1.663287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.923611in}{1.693843in}}{\pgfqpoint{4.893056in}{1.693843in}}%
\pgfpathlineto{\pgfqpoint{3.955521in}{1.693843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.924965in}{1.693843in}}{\pgfqpoint{3.924965in}{1.663287in}}%
\pgfpathlineto{\pgfqpoint{3.924965in}{0.826944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.924965in}{0.796389in}}{\pgfqpoint{3.955521in}{0.796389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986076in}{1.579259in}}%
\pgfpathlineto{\pgfqpoint{4.291632in}{1.579259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.413854in,y=1.525787in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 256 bit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.662745,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986076in}{1.366354in}}%
\pgfpathlineto{\pgfqpoint{4.291632in}{1.366354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.413854in,y=1.312882in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 192 bit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986076in}{1.153449in}}%
\pgfpathlineto{\pgfqpoint{4.291632in}{1.153449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.413854in,y=1.099977in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 128 bit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986076in}{0.940544in}}%
\pgfpathlineto{\pgfqpoint{4.291632in}{0.940544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.413854in,y=0.887072in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 64 bit}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

